Thesis manuscript: Projective and complex billiards, periodic orbits and Pfaffian systems

This document is the manuscript of Corentin Fierobe's thesis about the billiard as a dynamical system. The first pages (title, introduction) are in French, but the rest of the document is in English.

==> Rapport thèse remis (corrections 2)/figures/centrally_projective_polygon.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.5cm,y=2.5cm]
\clip(-2.27,-1.21) rectangle (1.99,1.16);
\draw (-0.89,0.5)-- (0,1);
\draw (0.89,0.5)-- (0,1);
\draw (-0.89,-0.5)-- (0,-1);
\draw (0.89,-0.5)-- (0,-1);
\draw (-0.89,0.5)-- (-0.89,-0.5);
\draw (0.89,0.5)-- (0.89,-0.5);
\draw [dotted] (0,1)-- (0,-1);
\draw [dotted] (-0.89,-0.5)-- (0.89,0.5);
\draw [dotted] (-0.89,0.5)-- (0.89,-0.5);
\draw (-0.89,0.09)-- (-0.44,0.75);
\draw (-0.44,0.75)-- (0.28,0.84);
\draw (0.28,0.84)-- (0.89,-0.38);
\draw (0.89,-0.38)-- (0.75,-0.57);
\draw (0.75,-0.57)-- (-0.48,-0.73);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (-0.44,0.75);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (0.28,0.84);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (0.89,-0.38);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (0.75,-0.57);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (-0.48,-0.73);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (-0.89,0.09);
\begin{scriptsize}
\fill [color=black] (-0.89,0.5) circle (0.5pt);
\draw[color=black] (-0.97,0.55) node {$P_2$};
\fill [color=black] (0,1) circle (0.5pt);
\draw[color=black] (-0.01,1.1) node {$P_3$};
\fill [color=black] (0.89,0.5) circle (0.5pt);
\draw[color=black] (0.97,0.54) node {$P_4$};
\fill [color=black] (0,1) circle (0.5pt);
\fill [color=black] (-0.89,-0.5) circle (0.5pt);
\draw[color=black] (-0.95,-0.54) node {$P_1$};
\fill [color=black] (0,-1) circle (0.5pt);
\draw[color=black] (0.01,-1.08) node {$P_6$};
\fill [color=black] (0.89,-0.5) circle (0.5pt);
\draw[color=black] (0.95,-0.53) node {$P_5$};
\fill [color=black] (0,-1) circle (0.5pt);
\fill [color=black] (0,0) circle (0.5pt);
\draw[color=black] (0.15,0.02) node {$O$};
\fill [color=black] (-0.89,0.09) circle (0.5pt);
\draw[color=black] (-0.96,0.1) node {$p_1$};
\fill [color=black] (-0.44,0.75) circle (0.5pt);
\draw[color=black] (-0.47,0.81) node {$p_2$};
\fill [color=black] (0.28,0.84) circle (0.5pt);
\draw[color=black] (0.32,0.91) node {$p_3$};
\fill [color=black] (0.89,-0.38) circle (0.5pt);
\draw[color=black] (0.97,-0.36) node {$p_4$};
\fill [color=black] (0.75,-0.57) circle (0.5pt);
\draw[color=black] (0.8,-0.64) node {$p_5$};
\fill [color=black] (-0.48,-0.73) circle (0.5pt);
\draw[color=black] (-0.5,-0.79) node {$p_6$};
\draw[color=black] (-0.35,0.4) node {$L_2$};
\draw[color=black] (0.22,0.42) node {$L_3$};
\draw[color=black] (0.5,-0.12) node {$L_4$};
\draw[color=black] (0.39,-0.42) node {$L_5$};
\draw[color=black] (-0.33,-0.35) node {$L_6$};
\draw[color=black] (-0.42,0.11) node {$L_1$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/centrally_projective_polygon_proof.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.5cm,y=2.5cm]
\clip(-2.4,-0.65) rectangle (2.06,1.6);
\draw [line width=1.2pt] (0,0.8)-- (-0.8,0.6);
\draw [line width=1.2pt] (-0.8,0.6)-- (-1.4,0.2);
\draw [line width=1.2pt] (-1.4,0.2)-- (-1.8,-0.4);
\draw [line width=1.2pt] (0,0.8)-- (0.8,0.6);
\draw [line width=1.2pt] (0.8,0.6)-- (1.4,0.2);
\draw [line width=1.2pt] (1.4,0.2)-- (1.8,-0.4);
\draw [dash pattern=on 1pt off 1pt,domain=-1.0812456489024758:2.055306508092342] plot(\x,{(--0.62--0.3*\x)/0.72});
\draw [dash pattern=on 1pt off 1pt,domain=-1.5015993354037684:2.055306508092342] plot(\x,{(--0.57--0.36*\x)/0.42});
\draw [dash pattern=on 1pt off 1pt,domain=-2.0013299841538337:1.0812456489024758] plot(\x,{(-0.62--0.3*\x)/-0.72});
\draw [dash pattern=on 1pt off 1pt,domain=-2.0013299841538337:1.5015993354037684] plot(\x,{(-0.57--0.36*\x)/-0.42});
\draw [dotted] (0,-0.6) -- (0,1.6);
\draw (-1.5,0.05)-- (-1.08,0.41);
\draw (-1.08,0.41)-- (-0.36,0.71);
\draw (0.36,0.71)-- (1.08,0.41);
\draw (1.08,0.41)-- (1.5,0.05);
\draw (-0.36,0.71)-- (0.36,0.71);
\begin{scriptsize}
\fill [color=black] (0,0.8) circle (1.5pt);
\draw[color=black] (-0.03,0.6) node {$P_{\ell}$};
\fill [color=black] (-0.8,0.6) circle (1.5pt);
\draw[color=black] (-0.86,0.68) node {$P_{\ell-r}$};
\fill [color=black] (-1.4,0.2) circle (1.5pt);
\draw[color=black] (-1.6,0.27) node {$P_{\ell-r-1}$};
\fill [color=black] (-1.8,-0.4) circle (1.5pt);
\draw[color=black] (-2.07,-0.37) node {$P_{\ell-r-2}$};
\fill [color=black] (0.8,0.6) circle (1.5pt);
\draw[color=black] (0.83,0.67) node {$P_{\ell+r}$};
\fill [color=black] (1.4,0.2) circle (1.5pt);
\draw[color=black] (1.6,0.25) node {$P_{\ell+r+1}$};
\fill [color=black] (1.8,-0.4) circle (1.5pt);
\draw[color=black] (1.87,-0.37) node {$P_{\ell+r+2}$};
\fill [color=black] (-1.08,0.41) circle (1.5pt);
\draw[color=black] (-1.3,0.48) node {$p_{\ell-r-1}$};
\fill [color=black] (-0.36,0.71) circle (1.5pt);
\draw[color=black] (-0.37,0.83) node {$p_{\ell-r}$};
\fill [color=black] (-1.5,0.05) circle (1.5pt);
\draw[color=black] (-1.8,0.07) node {$p_{\ell-r-2}$};
\fill [color=black] (1.08,0.41) circle (1.5pt);
\fill [color=black] (0.36,0.71) circle (1.5pt);
\draw[color=black] (0.39,0.83) node {$p_{\ell+r-1}$};
\fill [color=black] (1.5,0.05) circle (1.5pt);
\draw[color=black] (1.8,0.09) node {$p_{\ell+r+1}$};
\fill [color=black] (1.08,0.41) circle (1.5pt);
\draw[color=black] (1.3,0.46) node {$p_{\ell+r}$};
\fill [color=black] (0,0) circle (0.5pt);
\draw[color=black] (0.15,0) node {$L_{\ell}$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/centrally_projective_quadrilateral.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.3cm,y=1.3cm]
\clip(-3.7,-2.5) rectangle (3.7,3.5);
\draw (-2,-2)-- (-3,1);
\draw (-3,1)-- (2,3);
\draw (2,3)-- (3,-2);
\draw (-2,-2)-- (3,-2);
\draw [dotted] (-2,-2)-- (2,3);
\draw [dotted] (-3,1)-- (3,-2);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (-2.94,-0.84);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (-0.48,2.46);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (2.95,0.71);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (0.4,-2.46);
\draw (-3.39,0.53)-- (-2.2,0.21);
\draw (-3.17,-0.15)-- (-2.06,-0.18);
\draw (-2.94,-0.84)-- (-1.93,-0.58);
\draw (-2.68,-1.62)-- (-1.78,-1.02);
\draw (-1.5,-2.46)-- (-1.11,-1.51);
\draw (-0.57,-1.51)-- (-0.56,-2.46);
\draw (-0.01,-1.51)-- (0.4,-2.46);
\draw (1.25,-2.46)-- (0.48,-1.51);
\draw (1.06,-1.51)-- (2.25,-2.46);
\draw (3.33,-1.23)-- (2.3,-0.96);
\draw (3.2,-0.55)-- (2.2,-0.46);
\draw (3.07,0.1)-- (2.1,0.01);
\draw (2.01,0.46)-- (2.95,0.71);
\draw (2.82,1.34)-- (1.92,0.93);
\draw (1.82,1.44)-- (2.68,2.04);
\draw (2.55,2.68)-- (1.72,1.92);
\draw (1.36,3.19)-- (0.7,2.03);
\draw (0.53,2.86)-- (0.15,1.81);
\draw (-0.48,2.46)-- (-0.51,1.54);
\draw (-0.96,1.37)-- (-1.16,2.19);
\draw (-1.96,1.87)-- (-1.48,1.16);
\draw (-1.95,0.97)-- (-2.65,1.58);
\begin{scriptsize}
\fill [color=black] (-2,-2) circle (1.5pt);
\draw[color=black] (-2.1,-2.13) node {$P_4$};
\fill [color=black] (-3,1) circle (1.5pt);
\draw[color=black] (-3.2,1.09) node {$P_1$};
\fill [color=black] (2,3) circle (1.5pt);
\draw[color=black] (2.12,3.2) node {$P_2$};
\fill [color=black] (3,-2) circle (1.5pt);
\draw[color=black] (3.19,-2.05) node {$P_3$};
\fill [color=black] (-0.57,-0.21) circle (1.5pt);
\draw[color=black] (-0.7,0.04) node {$O$};
\draw[color=black] (-1.69,-0.34) node {$L_4$};
\draw[color=black] (-0.33,1.17) node {$L_1$};
\draw[color=black] (1.88,0.26) node {$L_2$};
\draw[color=black] (-0.24,-1.35) node {$L_3$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/centrally_projective_quadrilateral_proof.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.7cm,y=1.7cm]
\clip(-3.8,-1.2) rectangle (3.5,2.8);
\draw (-2.27,-0.28)-- (-1.25,1.95);
\draw (-1.25,1.95)-- (2.03,2.24);
\draw (2.03,2.24)-- (1.73,-0.59);
\draw (1.73,-0.59)-- (-2.27,-0.28);
\draw [dash pattern=on 1pt off 1pt,domain=-4.36118736911263:-1.2546504345620575] plot(\x,{(--1.99--1.48*\x)/-0.38});
\draw [dash pattern=on 1pt off 1pt,domain=-4.36118736911263:-0.8682629057033406] plot(\x,{(-2.26-0.86*\x)/-0.76});
\draw [dash pattern=on 1pt off 1pt,domain=-4.36118736911263:1.850326030682974] plot(\x,{(--0.01-0.88*\x)/-3.1});
\draw [dash pattern=on 1pt off 1pt,domain=-4.36118736911263:1.850326030682974] plot(\x,{(-4.13--1.46*\x)/-2.72});
\draw [dotted,domain=-4.36118736911263:1.732822661578601] plot(\x,{(-2.64--2.55*\x)/-2.98});
\draw [dotted,domain=-4.36118736911263:2.030297933160431] plot(\x,{(-4.53-2.52*\x)/-4.3});
\draw (-0.87,1.99)-- (1.85,0.53);
\draw (1.85,0.53)-- (-1.25,-0.36);
\draw (-1.63,1.12)-- (-1.25,-0.36);
\draw (-1.63,1.12)-- (-0.87,1.99);
\draw [dash pattern=on 1pt off 1pt] (-0.12,0.98)-- (-1.63,1.12);
\draw [dash pattern=on 1pt off 1pt] (-0.12,0.98)-- (-0.87,1.99);
\draw [dash pattern=on 1pt off 1pt] (-0.12,0.98)-- (-1.25,-0.36);
\draw [dash pattern=on 1pt off 1pt] (-0.12,0.98)-- (1.85,0.53);
\begin{scriptsize}
\fill [color=black] (-2.27,-0.28) circle (1.5pt);
\draw[color=black] (-2.45,-0.24) node {$P_2$};
\fill [color=black] (-1.25,1.95) circle (1.5pt);
\draw[color=black] (-1.38,1.98) node {$P_3$};
\fill [color=black] (2.03,2.24) circle (1.5pt);
\draw[color=black] (2.2,2.31) node {$P_4$};
\fill [color=black] (1.73,-0.59) circle (1.5pt);
\draw[color=black] (1.9,-0.64) node {$P_1$};
\fill [color=black] (-0.12,0.98) circle (1.5pt);
\draw[color=black] (-0.08,1.1) node {$O$};
\fill [color=black] (-1.25,-0.36) circle (1.5pt);
\draw[color=black] (-1.21,-0.5) node {$p_1$};
\fill [color=black] (-1.63,1.12) circle (1.5pt);
\draw[color=black] (-1.79,1.17) node {$p_2$};
\fill [color=black] (-0.87,1.99) circle (1.5pt);
\draw[color=black] (-0.73,2.12) node {$p_3$};
\fill [color=black] (-3.51,-1) circle (1.5pt);
\draw[color=black] (-3.6,-0.91) node {$A$};
\fill [color=black] (-2.01,2.6) circle (1.5pt);
\draw[color=black] (-1.92,2.7) node {$B$};
\fill [color=black] (1.85,0.53) circle (1.5pt);
\draw[color=black] (2.3,0.55) node {$p_4=p_4'$};
\fill [color=black] (0.42,1.3) circle (1.5pt);
\draw[color=black] (0.41,1.5) node {$C'$};
\fill [color=black] (0.78,0.22) circle (1.5pt);
\draw[color=black] (0.82,0.01) node {$D'$};
\fill [color=black] (-1.4,0.23) circle (1.5pt);
\draw[color=black] (-1.3,0.43) node {$A'$};
\fill [color=black] (-1.05,1.78) circle (1.5pt);
\draw[color=black] (-1.02,1.64) node {$B'$};
\draw[color=black] (-1.2,1.19) node {$L_2$};
\draw[color=black] (-0.43,1.61) node {$L_3$};
\draw[color=black] (-0.96,0.17) node {$L_1$};
\draw[color=black] (1.13,0.61) node {$L_4$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/centrally_projective_triangle.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.5cm,y=3.5cm]
\clip(-1.2,-0.64) rectangle (1.2,1.09);
\draw (0,1)-- (-0.94,-0.57);
\draw (-0.94,-0.57)-- (1,0.2);
\draw (1,0.2)-- (0,1);
\draw [dotted,domain=-1.9:1.7] plot(\x,{(-0.15--0.72*\x)/-0.15});
\draw [dotted,domain=-1.9:1.7] plot(\x,{(--0.25-0.08*\x)/0.85});
\draw [dotted,domain=-1.9:1.7] plot(\x,{(-0.18-0.85*\x)/-1.09});
\draw (0.07,-0.17)-- (-0.23,0.61);
\draw (-0.23,0.61)-- (0.75,0.4);
\draw (0.75,0.4)-- (0.68,0.07);
\draw (0.68,0.07)-- (-0.56,0.06);
\draw (0.47,0.62)-- (0.07,-0.17);
\draw (-0.56,0.06)-- (0.47,0.62);
\begin{scriptsize}
\fill [color=black] (0,1) circle (1.5pt);
\draw[color=black] (0.11,1.03) node {$P_1$};
\fill [color=black] (-0.94,-0.57) circle (1.5pt);
\draw[color=black] (-1.03,-0.56) node {$P_3$};
\fill [color=black] (1,0.2) circle (1.5pt);
\draw[color=black] (1.07,0.25) node {$P_2$};
\fill [color=black] (0.07,-0.17) circle (1.5pt);
\draw[color=black] (0.1,-0.25) node {$p_5$};
\fill [color=black] (-0.23,0.61) circle (1.5pt);
\draw[color=black] (-0.13,0.66) node {$p_6$};
\fill [color=black] (0.75,0.4) circle (1.5pt);
\draw[color=black] (0.83,0.46) node {$p_1$};
\fill [color=black] (0.15,0.28) circle (1.5pt);
\draw[color=black] (0.19,0.36) node {$O$};
\fill [color=black] (0.68,0.07) circle (1.5pt);
\draw[color=black] (0.75,0.01) node {$p_2$};
\fill [color=black] (-0.56,0.06) circle (1.5pt);
\draw[color=black] (-0.64,0.08) node {$p_3$};
\fill [color=black] (0.47,0.62) circle (1.5pt);
\draw[color=black] (0.51,0.69) node {$p_4$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig1.tex <==
\definecolor{wvvxds}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{sexdts}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-6,-2.2) rectangle (6,2.2);
\draw[color=sexdts] (5.3,1.3) node {$\gamma$};
\draw[line width=0.5pt,color=sexdts] (-4.999999923280848,1.2499999616404245) -- (-4.999999923280848,1.2499999616404245);
\draw[line width=0.5pt,color=sexdts] (-4.999999923280848,1.2499999616404245) -- (-4.9749999237449,1.237531212063088);
\draw[line width=0.5pt,color=sexdts] (-4.9749999237449,1.237531212063088) -- (-4.949999924208951,1.2251249624834313);
\draw[line width=0.5pt,color=sexdts] (-4.949999924208951,1.2251249624834313) -- (-4.924999924673003,1.2127812129014544);
\draw[line width=0.5pt,color=sexdts] (-4.924999924673003,1.2127812129014544) -- (-4.899999925137054,1.200499963317157);
\draw[line width=0.5pt,color=sexdts] (-4.899999925137054,1.200499963317157) -- (-4.874999925601106,1.1882812137305394);
\draw[line width=0.5pt,color=sexdts] (-4.874999925601106,1.1882812137305394) -- (-4.849999926065157,1.1761249641416016);
\draw[line width=0.5pt,color=sexdts] (-4.849999926065157,1.1761249641416016) -- (-4.824999926529209,1.1640312145503438);
\draw[line width=0.5pt,color=sexdts] (-4.824999926529209,1.1640312145503438) -- (-4.7999999269932605,1.1519999649567654);
\draw[line width=0.5pt,color=sexdts] (-4.7999999269932605,1.1519999649567654) -- (-4.774999927457312,1.140031215360867);
\draw[line width=0.5pt,color=sexdts] (-4.774999927457312,1.140031215360867) -- (-4.749999927921364,1.128124965762648);
\draw[line width=0.5pt,color=sexdts] (-4.749999927921364,1.128124965762648) -- (-4.724999928385415,1.116281216162109);
\draw[line width=0.5pt,color=sexdts] (-4.724999928385415,1.116281216162109) -- (-4.699999928849467,1.1044999665592496);
\draw[line width=0.5pt,color=sexdts] (-4.699999928849467,1.1044999665592496) -- (-4.674999929313518,1.09278121695407);
\draw[line width=0.5pt,color=sexdts] (-4.674999929313518,1.09278121695407) -- (-4.64999992977757,1.0811249673465704);
\draw[line width=0.5pt,color=sexdts] (-4.64999992977757,1.0811249673465704) -- (-4.624999930241621,1.0695312177367502);
\draw[line width=0.5pt,color=sexdts] (-4.624999930241621,1.0695312177367502) -- (-4.599999930705673,1.05799996812461);
\draw[line width=0.5pt,color=sexdts] (-4.599999930705673,1.05799996812461) -- (-4.5749999311697245,1.0465312185101492);
\draw[line width=0.5pt,color=sexdts] (-4.5749999311697245,1.0465312185101492) -- (-4.549999931633776,1.0351249688933684);
\draw[line width=0.5pt,color=sexdts] (-4.549999931633776,1.0351249688933684) -- (-4.524999932097828,1.0237812192742672);
\draw[line width=0.5pt,color=sexdts] (-4.524999932097828,1.0237812192742672) -- (-4.499999932561879,1.0124999696528458);
\draw[line width=0.5pt,color=sexdts] (-4.499999932561879,1.0124999696528458) -- (-4.474999933025931,1.0012812200291044);
\draw[line width=0.5pt,color=sexdts] (-4.474999933025931,1.0012812200291044) -- (-4.449999933489982,0.9901249704030424);
\draw[line width=0.5pt,color=sexdts] (-4.449999933489982,0.9901249704030424) -- (-4.424999933954034,0.9790312207746603);
\draw[line width=0.5pt,color=sexdts] (-4.424999933954034,0.9790312207746603) -- (-4.399999934418085,0.9679999711439579);
\draw[line width=0.5pt,color=sexdts] (-4.399999934418085,0.9679999711439579) -- (-4.374999934882137,0.9570312215109351);
\draw[line width=0.5pt,color=sexdts] (-4.374999934882137,0.9570312215109351) -- (-4.3499999353461885,0.9461249718755922);
\draw[line width=0.5pt,color=sexdts] (-4.3499999353461885,0.9461249718755922) -- (-4.32499993581024,0.9352812222379291);
\draw[line width=0.5pt,color=sexdts] (-4.32499993581024,0.9352812222379291) -- (-4.299999936274292,0.9244999725979457);
\draw[line width=0.5pt,color=sexdts] (-4.299999936274292,0.9244999725979457) -- (-4.274999936738343,0.9137812229556419);
\draw[line width=0.5pt,color=sexdts] (-4.274999936738343,0.9137812229556419) -- (-4.249999937202395,0.903124973311018);
\draw[line width=0.5pt,color=sexdts] (-4.249999937202395,0.903124973311018) -- (-4.224999937666446,0.8925312236640738);
\draw[line width=0.5pt,color=sexdts] (-4.224999937666446,0.8925312236640738) -- (-4.199999938130498,0.8819999740148093);
\draw[line width=0.5pt,color=sexdts] (-4.199999938130498,0.8819999740148093) -- (-4.174999938594549,0.8715312243632246);
\draw[line width=0.5pt,color=sexdts] (-4.174999938594549,0.8715312243632246) -- (-4.149999939058601,0.8611249747093196);
\draw[line width=0.5pt,color=sexdts] (-4.149999939058601,0.8611249747093196) -- (-4.124999939522652,0.8507812250530944);
\draw[line width=0.5pt,color=sexdts] (-4.124999939522652,0.8507812250530944) -- (-4.099999939986704,0.8404999753945488);
\draw[line width=0.5pt,color=sexdts] (-4.099999939986704,0.8404999753945488) -- (-4.0749999404507555,0.8302812257336831);
\draw[line width=0.5pt,color=sexdts] (-4.0749999404507555,0.8302812257336831) -- (-4.049999940914807,0.8201249760704971);
\draw[line width=0.5pt,color=sexdts] (-4.049999940914807,0.8201249760704971) -- (-4.024999941378859,0.8100312264049908);
\draw[line width=0.5pt,color=sexdts] (-4.024999941378859,0.8100312264049908) -- (-3.99999994184291,0.7999999767371643);
\draw[line width=0.5pt,color=sexdts] (-3.99999994184291,0.7999999767371643) -- (-3.9749999423069617,0.7900312270670176);
\draw[line width=0.5pt,color=sexdts] (-3.9749999423069617,0.7900312270670176) -- (-3.9499999427710133,0.7801249773945504);
\draw[line width=0.5pt,color=sexdts] (-3.9499999427710133,0.7801249773945504) -- (-3.924999943235065,0.7702812277197632);
\draw[line width=0.5pt,color=sexdts] (-3.924999943235065,0.7702812277197632) -- (-3.8999999436991164,0.7604999780426556);
\draw[line width=0.5pt,color=sexdts] (-3.8999999436991164,0.7604999780426556) -- (-3.874999944163168,0.7507812283632278);
\draw[line width=0.5pt,color=sexdts] (-3.874999944163168,0.7507812283632278) -- (-3.8499999446272195,0.7411249786814798);
\draw[line width=0.5pt,color=sexdts] (-3.8499999446272195,0.7411249786814798) -- (-3.824999945091271,0.7315312289974114);
\draw[line width=0.5pt,color=sexdts] (-3.824999945091271,0.7315312289974114) -- (-3.7999999455553226,0.7219999793110228);
\draw[line width=0.5pt,color=sexdts] (-3.7999999455553226,0.7219999793110228) -- (-3.774999946019374,0.7125312296223139);
\draw[line width=0.5pt,color=sexdts] (-3.774999946019374,0.7125312296223139) -- (-3.7499999464834257,0.7031249799312849);
\draw[line width=0.5pt,color=sexdts] (-3.7499999464834257,0.7031249799312849) -- (-3.7249999469474773,0.6937812302379355);
\draw[line width=0.5pt,color=sexdts] (-3.7249999469474773,0.6937812302379355) -- (-3.699999947411529,0.6844999805422658);
\draw[line width=0.5pt,color=sexdts] (-3.699999947411529,0.6844999805422658) -- (-3.6749999478755804,0.6752812308442759);
\draw[line width=0.5pt,color=sexdts] (-3.6749999478755804,0.6752812308442759) -- (-3.649999948339632,0.6661249811439658);
\draw[line width=0.5pt,color=sexdts] (-3.649999948339632,0.6661249811439658) -- (-3.6249999488036835,0.6570312314413354);
\draw[line width=0.5pt,color=sexdts] (-3.6249999488036835,0.6570312314413354) -- (-3.599999949267735,0.6479999817363847);
\draw[line width=0.5pt,color=sexdts] (-3.599999949267735,0.6479999817363847) -- (-3.5749999497317866,0.6390312320291138);
\draw[line width=0.5pt,color=sexdts] (-3.5749999497317866,0.6390312320291138) -- (-3.549999950195838,0.6301249823195227);
\draw[line width=0.5pt,color=sexdts] (-3.549999950195838,0.6301249823195227) -- (-3.5249999506598897,0.6212812326076113);
\draw[line width=0.5pt,color=sexdts] (-3.5249999506598897,0.6212812326076113) -- (-3.4999999511239412,0.6124999828933796);
\draw[line width=0.5pt,color=sexdts] (-3.4999999511239412,0.6124999828933796) -- (-3.474999951587993,0.6037812331768276);
\draw[line width=0.5pt,color=sexdts] (-3.474999951587993,0.6037812331768276) -- (-3.4499999520520443,0.5951249834579555);
\draw[line width=0.5pt,color=sexdts] (-3.4499999520520443,0.5951249834579555) -- (-3.424999952516096,0.586531233736763);
\draw[line width=0.5pt,color=sexdts] (-3.424999952516096,0.586531233736763) -- (-3.3999999529801475,0.5779999840132503);
\draw[line width=0.5pt,color=sexdts] (-3.3999999529801475,0.5779999840132503) -- (-3.374999953444199,0.5695312342874174);
\draw[line width=0.5pt,color=sexdts] (-3.374999953444199,0.5695312342874174) -- (-3.3499999539082506,0.5611249845592641);
\draw[line width=0.5pt,color=sexdts] (-3.3499999539082506,0.5611249845592641) -- (-3.324999954372302,0.5527812348287905);
\draw[line width=0.5pt,color=sexdts] (-3.324999954372302,0.5527812348287905) -- (-3.2999999548363537,0.5444999850959968);
\draw[line width=0.5pt,color=sexdts] (-3.2999999548363537,0.5444999850959968) -- (-3.274999955300405,0.5362812353608829);
\draw[line width=0.5pt,color=sexdts] (-3.274999955300405,0.5362812353608829) -- (-3.2499999557644568,0.5281249856234486);
\draw[line width=0.5pt,color=sexdts] (-3.2499999557644568,0.5281249856234486) -- (-3.2249999562285083,0.520031235883694);
\draw[line width=0.5pt,color=sexdts] (-3.2249999562285083,0.520031235883694) -- (-3.19999995669256,0.5119999861416192);
\draw[line width=0.5pt,color=sexdts] (-3.19999995669256,0.5119999861416192) -- (-3.1749999571566114,0.5040312363972242);
\draw[line width=0.5pt,color=sexdts] (-3.1749999571566114,0.5040312363972242) -- (-3.149999957620663,0.49612498665050897);
\draw[line width=0.5pt,color=sexdts] (-3.149999957620663,0.49612498665050897) -- (-3.1249999580847145,0.4882812369014734);
\draw[line width=0.5pt,color=sexdts] (-3.1249999580847145,0.4882812369014734) -- (-3.099999958548766,0.4804999871501176);
\draw[line width=0.5pt,color=sexdts] (-3.099999958548766,0.4804999871501176) -- (-3.0749999590128176,0.4727812373964415);
\draw[line width=0.5pt,color=sexdts] (-3.0749999590128176,0.4727812373964415) -- (-3.049999959476869,0.46512498764044524);
\draw[line width=0.5pt,color=sexdts] (-3.049999959476869,0.46512498764044524) -- (-3.0249999599409207,0.45753123788212857);
\draw[line width=0.5pt,color=sexdts] (-3.0249999599409207,0.45753123788212857) -- (-2.9999999604049723,0.4499999881214918);
\draw[line width=0.5pt,color=sexdts] (-2.9999999604049723,0.4499999881214918) -- (-2.974999960869024,0.4425312383585347);
\draw[line width=0.5pt,color=sexdts] (-2.974999960869024,0.4425312383585347) -- (-2.9499999613330754,0.4351249885932573);
\draw[line width=0.5pt,color=sexdts] (-2.9499999613330754,0.4351249885932573) -- (-2.924999961797127,0.42778123882565977);
\draw[line width=0.5pt,color=sexdts] (-2.924999961797127,0.42778123882565977) -- (-2.8999999622611785,0.4204999890557418);
\draw[line width=0.5pt,color=sexdts] (-2.8999999622611785,0.4204999890557418) -- (-2.87499996272523,0.4132812392835037);
\draw[line width=0.5pt,color=sexdts] (-2.87499996272523,0.4132812392835037) -- (-2.8499999631892816,0.4061249895089454);
\draw[line width=0.5pt,color=sexdts] (-2.8499999631892816,0.4061249895089454) -- (-2.824999963653333,0.3990312397320667);
\draw[line width=0.5pt,color=sexdts] (-2.824999963653333,0.3990312397320667) -- (-2.7999999641173847,0.39199998995286783);
\draw[line width=0.5pt,color=sexdts] (-2.7999999641173847,0.39199998995286783) -- (-2.7749999645814363,0.38503124017134865);
\draw[line width=0.5pt,color=sexdts] (-2.7749999645814363,0.38503124017134865) -- (-2.749999965045488,0.37812499038750924);
\draw[line width=0.5pt,color=sexdts] (-2.749999965045488,0.37812499038750924) -- (-2.7249999655095394,0.37128124060134954);
\draw[line width=0.5pt,color=sexdts] (-2.7249999655095394,0.37128124060134954) -- (-2.699999965973591,0.36449999081286966);
\draw[line width=0.5pt,color=sexdts] (-2.699999965973591,0.36449999081286966) -- (-2.6749999664376425,0.35778124102206943);
\draw[line width=0.5pt,color=sexdts] (-2.6749999664376425,0.35778124102206943) -- (-2.649999966901694,0.35112499122894897);
\draw[line width=0.5pt,color=sexdts] (-2.649999966901694,0.35112499122894897) -- (-2.6249999673657456,0.3445312414335083);
\draw[line width=0.5pt,color=sexdts] (-2.6249999673657456,0.3445312414335083) -- (-2.599999967829797,0.33799999163574734);
\draw[line width=0.5pt,color=sexdts] (-2.599999967829797,0.33799999163574734) -- (-2.5749999682938487,0.3315312418356661);
\draw[line width=0.5pt,color=sexdts] (-2.5749999682938487,0.3315312418356661) -- (-2.5499999687579002,0.3251249920332646);
\draw[line width=0.5pt,color=sexdts] (-2.5499999687579002,0.3251249920332646) -- (-2.524999969221952,0.3187812422285429);
\draw[line width=0.5pt,color=sexdts] (-2.524999969221952,0.3187812422285429) -- (-2.4999999696860034,0.3124999924215009);
\draw[line width=0.5pt,color=sexdts] (-2.4999999696860034,0.3124999924215009) -- (-2.474999970150055,0.3062812426121386);
\draw[line width=0.5pt,color=sexdts] (-2.474999970150055,0.3062812426121386) -- (-2.4499999706141065,0.3001249928004561);
\draw[line width=0.5pt,color=sexdts] (-2.4499999706141065,0.3001249928004561) -- (-2.424999971078158,0.2940312429864534);
\draw[line width=0.5pt,color=sexdts] (-2.424999971078158,0.2940312429864534) -- (-2.3999999715422096,0.28799999317013036);
\draw[line width=0.5pt,color=sexdts] (-2.3999999715422096,0.28799999317013036) -- (-2.374999972006261,0.28203124335148705);
\draw[line width=0.5pt,color=sexdts] (-2.374999972006261,0.28203124335148705) -- (-2.3499999724703127,0.27612499353052355);
\draw[line width=0.5pt,color=sexdts] (-2.3499999724703127,0.27612499353052355) -- (-2.3249999729343642,0.2702812437072397);
\draw[line width=0.5pt,color=sexdts] (-2.3249999729343642,0.2702812437072397) -- (-2.2999999733984158,0.26449999388163564);
\draw[line width=0.5pt,color=sexdts] (-2.2999999733984158,0.26449999388163564) -- (-2.2749999738624673,0.25878124405371133);
\draw[line width=0.5pt,color=sexdts] (-2.2749999738624673,0.25878124405371133) -- (-2.249999974326519,0.2531249942234668);
\draw[line width=0.5pt,color=sexdts] (-2.249999974326519,0.2531249942234668) -- (-2.2249999747905704,0.24753124439090196);
\draw[line width=0.5pt,color=sexdts] (-2.2249999747905704,0.24753124439090196) -- (-2.199999975254622,0.24199999455601687);
\draw[line width=0.5pt,color=sexdts] (-2.199999975254622,0.24199999455601687) -- (-2.1749999757186735,0.23653124471881154);
\draw[line width=0.5pt,color=sexdts] (-2.1749999757186735,0.23653124471881154) -- (-2.149999976182725,0.23112499487928592);
\draw[line width=0.5pt,color=sexdts] (-2.149999976182725,0.23112499487928592) -- (-2.1249999766467766,0.2257812450374401);
\draw[line width=0.5pt,color=sexdts] (-2.1249999766467766,0.2257812450374401) -- (-2.099999977110828,0.22049999519327398);
\draw[line width=0.5pt,color=sexdts] (-2.099999977110828,0.22049999519327398) -- (-2.0749999775748798,0.21528124534678758);
\draw[line width=0.5pt,color=sexdts] (-2.0749999775748798,0.21528124534678758) -- (-2.0499999780389313,0.21012499549798097);
\draw[line width=0.5pt,color=sexdts] (-2.0499999780389313,0.21012499549798097) -- (-2.024999978502983,0.20503124564685407);
\draw[line width=0.5pt,color=sexdts] (-2.024999978502983,0.20503124564685407) -- (-1.9999999789670346,0.19999999579340696);
\draw[line width=0.5pt,color=sexdts] (-1.9999999789670346,0.19999999579340696) -- (-1.9749999794310864,0.1950312459376396);
\draw[line width=0.5pt,color=sexdts] (-1.9749999794310864,0.1950312459376396) -- (-1.9499999798951382,0.19012499607955197);
\draw[line width=0.5pt,color=sexdts] (-1.9499999798951382,0.19012499607955197) -- (-1.92499998035919,0.1852812462191441);
\draw[line width=0.5pt,color=sexdts] (-1.92499998035919,0.1852812462191441) -- (-1.8999999808232417,0.18049999635641595);
\draw[line width=0.5pt,color=sexdts] (-1.8999999808232417,0.18049999635641595) -- (-1.8749999812872935,0.17578124649136756);
\draw[line width=0.5pt,color=sexdts] (-1.8749999812872935,0.17578124649136756) -- (-1.8499999817513453,0.1711249966239989);
\draw[line width=0.5pt,color=sexdts] (-1.8499999817513453,0.1711249966239989) -- (-1.824999982215397,0.16653124675430997);
\draw[line width=0.5pt,color=sexdts] (-1.824999982215397,0.16653124675430997) -- (-1.7999999826794488,0.16199999688230082);
\draw[line width=0.5pt,color=sexdts] (-1.7999999826794488,0.16199999688230082) -- (-1.7749999831435006,0.1575312470079714);
\draw[line width=0.5pt,color=sexdts] (-1.7749999831435006,0.1575312470079714) -- (-1.7499999836075524,0.1531249971313217);
\draw[line width=0.5pt,color=sexdts] (-1.7499999836075524,0.1531249971313217) -- (-1.7249999840716042,0.14878124725235173);
\draw[line width=0.5pt,color=sexdts] (-1.7249999840716042,0.14878124725235173) -- (-1.699999984535656,0.14449999737106153);
\draw[line width=0.5pt,color=sexdts] (-1.699999984535656,0.14449999737106153) -- (-1.6749999849997077,0.14028124748745105);
\draw[line width=0.5pt,color=sexdts] (-1.6749999849997077,0.14028124748745105) -- (-1.6499999854637595,0.13612499760152033);
\draw[line width=0.5pt,color=sexdts] (-1.6499999854637595,0.13612499760152033) -- (-1.6249999859278113,0.13203124771326932);
\draw[line width=0.5pt,color=sexdts] (-1.6249999859278113,0.13203124771326932) -- (-1.599999986391863,0.12799999782269808);
\draw[line width=0.5pt,color=sexdts] (-1.599999986391863,0.12799999782269808) -- (-1.5749999868559148,0.1240312479298066);
\draw[line width=0.5pt,color=sexdts] (-1.5749999868559148,0.1240312479298066) -- (-1.5499999873199666,0.12012499803459482);
\draw[line width=0.5pt,color=sexdts] (-1.5499999873199666,0.12012499803459482) -- (-1.5249999877840184,0.11628124813706281);
\draw[line width=0.5pt,color=sexdts] (-1.5249999877840184,0.11628124813706281) -- (-1.4999999882480701,0.11249999823721053);
\draw[line width=0.5pt,color=sexdts] (-1.4999999882480701,0.11249999823721053) -- (-1.474999988712122,0.108781248335038);
\draw[line width=0.5pt,color=sexdts] (-1.474999988712122,0.108781248335038) -- (-1.4499999891761737,0.1051249984305452);
\draw[line width=0.5pt,color=sexdts] (-1.4499999891761737,0.1051249984305452) -- (-1.4249999896402255,0.10153124852373215);
\draw[line width=0.5pt,color=sexdts] (-1.4249999896402255,0.10153124852373215) -- (-1.3999999901042772,0.09799999861459882);
\draw[line width=0.5pt,color=sexdts] (-1.3999999901042772,0.09799999861459882) -- (-1.374999990568329,0.09453124870314525);
\draw[line width=0.5pt,color=sexdts] (-1.374999990568329,0.09453124870314525) -- (-1.3499999910323808,0.09112499878937141);
\draw[line width=0.5pt,color=sexdts] (-1.3499999910323808,0.09112499878937141) -- (-1.3249999914964325,0.08778124887327732);
\draw[line width=0.5pt,color=sexdts] (-1.3249999914964325,0.08778124887327732) -- (-1.2999999919604843,0.08449999895486297);
\draw[line width=0.5pt,color=sexdts] (-1.2999999919604843,0.08449999895486297) -- (-1.274999992424536,0.08128124903412837);
\draw[line width=0.5pt,color=sexdts] (-1.274999992424536,0.08128124903412837) -- (-1.2499999928885879,0.0781249991110735);
\draw[line width=0.5pt,color=sexdts] (-1.2499999928885879,0.0781249991110735) -- (-1.2249999933526396,0.07503124918569837);
\draw[line width=0.5pt,color=sexdts] (-1.2249999933526396,0.07503124918569837) -- (-1.1999999938166914,0.07199999925800298);
\draw[line width=0.5pt,color=sexdts] (-1.1999999938166914,0.07199999925800298) -- (-1.1749999942807432,0.06903124932798733);
\draw[line width=0.5pt,color=sexdts] (-1.1749999942807432,0.06903124932798733) -- (-1.149999994744795,0.06612499939565142);
\draw[line width=0.5pt,color=sexdts] (-1.149999994744795,0.06612499939565142) -- (-1.1249999952088467,0.06328124946099527);
\draw[line width=0.5pt,color=sexdts] (-1.1249999952088467,0.06328124946099527) -- (-1.0999999956728985,0.06049999952401885);
\draw[line width=0.5pt,color=sexdts] (-1.0999999956728985,0.06049999952401885) -- (-1.0749999961369503,0.057781249584722166);
\draw[line width=0.5pt,color=sexdts] (-1.0749999961369503,0.057781249584722166) -- (-1.049999996601002,0.05512499964310522);
\draw[line width=0.5pt,color=sexdts] (-1.049999996601002,0.05512499964310522) -- (-1.0249999970650538,0.05253124969916802);
\draw[line width=0.5pt,color=sexdts] (-1.0249999970650538,0.05253124969916802) -- (-0.9999999975291055,0.04999999975291056);
\draw[line width=0.5pt,color=sexdts] (-0.9999999975291055,0.04999999975291056) -- (-0.9749999979931572,0.04753124980433283);
\draw[line width=0.5pt,color=sexdts] (-0.9749999979931572,0.04753124980433283) -- (-0.9499999984572088,0.04512499985343484);
\draw[line width=0.5pt,color=sexdts] (-0.9499999984572088,0.04512499985343484) -- (-0.9249999989212605,0.042781249900216596);
\draw[line width=0.5pt,color=sexdts] (-0.9249999989212605,0.042781249900216596) -- (-0.8999999993853122,0.040499999944678094);
\draw[line width=0.5pt,color=sexdts] (-0.8999999993853122,0.040499999944678094) -- (-0.8749999998493638,0.03828124998681934);
\draw[line width=0.5pt,color=sexdts] (-0.8749999998493638,0.03828124998681934) -- (-0.8500000003134155,0.03612500002664032);
\draw[line width=0.5pt,color=sexdts] (-0.8500000003134155,0.03612500002664032) -- (-0.8250000007774672,0.03403125006414104);
\draw[line width=0.5pt,color=sexdts] (-0.8250000007774672,0.03403125006414104) -- (-0.8000000012415188,0.03200000009932151);
\draw[line width=0.5pt,color=sexdts] (-0.8000000012415188,0.03200000009932151) -- (-0.7750000017055705,0.030031250132181716);
\draw[line width=0.5pt,color=sexdts] (-0.7750000017055705,0.030031250132181716) -- (-0.7500000021696221,0.028125000162721667);
\draw[line width=0.5pt,color=sexdts] (-0.7500000021696221,0.028125000162721667) -- (-0.7250000026336738,0.026281250190941352);
\draw[line width=0.5pt,color=sexdts] (-0.7250000026336738,0.026281250190941352) -- (-0.7000000030977255,0.024500000216840786);
\draw[line width=0.5pt,color=sexdts] (-0.7000000030977255,0.024500000216840786) -- (-0.6750000035617771,0.022781250240419958);
\draw[line width=0.5pt,color=sexdts] (-0.6750000035617771,0.022781250240419958) -- (-0.6500000040258288,0.021125000261678874);
\draw[line width=0.5pt,color=sexdts] (-0.6500000040258288,0.021125000261678874) -- (-0.6250000044898805,0.01953125028061753);
\draw[line width=0.5pt,color=sexdts] (-0.6250000044898805,0.01953125028061753) -- (-0.6000000049539321,0.01800000029723593);
\draw[line width=0.5pt,color=sexdts] (-0.6000000049539321,0.01800000029723593) -- (-0.5750000054179838,0.01653125031153407);
\draw[line width=0.5pt,color=sexdts] (-0.5750000054179838,0.01653125031153407) -- (-0.5500000058820355,0.015125000323511953);
\draw[line width=0.5pt,color=sexdts] (-0.5500000058820355,0.015125000323511953) -- (-0.5250000063460871,0.013781250333169577);
\draw[line width=0.5pt,color=sexdts] (-0.5250000063460871,0.013781250333169577) -- (-0.5000000068101388,0.012500000340506943);
\draw[line width=0.5pt,color=sexdts] (-0.5000000068101388,0.012500000340506943) -- (-0.4750000072741905,0.011281250345524053);
\draw[line width=0.5pt,color=sexdts] (-0.4750000072741905,0.011281250345524053) -- (-0.4500000077382422,0.010125000348220904);
\draw[line width=0.5pt,color=sexdts] (-0.4500000077382422,0.010125000348220904) -- (-0.42500000820229394,0.009031250348597496);
\draw[line width=0.5pt,color=sexdts] (-0.42500000820229394,0.009031250348597496) -- (-0.40000000866634566,0.00800000034665383);
\draw[line width=0.5pt,color=sexdts] (-0.40000000866634566,0.00800000034665383) -- (-0.3750000091303974,0.007031250342389907);
\draw[line width=0.5pt,color=sexdts] (-0.3750000091303974,0.007031250342389907) -- (-0.3500000095944491,0.006125000335805724);
\draw[line width=0.5pt,color=sexdts] (-0.3500000095944491,0.006125000335805724) -- (-0.3250000100585008,0.005281250326901282);
\draw[line width=0.5pt,color=sexdts] (-0.3250000100585008,0.005281250326901282) -- (-0.30000001052255254,0.004500000315676582);
\draw[line width=0.5pt,color=sexdts] (-0.30000001052255254,0.004500000315676582) -- (-0.27500001098660426,0.0037812503021316234);
\draw[line width=0.5pt,color=sexdts] (-0.27500001098660426,0.0037812503021316234) -- (-0.250000011450656,0.0031250002862664057);
\draw[line width=0.5pt,color=sexdts] (-0.250000011450656,0.0031250002862664057) -- (-0.2250000119147077,0.0025312502680809304);
\draw[line width=0.5pt,color=sexdts] (-0.2250000119147077,0.0025312502680809304) -- (-0.20000001237875942,0.002000000247575196);
\draw[line width=0.5pt,color=sexdts] (-0.20000001237875942,0.002000000247575196) -- (-0.17500001284281114,0.0015312502247492032);
\draw[line width=0.5pt,color=sexdts] (-0.17500001284281114,0.0015312502247492032) -- (-0.15000001330686286,0.0011250001996029517);
\draw[line width=0.5pt,color=sexdts] (-0.15000001330686286,0.0011250001996029517) -- (-0.12500001377091458,0);
\draw[line width=0.5pt,color=sexdts] (-0.12500001377091458,0) -- (-0.1000000142349663,0);
\draw[line width=0.5pt,color=sexdts] (-0.1000000142349663,0) -- (-0.07500001469901801,0);
\draw[line width=0.5pt,color=sexdts] (-0.07500001469901801,0) -- (-0.05000001516306973,0);
\draw[line width=0.5pt,color=sexdts] (-0.05000001516306973,0) -- (-0.02500001562712145,0);
\draw[line width=0.5pt,color=sexdts] (-0.02500001562712145,0) -- (0,0);
\draw[line width=0.5pt,color=sexdts] (0,0) -- (0.02499998344477512,0);
\draw[line width=0.5pt,color=sexdts] (0.02499998344477512,0) -- (0.049999982980723404,0);
\draw[line width=0.5pt,color=sexdts] (0.049999982980723404,0) -- (0.07499998251667168,0);
\draw[line width=0.5pt,color=sexdts] (0.07499998251667168,0) -- (0.09999998205261997,0);
\draw[line width=0.5pt,color=sexdts] (0.09999998205261997,0) -- (0.12499998158856825,0);
\draw[line width=0.5pt,color=sexdts] (0.12499998158856825,0) -- (0.14999998112451654,0.0011249997168677661);
\draw[line width=0.5pt,color=sexdts] (0.14999998112451654,0.0011249997168677661) -- (0.17499998066046482,0.001531249661558153);
\draw[line width=0.5pt,color=sexdts] (0.17499998066046482,0.001531249661558153) -- (0.1999999801964131,0.0019999996039282817);
\draw[line width=0.5pt,color=sexdts] (0.1999999801964131,0.0019999996039282817) -- (0.22499997973236138,0.0025312495439781518);
\draw[line width=0.5pt,color=sexdts] (0.22499997973236138,0.0025312495439781518) -- (0.24999997926830966,0.0031249994817077634);
\draw[line width=0.5pt,color=sexdts] (0.24999997926830966,0.0031249994817077634) -- (0.27499997880425797,0.0037812494171171173);
\draw[line width=0.5pt,color=sexdts] (0.27499997880425797,0.0037812494171171173) -- (0.29999997834020625,0.0044999993502062114);
\draw[line width=0.5pt,color=sexdts] (0.29999997834020625,0.0044999993502062114) -- (0.32499997787615453,0.005281249280975047);
\draw[line width=0.5pt,color=sexdts] (0.32499997787615453,0.005281249280975047) -- (0.3499999774121028,0.006124999209423624);
\draw[line width=0.5pt,color=sexdts] (0.3499999774121028,0.006124999209423624) -- (0.3749999769480511,0.007031249135551943);
\draw[line width=0.5pt,color=sexdts] (0.3749999769480511,0.007031249135551943) -- (0.3999999764839994,0.007999999059360002);
\draw[line width=0.5pt,color=sexdts] (0.3999999764839994,0.007999999059360002) -- (0.42499997601994766,0.009031248980847804);
\draw[line width=0.5pt,color=sexdts] (0.42499997601994766,0.009031248980847804) -- (0.44999997555589594,0.010124998900015348);
\draw[line width=0.5pt,color=sexdts] (0.44999997555589594,0.010124998900015348) -- (0.4749999750918442,0.011281248816862632);
\draw[line width=0.5pt,color=sexdts] (0.4749999750918442,0.011281248816862632) -- (0.4999999746277925,0.012499998731389657);
\draw[line width=0.5pt,color=sexdts] (0.4999999746277925,0.012499998731389657) -- (0.5249999741637408,0.013781248643596426);
\draw[line width=0.5pt,color=sexdts] (0.5249999741637408,0.013781248643596426) -- (0.5499999736996891,0.015124998553482935);
\draw[line width=0.5pt,color=sexdts] (0.5499999736996891,0.015124998553482935) -- (0.5749999732356375,0.01653124846104919);
\draw[line width=0.5pt,color=sexdts] (0.5749999732356375,0.01653124846104919) -- (0.5999999727715858,0.017999998366295185);
\draw[line width=0.5pt,color=sexdts] (0.5999999727715858,0.017999998366295185) -- (0.6249999723075341,0.019531248269220924);
\draw[line width=0.5pt,color=sexdts] (0.6249999723075341,0.019531248269220924) -- (0.6499999718434825,0.021124998169826402);
\draw[line width=0.5pt,color=sexdts] (0.6499999718434825,0.021124998169826402) -- (0.6749999713794308,0.02278124806811162);
\draw[line width=0.5pt,color=sexdts] (0.6749999713794308,0.02278124806811162) -- (0.6999999709153791,0.02449999796407658);
\draw[line width=0.5pt,color=sexdts] (0.6999999709153791,0.02449999796407658) -- (0.7249999704513275,0.026281247857721287);
\draw[line width=0.5pt,color=sexdts] (0.7249999704513275,0.026281247857721287) -- (0.7499999699872758,0.028124997749045734);
\draw[line width=0.5pt,color=sexdts] (0.7499999699872758,0.028124997749045734) -- (0.7749999695232241,0.03003124763804992);
\draw[line width=0.5pt,color=sexdts] (0.7749999695232241,0.03003124763804992) -- (0.7999999690591725,0.03199999752473385);
\draw[line width=0.5pt,color=sexdts] (0.7999999690591725,0.03199999752473385) -- (0.8249999685951208,0.03403124740909751);
\draw[line width=0.5pt,color=sexdts] (0.8249999685951208,0.03403124740909751) -- (0.8499999681310692,0.03612499729114093);
\draw[line width=0.5pt,color=sexdts] (0.8499999681310692,0.03612499729114093) -- (0.8749999676670175,0.038281247170864084);
\draw[line width=0.5pt,color=sexdts] (0.8749999676670175,0.038281247170864084) -- (0.8999999672029658,0.040499997048266984);
\draw[line width=0.5pt,color=sexdts] (0.8999999672029658,0.040499997048266984) -- (0.9249999667389142,0.042781246923349614);
\draw[line width=0.5pt,color=sexdts] (0.9249999667389142,0.042781246923349614) -- (0.9499999662748625,0.045124996796111996);
\draw[line width=0.5pt,color=sexdts] (0.9499999662748625,0.045124996796111996) -- (0.9749999658108108,0.04753124666655412);
\draw[line width=0.5pt,color=sexdts] (0.9749999658108108,0.04753124666655412) -- (0.9999999653467592,0.04999999653467598);
\draw[line width=0.5pt,color=sexdts] (0.9999999653467592,0.04999999653467598) -- (1.0249999648827075,0.052531246400477585);
\draw[line width=0.5pt,color=sexdts] (1.0249999648827075,0.052531246400477585) -- (1.0499999644186557,0.05512499626395892);
\draw[line width=0.5pt,color=sexdts] (1.0499999644186557,0.05512499626395892) -- (1.074999963954604,0.05778124612511999);
\draw[line width=0.5pt,color=sexdts] (1.074999963954604,0.05778124612511999) -- (1.0999999634905522,0.06049999598396081);
\draw[line width=0.5pt,color=sexdts] (1.0999999634905522,0.06049999598396081) -- (1.1249999630265004,0.06328124584048136);
\draw[line width=0.5pt,color=sexdts] (1.1249999630265004,0.06328124584048136) -- (1.1499999625624486,0.06612499569468167);
\draw[line width=0.5pt,color=sexdts] (1.1499999625624486,0.06612499569468167) -- (1.1749999620983969,0.0690312455465617);
\draw[line width=0.5pt,color=sexdts] (1.1749999620983969,0.0690312455465617) -- (1.199999961634345,0.0719999953961215);
\draw[line width=0.5pt,color=sexdts] (1.199999961634345,0.0719999953961215) -- (1.2249999611702933,0.07503124524336101);
\draw[line width=0.5pt,color=sexdts] (1.2249999611702933,0.07503124524336101) -- (1.2499999607062415,0.07812499508828027);
\draw[line width=0.5pt,color=sexdts] (1.2499999607062415,0.07812499508828027) -- (1.2749999602421898,0.08128124493087928);
\draw[line width=0.5pt,color=sexdts] (1.2749999602421898,0.08128124493087928) -- (1.299999959778138,0.08449999477115802);
\draw[line width=0.5pt,color=sexdts] (1.299999959778138,0.08449999477115802) -- (1.3249999593140862,0.08778124460911652);
\draw[line width=0.5pt,color=sexdts] (1.3249999593140862,0.08778124460911652) -- (1.3499999588500344,0.09112499444475475);
\draw[line width=0.5pt,color=sexdts] (1.3499999588500344,0.09112499444475475) -- (1.3749999583859827,0.0945312442780727);
\draw[line width=0.5pt,color=sexdts] (1.3749999583859827,0.0945312442780727) -- (1.3999999579219309,0.09799999410907041);
\draw[line width=0.5pt,color=sexdts] (1.3999999579219309,0.09799999410907041) -- (1.424999957457879,0.10153124393774787);
\draw[line width=0.5pt,color=sexdts] (1.424999957457879,0.10153124393774787) -- (1.4499999569938273,0.10512499376410506);
\draw[line width=0.5pt,color=sexdts] (1.4499999569938273,0.10512499376410506) -- (1.4749999565297756,0.108781243588142);
\draw[line width=0.5pt,color=sexdts] (1.4749999565297756,0.108781243588142) -- (1.4999999560657238,0.11249999340985867);
\draw[line width=0.5pt,color=sexdts] (1.4999999560657238,0.11249999340985867) -- (1.524999955601672,0.1162812432292551);
\draw[line width=0.5pt,color=sexdts] (1.524999955601672,0.1162812432292551) -- (1.5499999551376202,0.12012499304633124);
\draw[line width=0.5pt,color=sexdts] (1.5499999551376202,0.12012499304633124) -- (1.5749999546735685,0.12403124286108713);
\draw[line width=0.5pt,color=sexdts] (1.5749999546735685,0.12403124286108713) -- (1.5999999542095167,0.12799999267352277);
\draw[line width=0.5pt,color=sexdts] (1.5999999542095167,0.12799999267352277) -- (1.624999953745465,0.13203124248363815);
\draw[line width=0.5pt,color=sexdts] (1.624999953745465,0.13203124248363815) -- (1.6499999532814131,0.13612499229143327);
\draw[line width=0.5pt,color=sexdts] (1.6499999532814131,0.13612499229143327) -- (1.6749999528173614,0.14028124209690815);
\draw[line width=0.5pt,color=sexdts] (1.6749999528173614,0.14028124209690815) -- (1.6999999523533096,0.14449999190006277);
\draw[line width=0.5pt,color=sexdts] (1.6999999523533096,0.14449999190006277) -- (1.7249999518892578,0.1487812417008971);
\draw[line width=0.5pt,color=sexdts] (1.7249999518892578,0.1487812417008971) -- (1.749999951425206,0.15312499149941117);
\draw[line width=0.5pt,color=sexdts] (1.749999951425206,0.15312499149941117) -- (1.7749999509611543,0.15753124129560503);
\draw[line width=0.5pt,color=sexdts] (1.7749999509611543,0.15753124129560503) -- (1.7999999504971025,0.1619999910894786);
\draw[line width=0.5pt,color=sexdts] (1.7999999504971025,0.1619999910894786) -- (1.8249999500330507,0.16653124088103188);
\draw[line width=0.5pt,color=sexdts] (1.8249999500330507,0.16653124088103188) -- (1.849999949568999,0.17112499067026493);
\draw[line width=0.5pt,color=sexdts] (1.849999949568999,0.17112499067026493) -- (1.8749999491049472,0.17578124045717772);
\draw[line width=0.5pt,color=sexdts] (1.8749999491049472,0.17578124045717772) -- (1.8999999486408954,0.18049999024177027);
\draw[line width=0.5pt,color=sexdts] (1.8999999486408954,0.18049999024177027) -- (1.9249999481768436,0.18528124002404256);
\draw[line width=0.5pt,color=sexdts] (1.9249999481768436,0.18528124002404256) -- (1.9499999477127918,0.19012498980399456);
\draw[line width=0.5pt,color=sexdts] (1.9499999477127918,0.19012498980399456) -- (1.97499994724874,0.1950312395816263);
\draw[line width=0.5pt,color=sexdts] (1.97499994724874,0.1950312395816263) -- (1.9999999467846883,0.1999999893569378);
\draw[line width=0.5pt,color=sexdts] (1.9999999467846883,0.1999999893569378) -- (2.0249999463206367,0.20503123912992907);
\draw[line width=0.5pt,color=sexdts] (2.0249999463206367,0.20503123912992907) -- (2.049999945856585,0.2101249889006001);
\draw[line width=0.5pt,color=sexdts] (2.049999945856585,0.2101249889006001) -- (2.0749999453925336,0.21528123866895088);
\draw[line width=0.5pt,color=sexdts] (2.0749999453925336,0.21528123866895088) -- (2.099999944928482,0.2204999884349814);
\draw[line width=0.5pt,color=sexdts] (2.099999944928482,0.2204999884349814) -- (2.1249999444644305,0.22578123819869164);
\draw[line width=0.5pt,color=sexdts] (2.1249999444644305,0.22578123819869164) -- (2.149999944000379,0.23112498796008163);
\draw[line width=0.5pt,color=sexdts] (2.149999944000379,0.23112498796008163) -- (2.1749999435363274,0.2365312377191514);
\draw[line width=0.5pt,color=sexdts] (2.1749999435363274,0.2365312377191514) -- (2.199999943072276,0.24199998747590087);
\draw[line width=0.5pt,color=sexdts] (2.199999943072276,0.24199998747590087) -- (2.2249999426082243,0.2475312372303301);
\draw[line width=0.5pt,color=sexdts] (2.2249999426082243,0.2475312372303301) -- (2.2499999421441728,0.25312498698243907);
\draw[line width=0.5pt,color=sexdts] (2.2499999421441728,0.25312498698243907) -- (2.274999941680121,0.25878123673222775);
\draw[line width=0.5pt,color=sexdts] (2.274999941680121,0.25878123673222775) -- (2.2999999412160697,0.2644999864796962);
\draw[line width=0.5pt,color=sexdts] (2.2999999412160697,0.2644999864796962) -- (2.324999940752018,0.2702812362248444);
\draw[line width=0.5pt,color=sexdts] (2.324999940752018,0.2702812362248444) -- (2.3499999402879665,0.2761249859676723);
\draw[line width=0.5pt,color=sexdts] (2.3499999402879665,0.2761249859676723) -- (2.374999939823915,0.28203123570818);
\draw[line width=0.5pt,color=sexdts] (2.374999939823915,0.28203123570818) -- (2.3999999393598634,0.28799998544636746);
\draw[line width=0.5pt,color=sexdts] (2.3999999393598634,0.28799998544636746) -- (2.424999938895812,0.29403123518223456);
\draw[line width=0.5pt,color=sexdts] (2.424999938895812,0.29403123518223456) -- (2.4499999384317603,0.3001249849157815);
\draw[line width=0.5pt,color=sexdts] (2.4499999384317603,0.3001249849157815) -- (2.474999937967709,0.3062812346470081);
\draw[line width=0.5pt,color=sexdts] (2.474999937967709,0.3062812346470081) -- (2.4999999375036572,0.31249998437591453);
\draw[line width=0.5pt,color=sexdts] (2.4999999375036572,0.31249998437591453) -- (2.5249999370396057,0.31878123410250064);
\draw[line width=0.5pt,color=sexdts] (2.5249999370396057,0.31878123410250064) -- (2.549999936575554,0.3251249838267665);
\draw[line width=0.5pt,color=sexdts] (2.549999936575554,0.3251249838267665) -- (2.5749999361115026,0.33153123354871217);
\draw[line width=0.5pt,color=sexdts] (2.5749999361115026,0.33153123354871217) -- (2.599999935647451,0.3379999832683375);
\draw[line width=0.5pt,color=sexdts] (2.599999935647451,0.3379999832683375) -- (2.6249999351833995,0.3445312329856426);
\draw[line width=0.5pt,color=sexdts] (2.6249999351833995,0.3445312329856426) -- (2.649999934719348,0.3511249827006274);
\draw[line width=0.5pt,color=sexdts] (2.649999934719348,0.3511249827006274) -- (2.6749999342552964,0.357781232413292);
\draw[line width=0.5pt,color=sexdts] (2.6749999342552964,0.357781232413292) -- (2.699999933791245,0.3644999821236363);
\draw[line width=0.5pt,color=sexdts] (2.699999933791245,0.3644999821236363) -- (2.7249999333271933,0.3712812318316604);
\draw[line width=0.5pt,color=sexdts] (2.7249999333271933,0.3712812318316604) -- (2.7499999328631417,0.3781249815373642);
\draw[line width=0.5pt,color=sexdts] (2.7499999328631417,0.3781249815373642) -- (2.77499993239909,0.3850312312407478);
\draw[line width=0.5pt,color=sexdts] (2.77499993239909,0.3850312312407478) -- (2.7999999319350386,0.3919999809418111);
\draw[line width=0.5pt,color=sexdts] (2.7999999319350386,0.3919999809418111) -- (2.824999931470987,0.3990312306405541);
\draw[line width=0.5pt,color=sexdts] (2.824999931470987,0.3990312306405541) -- (2.8499999310069355,0.40612498033697686);
\draw[line width=0.5pt,color=sexdts] (2.8499999310069355,0.40612498033697686) -- (2.874999930542884,0.41328123003107936);
\draw[line width=0.5pt,color=sexdts] (2.874999930542884,0.41328123003107936) -- (2.8999999300788324,0.4204999797228617);
\draw[line width=0.5pt,color=sexdts] (2.8999999300788324,0.4204999797228617) -- (2.924999929614781,0.4277812294123237);
\draw[line width=0.5pt,color=sexdts] (2.924999929614781,0.4277812294123237) -- (2.9499999291507293,0.4351249790994654);
\draw[line width=0.5pt,color=sexdts] (2.9499999291507293,0.4351249790994654) -- (2.9749999286866777,0.44253122878428686);
\draw[line width=0.5pt,color=sexdts] (2.9749999286866777,0.44253122878428686) -- (2.999999928222626,0.4499999784667881);
\draw[line width=0.5pt,color=sexdts] (2.999999928222626,0.4499999784667881) -- (3.0249999277585746,0.45753122814696906);
\draw[line width=0.5pt,color=sexdts] (3.0249999277585746,0.45753122814696906) -- (3.049999927294523,0.4651249778248298);
\draw[line width=0.5pt,color=sexdts] (3.049999927294523,0.4651249778248298) -- (3.0749999268304715,0.47278122750037027);
\draw[line width=0.5pt,color=sexdts] (3.0749999268304715,0.47278122750037027) -- (3.09999992636642,0.4804999771735905);
\draw[line width=0.5pt,color=sexdts] (3.09999992636642,0.4804999771735905) -- (3.1249999259023684,0.48828122684449043);
\draw[line width=0.5pt,color=sexdts] (3.1249999259023684,0.48828122684449043) -- (3.149999925438317,0.4961249765130701);
\draw[line width=0.5pt,color=sexdts] (3.149999925438317,0.4961249765130701) -- (3.1749999249742653,0.5040312261793296);
\draw[line width=0.5pt,color=sexdts] (3.1749999249742653,0.5040312261793296) -- (3.1999999245102138,0.5119999758432687);
\draw[line width=0.5pt,color=sexdts] (3.1999999245102138,0.5119999758432687) -- (3.224999924046162,0.5200312255048876);
\draw[line width=0.5pt,color=sexdts] (3.224999924046162,0.5200312255048876) -- (3.2499999235821107,0.5281249751641862);
\draw[line width=0.5pt,color=sexdts] (3.2499999235821107,0.5281249751641862) -- (3.274999923118059,0.5362812248211647);
\draw[line width=0.5pt,color=sexdts] (3.274999923118059,0.5362812248211647) -- (3.2999999226540075,0.5444999744758228);
\draw[line width=0.5pt,color=sexdts] (3.2999999226540075,0.5444999744758228) -- (3.324999922189956,0.5527812241281608);
\draw[line width=0.5pt,color=sexdts] (3.324999922189956,0.5527812241281608) -- (3.3499999217259044,0.5611249737781784);
\draw[line width=0.5pt,color=sexdts] (3.3499999217259044,0.5611249737781784) -- (3.374999921261853,0.5695312234258757);
\draw[line width=0.5pt,color=sexdts] (3.374999921261853,0.5695312234258757) -- (3.3999999207978013,0.5779999730712528);
\draw[line width=0.5pt,color=sexdts] (3.3999999207978013,0.5779999730712528) -- (3.42499992033375,0.5865312227143096);
\draw[line width=0.5pt,color=sexdts] (3.42499992033375,0.5865312227143096) -- (3.4499999198696982,0.5951249723550462);
\draw[line width=0.5pt,color=sexdts] (3.4499999198696982,0.5951249723550462) -- (3.4749999194056467,0.6037812219934626);
\draw[line width=0.5pt,color=sexdts] (3.4749999194056467,0.6037812219934626) -- (3.499999918941595,0.6124999716295587);
\draw[line width=0.5pt,color=sexdts] (3.499999918941595,0.6124999716295587) -- (3.5249999184775436,0.6212812212633345);
\draw[line width=0.5pt,color=sexdts] (3.5249999184775436,0.6212812212633345) -- (3.549999918013492,0.63012497089479);
\draw[line width=0.5pt,color=sexdts] (3.549999918013492,0.63012497089479) -- (3.5749999175494405,0.6390312205239254);
\draw[line width=0.5pt,color=sexdts] (3.5749999175494405,0.6390312205239254) -- (3.599999917085389,0.6479999701507404);
\draw[line width=0.5pt,color=sexdts] (3.599999917085389,0.6479999701507404) -- (3.6249999166213374,0.6570312197752353);
\draw[line width=0.5pt,color=sexdts] (3.6249999166213374,0.6570312197752353) -- (3.649999916157286,0.6661249693974097);
\draw[line width=0.5pt,color=sexdts] (3.649999916157286,0.6661249693974097) -- (3.6749999156932343,0.6752812190172639);
\draw[line width=0.5pt,color=sexdts] (3.6749999156932343,0.6752812190172639) -- (3.6999999152291827,0.684499968634798);
\draw[line width=0.5pt,color=sexdts] (3.6999999152291827,0.684499968634798) -- (3.724999914765131,0.6937812182500118);
\draw[line width=0.5pt,color=sexdts] (3.724999914765131,0.6937812182500118) -- (3.7499999143010796,0.7031249678629052);
\draw[line width=0.5pt,color=sexdts] (3.7499999143010796,0.7031249678629052) -- (3.774999913837028,0.7125312174734786);
\draw[line width=0.5pt,color=sexdts] (3.774999913837028,0.7125312174734786) -- (3.7999999133729765,0.7219999670817314);
\draw[line width=0.5pt,color=sexdts] (3.7999999133729765,0.7219999670817314) -- (3.824999912908925,0.7315312166876642);
\draw[line width=0.5pt,color=sexdts] (3.824999912908925,0.7315312166876642) -- (3.8499999124448734,0.7411249662912767);
\draw[line width=0.5pt,color=sexdts] (3.8499999124448734,0.7411249662912767) -- (3.874999911980822,0.7507812158925689);
\draw[line width=0.5pt,color=sexdts] (3.874999911980822,0.7507812158925689) -- (3.8999999115167703,0.7604999654915409);
\draw[line width=0.5pt,color=sexdts] (3.8999999115167703,0.7604999654915409) -- (3.9249999110527187,0.7702812150881926);
\draw[line width=0.5pt,color=sexdts] (3.9249999110527187,0.7702812150881926) -- (3.949999910588667,0.7801249646825239);
\draw[line width=0.5pt,color=sexdts] (3.949999910588667,0.7801249646825239) -- (3.9749999101246156,0.7900312142745352);
\draw[line width=0.5pt,color=sexdts] (3.9749999101246156,0.7900312142745352) -- (3.999999909660564,0.7999999638642261);
\draw[line width=0.5pt,color=sexdts] (3.999999909660564,0.7999999638642261) -- (4.024999909196512,0.8100312134515966);
\draw[line width=0.5pt,color=sexdts] (4.024999909196512,0.8100312134515966) -- (4.0499999087324605,0.820124963036647);
\draw[line width=0.5pt,color=sexdts] (4.0499999087324605,0.820124963036647) -- (4.074999908268409,0.8302812126193772);
\draw[line width=0.5pt,color=sexdts] (4.074999908268409,0.8302812126193772) -- (4.099999907804357,0.8404999621997871);
\draw[line width=0.5pt,color=sexdts] (4.099999907804357,0.8404999621997871) -- (4.124999907340306,0.8507812117778766);
\draw[line width=0.5pt,color=sexdts] (4.124999907340306,0.8507812117778766) -- (4.149999906876254,0.861124961353646);
\draw[line width=0.5pt,color=sexdts] (4.149999906876254,0.861124961353646) -- (4.174999906412203,0.8715312109270951);
\draw[line width=0.5pt,color=sexdts] (4.174999906412203,0.8715312109270951) -- (4.199999905948151,0.881999960498224);
\draw[line width=0.5pt,color=sexdts] (4.199999905948151,0.881999960498224) -- (4.2249999054841,0.8925312100670326);
\draw[line width=0.5pt,color=sexdts] (4.2249999054841,0.8925312100670326) -- (4.249999905020048,0.903124959633521);
\draw[line width=0.5pt,color=sexdts] (4.249999905020048,0.903124959633521) -- (4.2749999045559965,0.9137812091976891);
\draw[line width=0.5pt,color=sexdts] (4.2749999045559965,0.9137812091976891) -- (4.299999904091945,0.9244999587595368);
\draw[line width=0.5pt,color=sexdts] (4.299999904091945,0.9244999587595368) -- (4.324999903627893,0.9352812083190645);
\draw[line width=0.5pt,color=sexdts] (4.324999903627893,0.9352812083190645) -- (4.349999903163842,0.9461249578762717);
\draw[line width=0.5pt,color=sexdts] (4.349999903163842,0.9461249578762717) -- (4.37499990269979,0.9570312074311588);
\draw[line width=0.5pt,color=sexdts] (4.37499990269979,0.9570312074311588) -- (4.399999902235739,0.9679999569837255);
\draw[line width=0.5pt,color=sexdts] (4.399999902235739,0.9679999569837255) -- (4.424999901771687,0.9790312065339721);
\draw[line width=0.5pt,color=sexdts] (4.424999901771687,0.9790312065339721) -- (4.449999901307636,0.9901249560818984);
\draw[line width=0.5pt,color=sexdts] (4.449999901307636,0.9901249560818984) -- (4.474999900843584,1.0012812056275044);
\draw[line width=0.5pt,color=sexdts] (4.474999900843584,1.0012812056275044) -- (4.499999900379533,1.0124999551707903);
\draw[line width=0.5pt,color=sexdts] (4.499999900379533,1.0124999551707903) -- (4.524999899915481,1.0237812047117556);
\draw[line width=0.5pt,color=sexdts] (4.524999899915481,1.0237812047117556) -- (4.5499998994514295,1.0351249542504009);
\draw[line width=0.5pt,color=sexdts] (4.5499998994514295,1.0351249542504009) -- (4.574999898987378,1.0465312037867258);
\draw[line width=0.5pt,color=sexdts] (4.574999898987378,1.0465312037867258) -- (4.599999898523326,1.0579999533207307);
\draw[line width=0.5pt,color=sexdts] (4.599999898523326,1.0579999533207307) -- (4.624999898059275,1.069531202852415);
\draw[line width=0.5pt,color=sexdts] (4.624999898059275,1.069531202852415) -- (4.649999897595223,1.0811249523817794);
\draw[line width=0.5pt,color=sexdts] (4.649999897595223,1.0811249523817794) -- (4.674999897131172,1.0927812019088232);
\draw[line width=0.5pt,color=sexdts] (4.674999897131172,1.0927812019088232) -- (4.69999989666712,1.1044999514335472);
\draw[line width=0.5pt,color=sexdts] (4.69999989666712,1.1044999514335472) -- (4.724999896203069,1.1162812009559504);
\draw[line width=0.5pt,color=sexdts] (4.724999896203069,1.1162812009559504) -- (4.749999895739017,1.1281249504760336);
\draw[line width=0.5pt,color=sexdts] (4.749999895739017,1.1281249504760336) -- (4.7749998952749655,1.1400311999937967);
\draw[line width=0.5pt,color=sexdts] (4.7749998952749655,1.1400311999937967) -- (4.799999894810914,1.1519999495092392);
\draw[line width=0.5pt,color=sexdts] (4.799999894810914,1.1519999495092392) -- (4.824999894346862,1.1640311990223617);
\draw[line width=0.5pt,color=sexdts] (4.824999894346862,1.1640311990223617) -- (4.849999893882811,1.1761249485331637);
\draw[line width=0.5pt,color=sexdts] (4.849999893882811,1.1761249485331637) -- (4.874999893418759,1.188281198041646);
\draw[line width=0.5pt,color=sexdts] (4.874999893418759,1.188281198041646) -- (4.899999892954708,1.2004999475478075);
\draw[line width=0.5pt,color=sexdts] (4.899999892954708,1.2004999475478075) -- (4.924999892490656,1.2127811970516489);
\draw[line width=0.5pt,color=sexdts] (4.924999892490656,1.2127811970516489) -- (4.949999892026605,1.22512494655317);
\draw[line width=0.5pt,color=sexdts] (4.949999892026605,1.22512494655317) -- (4.974999891562553,1.2375311960523707);
\draw [line width=0.5pt,color=wvvxds] (0.3030987715829401,-0.9954065567332456)-- (-0.2899846049719912,1.004204553556038);
\draw [line width=0.5pt,color=wvvxds] (-0.23616858137162033,-0.9972112200586458)-- (-0.7504860449786124,1.028161465185382);
\draw [line width=0.5pt,color=wvvxds] (-0.9365907425683053,-0.9561398890467675)-- (-1.0798069832115704,1.0582991560496235);
\draw [line width=0.5pt,color=wvvxds] (-1.5012634934899811,-0.8873103961557128)-- (-1.5053722386277935,1.1133072788415628);
\draw [line width=0.5pt,color=wvvxds] (-2.13316292790151,-0.7724807961513329)-- (-1.87612438642158,1.1759921356662875);
\draw [line width=0.5pt,color=wvvxds] (-2.815376414521655,-0.6036827822277595)-- (-2.1842253974544645,1.2385420293442557);
\draw [line width=0.5pt,color=wvvxds] (-3.5125940320723466,-0.38308415829248665)-- (-2.487445824640453,1.3093693365260612);
\draw [line width=0.5pt,color=wvvxds] (-4.137597188064972,-0.14401447546584167)-- (-2.8016057612366225,1.3924497420697117);
\draw [line width=0.5pt,color=wvvxds] (-4.7420698139161646,0.12436130600274442)-- (-3.1889430251985162,1.5084678808981131);
\draw [line width=0.5pt,color=wvvxds] (-5.402116283401512,0.4591430169695885)-- (-3.5000096318086253,1.6125033711376575);
\draw [line width=0.5pt,color=wvvxds] (0.7466512682672537,-0.9721255941797451)-- (0.24150756926041694,1.0029162953005037);
\draw [line width=0.5pt,color=wvvxds] (1.2082524363133835,-0.9270063025071387)-- (0.7914798433754768,1.0313220171234834);
\draw [line width=0.5pt,color=wvvxds] (1.6008477471797518,-0.8718643245174756)-- (1.3862343971892477,1.0960822901975318);
\draw [line width=0.5pt,color=wvvxds] (2.0171976176586988,-0.7965456885656035)-- (2.0055842745718815,1.2011184141205011);
\draw [line width=0.5pt,color=wvvxds] (2.391854089683955,-0.713951700683107)-- (2.6276825113420763,1.34523576902065);
\draw [line width=0.5pt,color=wvvxds] (2.7908712474194326,-0.6105518840163751)-- (3.220266843150662,1.5185059270547765);
\draw [line width=0.5pt,color=wvvxds] (3.2491356425803417,-0.47215587880570153)-- (3.7969518670486764,1.7208421740342215);
\draw [line width=0.5pt,color=wvvxds] (3.687844397839502,-0.31999018486619)-- (4.3317998722228594,1.9382245066494992);
\draw [line width=0.5pt,color=wvvxds] (4.0810402791802085,-0.1672555119854363)-- (4.9177165270125425,2.209196792002615);
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig2.tex <==
\definecolor{wvvxds}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{sexdts}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-6,-4) rectangle (6,4.6);
\draw [line width=0.3pt,color=rvwvcq] (-4.295471698113207,-4.034150943396227)-- (-3.7166037735849056,-2.0081132075471695);
\draw [line width=0.3pt,color=rvwvcq] (-2.8584,-2.0088)-- (-3.1472,-4.0304);
\draw [line width=0.3pt,color=rvwvcq] (-2,-4)-- (-2,-2);
\draw [line width=0.3pt,color=rvwvcq] (-1.1416,-2.0088)-- (-0.8532,-4.0276);
\draw [line width=0.3pt,color=rvwvcq] (0.28867924528301847,-4.010377358490565)-- (-0.28490566037735854,-2.002830188679245);
\draw [line width=0.3pt,color=rvwvcq] (0.5820689655172413,-2.0248275862068965)-- (1.4386206896551728,-4.023448275862069);
\draw [line width=0.3pt,color=rvwvcq] (2.5716923076923086,-4.00046153846154)-- (1.4233846153846152,-1.9909230769230764);
\draw [line width=0.3pt,color=rvwvcq] (3.724324324324323,-4.0140540540540535)-- (2.287837837837838,-2.002972972972973);
\draw [line width=0.3pt,color=rvwvcq] (3.142352941176471,-1.9994117647058829)-- (4.8604705882352945,-4.003882352941176);
\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-0.28490566037735854,-2.002830188679245)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-3.7166037735849056,-2.0081132075471695)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-2,4)-- (-2.8584,-2.0088);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-2,-2)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-2,4)-- (-1.1416,-2.0088);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (0.5820689655172413,-2.0248275862068965)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (1.4233846153846152,-1.9909230769230764)-- (-2,4);
%\draw [line width=0.3pt,dash pattern={on 5pt off 5pt},color=rvwvcq] (2.287837837837838,-2.002972972972973)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (3.142352941176471,-1.9994117647058829)-- (-2,4);
\draw [line width=0.3pt,color=sexdts] (5,-3)-- (-5,-3);
\draw [line width=0.3pt,color=sexdts] (-5,-3)-- (-2,4);
\draw [line width=0.3pt,color=sexdts] (-2,4)-- (5,-3);
\begin{scriptsize}
\draw[color=sexdts] (5.43,-2.98) node {Q};
\draw[color=sexdts] (-5.47,-2.92) node {P};
\draw[color=sexdts] (-2.05,4.4) node {R};
\draw[color=sexdts] (0.29,-2.7) node {M};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig3.tex <==
\definecolor{black}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{black}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-9,-2) rectangle (9,9);
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--46--1*\x)/13});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--126-2*\x)/18});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.332705882352941*\x)/-2.674823529411764});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.4621176470588235*\x)/-0.9924705882352942});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.6177647058823528*\x)/1.0309411764705878});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.765294117647059*\x)/2.948823529411765});
\begin{scriptsize}
%\draw [fill=black] (0,0) circle (2.5pt);
\draw[color=black] (-0.65,0) node {$O$};
\draw [fill=black] (-2.674823529411764,3.332705882352941) circle (2.5pt);
\draw[color=black] (-2.5,3.92) node {$X_1$};
\draw [fill=black] (-0.9924705882352942,3.4621176470588235) circle (2.5pt);
\draw[color=black] (-0.5,4) node {$X_2$};
\draw [fill=black] (1.0309411764705878,3.6177647058823528) circle (2.5pt);
\draw[color=black] (1.8,4.1) node {$X_3$};
\draw [fill=black] (2.948823529411765,3.765294117647059) circle (2.5pt);
\draw[color=black] (3.95,4.25) node {$X_4$};
\draw [fill=black] (-6.1682571399042265,7.685361904433803) circle (2.5pt);
\draw[color=black] (-5.95,8.18) node {$Y_1$};
\draw [fill=black] (-2.0726787719955073,7.230297641332833) circle (2.5pt);
\draw[color=black] (-1.79,7.8) node {$Y_2$};
\draw [fill=black] (1.9335427742870943,6.7851619139681) circle (2.5pt);
\draw[color=black] (2.7,7.2) node {$Y_3$};
\draw [fill=black] (5.043259557344064,6.4396378269617705) circle (2.5pt);
\draw[color=black] (6,6.8) node {$Y_4$};
\draw[color=black] (-3.8,5.5) node {$\ell_1$};
\draw[color=black] (-1,5.5) node {$\ell_2$};
\draw[color=black] (2,5.5) node {$\ell_3$};
\draw[color=black] (4.7,5.3) node {$\ell_4$};
\draw[color=black] (8.5,3.7) node {$\ell$};
\draw[color=black] (8.5,6.5) node {$\ell'$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig3bis.tex <==
\definecolor{black}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{black}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.35cm,y=0.35cm]
\clip(-9,-1) rectangle (9,9);
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--46--1*\x)/13});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--126-2*\x)/18});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.332705882352941*\x)/-2.674823529411764});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.4621176470588235*\x)/-0.9924705882352942});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.6177647058823528*\x)/1.0309411764705878});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.765294117647059*\x)/2.948823529411765});
\begin{scriptsize}
%\draw [fill=black] (0,0) circle (1pt);
\draw[color=black] (-0.65,0) node {$O$};
\draw [fill=black] (-2.674823529411764,3.332705882352941) circle (1pt);
\draw[color=black] (-2.5,3.92) node {$X_1$};
\draw [fill=black] (-0.9924705882352942,3.4621176470588235) circle (1pt);
\draw[color=black] (-0.5,4) node {$X_2$};
\draw [fill=black] (1.0309411764705878,3.6177647058823528) circle (1pt);
\draw[color=black] (1.8,4.1) node {$X_3$};
\draw [fill=black] (2.948823529411765,3.765294117647059) circle (1pt);
\draw[color=black] (3.95,4.25) node {$X_4$};
\draw [fill=black] (-6.1682571399042265,7.685361904433803) circle (1pt);
\draw[color=black] (-5.95,8.18) node {$Y_1$};
\draw [fill=black] (-2.0726787719955073,7.230297641332833) circle (1pt);
\draw[color=black] (-1.79,7.8) node {$Y_2$};
\draw [fill=black] (1.9335427742870943,6.7851619139681) circle (1pt);
\draw[color=black] (2.7,7.2) node {$Y_3$};
\draw [fill=black] (5.043259557344064,6.4396378269617705) circle (1pt);
\draw[color=black] (6,6.8) node {$Y_4$};
\draw[color=black] (-3.8,5.5) node {$\ell_1$};
\draw[color=black] (-1,5.5) node {$\ell_2$};
\draw[color=black] (2,5.5) node {$\ell_3$};
\draw[color=black] (4.7,5.3) node {$\ell_4$};
\draw[color=black] (8.5,3.7) node {$L$};
\draw[color=black] (8.5,6.5) node {$L'$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig4.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=5cm,y=5cm]
\clip(-0.5,-0.1) rectangle (1.2,1.1);
\draw [line width=0.3pt] (0,0)-- (0,1);
\draw [line width=0.3pt] (0,0)-- (1,0);
\draw [line width=0.3pt] (1,0)-- (0,1);
\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=qqqqff] (0,0.6)-- (1,0);
\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=qqqqff] (0.2,0)-- (0,1);
\draw [line width=0.3pt] (0,0.6)-- (0.2,0);
\draw [line width=0.3pt,domain=0.2:2.51110225791798] plot(\x,{(-0.1364762157619824--0.6823810788099121*\x)/0.11761892119008793});
\draw [line width=0.3pt,domain=0:2.51110225791798] plot(\x,{(--0.19057135271405276--0.08238107880991208*\x)/0.31761892119008794});
\draw [line width=0.3pt] (0.2,0)-- (0.3385248449141526,0.8036694450013475);
\draw [line width=0.3pt] (0,0.6)-- (0.4392656677239148,0.7139326947389109);
\begin{scriptsize}
\draw[color=black] (-0.03942603816603807,-0.03744588010741597) node {$P$};
\draw[color=black] (-0.037416165592291786,1.0519050548630626) node {$Q$};
\draw[color=black] (1.0398755339357098,-0.03744588010741597) node {$R$};
\draw[color=black] (-0.05550501875600823,0.6137528337863756) node {$A$};
\draw[color=qqqqff] (0.49720993902421634,0.25) node {$L_A$};
\draw[color=black] (0.1937191803885294,-0.03744588010741597) node {$B$};
\draw[color=qqqqff] (0.1,0.8) node {$L_B$};
\draw[color=black] (0.36,0.7343451882111518) node {$C$};
\draw[color=black] (0.29,0.8669967780784057) node {$L\etoile$};
\draw[color=black] (0.5,0.7) node {$L'$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig5.tex <==
%\definecolor{black}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-4,-2) rectangle (4,4.5);
\draw[line width=0.3pt] (-2.999999805087394,-0.10000011694755984) -- (-2.999999805087394,-0.10000011694755984);
\draw[line width=0.3pt] (-2.999999805087394,-0.10000011694755984) -- (-2.9949998057538387,-0.10299761635344684);
\draw[line width=0.3pt] (-2.9949998057538387,-0.10299761635344684) -- (-2.9899998064202835,-0.10599011576066664);
\draw[line width=0.3pt] (-2.9899998064202835,-0.10599011576066664) -- (-2.9849998070867283,-0.10897761516921944);
\draw[line width=0.3pt] (-2.9849998070867283,-0.10897761516921944) -- (-2.979999807753173,-0.11196011457910515);
\draw[line width=0.3pt] (-2.979999807753173,-0.11196011457910515) -- (-2.974999808419618,-0.11493761399032376);
\draw[line width=0.3pt] (-2.974999808419618,-0.11493761399032376) -- (-2.9699998090860626,-0.11791011340287516);
\draw[line width=0.3pt] (-2.9699998090860626,-0.11791011340287516) -- (-2.9649998097525074,-0.12087761281675935);
\draw[line width=0.3pt] (-2.9649998097525074,-0.12087761281675935) -- (-2.959999810418952,-0.12384011223197655);
\draw[line width=0.3pt] (-2.959999810418952,-0.12384011223197655) -- (-2.954999811085397,-0.12679761164852676);
\draw[line width=0.3pt] (-2.954999811085397,-0.12679761164852676) -- (-2.949999811751842,-0.12975011106640988);
\draw[line width=0.3pt] (-2.949999811751842,-0.12975011106640988) -- (-2.9449998124182866,-0.13269761048562567);
\draw[line width=0.3pt] (-2.9449998124182866,-0.13269761048562567) -- (-2.9399998130847314,-0.13564010990617448);
\draw[line width=0.3pt] (-2.9399998130847314,-0.13564010990617448) -- (-2.934999813751176,-0.13857760932805618);
\draw[line width=0.3pt] (-2.934999813751176,-0.13857760932805618) -- (-2.929999814417621,-0.14151010875127057);
\draw[line width=0.3pt] (-2.929999814417621,-0.14151010875127057) -- (-2.9249998150840657,-0.14443760817581808);
\draw[line width=0.3pt] (-2.9249998150840657,-0.14443760817581808) -- (-2.9199998157505105,-0.1473601076016985);
\draw[line width=0.3pt] (-2.9199998157505105,-0.1473601076016985) -- (-2.9149998164169553,-0.15027760702891169);
\draw[line width=0.3pt] (-2.9149998164169553,-0.15027760702891169) -- (-2.9099998170834,-0.1531901064574578);
\draw[line width=0.3pt] (-2.9099998170834,-0.1531901064574578) -- (-2.904999817749845,-0.1560976058873368);
\draw[line width=0.3pt] (-2.904999817749845,-0.1560976058873368) -- (-2.8999998184162896,-0.1590001053185487);
\draw[line width=0.3pt] (-2.8999998184162896,-0.1590001053185487) -- (-2.8949998190827344,-0.1618976047510935);
\draw[line width=0.3pt] (-2.8949998190827344,-0.1618976047510935) -- (-2.889999819749179,-0.1647901041849712);
\draw[line width=0.3pt] (-2.889999819749179,-0.1647901041849712) -- (-2.884999820415624,-0.1676776036201817);
\draw[line width=0.3pt] (-2.884999820415624,-0.1676776036201817) -- (-2.8799998210820688,-0.1705601030567251);
\draw[line width=0.3pt] (-2.8799998210820688,-0.1705601030567251) -- (-2.8749998217485135,-0.1734376024946016);
\draw[line width=0.3pt] (-2.8749998217485135,-0.1734376024946016) -- (-2.8699998224149583,-0.1763101019338107);
\draw[line width=0.3pt] (-2.8699998224149583,-0.1763101019338107) -- (-2.864999823081403,-0.1791776013743529);
\draw[line width=0.3pt] (-2.864999823081403,-0.1791776013743529) -- (-2.859999823747848,-0.1820401008162278);
\draw[line width=0.3pt] (-2.859999823747848,-0.1820401008162278) -- (-2.8549998244142927,-0.1848976002594357);
\draw[line width=0.3pt] (-2.8549998244142927,-0.1848976002594357) -- (-2.8499998250807375,-0.1877500997039765);
\draw[line width=0.3pt] (-2.8499998250807375,-0.1877500997039765) -- (-2.8449998257471822,-0.1905975991498502);
\draw[line width=0.3pt] (-2.8449998257471822,-0.1905975991498502) -- (-2.839999826413627,-0.1934400985970567);
\draw[line width=0.3pt] (-2.839999826413627,-0.1934400985970567) -- (-2.834999827080072,-0.1962775980455962);
\draw[line width=0.3pt] (-2.834999827080072,-0.1962775980455962) -- (-2.8299998277465166,-0.1991100974954687);
\draw[line width=0.3pt] (-2.8299998277465166,-0.1991100974954687) -- (-2.8249998284129614,-0.2019375969466739);
\draw[line width=0.3pt] (-2.8249998284129614,-0.2019375969466739) -- (-2.819999829079406,-0.204760096399212);
\draw[line width=0.3pt] (-2.819999829079406,-0.204760096399212) -- (-2.814999829745851,-0.207577595853083);
\draw[line width=0.3pt] (-2.814999829745851,-0.207577595853083) -- (-2.8099998304122957,-0.2103900953082869);
\draw[line width=0.3pt] (-2.8099998304122957,-0.2103900953082869) -- (-2.8049998310787405,-0.2131975947648237);
\draw[line width=0.3pt] (-2.8049998310787405,-0.2131975947648237) -- (-2.7999998317451853,-0.2160000942226934);
\draw[line width=0.3pt] (-2.7999998317451853,-0.2160000942226934) -- (-2.79499983241163,-0.218797593681896);
\draw[line width=0.3pt] (-2.79499983241163,-0.218797593681896) -- (-2.789999833078075,-0.2215900931424314);
\draw[line width=0.3pt] (-2.789999833078075,-0.2215900931424314) -- (-2.7849998337445196,-0.2243775926042998);
\draw[line width=0.3pt] (-2.7849998337445196,-0.2243775926042998) -- (-2.7799998344109644,-0.22716009206750098);
\draw[line width=0.3pt] (-2.7799998344109644,-0.22716009206750098) -- (-2.774999835077409,-0.22993759153203508);
\draw[line width=0.3pt] (-2.774999835077409,-0.22993759153203508) -- (-2.769999835743854,-0.23271009099790207);
\draw[line width=0.3pt] (-2.769999835743854,-0.23271009099790207) -- (-2.764999836410299,-0.23547759046510208);
\draw[line width=0.3pt] (-2.764999836410299,-0.23547759046510208) -- (-2.7599998370767436,-0.23824008993363488);
\draw[line width=0.3pt] (-2.7599998370767436,-0.23824008993363488) -- (-2.7549998377431884,-0.24099758940350058);
\draw[line width=0.3pt] (-2.7549998377431884,-0.24099758940350058) -- (-2.749999838409633,-0.24375008887469907);
\draw[line width=0.3pt] (-2.749999838409633,-0.24375008887469907) -- (-2.744999839076078,-0.24649758834723057);
\draw[line width=0.3pt] (-2.744999839076078,-0.24649758834723057) -- (-2.7399998397425227,-0.24924008782109497);
\draw[line width=0.3pt] (-2.7399998397425227,-0.24924008782109497) -- (-2.7349998404089675,-0.25197758729629216);
\draw[line width=0.3pt] (-2.7349998404089675,-0.25197758729629216) -- (-2.7299998410754123,-0.25471008677282236);
\draw[line width=0.3pt] (-2.7299998410754123,-0.25471008677282236) -- (-2.724999841741857,-0.25743758625068536);
\draw[line width=0.3pt] (-2.724999841741857,-0.25743758625068536) -- (-2.719999842408302,-0.26016008572988125);
\draw[line width=0.3pt] (-2.719999842408302,-0.26016008572988125) -- (-2.7149998430747466,-0.26287758521041005);
\draw[line width=0.3pt] (-2.7149998430747466,-0.26287758521041005) -- (-2.7099998437411914,-0.26559008469227186);
\draw[line width=0.3pt] (-2.7099998437411914,-0.26559008469227186) -- (-2.704999844407636,-0.26829758417546634);
\draw[line width=0.3pt] (-2.704999844407636,-0.26829758417546634) -- (-2.699999845074081,-0.27100008365999384);
\draw[line width=0.3pt] (-2.699999845074081,-0.27100008365999384) -- (-2.6949998457405258,-0.27369758314585413);
\draw[line width=0.3pt] (-2.6949998457405258,-0.27369758314585413) -- (-2.6899998464069705,-0.27639008263304743);
\draw[line width=0.3pt] (-2.6899998464069705,-0.27639008263304743) -- (-2.6849998470734153,-0.27907758212157363);
\draw[line width=0.3pt] (-2.6849998470734153,-0.27907758212157363) -- (-2.67999984773986,-0.2817600816114326);
\draw[line width=0.3pt] (-2.67999984773986,-0.2817600816114326) -- (-2.674999848406305,-0.2844375811026245);
\draw[line width=0.3pt] (-2.674999848406305,-0.2844375811026245) -- (-2.6699998490727497,-0.2871100805951494);
\draw[line width=0.3pt] (-2.6699998490727497,-0.2871100805951494) -- (-2.6649998497391945,-0.289777580089007);
\draw[line width=0.3pt] (-2.6649998497391945,-0.289777580089007) -- (-2.6599998504056392,-0.2924400795841976);
\draw[line width=0.3pt] (-2.6599998504056392,-0.2924400795841976) -- (-2.654999851072084,-0.2950975790807211);
\draw[line width=0.3pt] (-2.654999851072084,-0.2950975790807211) -- (-2.649999851738529,-0.2977500785785775);
\draw[line width=0.3pt] (-2.649999851738529,-0.2977500785785775) -- (-2.6449998524049736,-0.3003975780777668);
\draw[line width=0.3pt] (-2.6449998524049736,-0.3003975780777668) -- (-2.6399998530714184,-0.3030400775782889);
\draw[line width=0.3pt] (-2.6399998530714184,-0.3030400775782889) -- (-2.634999853737863,-0.30567757708014387);
\draw[line width=0.3pt] (-2.634999853737863,-0.30567757708014387) -- (-2.629999854404308,-0.30831007658333187);
\draw[line width=0.3pt] (-2.629999854404308,-0.30831007658333187) -- (-2.6249998550707527,-0.31093757608785266);
\draw[line width=0.3pt] (-2.6249998550707527,-0.31093757608785266) -- (-2.6199998557371975,-0.31356007559370636);
\draw[line width=0.3pt] (-2.6199998557371975,-0.31356007559370636) -- (-2.6149998564036423,-0.31617757510089295);
\draw[line width=0.3pt] (-2.6149998564036423,-0.31617757510089295) -- (-2.609999857070087,-0.31879007460941244);
\draw[line width=0.3pt] (-2.609999857070087,-0.31879007460941244) -- (-2.604999857736532,-0.32139757411926484);
\draw[line width=0.3pt] (-2.604999857736532,-0.32139757411926484) -- (-2.5999998584029766,-0.32400007363045);
\draw[line width=0.3pt] (-2.5999998584029766,-0.32400007363045) -- (-2.5949998590694214,-0.3265975731429682);
\draw[line width=0.3pt] (-2.5949998590694214,-0.3265975731429682) -- (-2.589999859735866,-0.3291900726568193);
\draw[line width=0.3pt] (-2.589999859735866,-0.3291900726568193) -- (-2.584999860402311,-0.3317775721720032);
\draw[line width=0.3pt] (-2.584999860402311,-0.3317775721720032) -- (-2.579999861068756,-0.33436007168852);
\draw[line width=0.3pt] (-2.579999861068756,-0.33436007168852) -- (-2.5749998617352006,-0.3369375712063697);
\draw[line width=0.3pt] (-2.5749998617352006,-0.3369375712063697) -- (-2.5699998624016454,-0.3395100707255523);
\draw[line width=0.3pt] (-2.5699998624016454,-0.3395100707255523) -- (-2.56499986306809,-0.3420775702460679);
\draw[line width=0.3pt] (-2.56499986306809,-0.3420775702460679) -- (-2.559999863734535,-0.3446400697679163);
\draw[line width=0.3pt] (-2.559999863734535,-0.3446400697679163) -- (-2.5549998644009797,-0.34719756929109746);
\draw[line width=0.3pt] (-2.5549998644009797,-0.34719756929109746) -- (-2.5499998650674245,-0.34975006881561166);
\draw[line width=0.3pt] (-2.5499998650674245,-0.34975006881561166) -- (-2.5449998657338693,-0.35229756834145876);
\draw[line width=0.3pt] (-2.5449998657338693,-0.35229756834145876) -- (-2.539999866400314,-0.35484006786863864);
\draw[line width=0.3pt] (-2.539999866400314,-0.35484006786863864) -- (-2.534999867066759,-0.35737756739715154);
\draw[line width=0.3pt] (-2.534999867066759,-0.35737756739715154) -- (-2.5299998677332036,-0.3599100669269971);
\draw[line width=0.3pt] (-2.5299998677332036,-0.3599100669269971) -- (-2.5249998683996484,-0.3624375664581758);
\draw[line width=0.3pt] (-2.5249998683996484,-0.3624375664581758) -- (-2.519999869066093,-0.3649600659906873);
\draw[line width=0.3pt] (-2.519999869066093,-0.3649600659906873) -- (-2.514999869732538,-0.3674775655245317);
\draw[line width=0.3pt] (-2.514999869732538,-0.3674775655245317) -- (-2.5099998703989828,-0.3699900650597089);
\draw[line width=0.3pt] (-2.5099998703989828,-0.3699900650597089) -- (-2.5049998710654275,-0.3724975645962191);
\draw[line width=0.3pt] (-2.5049998710654275,-0.3724975645962191) -- (-2.4999998717318723,-0.37500006413406206);
\draw[line width=0.3pt] (-2.4999998717318723,-0.37500006413406206) -- (-2.494999872398317,-0.37749756367323806);
\draw[line width=0.3pt] (-2.494999872398317,-0.37749756367323806) -- (-2.489999873064762,-0.37999006321374695);
\draw[line width=0.3pt] (-2.489999873064762,-0.37999006321374695) -- (-2.4849998737312067,-0.38247756275558864);
\draw[line width=0.3pt] (-2.4849998737312067,-0.38247756275558864) -- (-2.4799998743976515,-0.38496006229876323);
\draw[line width=0.3pt] (-2.4799998743976515,-0.38496006229876323) -- (-2.4749998750640962,-0.38743756184327083);
\draw[line width=0.3pt] (-2.4749998750640962,-0.38743756184327083) -- (-2.469999875730541,-0.3899100613891111);
\draw[line width=0.3pt] (-2.469999875730541,-0.3899100613891111) -- (-2.464999876396986,-0.3923775609362844);
\draw[line width=0.3pt] (-2.464999876396986,-0.3923775609362844) -- (-2.4599998770634306,-0.3948400604847906);
\draw[line width=0.3pt] (-2.4599998770634306,-0.3948400604847906) -- (-2.4549998777298754,-0.3972975600346297);
\draw[line width=0.3pt] (-2.4549998777298754,-0.3972975600346297) -- (-2.44999987839632,-0.3997500595858017);
\draw[line width=0.3pt] (-2.44999987839632,-0.3997500595858017) -- (-2.444999879062765,-0.40219755913830646);
\draw[line width=0.3pt] (-2.444999879062765,-0.40219755913830646) -- (-2.4399998797292097,-0.40464005869214426);
\draw[line width=0.3pt] (-2.4399998797292097,-0.40464005869214426) -- (-2.4349998803956545,-0.40707755824731484);
\draw[line width=0.3pt] (-2.4349998803956545,-0.40707755824731484) -- (-2.4299998810620993,-0.40951005780381833);
\draw[line width=0.3pt] (-2.4299998810620993,-0.40951005780381833) -- (-2.424999881728544,-0.4119375573616547);
\draw[line width=0.3pt] (-2.424999881728544,-0.4119375573616547) -- (-2.419999882394989,-0.414360056920824);
\draw[line width=0.3pt] (-2.419999882394989,-0.414360056920824) -- (-2.4149998830614336,-0.4167775564813262);
\draw[line width=0.3pt] (-2.4149998830614336,-0.4167775564813262) -- (-2.4099998837278784,-0.4191900560431613);
\draw[line width=0.3pt] (-2.4099998837278784,-0.4191900560431613) -- (-2.404999884394323,-0.42159755560632917);
\draw[line width=0.3pt] (-2.404999884394323,-0.42159755560632917) -- (-2.399999885060768,-0.42400005517083006);
\draw[line width=0.3pt] (-2.399999885060768,-0.42400005517083006) -- (-2.394999885727213,-0.42639755473666374);
\draw[line width=0.3pt] (-2.394999885727213,-0.42639755473666374) -- (-2.3899998863936576,-0.4287900543038303);
\draw[line width=0.3pt] (-2.3899998863936576,-0.4287900543038303) -- (-2.3849998870601024,-0.4311775538723298);
\draw[line width=0.3pt] (-2.3849998870601024,-0.4311775538723298) -- (-2.379999887726547,-0.4335600534421623);
\draw[line width=0.3pt] (-2.379999887726547,-0.4335600534421623) -- (-2.374999888392992,-0.4359375530133276);
\draw[line width=0.3pt] (-2.374999888392992,-0.4359375530133276) -- (-2.3699998890594367,-0.4383100525858258);
\draw[line width=0.3pt] (-2.3699998890594367,-0.4383100525858258) -- (-2.3649998897258815,-0.44067755215965676);
\draw[line width=0.3pt] (-2.3649998897258815,-0.44067755215965676) -- (-2.3599998903923263,-0.44304005173482086);
\draw[line width=0.3pt] (-2.3599998903923263,-0.44304005173482086) -- (-2.354999891058771,-0.44539755131131764);
\draw[line width=0.3pt] (-2.354999891058771,-0.44539755131131764) -- (-2.349999891725216,-0.4477500508891473);
\draw[line width=0.3pt] (-2.349999891725216,-0.4477500508891473) -- (-2.3449998923916606,-0.45009755046831);
\draw[line width=0.3pt] (-2.3449998923916606,-0.45009755046831) -- (-2.3399998930581054,-0.4524400500488055);
\draw[line width=0.3pt] (-2.3399998930581054,-0.4524400500488055) -- (-2.33499989372455,-0.454777549630634);
\draw[line width=0.3pt] (-2.33499989372455,-0.454777549630634) -- (-2.329999894390995,-0.45711004921379517);
\draw[line width=0.3pt] (-2.329999894390995,-0.45711004921379517) -- (-2.3249998950574398,-0.45943754879828946);
\draw[line width=0.3pt] (-2.3249998950574398,-0.45943754879828946) -- (-2.3199998957238845,-0.46176004838411644);
\draw[line width=0.3pt] (-2.3199998957238845,-0.46176004838411644) -- (-2.3149998963903293,-0.4640775479712764);
\draw[line width=0.3pt] (-2.3149998963903293,-0.4640775479712764) -- (-2.309999897056774,-0.4663900475597692);
\draw[line width=0.3pt] (-2.309999897056774,-0.4663900475597692) -- (-2.304999897723219,-0.468697547149595);
\draw[line width=0.3pt] (-2.304999897723219,-0.468697547149595) -- (-2.2999998983896637,-0.4710000467407537);
\draw[line width=0.3pt] (-2.2999998983896637,-0.4710000467407537) -- (-2.2949998990561085,-0.47329754633324517);
\draw[line width=0.3pt] (-2.2949998990561085,-0.47329754633324517) -- (-2.2899998997225532,-0.47559004592706955);
\draw[line width=0.3pt] (-2.2899998997225532,-0.47559004592706955) -- (-2.284999900388998,-0.47787754552222694);
\draw[line width=0.3pt] (-2.284999900388998,-0.47787754552222694) -- (-2.279999901055443,-0.480160045118717);
\draw[line width=0.3pt] (-2.279999901055443,-0.480160045118717) -- (-2.2749999017218876,-0.4824375447165401);
\draw[line width=0.3pt] (-2.2749999017218876,-0.4824375447165401) -- (-2.2699999023883324,-0.4847100443156961);
\draw[line width=0.3pt] (-2.2699999023883324,-0.4847100443156961) -- (-2.264999903054777,-0.486977543916185);
\draw[line width=0.3pt] (-2.264999903054777,-0.486977543916185) -- (-2.259999903721222,-0.48924004351800676);
\draw[line width=0.3pt] (-2.259999903721222,-0.48924004351800676) -- (-2.2549999043876667,-0.49149754312116134);
\draw[line width=0.3pt] (-2.2549999043876667,-0.49149754312116134) -- (-2.2499999050541115,-0.4937500427256488);
\draw[line width=0.3pt] (-2.2499999050541115,-0.4937500427256488) -- (-2.2449999057205563,-0.4959975423314693);
\draw[line width=0.3pt] (-2.2449999057205563,-0.4959975423314693) -- (-2.239999906387001,-0.4982400419386226);
\draw[line width=0.3pt] (-2.239999906387001,-0.4982400419386226) -- (-2.234999907053446,-0.5004775415471088);
\draw[line width=0.3pt] (-2.234999907053446,-0.5004775415471088) -- (-2.2299999077198907,-0.5027100411569279);
\draw[line width=0.3pt] (-2.2299999077198907,-0.5027100411569279) -- (-2.2249999083863354,-0.5049375407680798);
\draw[line width=0.3pt] (-2.2249999083863354,-0.5049375407680798) -- (-2.21999990905278,-0.5071600403805647);
\draw[line width=0.3pt] (-2.21999990905278,-0.5071600403805647) -- (-2.214999909719225,-0.5093775399943825);
\draw[line width=0.3pt] (-2.214999909719225,-0.5093775399943825) -- (-2.20999991038567,-0.5115900396095332);
\draw[line width=0.3pt] (-2.20999991038567,-0.5115900396095332) -- (-2.2049999110521146,-0.5137975392260166);
\draw[line width=0.3pt] (-2.2049999110521146,-0.5137975392260166) -- (-2.1999999117185594,-0.516000038843833);
\draw[line width=0.3pt] (-2.1999999117185594,-0.516000038843833) -- (-2.194999912385004,-0.5181975384629824);
\draw[line width=0.3pt] (-2.194999912385004,-0.5181975384629824) -- (-2.189999913051449,-0.5203900380834646);
\draw[line width=0.3pt] (-2.189999913051449,-0.5203900380834646) -- (-2.1849999137178937,-0.5225775377052797);
\draw[line width=0.3pt] (-2.1849999137178937,-0.5225775377052797) -- (-2.1799999143843385,-0.5247600373284276);
\draw[line width=0.3pt] (-2.1799999143843385,-0.5247600373284276) -- (-2.1749999150507833,-0.5269375369529086);
\draw[line width=0.3pt] (-2.1749999150507833,-0.5269375369529086) -- (-2.169999915717228,-0.5291100365787222);
\draw[line width=0.3pt] (-2.169999915717228,-0.5291100365787222) -- (-2.164999916383673,-0.531277536205869);
\draw[line width=0.3pt] (-2.164999916383673,-0.531277536205869) -- (-2.1599999170501176,-0.5334400358343485);
\draw[line width=0.3pt] (-2.1599999170501176,-0.5334400358343485) -- (-2.1549999177165624,-0.5355975354641609);
\draw[line width=0.3pt] (-2.1549999177165624,-0.5355975354641609) -- (-2.149999918383007,-0.5377500350953062);
\draw[line width=0.3pt] (-2.149999918383007,-0.5377500350953062) -- (-2.144999919049452,-0.5398975347277845);
\draw[line width=0.3pt] (-2.144999919049452,-0.5398975347277845) -- (-2.1399999197158968,-0.5420400343615954);
\draw[line width=0.3pt] (-2.1399999197158968,-0.5420400343615954) -- (-2.1349999203823415,-0.5441775339967395);
\draw[line width=0.3pt] (-2.1349999203823415,-0.5441775339967395) -- (-2.1299999210487863,-0.5463100336332163);
\draw[line width=0.3pt] (-2.1299999210487863,-0.5463100336332163) -- (-2.124999921715231,-0.5484375332710262);
\draw[line width=0.3pt] (-2.124999921715231,-0.5484375332710262) -- (-2.119999922381676,-0.5505600329101688);
\draw[line width=0.3pt] (-2.119999922381676,-0.5505600329101688) -- (-2.1149999230481207,-0.5526775325506443);
\draw[line width=0.3pt] (-2.1149999230481207,-0.5526775325506443) -- (-2.1099999237145655,-0.5547900321924528);
\draw[line width=0.3pt] (-2.1099999237145655,-0.5547900321924528) -- (-2.1049999243810102,-0.556897531835594);
\draw[line width=0.3pt] (-2.1049999243810102,-0.556897531835594) -- (-2.099999925047455,-0.5590000314800683);
\draw[line width=0.3pt] (-2.099999925047455,-0.5590000314800683) -- (-2.0949999257139,-0.5610975311258755);
\draw[line width=0.3pt] (-2.0949999257139,-0.5610975311258755) -- (-2.0899999263803446,-0.5631900307730153);
\draw[line width=0.3pt] (-2.0899999263803446,-0.5631900307730153) -- (-2.0849999270467894,-0.5652775304214883);
\draw[line width=0.3pt] (-2.0849999270467894,-0.5652775304214883) -- (-2.079999927713234,-0.567360030071294);
\draw[line width=0.3pt] (-2.079999927713234,-0.567360030071294) -- (-2.074999928379679,-0.5694375297224327);
\draw[line width=0.3pt] (-2.074999928379679,-0.5694375297224327) -- (-2.0699999290461237,-0.5715100293749042);
\draw[line width=0.3pt] (-2.0699999290461237,-0.5715100293749042) -- (-2.0649999297125685,-0.5735775290287086);
\draw[line width=0.3pt] (-2.0649999297125685,-0.5735775290287086) -- (-2.0599999303790133,-0.5756400286838461);
\draw[line width=0.3pt] (-2.0599999303790133,-0.5756400286838461) -- (-2.054999931045458,-0.5776975283403163);
\draw[line width=0.3pt] (-2.054999931045458,-0.5776975283403163) -- (-2.049999931711903,-0.5797500279981194);
\draw[line width=0.3pt] (-2.049999931711903,-0.5797500279981194) -- (-2.0449999323783477,-0.5817975276572553);
\draw[line width=0.3pt] (-2.0449999323783477,-0.5817975276572553) -- (-2.0399999330447924,-0.5838400273177242);
\draw[line width=0.3pt] (-2.0399999330447924,-0.5838400273177242) -- (-2.034999933711237,-0.585877526979526);
\draw[line width=0.3pt] (-2.034999933711237,-0.585877526979526) -- (-2.029999934377682,-0.5879100266426607);
\draw[line width=0.3pt] (-2.029999934377682,-0.5879100266426607) -- (-2.024999935044127,-0.5899375263071283);
\draw[line width=0.3pt] (-2.024999935044127,-0.5899375263071283) -- (-2.0199999357105716,-0.5919600259729287);
\draw[line width=0.3pt] (-2.0199999357105716,-0.5919600259729287) -- (-2.0149999363770164,-0.5939775256400619);
\draw[line width=0.3pt] (-2.0149999363770164,-0.5939775256400619) -- (-2.009999937043461,-0.5959900253085282);
\draw[line width=0.3pt] (-2.009999937043461,-0.5959900253085282) -- (-2.004999937709906,-0.5979975249783274);
\draw[line width=0.3pt] (-2.004999937709906,-0.5979975249783274) -- (-1.9999999383763507,-0.6000000246494592);
\draw[line width=0.3pt] (-1.9999999383763507,-0.6000000246494592) -- (-1.9949999390427955,-0.6019975243219242);
\draw[line width=0.3pt] (-1.9949999390427955,-0.6019975243219242) -- (-1.9899999397092403,-0.603990023995722);
\draw[line width=0.3pt] (-1.9899999397092403,-0.603990023995722) -- (-1.984999940375685,-0.6059775236708527);
\draw[line width=0.3pt] (-1.984999940375685,-0.6059775236708527) -- (-1.9799999410421298,-0.6079600233473161);
\draw[line width=0.3pt] (-1.9799999410421298,-0.6079600233473161) -- (-1.9749999417085746,-0.6099375230251127);
\draw[line width=0.3pt] (-1.9749999417085746,-0.6099375230251127) -- (-1.9699999423750194,-0.611910022704242);
\draw[line width=0.3pt] (-1.9699999423750194,-0.611910022704242) -- (-1.9649999430414642,-0.6138775223847042);
\draw[line width=0.3pt] (-1.9649999430414642,-0.6138775223847042) -- (-1.959999943707909,-0.6158400220664993);
\draw[line width=0.3pt] (-1.959999943707909,-0.6158400220664993) -- (-1.9549999443743538,-0.6177975217496274);
\draw[line width=0.3pt] (-1.9549999443743538,-0.6177975217496274) -- (-1.9499999450407985,-0.6197500214340883);
\draw[line width=0.3pt] (-1.9499999450407985,-0.6197500214340883) -- (-1.9449999457072433,-0.6216975211198821);
\draw[line width=0.3pt] (-1.9449999457072433,-0.6216975211198821) -- (-1.9399999463736881,-0.6236400208070088);
\draw[line width=0.3pt] (-1.9399999463736881,-0.6236400208070088) -- (-1.934999947040133,-0.6255775204954683);
\draw[line width=0.3pt] (-1.934999947040133,-0.6255775204954683) -- (-1.9299999477065777,-0.6275100201852608);
\draw[line width=0.3pt] (-1.9299999477065777,-0.6275100201852608) -- (-1.9249999483730225,-0.6294375198763861);
\draw[line width=0.3pt] (-1.9249999483730225,-0.6294375198763861) -- (-1.9199999490394672,-0.6313600195688442);
\draw[line width=0.3pt] (-1.9199999490394672,-0.6313600195688442) -- (-1.914999949705912,-0.6332775192626354);
\draw[line width=0.3pt] (-1.914999949705912,-0.6332775192626354) -- (-1.9099999503723568,-0.6351900189577595);
\draw[line width=0.3pt] (-1.9099999503723568,-0.6351900189577595) -- (-1.9049999510388016,-0.6370975186542163);
\draw[line width=0.3pt] (-1.9049999510388016,-0.6370975186542163) -- (-1.8999999517052464,-0.6390000183520061);
\draw[line width=0.3pt] (-1.8999999517052464,-0.6390000183520061) -- (-1.8949999523716912,-0.6408975180511287);
\draw[line width=0.3pt] (-1.8949999523716912,-0.6408975180511287) -- (-1.889999953038136,-0.6427900177515844);
\draw[line width=0.3pt] (-1.889999953038136,-0.6427900177515844) -- (-1.8849999537045807,-0.6446775174533728);
\draw[line width=0.3pt] (-1.8849999537045807,-0.6446775174533728) -- (-1.8799999543710255,-0.6465600171564942);
\draw[line width=0.3pt] (-1.8799999543710255,-0.6465600171564942) -- (-1.8749999550374703,-0.6484375168609484);
\draw[line width=0.3pt] (-1.8749999550374703,-0.6484375168609484) -- (-1.869999955703915,-0.6503100165667355);
\draw[line width=0.3pt] (-1.869999955703915,-0.6503100165667355) -- (-1.8649999563703599,-0.6521775162738556);
\draw[line width=0.3pt] (-1.8649999563703599,-0.6521775162738556) -- (-1.8599999570368047,-0.6540400159823085);
\draw[line width=0.3pt] (-1.8599999570368047,-0.6540400159823085) -- (-1.8549999577032494,-0.6558975156920943);
\draw[line width=0.3pt] (-1.8549999577032494,-0.6558975156920943) -- (-1.8499999583696942,-0.657750015403213);
\draw[line width=0.3pt] (-1.8499999583696942,-0.657750015403213) -- (-1.844999959036139,-0.6595975151156646);
\draw[line width=0.3pt] (-1.844999959036139,-0.6595975151156646) -- (-1.8399999597025838,-0.661440014829449);
\draw[line width=0.3pt] (-1.8399999597025838,-0.661440014829449) -- (-1.8349999603690286,-0.6632775145445664);
\draw[line width=0.3pt] (-1.8349999603690286,-0.6632775145445664) -- (-1.8299999610354734,-0.6651100142610166);
\draw[line width=0.3pt] (-1.8299999610354734,-0.6651100142610166) -- (-1.8249999617019181,-0.6669375139787996);
\draw[line width=0.3pt] (-1.8249999617019181,-0.6669375139787996) -- (-1.819999962368363,-0.6687600136979157);
\draw[line width=0.3pt] (-1.819999962368363,-0.6687600136979157) -- (-1.8149999630348077,-0.6705775134183647);
\draw[line width=0.3pt] (-1.8149999630348077,-0.6705775134183647) -- (-1.8099999637012525,-0.6723900131401465);
\draw[line width=0.3pt] (-1.8099999637012525,-0.6723900131401465) -- (-1.8049999643676973,-0.6741975128632611);
\draw[line width=0.3pt] (-1.8049999643676973,-0.6741975128632611) -- (-1.799999965034142,-0.6760000125877087);
\draw[line width=0.3pt] (-1.799999965034142,-0.6760000125877087) -- (-1.7949999657005868,-0.6777975123134892);
\draw[line width=0.3pt] (-1.7949999657005868,-0.6777975123134892) -- (-1.7899999663670316,-0.6795900120406025);
\draw[line width=0.3pt] (-1.7899999663670316,-0.6795900120406025) -- (-1.7849999670334764,-0.6813775117690488);
\draw[line width=0.3pt] (-1.7849999670334764,-0.6813775117690488) -- (-1.7799999676999212,-0.6831600114988279);
\draw[line width=0.3pt] (-1.7799999676999212,-0.6831600114988279) -- (-1.774999968366366,-0.68493751122994);
\draw[line width=0.3pt] (-1.774999968366366,-0.68493751122994) -- (-1.7699999690328108,-0.6867100109623849);
\draw[line width=0.3pt] (-1.7699999690328108,-0.6867100109623849) -- (-1.7649999696992555,-0.6884775106961627);
\draw[line width=0.3pt] (-1.7649999696992555,-0.6884775106961627) -- (-1.7599999703657003,-0.6902400104312734);
\draw[line width=0.3pt] (-1.7599999703657003,-0.6902400104312734) -- (-1.7549999710321451,-0.6919975101677169);
\draw[line width=0.3pt] (-1.7549999710321451,-0.6919975101677169) -- (-1.74999997169859,-0.6937500099054934);
\draw[line width=0.3pt] (-1.74999997169859,-0.6937500099054934) -- (-1.7449999723650347,-0.6954975096446028);
\draw[line width=0.3pt] (-1.7449999723650347,-0.6954975096446028) -- (-1.7399999730314795,-0.697240009385045);
\draw[line width=0.3pt] (-1.7399999730314795,-0.697240009385045) -- (-1.7349999736979242,-0.6989775091268202);
\draw[line width=0.3pt] (-1.7349999736979242,-0.6989775091268202) -- (-1.729999974364369,-0.7007100088699283);
\draw[line width=0.3pt] (-1.729999974364369,-0.7007100088699283) -- (-1.7249999750308138,-0.7024375086143692);
\draw[line width=0.3pt] (-1.7249999750308138,-0.7024375086143692) -- (-1.7199999756972586,-0.7041600083601429);
\draw[line width=0.3pt] (-1.7199999756972586,-0.7041600083601429) -- (-1.7149999763637034,-0.7058775081072497);
\draw[line width=0.3pt] (-1.7149999763637034,-0.7058775081072497) -- (-1.7099999770301482,-0.7075900078556893);
\draw[line width=0.3pt] (-1.7099999770301482,-0.7075900078556893) -- (-1.704999977696593,-0.7092975076054617);
\draw[line width=0.3pt] (-1.704999977696593,-0.7092975076054617) -- (-1.6999999783630377,-0.7110000073565671);
\draw[line width=0.3pt] (-1.6999999783630377,-0.7110000073565671) -- (-1.6949999790294825,-0.7126975071090054);
\draw[line width=0.3pt] (-1.6949999790294825,-0.7126975071090054) -- (-1.6899999796959273,-0.7143900068627764);
\draw[line width=0.3pt] (-1.6899999796959273,-0.7143900068627764) -- (-1.684999980362372,-0.7160775066178806);
\draw[line width=0.3pt] (-1.684999980362372,-0.7160775066178806) -- (-1.6799999810288169,-0.7177600063743175);
\draw[line width=0.3pt] (-1.6799999810288169,-0.7177600063743175) -- (-1.6749999816952617,-0.7194375061320872);
\draw[line width=0.3pt] (-1.6749999816952617,-0.7194375061320872) -- (-1.6699999823617064,-0.72111000589119);
\draw[line width=0.3pt] (-1.6699999823617064,-0.72111000589119) -- (-1.6649999830281512,-0.7227775056516256);
\draw[line width=0.3pt] (-1.6649999830281512,-0.7227775056516256) -- (-1.659999983694596,-0.7244400054133942);
\draw[line width=0.3pt] (-1.659999983694596,-0.7244400054133942) -- (-1.6549999843610408,-0.7260975051764955);
\draw[line width=0.3pt] (-1.6549999843610408,-0.7260975051764955) -- (-1.6499999850274856,-0.7277500049409298);
\draw[line width=0.3pt] (-1.6499999850274856,-0.7277500049409298) -- (-1.6449999856939304,-0.729397504706697);
\draw[line width=0.3pt] (-1.6449999856939304,-0.729397504706697) -- (-1.6399999863603751,-0.7310400044737969);
\draw[line width=0.3pt] (-1.6399999863603751,-0.7310400044737969) -- (-1.63499998702682,-0.7326775042422298);
\draw[line width=0.3pt] (-1.63499998702682,-0.7326775042422298) -- (-1.6299999876932647,-0.7343100040119956);
\draw[line width=0.3pt] (-1.6299999876932647,-0.7343100040119956) -- (-1.6249999883597095,-0.7359375037830944);
\draw[line width=0.3pt] (-1.6249999883597095,-0.7359375037830944) -- (-1.6199999890261543,-0.737560003555526);
\draw[line width=0.3pt] (-1.6199999890261543,-0.737560003555526) -- (-1.614999989692599,-0.7391775033292904);
\draw[line width=0.3pt] (-1.614999989692599,-0.7391775033292904) -- (-1.6099999903590438,-0.7407900031043879);
\draw[line width=0.3pt] (-1.6099999903590438,-0.7407900031043879) -- (-1.6049999910254886,-0.7423975028808181);
\draw[line width=0.3pt] (-1.6049999910254886,-0.7423975028808181) -- (-1.5999999916919334,-0.7440000026585813);
\draw[line width=0.3pt] (-1.5999999916919334,-0.7440000026585813) -- (-1.5949999923583782,-0.7455975024376773);
\draw[line width=0.3pt] (-1.5949999923583782,-0.7455975024376773) -- (-1.589999993024823,-0.7471900022181063);
\draw[line width=0.3pt] (-1.589999993024823,-0.7471900022181063) -- (-1.5849999936912678,-0.7487775019998681);
\draw[line width=0.3pt] (-1.5849999936912678,-0.7487775019998681) -- (-1.5799999943577125,-0.7503600017829628);
\draw[line width=0.3pt] (-1.5799999943577125,-0.7503600017829628) -- (-1.5749999950241573,-0.7519375015673905);
\draw[line width=0.3pt] (-1.5749999950241573,-0.7519375015673905) -- (-1.5699999956906021,-0.7535100013531509);
\draw[line width=0.3pt] (-1.5699999956906021,-0.7535100013531509) -- (-1.564999996357047,-0.7550775011402443);
\draw[line width=0.3pt] (-1.564999996357047,-0.7550775011402443) -- (-1.5599999970234917,-0.7566400009286706);
\draw[line width=0.3pt] (-1.5599999970234917,-0.7566400009286706) -- (-1.5549999976899365,-0.7581975007184297);
\draw[line width=0.3pt] (-1.5549999976899365,-0.7581975007184297) -- (-1.5499999983563812,-0.7597500005095218);
\draw[line width=0.3pt] (-1.5499999983563812,-0.7597500005095218) -- (-1.544999999022826,-0.7612975003019468);
\draw[line width=0.3pt] (-1.544999999022826,-0.7612975003019468) -- (-1.5399999996892708,-0.7628400000957046);
\draw[line width=0.3pt] (-1.5399999996892708,-0.7628400000957046) -- (-1.5350000003557156,-0.7643774998907953);
\draw[line width=0.3pt] (-1.5350000003557156,-0.7643774998907953) -- (-1.5300000010221604,-0.765909999687219);
\draw[line width=0.3pt] (-1.5300000010221604,-0.765909999687219) -- (-1.5250000016886052,-0.7674374994849754);
\draw[line width=0.3pt] (-1.5250000016886052,-0.7674374994849754) -- (-1.52000000235505,-0.7689599992840648);
\draw[line width=0.3pt] (-1.52000000235505,-0.7689599992840648) -- (-1.5150000030214947,-0.7704774990844871);
\draw[line width=0.3pt] (-1.5150000030214947,-0.7704774990844871) -- (-1.5100000036879395,-0.7719899988862422);
\draw[line width=0.3pt] (-1.5100000036879395,-0.7719899988862422) -- (-1.5050000043543843,-0.7734974986893304);
\draw[line width=0.3pt] (-1.5050000043543843,-0.7734974986893304) -- (-1.500000005020829,-0.7749999984937512);
\draw[line width=0.3pt] (-1.500000005020829,-0.7749999984937512) -- (-1.4950000056872739,-0.7764974982995051);
\draw[line width=0.3pt] (-1.4950000056872739,-0.7764974982995051) -- (-1.4900000063537187,-0.7779899981065919);
\draw[line width=0.3pt] (-1.4900000063537187,-0.7779899981065919) -- (-1.4850000070201634,-0.7794774979150114);
\draw[line width=0.3pt] (-1.4850000070201634,-0.7794774979150114) -- (-1.4800000076866082,-0.780959997724764);
\draw[line width=0.3pt] (-1.4800000076866082,-0.780959997724764) -- (-1.475000008353053,-0.7824374975358493);
\draw[line width=0.3pt] (-1.475000008353053,-0.7824374975358493) -- (-1.4700000090194978,-0.7839099973482676);
\draw[line width=0.3pt] (-1.4700000090194978,-0.7839099973482676) -- (-1.4650000096859426,-0.7853774971620189);
\draw[line width=0.3pt] (-1.4650000096859426,-0.7853774971620189) -- (-1.4600000103523874,-0.7868399969771029);
\draw[line width=0.3pt] (-1.4600000103523874,-0.7868399969771029) -- (-1.4550000110188321,-0.7882974967935198);
\draw[line width=0.3pt] (-1.4550000110188321,-0.7882974967935198) -- (-1.450000011685277,-0.7897499966112697);
\draw[line width=0.3pt] (-1.450000011685277,-0.7897499966112697) -- (-1.4450000123517217,-0.7911974964303524);
\draw[line width=0.3pt] (-1.4450000123517217,-0.7911974964303524) -- (-1.4400000130181665,-0.792639996250768);
\draw[line width=0.3pt] (-1.4400000130181665,-0.792639996250768) -- (-1.4350000136846113,-0.7940774960725165);
\draw[line width=0.3pt] (-1.4350000136846113,-0.7940774960725165) -- (-1.430000014351056,-0.795509995895598);
\draw[line width=0.3pt] (-1.430000014351056,-0.795509995895598) -- (-1.4250000150175008,-0.7969374957200123);
\draw[line width=0.3pt] (-1.4250000150175008,-0.7969374957200123) -- (-1.4200000156839456,-0.7983599955457594);
\draw[line width=0.3pt] (-1.4200000156839456,-0.7983599955457594) -- (-1.4150000163503904,-0.7997774953728395);
\draw[line width=0.3pt] (-1.4150000163503904,-0.7997774953728395) -- (-1.4100000170168352,-0.8011899952012524);
\draw[line width=0.3pt] (-1.4100000170168352,-0.8011899952012524) -- (-1.40500001768328,-0.8025974950309983);
\draw[line width=0.3pt] (-1.40500001768328,-0.8025974950309983) -- (-1.4000000183497248,-0.8039999948620771);
\draw[line width=0.3pt] (-1.4000000183497248,-0.8039999948620771) -- (-1.3950000190161695,-0.8053974946944886);
\draw[line width=0.3pt] (-1.3950000190161695,-0.8053974946944886) -- (-1.3900000196826143,-0.8067899945282332);
\draw[line width=0.3pt] (-1.3900000196826143,-0.8067899945282332) -- (-1.3850000203490591,-0.8081774943633105);
\draw[line width=0.3pt] (-1.3850000203490591,-0.8081774943633105) -- (-1.380000021015504,-0.8095599941997209);
\draw[line width=0.3pt] (-1.380000021015504,-0.8095599941997209) -- (-1.3750000216819487,-0.8109374940374641);
\draw[line width=0.3pt] (-1.3750000216819487,-0.8109374940374641) -- (-1.3700000223483935,-0.8123099938765401);
\draw[line width=0.3pt] (-1.3700000223483935,-0.8123099938765401) -- (-1.3650000230148382,-0.8136774937169491);
\draw[line width=0.3pt] (-1.3650000230148382,-0.8136774937169491) -- (-1.360000023681283,-0.815039993558691);
\draw[line width=0.3pt] (-1.360000023681283,-0.815039993558691) -- (-1.3550000243477278,-0.8163974934017657);
\draw[line width=0.3pt] (-1.3550000243477278,-0.8163974934017657) -- (-1.3500000250141726,-0.8177499932461734);
\draw[line width=0.3pt] (-1.3500000250141726,-0.8177499932461734) -- (-1.3450000256806174,-0.8190974930919138);
\draw[line width=0.3pt] (-1.3450000256806174,-0.8190974930919138) -- (-1.3400000263470622,-0.8204399929389873);
\draw[line width=0.3pt] (-1.3400000263470622,-0.8204399929389873) -- (-1.335000027013507,-0.8217774927873935);
\draw[line width=0.3pt] (-1.335000027013507,-0.8217774927873935) -- (-1.3300000276799517,-0.8231099926371328);
\draw[line width=0.3pt] (-1.3300000276799517,-0.8231099926371328) -- (-1.3250000283463965,-0.8244374924882049);
\draw[line width=0.3pt] (-1.3250000283463965,-0.8244374924882049) -- (-1.3200000290128413,-0.8257599923406098);
\draw[line width=0.3pt] (-1.3200000290128413,-0.8257599923406098) -- (-1.315000029679286,-0.8270774921943477);
\draw[line width=0.3pt] (-1.315000029679286,-0.8270774921943477) -- (-1.3100000303457309,-0.8283899920494184);
\draw[line width=0.3pt] (-1.3100000303457309,-0.8283899920494184) -- (-1.3050000310121757,-0.829697491905822);
\draw[line width=0.3pt] (-1.3050000310121757,-0.829697491905822) -- (-1.3000000316786204,-0.8309999917635585);
\draw[line width=0.3pt] (-1.3000000316786204,-0.8309999917635585) -- (-1.2950000323450652,-0.832297491622628);
\draw[line width=0.3pt] (-1.2950000323450652,-0.832297491622628) -- (-1.29000003301151,-0.8335899914830303);
\draw[line width=0.3pt] (-1.29000003301151,-0.8335899914830303) -- (-1.2850000336779548,-0.8348774913447655);
\draw[line width=0.3pt] (-1.2850000336779548,-0.8348774913447655) -- (-1.2800000343443996,-0.8361599912078336);
\draw[line width=0.3pt] (-1.2800000343443996,-0.8361599912078336) -- (-1.2750000350108444,-0.8374374910722345);
\draw[line width=0.3pt] (-1.2750000350108444,-0.8374374910722345) -- (-1.2700000356772891,-0.8387099909379684);
\draw[line width=0.3pt] (-1.2700000356772891,-0.8387099909379684) -- (-1.265000036343734,-0.8399774908050351);
\draw[line width=0.3pt] (-1.265000036343734,-0.8399774908050351) -- (-1.2600000370101787,-0.8412399906734348);
\draw[line width=0.3pt] (-1.2600000370101787,-0.8412399906734348) -- (-1.2550000376766235,-0.8424974905431674);
\draw[line width=0.3pt] (-1.2550000376766235,-0.8424974905431674) -- (-1.2500000383430683,-0.8437499904142327);
\draw[line width=0.3pt] (-1.2500000383430683,-0.8437499904142327) -- (-1.245000039009513,-0.8449974902866311);
\draw[line width=0.3pt] (-1.245000039009513,-0.8449974902866311) -- (-1.2400000396759578,-0.8462399901603623);
\draw[line width=0.3pt] (-1.2400000396759578,-0.8462399901603623) -- (-1.2350000403424026,-0.8474774900354264);
\draw[line width=0.3pt] (-1.2350000403424026,-0.8474774900354264) -- (-1.2300000410088474,-0.8487099899118233);
\draw[line width=0.3pt] (-1.2300000410088474,-0.8487099899118233) -- (-1.2250000416752922,-0.8499374897895532);
\draw[line width=0.3pt] (-1.2250000416752922,-0.8499374897895532) -- (-1.220000042341737,-0.851159989668616);
\draw[line width=0.3pt] (-1.220000042341737,-0.851159989668616) -- (-1.2150000430081818,-0.8523774895490116);
\draw[line width=0.3pt] (-1.2150000430081818,-0.8523774895490116) -- (-1.2100000436746265,-0.8535899894307402);
\draw[line width=0.3pt] (-1.2100000436746265,-0.8535899894307402) -- (-1.2050000443410713,-0.8547974893138016);
\draw[line width=0.3pt] (-1.2050000443410713,-0.8547974893138016) -- (-1.2000000450075161,-0.855999989198196);
\draw[line width=0.3pt] (-1.2000000450075161,-0.855999989198196) -- (-1.195000045673961,-0.8571974890839231);
\draw[line width=0.3pt] (-1.195000045673961,-0.8571974890839231) -- (-1.1900000463404057,-0.8583899889709832);
\draw[line width=0.3pt] (-1.1900000463404057,-0.8583899889709832) -- (-1.1850000470068505,-0.8595774888593762);
\draw[line width=0.3pt] (-1.1850000470068505,-0.8595774888593762) -- (-1.1800000476732952,-0.8607599887491021);
\draw[line width=0.3pt] (-1.1800000476732952,-0.8607599887491021) -- (-1.17500004833974,-0.8619374886401608);
\draw[line width=0.3pt] (-1.17500004833974,-0.8619374886401608) -- (-1.1700000490061848,-0.8631099885325525);
\draw[line width=0.3pt] (-1.1700000490061848,-0.8631099885325525) -- (-1.1650000496726296,-0.864277488426277);
\draw[line width=0.3pt] (-1.1650000496726296,-0.864277488426277) -- (-1.1600000503390744,-0.8654399883213345);
\draw[line width=0.3pt] (-1.1600000503390744,-0.8654399883213345) -- (-1.1550000510055192,-0.8665974882177248);
\draw[line width=0.3pt] (-1.1550000510055192,-0.8665974882177248) -- (-1.150000051671964,-0.867749988115448);
\draw[line width=0.3pt] (-1.150000051671964,-0.867749988115448) -- (-1.1450000523384087,-0.8688974880145042);
\draw[line width=0.3pt] (-1.1450000523384087,-0.8688974880145042) -- (-1.1400000530048535,-0.8700399879148931);
\draw[line width=0.3pt] (-1.1400000530048535,-0.8700399879148931) -- (-1.1350000536712983,-0.871177487816615);
\draw[line width=0.3pt] (-1.1350000536712983,-0.871177487816615) -- (-1.130000054337743,-0.8723099877196697);
\draw[line width=0.3pt] (-1.130000054337743,-0.8723099877196697) -- (-1.1250000550041879,-0.8734374876240574);
\draw[line width=0.3pt] (-1.1250000550041879,-0.8734374876240574) -- (-1.1200000556706327,-0.8745599875297779);
\draw[line width=0.3pt] (-1.1200000556706327,-0.8745599875297779) -- (-1.1150000563370774,-0.8756774874368314);
\draw[line width=0.3pt] (-1.1150000563370774,-0.8756774874368314) -- (-1.1100000570035222,-0.8767899873452177);
\draw[line width=0.3pt] (-1.1100000570035222,-0.8767899873452177) -- (-1.105000057669967,-0.877897487254937);
\draw[line width=0.3pt] (-1.105000057669967,-0.877897487254937) -- (-1.1000000583364118,-0.878999987165989);
\draw[line width=0.3pt] (-1.1000000583364118,-0.878999987165989) -- (-1.0950000590028566,-0.880097487078374);
\draw[line width=0.3pt] (-1.0950000590028566,-0.880097487078374) -- (-1.0900000596693014,-0.881189986992092);
\draw[line width=0.3pt] (-1.0900000596693014,-0.881189986992092) -- (-1.0850000603357461,-0.8822774869071427);
\draw[line width=0.3pt] (-1.0850000603357461,-0.8822774869071427) -- (-1.080000061002191,-0.8833599868235263);
\draw[line width=0.3pt] (-1.080000061002191,-0.8833599868235263) -- (-1.0750000616686357,-0.8844374867412429);
\draw[line width=0.3pt] (-1.0750000616686357,-0.8844374867412429) -- (-1.0700000623350805,-0.8855099866602923);
\draw[line width=0.3pt] (-1.0700000623350805,-0.8855099866602923) -- (-1.0650000630015253,-0.8865774865806747);
\draw[line width=0.3pt] (-1.0650000630015253,-0.8865774865806747) -- (-1.06000006366797,-0.88763998650239);
\draw[line width=0.3pt] (-1.06000006366797,-0.88763998650239) -- (-1.0550000643344148,-0.888697486425438);
\draw[line width=0.3pt] (-1.0550000643344148,-0.888697486425438) -- (-1.0500000650008596,-0.889749986349819);
\draw[line width=0.3pt] (-1.0500000650008596,-0.889749986349819) -- (-1.0450000656673044,-0.8907974862755329);
\draw[line width=0.3pt] (-1.0450000656673044,-0.8907974862755329) -- (-1.0400000663337492,-0.8918399862025798);
\draw[line width=0.3pt] (-1.0400000663337492,-0.8918399862025798) -- (-1.035000067000194,-0.8928774861309594);
\draw[line width=0.3pt] (-1.035000067000194,-0.8928774861309594) -- (-1.0300000676666388,-0.893909986060672);
\draw[line width=0.3pt] (-1.0300000676666388,-0.893909986060672) -- (-1.0250000683330835,-0.8949374859917174);
\draw[line width=0.3pt] (-1.0250000683330835,-0.8949374859917174) -- (-1.0200000689995283,-0.8959599859240958);
\draw[line width=0.3pt] (-1.0200000689995283,-0.8959599859240958) -- (-1.0150000696659731,-0.896977485857807);
\draw[line width=0.3pt] (-1.0150000696659731,-0.896977485857807) -- (-1.010000070332418,-0.897989985792851);
\draw[line width=0.3pt] (-1.010000070332418,-0.897989985792851) -- (-1.0050000709988627,-0.8989974857292281);
\draw[line width=0.3pt] (-1.0050000709988627,-0.8989974857292281) -- (-1.0000000716653075,-0.899999985666938);
\draw[line width=0.3pt] (1.000000105995638,-0.8999999788008712) -- (1.000000105995638,-0.8999999788008712);
\draw[line width=0.3pt] (1.000000105995638,-0.8999999788008712) -- (1.005000105588707,-0.8989974787766688);
\draw[line width=0.3pt] (1.005000105588707,-0.8989974787766688) -- (1.010000105181776,-0.8979899787532801);
\draw[line width=0.3pt] (1.010000105181776,-0.8979899787532801) -- (1.015000104774845,-0.8969774787307054);
\draw[line width=0.3pt] (1.015000104774845,-0.8969774787307054) -- (1.0200001043679139,-0.8959599787089445);
\draw[line width=0.3pt] (1.0200001043679139,-0.8959599787089445) -- (1.0250001039609828,-0.8949374786879974);
\draw[line width=0.3pt] (1.0250001039609828,-0.8949374786879974) -- (1.0300001035540518,-0.8939099786678643);
\draw[line width=0.3pt] (1.0300001035540518,-0.8939099786678643) -- (1.0350001031471208,-0.8928774786485449);
\draw[line width=0.3pt] (1.0350001031471208,-0.8928774786485449) -- (1.0400001027401897,-0.8918399786300395);
\draw[line width=0.3pt] (1.0400001027401897,-0.8918399786300395) -- (1.0450001023332587,-0.8907974786123478);
\draw[line width=0.3pt] (1.0450001023332587,-0.8907974786123478) -- (1.0500001019263276,-0.8897499785954701);
\draw[line width=0.3pt] (1.0500001019263276,-0.8897499785954701) -- (1.0550001015193966,-0.8886974785794063);
\draw[line width=0.3pt] (1.0550001015193966,-0.8886974785794063) -- (1.0600001011124656,-0.8876399785641562);
\draw[line width=0.3pt] (1.0600001011124656,-0.8876399785641562) -- (1.0650001007055345,-0.8865774785497201);
\draw[line width=0.3pt] (1.0650001007055345,-0.8865774785497201) -- (1.0700001002986035,-0.8855099785360978);
\draw[line width=0.3pt] (1.0700001002986035,-0.8855099785360978) -- (1.0750000998916724,-0.8844374785232894);
\draw[line width=0.3pt] (1.0750000998916724,-0.8844374785232894) -- (1.0800000994847414,-0.8833599785112949);
\draw[line width=0.3pt] (1.0800000994847414,-0.8833599785112949) -- (1.0850000990778104,-0.8822774785001142);
\draw[line width=0.3pt] (1.0850000990778104,-0.8822774785001142) -- (1.0900000986708793,-0.8811899784897473);
\draw[line width=0.3pt] (1.0900000986708793,-0.8811899784897473) -- (1.0950000982639483,-0.8800974784801944);
\draw[line width=0.3pt] (1.0950000982639483,-0.8800974784801944) -- (1.1000000978570172,-0.8789999784714553);
\draw[line width=0.3pt] (1.1000000978570172,-0.8789999784714553) -- (1.1050000974500862,-0.87789747846353);
\draw[line width=0.3pt] (1.1050000974500862,-0.87789747846353) -- (1.1100000970431552,-0.8767899784564186);
\draw[line width=0.3pt] (1.1100000970431552,-0.8767899784564186) -- (1.1150000966362241,-0.8756774784501211);
\draw[line width=0.3pt] (1.1150000966362241,-0.8756774784501211) -- (1.120000096229293,-0.8745599784446374);
\draw[line width=0.3pt] (1.120000096229293,-0.8745599784446374) -- (1.125000095822362,-0.8734374784399677);
\draw[line width=0.3pt] (1.125000095822362,-0.8734374784399677) -- (1.130000095415431,-0.8723099784361117);
\draw[line width=0.3pt] (1.130000095415431,-0.8723099784361117) -- (1.1350000950085,-0.8711774784330696);
\draw[line width=0.3pt] (1.1350000950085,-0.8711774784330696) -- (1.140000094601569,-0.8700399784308414);
\draw[line width=0.3pt] (1.140000094601569,-0.8700399784308414) -- (1.1450000941946379,-0.868897478429427);
\draw[line width=0.3pt] (1.1450000941946379,-0.868897478429427) -- (1.1500000937877068,-0.8677499784288265);
\draw[line width=0.3pt] (1.1500000937877068,-0.8677499784288265) -- (1.1550000933807758,-0.8665974784290399);
\draw[line width=0.3pt] (1.1550000933807758,-0.8665974784290399) -- (1.1600000929738448,-0.8654399784300671);
\draw[line width=0.3pt] (1.1600000929738448,-0.8654399784300671) -- (1.1650000925669137,-0.8642774784319083);
\draw[line width=0.3pt] (1.1650000925669137,-0.8642774784319083) -- (1.1700000921599827,-0.8631099784345632);
\draw[line width=0.3pt] (1.1700000921599827,-0.8631099784345632) -- (1.1750000917530516,-0.861937478438032);
\draw[line width=0.3pt] (1.1750000917530516,-0.861937478438032) -- (1.1800000913461206,-0.8607599784423147);
\draw[line width=0.3pt] (1.1800000913461206,-0.8607599784423147) -- (1.1850000909391896,-0.8595774784474113);
\draw[line width=0.3pt] (1.1850000909391896,-0.8595774784474113) -- (1.1900000905322585,-0.8583899784533217);
\draw[line width=0.3pt] (1.1900000905322585,-0.8583899784533217) -- (1.1950000901253275,-0.8571974784600459);
\draw[line width=0.3pt] (1.1950000901253275,-0.8571974784600459) -- (1.2000000897183964,-0.855999978467584);
\draw[line width=0.3pt] (1.2000000897183964,-0.855999978467584) -- (1.2050000893114654,-0.854797478475936);
\draw[line width=0.3pt] (1.2050000893114654,-0.854797478475936) -- (1.2100000889045344,-0.8535899784851019);
\draw[line width=0.3pt] (1.2100000889045344,-0.8535899784851019) -- (1.2150000884976033,-0.8523774784950816);
\draw[line width=0.3pt] (1.2150000884976033,-0.8523774784950816) -- (1.2200000880906723,-0.8511599785058752);
\draw[line width=0.3pt] (1.2200000880906723,-0.8511599785058752) -- (1.2250000876837412,-0.8499374785174826);
\draw[line width=0.3pt] (1.2250000876837412,-0.8499374785174826) -- (1.2300000872768102,-0.8487099785299039);
\draw[line width=0.3pt] (1.2300000872768102,-0.8487099785299039) -- (1.2350000868698792,-0.847477478543139);
\draw[line width=0.3pt] (1.2350000868698792,-0.847477478543139) -- (1.2400000864629481,-0.8462399785571881);
\draw[line width=0.3pt] (1.2400000864629481,-0.8462399785571881) -- (1.245000086056017,-0.844997478572051);
\draw[line width=0.3pt] (1.245000086056017,-0.844997478572051) -- (1.250000085649086,-0.8437499785877277);
\draw[line width=0.3pt] (1.250000085649086,-0.8437499785877277) -- (1.255000085242155,-0.8424974786042183);
\draw[line width=0.3pt] (1.255000085242155,-0.8424974786042183) -- (1.260000084835224,-0.8412399786215228);
\draw[line width=0.3pt] (1.260000084835224,-0.8412399786215228) -- (1.265000084428293,-0.8399774786396412);
\draw[line width=0.3pt] (1.265000084428293,-0.8399774786396412) -- (1.2700000840213619,-0.8387099786585733);
\draw[line width=0.3pt] (1.2700000840213619,-0.8387099786585733) -- (1.2750000836144308,-0.8374374786783194);
\draw[line width=0.3pt] (1.2750000836144308,-0.8374374786783194) -- (1.2800000832074998,-0.8361599786988794);
\draw[line width=0.3pt] (1.2800000832074998,-0.8361599786988794) -- (1.2850000828005688,-0.8348774787202531);
\draw[line width=0.3pt] (1.2850000828005688,-0.8348774787202531) -- (1.2900000823936377,-0.8335899787424408);
\draw[line width=0.3pt] (1.2900000823936377,-0.8335899787424408) -- (1.2950000819867067,-0.8322974787654422);
\draw[line width=0.3pt] (1.2950000819867067,-0.8322974787654422) -- (1.3000000815797756,-0.8309999787892577);
\draw[line width=0.3pt] (1.3000000815797756,-0.8309999787892577) -- (1.3050000811728446,-0.8296974788138869);
\draw[line width=0.3pt] (1.3050000811728446,-0.8296974788138869) -- (1.3100000807659136,-0.82838997883933);
\draw[line width=0.3pt] (1.3100000807659136,-0.82838997883933) -- (1.3150000803589825,-0.8270774788655869);
\draw[line width=0.3pt] (1.3150000803589825,-0.8270774788655869) -- (1.3200000799520515,-0.8257599788926577);
\draw[line width=0.3pt] (1.3200000799520515,-0.8257599788926577) -- (1.3250000795451204,-0.8244374789205424);
\draw[line width=0.3pt] (1.3250000795451204,-0.8244374789205424) -- (1.3300000791381894,-0.823109978949241);
\draw[line width=0.3pt] (1.3300000791381894,-0.823109978949241) -- (1.3350000787312584,-0.8217774789787534);
\draw[line width=0.3pt] (1.3350000787312584,-0.8217774789787534) -- (1.3400000783243273,-0.8204399790090796);
\draw[line width=0.3pt] (1.3400000783243273,-0.8204399790090796) -- (1.3450000779173963,-0.8190974790402198);
\draw[line width=0.3pt] (1.3450000779173963,-0.8190974790402198) -- (1.3500000775104652,-0.8177499790721738);
\draw[line width=0.3pt] (1.3500000775104652,-0.8177499790721738) -- (1.3550000771035342,-0.8163974791049416);
\draw[line width=0.3pt] (1.3550000771035342,-0.8163974791049416) -- (1.3600000766966032,-0.8150399791385233);
\draw[line width=0.3pt] (1.3600000766966032,-0.8150399791385233) -- (1.3650000762896721,-0.8136774791729189);
\draw[line width=0.3pt] (1.3650000762896721,-0.8136774791729189) -- (1.370000075882741,-0.8123099792081283);
\draw[line width=0.3pt] (1.370000075882741,-0.8123099792081283) -- (1.37500007547581,-0.8109374792441517);
\draw[line width=0.3pt] (1.37500007547581,-0.8109374792441517) -- (1.380000075068879,-0.8095599792809889);
\draw[line width=0.3pt] (1.380000075068879,-0.8095599792809889) -- (1.385000074661948,-0.8081774793186398);
\draw[line width=0.3pt] (1.385000074661948,-0.8081774793186398) -- (1.390000074255017,-0.8067899793571047);
\draw[line width=0.3pt] (1.390000074255017,-0.8067899793571047) -- (1.3950000738480859,-0.8053974793963835);
\draw[line width=0.3pt] (1.3950000738480859,-0.8053974793963835) -- (1.4000000734411548,-0.803999979436476);
\draw[line width=0.3pt] (1.4000000734411548,-0.803999979436476) -- (1.4050000730342238,-0.8025974794773826);
\draw[line width=0.3pt] (1.4050000730342238,-0.8025974794773826) -- (1.4100000726272928,-0.8011899795191029);
\draw[line width=0.3pt] (1.4100000726272928,-0.8011899795191029) -- (1.4150000722203617,-0.7997774795616371);
\draw[line width=0.3pt] (1.4150000722203617,-0.7997774795616371) -- (1.4200000718134307,-0.7983599796049852);
\draw[line width=0.3pt] (1.4200000718134307,-0.7983599796049852) -- (1.4250000714064996,-0.7969374796491471);
\draw[line width=0.3pt] (1.4250000714064996,-0.7969374796491471) -- (1.4300000709995686,-0.7955099796941228);
\draw[line width=0.3pt] (1.4300000709995686,-0.7955099796941228) -- (1.4350000705926376,-0.7940774797399125);
\draw[line width=0.3pt] (1.4350000705926376,-0.7940774797399125) -- (1.4400000701857065,-0.792639979786516);
\draw[line width=0.3pt] (1.4400000701857065,-0.792639979786516) -- (1.4450000697787755,-0.7911974798339334);
\draw[line width=0.3pt] (1.4450000697787755,-0.7911974798339334) -- (1.4500000693718444,-0.7897499798821647);
\draw[line width=0.3pt] (1.4500000693718444,-0.7897499798821647) -- (1.4550000689649134,-0.7882974799312097);
\draw[line width=0.3pt] (1.4550000689649134,-0.7882974799312097) -- (1.4600000685579824,-0.7868399799810687);
\draw[line width=0.3pt] (1.4600000685579824,-0.7868399799810687) -- (1.4650000681510513,-0.7853774800317415);
\draw[line width=0.3pt] (1.4650000681510513,-0.7853774800317415) -- (1.4700000677441203,-0.7839099800832282);
\draw[line width=0.3pt] (1.4700000677441203,-0.7839099800832282) -- (1.4750000673371892,-0.7824374801355287);
\draw[line width=0.3pt] (1.4750000673371892,-0.7824374801355287) -- (1.4800000669302582,-0.7809599801886431);
\draw[line width=0.3pt] (1.4800000669302582,-0.7809599801886431) -- (1.4850000665233272,-0.7794774802425714);
\draw[line width=0.3pt] (1.4850000665233272,-0.7794774802425714) -- (1.4900000661163961,-0.7779899802973135);
\draw[line width=0.3pt] (1.4900000661163961,-0.7779899802973135) -- (1.495000065709465,-0.7764974803528695);
\draw[line width=0.3pt] (1.495000065709465,-0.7764974803528695) -- (1.500000065302534,-0.7749999804092393);
\draw[line width=0.3pt] (1.500000065302534,-0.7749999804092393) -- (1.505000064895603,-0.7734974804664231);
\draw[line width=0.3pt] (1.505000064895603,-0.7734974804664231) -- (1.510000064488672,-0.7719899805244207);
\draw[line width=0.3pt] (1.510000064488672,-0.7719899805244207) -- (1.515000064081741,-0.7704774805832321);
\draw[line width=0.3pt] (1.515000064081741,-0.7704774805832321) -- (1.5200000636748099,-0.7689599806428574);
\draw[line width=0.3pt] (1.5200000636748099,-0.7689599806428574) -- (1.5250000632678788,-0.7674374807032965);
\draw[line width=0.3pt] (1.5250000632678788,-0.7674374807032965) -- (1.5300000628609478,-0.7659099807645495);
\draw[line width=0.3pt] (1.5300000628609478,-0.7659099807645495) -- (1.5350000624540168,-0.7643774808266165);
\draw[line width=0.3pt] (1.5350000624540168,-0.7643774808266165) -- (1.5400000620470857,-0.7628399808894972);
\draw[line width=0.3pt] (1.5400000620470857,-0.7628399808894972) -- (1.5450000616401547,-0.7612974809531918);
\draw[line width=0.3pt] (1.5450000616401547,-0.7612974809531918) -- (1.5500000612332236,-0.7597499810177003);
\draw[line width=0.3pt] (1.5500000612332236,-0.7597499810177003) -- (1.5550000608262926,-0.7581974810830227);
\draw[line width=0.3pt] (1.5550000608262926,-0.7581974810830227) -- (1.5600000604193616,-0.7566399811491589);
\draw[line width=0.3pt] (1.5600000604193616,-0.7566399811491589) -- (1.5650000600124305,-0.7550774812161088);
\draw[line width=0.3pt] (1.5650000600124305,-0.7550774812161088) -- (1.5700000596054995,-0.7535099812838728);
\draw[line width=0.3pt] (1.5700000596054995,-0.7535099812838728) -- (1.5750000591985684,-0.7519374813524506);
\draw[line width=0.3pt] (1.5750000591985684,-0.7519374813524506) -- (1.5800000587916374,-0.7503599814218422);
\draw[line width=0.3pt] (1.5800000587916374,-0.7503599814218422) -- (1.5850000583847064,-0.7487774814920477);
\draw[line width=0.3pt] (1.5850000583847064,-0.7487774814920477) -- (1.5900000579777753,-0.7471899815630672);
\draw[line width=0.3pt] (1.5900000579777753,-0.7471899815630672) -- (1.5950000575708443,-0.7455974816349002);
\draw[line width=0.3pt] (1.5950000575708443,-0.7455974816349002) -- (1.6000000571639132,-0.7439999817075473);
\draw[line width=0.3pt] (1.6000000571639132,-0.7439999817075473) -- (1.6050000567569822,-0.7423974817810084);
\draw[line width=0.3pt] (1.6050000567569822,-0.7423974817810084) -- (1.6100000563500512,-0.7407899818552832);
\draw[line width=0.3pt] (1.6100000563500512,-0.7407899818552832) -- (1.6150000559431201,-0.7391774819303718);
\draw[line width=0.3pt] (1.6150000559431201,-0.7391774819303718) -- (1.620000055536189,-0.7375599820062744);
\draw[line width=0.3pt] (1.620000055536189,-0.7375599820062744) -- (1.625000055129258,-0.7359374820829908);
\draw[line width=0.3pt] (1.625000055129258,-0.7359374820829908) -- (1.630000054722327,-0.734309982160521);
\draw[line width=0.3pt] (1.630000054722327,-0.734309982160521) -- (1.635000054315396,-0.7326774822388652);
\draw[line width=0.3pt] (1.635000054315396,-0.7326774822388652) -- (1.640000053908465,-0.7310399823180231);
\draw[line width=0.3pt] (1.640000053908465,-0.7310399823180231) -- (1.6450000535015339,-0.729397482397995);
\draw[line width=0.3pt] (1.6450000535015339,-0.729397482397995) -- (1.6500000530946028,-0.7277499824787808);
\draw[line width=0.3pt] (1.6500000530946028,-0.7277499824787808) -- (1.6550000526876718,-0.7260974825603803);
\draw[line width=0.3pt] (1.6550000526876718,-0.7260974825603803) -- (1.6600000522807408,-0.7244399826427939);
\draw[line width=0.3pt] (1.6600000522807408,-0.7244399826427939) -- (1.6650000518738097,-0.722777482726021);
\draw[line width=0.3pt] (1.6650000518738097,-0.722777482726021) -- (1.6700000514668787,-0.7211099828100622);
\draw[line width=0.3pt] (1.6700000514668787,-0.7211099828100622) -- (1.6750000510599476,-0.7194374828949173);
\draw[line width=0.3pt] (1.6750000510599476,-0.7194374828949173) -- (1.6800000506530166,-0.7177599829805861);
\draw[line width=0.3pt] (1.6800000506530166,-0.7177599829805861) -- (1.6850000502460856,-0.7160774830670689);
\draw[line width=0.3pt] (1.6850000502460856,-0.7160774830670689) -- (1.6900000498391545,-0.7143899831543654);
\draw[line width=0.3pt] (1.6900000498391545,-0.7143899831543654) -- (1.6950000494322235,-0.712697483242476);
\draw[line width=0.3pt] (1.6950000494322235,-0.712697483242476) -- (1.7000000490252924,-0.7109999833314002);
\draw[line width=0.3pt] (1.7000000490252924,-0.7109999833314002) -- (1.7050000486183614,-0.7092974834211385);
\draw[line width=0.3pt] (1.7050000486183614,-0.7092974834211385) -- (1.7100000482114304,-0.7075899835116906);
\draw[line width=0.3pt] (1.7100000482114304,-0.7075899835116906) -- (1.7150000478044993,-0.7058774836030565);
\draw[line width=0.3pt] (1.7150000478044993,-0.7058774836030565) -- (1.7200000473975683,-0.7041599836952362);
\draw[line width=0.3pt] (1.7200000473975683,-0.7041599836952362) -- (1.7250000469906372,-0.7024374837882299);
\draw[line width=0.3pt] (1.7250000469906372,-0.7024374837882299) -- (1.7300000465837062,-0.7007099838820374);
\draw[line width=0.3pt] (1.7300000465837062,-0.7007099838820374) -- (1.7350000461767752,-0.6989774839766587);
\draw[line width=0.3pt] (1.7350000461767752,-0.6989774839766587) -- (1.7400000457698441,-0.697239984072094);
\draw[line width=0.3pt] (1.7400000457698441,-0.697239984072094) -- (1.745000045362913,-0.6954974841683431);
\draw[line width=0.3pt] (1.745000045362913,-0.6954974841683431) -- (1.750000044955982,-0.693749984265406);
\draw[line width=0.3pt] (1.750000044955982,-0.693749984265406) -- (1.755000044549051,-0.6919974843632828);
\draw[line width=0.3pt] (1.755000044549051,-0.6919974843632828) -- (1.76000004414212,-0.6902399844619735);
\draw[line width=0.3pt] (1.76000004414212,-0.6902399844619735) -- (1.765000043735189,-0.6884774845614781);
\draw[line width=0.3pt] (1.765000043735189,-0.6884774845614781) -- (1.7700000433282579,-0.6867099846617966);
\draw[line width=0.3pt] (1.7700000433282579,-0.6867099846617966) -- (1.7750000429213268,-0.6849374847629288);
\draw[line width=0.3pt] (1.7750000429213268,-0.6849374847629288) -- (1.7800000425143958,-0.6831599848648748);
\draw[line width=0.3pt] (1.7800000425143958,-0.6831599848648748) -- (1.7850000421074648,-0.6813774849676348);
\draw[line width=0.3pt] (1.7850000421074648,-0.6813774849676348) -- (1.7900000417005337,-0.6795899850712087);
\draw[line width=0.3pt] (1.7900000417005337,-0.6795899850712087) -- (1.7950000412936027,-0.6777974851755965);
\draw[line width=0.3pt] (1.7950000412936027,-0.6777974851755965) -- (1.8000000408866716,-0.6759999852807981);
\draw[line width=0.3pt] (1.8000000408866716,-0.6759999852807981) -- (1.8050000404797406,-0.6741974853868135);
\draw[line width=0.3pt] (1.8050000404797406,-0.6741974853868135) -- (1.8100000400728096,-0.6723899854936428);
\draw[line width=0.3pt] (1.8100000400728096,-0.6723899854936428) -- (1.8150000396658785,-0.6705774856012858);
\draw[line width=0.3pt] (1.8150000396658785,-0.6705774856012858) -- (1.8200000392589475,-0.6687599857097429);
\draw[line width=0.3pt] (1.8200000392589475,-0.6687599857097429) -- (1.8250000388520164,-0.6669374858190138);
\draw[line width=0.3pt] (1.8250000388520164,-0.6669374858190138) -- (1.8300000384450854,-0.6651099859290985);
\draw[line width=0.3pt] (1.8300000384450854,-0.6651099859290985) -- (1.8350000380381544,-0.6632774860399973);
\draw[line width=0.3pt] (1.8350000380381544,-0.6632774860399973) -- (1.8400000376312233,-0.6614399861517097);
\draw[line width=0.3pt] (1.8400000376312233,-0.6614399861517097) -- (1.8450000372242923,-0.659597486264236);
\draw[line width=0.3pt] (1.8450000372242923,-0.659597486264236) -- (1.8500000368173612,-0.6577499863775762);
\draw[line width=0.3pt] (1.8500000368173612,-0.6577499863775762) -- (1.8550000364104302,-0.6558974864917302);
\draw[line width=0.3pt] (1.8550000364104302,-0.6558974864917302) -- (1.8600000360034992,-0.6540399866066982);
\draw[line width=0.3pt] (1.8600000360034992,-0.6540399866066982) -- (1.8650000355965681,-0.6521774867224799);
\draw[line width=0.3pt] (1.8650000355965681,-0.6521774867224799) -- (1.870000035189637,-0.6503099868390756);
\draw[line width=0.3pt] (1.870000035189637,-0.6503099868390756) -- (1.875000034782706,-0.6484374869564851);
\draw[line width=0.3pt] (1.875000034782706,-0.6484374869564851) -- (1.880000034375775,-0.6465599870747085);
\draw[line width=0.3pt] (1.880000034375775,-0.6465599870747085) -- (1.885000033968844,-0.6446774871937457);
\draw[line width=0.3pt] (1.885000033968844,-0.6446774871937457) -- (1.890000033561913,-0.6427899873135967);
\draw[line width=0.3pt] (1.890000033561913,-0.6427899873135967) -- (1.8950000331549819,-0.6408974874342617);
\draw[line width=0.3pt] (1.8950000331549819,-0.6408974874342617) -- (1.9000000327480508,-0.6389999875557406);
\draw[line width=0.3pt] (1.9000000327480508,-0.6389999875557406) -- (1.9050000323411198,-0.6370974876780333);
\draw[line width=0.3pt] (1.9050000323411198,-0.6370974876780333) -- (1.9100000319341888,-0.6351899878011398);
\draw[line width=0.3pt] (1.9100000319341888,-0.6351899878011398) -- (1.9150000315272577,-0.6332774879250602);
\draw[line width=0.3pt] (1.9150000315272577,-0.6332774879250602) -- (1.9200000311203267,-0.6313599880497944);
\draw[line width=0.3pt] (1.9200000311203267,-0.6313599880497944) -- (1.9250000307133956,-0.6294374881753426);
\draw[line width=0.3pt] (1.9250000307133956,-0.6294374881753426) -- (1.9300000303064646,-0.6275099883017046);
\draw[line width=0.3pt] (1.9300000303064646,-0.6275099883017046) -- (1.9350000298995336,-0.6255774884288804);
\draw[line width=0.3pt] (1.9350000298995336,-0.6255774884288804) -- (1.9400000294926025,-0.6236399885568702);
\draw[line width=0.3pt] (1.9400000294926025,-0.6236399885568702) -- (1.9450000290856715,-0.6216974886856736);
\draw[line width=0.3pt] (1.9450000290856715,-0.6216974886856736) -- (1.9500000286787404,-0.6197499888152911);
\draw[line width=0.3pt] (1.9500000286787404,-0.6197499888152911) -- (1.9550000282718094,-0.6177974889457225);
\draw[line width=0.3pt] (1.9550000282718094,-0.6177974889457225) -- (1.9600000278648784,-0.6158399890769676);
\draw[line width=0.3pt] (1.9600000278648784,-0.6158399890769676) -- (1.9650000274579473,-0.6138774892090266);
\draw[line width=0.3pt] (1.9650000274579473,-0.6138774892090266) -- (1.9700000270510163,-0.6119099893418996);
\draw[line width=0.3pt] (1.9700000270510163,-0.6119099893418996) -- (1.9750000266440852,-0.6099374894755862);
\draw[line width=0.3pt] (1.9750000266440852,-0.6099374894755862) -- (1.9800000262371542,-0.6079599896100869);
\draw[line width=0.3pt] (1.9800000262371542,-0.6079599896100869) -- (1.9850000258302232,-0.6059774897454013);
\draw[line width=0.3pt] (1.9850000258302232,-0.6059774897454013) -- (1.9900000254232921,-0.6039899898815296);
\draw[line width=0.3pt] (1.9900000254232921,-0.6039899898815296) -- (1.995000025016361,-0.6019974900184719);
\draw[line width=0.3pt] (1.995000025016361,-0.6019974900184719) -- (2.00000002460943,-0.5999999901562278);
\draw[line width=0.3pt] (2.00000002460943,-0.5999999901562278) -- (2.005000024202499,-0.5979974902947978);
\draw[line width=0.3pt] (2.005000024202499,-0.5979974902947978) -- (2.010000023795568,-0.5959899904341817);
\draw[line width=0.3pt] (2.010000023795568,-0.5959899904341817) -- (2.015000023388637,-0.5939774905743793);
\draw[line width=0.3pt] (2.015000023388637,-0.5939774905743793) -- (2.020000022981706,-0.5919599907153907);
\draw[line width=0.3pt] (2.020000022981706,-0.5919599907153907) -- (2.025000022574775,-0.5899374908572161);
\draw[line width=0.3pt] (2.025000022574775,-0.5899374908572161) -- (2.030000022167844,-0.5879099909998553);
\draw[line width=0.3pt] (2.030000022167844,-0.5879099909998553) -- (2.0350000217609128,-0.5858774911433084);
\draw[line width=0.3pt] (2.0350000217609128,-0.5858774911433084) -- (2.0400000213539817,-0.5838399912875754);
\draw[line width=0.3pt] (2.0400000213539817,-0.5838399912875754) -- (2.0450000209470507,-0.5817974914326562);
\draw[line width=0.3pt] (2.0450000209470507,-0.5817974914326562) -- (2.0500000205401196,-0.5797499915785509);
\draw[line width=0.3pt] (2.0500000205401196,-0.5797499915785509) -- (2.0550000201331886,-0.5776974917252595);
\draw[line width=0.3pt] (2.0550000201331886,-0.5776974917252595) -- (2.0600000197262576,-0.5756399918727818);
\draw[line width=0.3pt] (2.0600000197262576,-0.5756399918727818) -- (2.0650000193193265,-0.5735774920211181);
\draw[line width=0.3pt] (2.0650000193193265,-0.5735774920211181) -- (2.0700000189123955,-0.5715099921702682);
\draw[line width=0.3pt] (2.0700000189123955,-0.5715099921702682) -- (2.0750000185054644,-0.5694374923202322);
\draw[line width=0.3pt] (2.0750000185054644,-0.5694374923202322) -- (2.0800000180985334,-0.56735999247101);
\draw[line width=0.3pt] (2.0800000180985334,-0.56735999247101) -- (2.0850000176916024,-0.5652774926226017);
\draw[line width=0.3pt] (2.0850000176916024,-0.5652774926226017) -- (2.0900000172846713,-0.5631899927750074);
\draw[line width=0.3pt] (2.0900000172846713,-0.5631899927750074) -- (2.0950000168777403,-0.5610974929282267);
\draw[line width=0.3pt] (2.0950000168777403,-0.5610974929282267) -- (2.1000000164708092,-0.55899999308226);
\draw[line width=0.3pt] (2.1000000164708092,-0.55899999308226) -- (2.105000016063878,-0.5568974932371072);
\draw[line width=0.3pt] (2.105000016063878,-0.5568974932371072) -- (2.110000015656947,-0.5547899933927682);
\draw[line width=0.3pt] (2.110000015656947,-0.5547899933927682) -- (2.115000015250016,-0.5526774935492431);
\draw[line width=0.3pt] (2.115000015250016,-0.5526774935492431) -- (2.120000014843085,-0.5505599937065319);
\draw[line width=0.3pt] (2.120000014843085,-0.5505599937065319) -- (2.125000014436154,-0.5484374938646346);
\draw[line width=0.3pt] (2.125000014436154,-0.5484374938646346) -- (2.130000014029223,-0.546309994023551);
\draw[line width=0.3pt] (2.130000014029223,-0.546309994023551) -- (2.135000013622292,-0.5441774941832813);
\draw[line width=0.3pt] (2.135000013622292,-0.5441774941832813) -- (2.140000013215361,-0.5420399943438254);
\draw[line width=0.3pt] (2.140000013215361,-0.5420399943438254) -- (2.14500001280843,-0.5398974945051835);
\draw[line width=0.3pt] (2.14500001280843,-0.5398974945051835) -- (2.150000012401499,-0.5377499946673554);
\draw[line width=0.3pt] (2.150000012401499,-0.5377499946673554) -- (2.155000011994568,-0.5355974948303412);
\draw[line width=0.3pt] (2.155000011994568,-0.5355974948303412) -- (2.1600000115876368,-0.5334399949941409);
\draw[line width=0.3pt] (2.1600000115876368,-0.5334399949941409) -- (2.1650000111807057,-0.5312774951587544);
\draw[line width=0.3pt] (2.1650000111807057,-0.5312774951587544) -- (2.1700000107737747,-0.5291099953241818);
\draw[line width=0.3pt] (2.1700000107737747,-0.5291099953241818) -- (2.1750000103668437,-0.526937495490423);
\draw[line width=0.3pt] (2.1750000103668437,-0.526937495490423) -- (2.1800000099599126,-0.5247599956574781);
\draw[line width=0.3pt] (2.1800000099599126,-0.5247599956574781) -- (2.1850000095529816,-0.5225774958253471);
\draw[line width=0.3pt] (2.1850000095529816,-0.5225774958253471) -- (2.1900000091460505,-0.5203899959940299);
\draw[line width=0.3pt] (2.1900000091460505,-0.5203899959940299) -- (2.1950000087391195,-0.5181974961635265);
\draw[line width=0.3pt] (2.1950000087391195,-0.5181974961635265) -- (2.2000000083321885,-0.5159999963338371);
\draw[line width=0.3pt] (2.2000000083321885,-0.5159999963338371) -- (2.2050000079252574,-0.5137974965049614);
\draw[line width=0.3pt] (2.2050000079252574,-0.5137974965049614) -- (2.2100000075183264,-0.5115899966768997);
\draw[line width=0.3pt] (2.2100000075183264,-0.5115899966768997) -- (2.2150000071113953,-0.5093774968496518);
\draw[line width=0.3pt] (2.2150000071113953,-0.5093774968496518) -- (2.2200000067044643,-0.5071599970232178);
\draw[line width=0.3pt] (2.2200000067044643,-0.5071599970232178) -- (2.2250000062975333,-0.5049374971975977);
\draw[line width=0.3pt] (2.2250000062975333,-0.5049374971975977) -- (2.230000005890602,-0.5027099973727913);
\draw[line width=0.3pt] (2.230000005890602,-0.5027099973727913) -- (2.235000005483671,-0.500477497548799);
\draw[line width=0.3pt] (2.235000005483671,-0.500477497548799) -- (2.24000000507674,-0.49823999772562033);
\draw[line width=0.3pt] (2.24000000507674,-0.49823999772562033) -- (2.245000004669809,-0.49599749790325565);
\draw[line width=0.3pt] (2.245000004669809,-0.49599749790325565) -- (2.250000004262878,-0.49374999808170483);
\draw[line width=0.3pt] (2.250000004262878,-0.49374999808170483) -- (2.255000003855947,-0.4914974982609679);
\draw[line width=0.3pt] (2.255000003855947,-0.4914974982609679) -- (2.260000003449016,-0.4892399984410447);
\draw[line width=0.3pt] (2.260000003449016,-0.4892399984410447) -- (2.265000003042085,-0.4869774986219355);
\draw[line width=0.3pt] (2.265000003042085,-0.4869774986219355) -- (2.270000002635154,-0.4847099988036401);
\draw[line width=0.3pt] (2.270000002635154,-0.4847099988036401) -- (2.275000002228223,-0.4824374989861586);
\draw[line width=0.3pt] (2.275000002228223,-0.4824374989861586) -- (2.280000001821292,-0.4801599991694909);
\draw[line width=0.3pt] (2.280000001821292,-0.4801599991694909) -- (2.2850000014143608,-0.4778774993536371);
\draw[line width=0.3pt] (2.2850000014143608,-0.4778774993536371) -- (2.2900000010074297,-0.47558999953859715);
\draw[line width=0.3pt] (2.2900000010074297,-0.47558999953859715) -- (2.2950000006004987,-0.4732974997243711);
\draw[line width=0.3pt] (2.2950000006004987,-0.4732974997243711) -- (2.3000000001935677,-0.47099999991095887);
\draw[line width=0.3pt] (2.3000000001935677,-0.47099999991095887) -- (2.3049999997866366,-0.46869750009836053);
\draw[line width=0.3pt] (2.3049999997866366,-0.46869750009836053) -- (2.3099999993797056,-0.46639000028657596);
\draw[line width=0.3pt] (2.3099999993797056,-0.46639000028657596) -- (2.3149999989727745,-0.46407750047560536);
\draw[line width=0.3pt] (2.3149999989727745,-0.46407750047560536) -- (2.3199999985658435,-0.46176000066544864);
\draw[line width=0.3pt] (2.3199999985658435,-0.46176000066544864) -- (2.3249999981589125,-0.4594375008561057);
\draw[line width=0.3pt] (2.3249999981589125,-0.4594375008561057) -- (2.3299999977519814,-0.4571100010475766);
\draw[line width=0.3pt] (2.3299999977519814,-0.4571100010475766) -- (2.3349999973450504,-0.4547775012398615);
\draw[line width=0.3pt] (2.3349999973450504,-0.4547775012398615) -- (2.3399999969381193,-0.45244000143296015);
\draw[line width=0.3pt] (2.3399999969381193,-0.45244000143296015) -- (2.3449999965311883,-0.4500975016268727);
\draw[line width=0.3pt] (2.3449999965311883,-0.4500975016268727) -- (2.3499999961242573,-0.4477500018215991);
\draw[line width=0.3pt] (2.3499999961242573,-0.4477500018215991) -- (2.354999995717326,-0.44539750201713935);
\draw[line width=0.3pt] (2.354999995717326,-0.44539750201713935) -- (2.359999995310395,-0.4430400022134934);
\draw[line width=0.3pt] (2.359999995310395,-0.4430400022134934) -- (2.364999994903464,-0.4406775024106615);
\draw[line width=0.3pt] (2.364999994903464,-0.4406775024106615) -- (2.369999994496533,-0.4383100026086433);
\draw[line width=0.3pt] (2.369999994496533,-0.4383100026086433) -- (2.374999994089602,-0.4359375028074389);
\draw[line width=0.3pt] (2.374999994089602,-0.4359375028074389) -- (2.379999993682671,-0.43356000300704856);
\draw[line width=0.3pt] (2.379999993682671,-0.43356000300704856) -- (2.38499999327574,-0.43117750320747206);
\draw[line width=0.3pt] (2.38499999327574,-0.43117750320747206) -- (2.389999992868809,-0.4287900034087093);
\draw[line width=0.3pt] (2.389999992868809,-0.4287900034087093) -- (2.394999992461878,-0.42639750361076045);
\draw[line width=0.3pt] (2.394999992461878,-0.42639750361076045) -- (2.399999992054947,-0.42400000381362546);
\draw[line width=0.3pt] (2.399999992054947,-0.42400000381362546) -- (2.404999991648016,-0.42159750401730434);
\draw[line width=0.3pt] (2.404999991648016,-0.42159750401730434) -- (2.4099999912410848,-0.4191900042217972);
\draw[line width=0.3pt] (2.4099999912410848,-0.4191900042217972) -- (2.4149999908341537,-0.4167775044271037);
\draw[line width=0.3pt] (2.4149999908341537,-0.4167775044271037) -- (2.4199999904272227,-0.4143600046332242);
\draw[line width=0.3pt] (2.4199999904272227,-0.4143600046332242) -- (2.4249999900202917,-0.41193750484015856);
\draw[line width=0.3pt] (2.4249999900202917,-0.41193750484015856) -- (2.4299999896133606,-0.4095100050479067);
\draw[line width=0.3pt] (2.4299999896133606,-0.4095100050479067) -- (2.4349999892064296,-0.4070775052564688);
\draw[line width=0.3pt] (2.4349999892064296,-0.4070775052564688) -- (2.4399999887994985,-0.40464000546584467);
\draw[line width=0.3pt] (2.4399999887994985,-0.40464000546584467) -- (2.4449999883925675,-0.4021975056760345);
\draw[line width=0.3pt] (2.4449999883925675,-0.4021975056760345) -- (2.4499999879856365,-0.399750005887038);
\draw[line width=0.3pt] (2.4499999879856365,-0.399750005887038) -- (2.4549999875787054,-0.3972975060988556);
\draw[line width=0.3pt] (2.4549999875787054,-0.3972975060988556) -- (2.4599999871717744,-0.39484000631148697);
\draw[line width=0.3pt] (2.4599999871717744,-0.39484000631148697) -- (2.4649999867648433,-0.3923775065249322);
\draw[line width=0.3pt] (2.4649999867648433,-0.3923775065249322) -- (2.4699999863579123,-0.3899100067391913);
\draw[line width=0.3pt] (2.4699999863579123,-0.3899100067391913) -- (2.4749999859509813,-0.38743750695426415);
\draw[line width=0.3pt] (2.4749999859509813,-0.38743750695426415) -- (2.47999998554405,-0.3849600071701511);
\draw[line width=0.3pt] (2.47999998554405,-0.3849600071701511) -- (2.484999985137119,-0.3824775073868517);
\draw[line width=0.3pt] (2.484999985137119,-0.3824775073868517) -- (2.489999984730188,-0.3799900076043663);
\draw[line width=0.3pt] (2.489999984730188,-0.3799900076043663) -- (2.494999984323257,-0.37749750782269464);
\draw[line width=0.3pt] (2.494999984323257,-0.37749750782269464) -- (2.499999983916326,-0.375000008041837);
\draw[line width=0.3pt] (2.499999983916326,-0.375000008041837) -- (2.504999983509395,-0.37249750826179306);
\draw[line width=0.3pt] (2.504999983509395,-0.37249750826179306) -- (2.509999983102464,-0.369990008482563);
\draw[line width=0.3pt] (2.509999983102464,-0.369990008482563) -- (2.514999982695533,-0.36747750870414686);
\draw[line width=0.3pt] (2.514999982695533,-0.36747750870414686) -- (2.519999982288602,-0.36496000892654457);
\draw[line width=0.3pt] (2.519999982288602,-0.36496000892654457) -- (2.524999981881671,-0.36243750914975614);
\draw[line width=0.3pt] (2.524999981881671,-0.36243750914975614) -- (2.52999998147474,-0.3599100093737816);
\draw[line width=0.3pt] (2.52999998147474,-0.3599100093737816) -- (2.5349999810678088,-0.3573775095986209);
\draw[line width=0.3pt] (2.5349999810678088,-0.3573775095986209) -- (2.5399999806608777,-0.3548400098242741);
\draw[line width=0.3pt] (2.5399999806608777,-0.3548400098242741) -- (2.5449999802539467,-0.35229751005074106);
\draw[line width=0.3pt] (2.5449999802539467,-0.35229751005074106) -- (2.5499999798470157,-0.3497500102780219);
\draw[line width=0.3pt] (2.5499999798470157,-0.3497500102780219) -- (2.5549999794400846,-0.3471975105061167);
\draw[line width=0.3pt] (2.5549999794400846,-0.3471975105061167) -- (2.5599999790331536,-0.34464001073502537);
\draw[line width=0.3pt] (2.5599999790331536,-0.34464001073502537) -- (2.5649999786262225,-0.3420775109647477);
\draw[line width=0.3pt] (2.5649999786262225,-0.3420775109647477) -- (2.5699999782192915,-0.339510011195284);
\draw[line width=0.3pt] (2.5699999782192915,-0.339510011195284) -- (2.5749999778123605,-0.3369375114266342);
\draw[line width=0.3pt] (2.5749999778123605,-0.3369375114266342) -- (2.5799999774054294,-0.33436001165879836);
\draw[line width=0.3pt] (2.5799999774054294,-0.33436001165879836) -- (2.5849999769984984,-0.3317775118917763);
\draw[line width=0.3pt] (2.5849999769984984,-0.3317775118917763) -- (2.5899999765915673,-0.3291900121255681);
\draw[line width=0.3pt] (2.5899999765915673,-0.3291900121255681) -- (2.5949999761846363,-0.32659751236017365);
\draw[line width=0.3pt] (2.5949999761846363,-0.32659751236017365) -- (2.5999999757777053,-0.3240000125955932);
\draw[line width=0.3pt] (2.5999999757777053,-0.3240000125955932) -- (2.604999975370774,-0.3213975128318265);
\draw[line width=0.3pt] (2.604999975370774,-0.3213975128318265) -- (2.609999974963843,-0.3187900130688738);
\draw[line width=0.3pt] (2.609999974963843,-0.3187900130688738) -- (2.614999974556912,-0.3161775133067348);
\draw[line width=0.3pt] (2.614999974556912,-0.3161775133067348) -- (2.619999974149981,-0.31356001354540985);
\draw[line width=0.3pt] (2.619999974149981,-0.31356001354540985) -- (2.62499997374305,-0.31093751378489864);
\draw[line width=0.3pt] (2.62499997374305,-0.31093751378489864) -- (2.629999973336119,-0.3083100140252013);
\draw[line width=0.3pt] (2.629999973336119,-0.3083100140252013) -- (2.634999972929188,-0.30567751426631784);
\draw[line width=0.3pt] (2.634999972929188,-0.30567751426631784) -- (2.639999972522257,-0.30304001450824813);
\draw[line width=0.3pt] (2.639999972522257,-0.30304001450824813) -- (2.644999972115326,-0.3003975147509925);
\draw[line width=0.3pt] (2.644999972115326,-0.3003975147509925) -- (2.649999971708395,-0.29775001499455067);
\draw[line width=0.3pt] (2.649999971708395,-0.29775001499455067) -- (2.654999971301464,-0.2950975152389226);
\draw[line width=0.3pt] (2.654999971301464,-0.2950975152389226) -- (2.6599999708945328,-0.2924400154841085);
\draw[line width=0.3pt] (2.6599999708945328,-0.2924400154841085) -- (2.6649999704876017,-0.2897775157301081);
\draw[line width=0.3pt] (2.6649999704876017,-0.2897775157301081) -- (2.6699999700806707,-0.28711001597692176);
\draw[line width=0.3pt] (2.6699999700806707,-0.28711001597692176) -- (2.6749999696737397,-0.28443751622454916);
\draw[line width=0.3pt] (2.6749999696737397,-0.28443751622454916) -- (2.6799999692668086,-0.2817600164729904);
\draw[line width=0.3pt] (2.6799999692668086,-0.2817600164729904) -- (2.6849999688598776,-0.27907751672224557);
\draw[line width=0.3pt] (2.6849999688598776,-0.27907751672224557) -- (2.6899999684529465,-0.2763900169723146);
\draw[line width=0.3pt] (2.6899999684529465,-0.2763900169723146) -- (2.6949999680460155,-0.27369751722319746);
\draw[line width=0.3pt] (2.6949999680460155,-0.27369751722319746) -- (2.6999999676390845,-0.27100001747489433);
\draw[line width=0.3pt] (2.6999999676390845,-0.27100001747489433) -- (2.7049999672321534,-0.26829751772740484);
\draw[line width=0.3pt] (2.7049999672321534,-0.26829751772740484) -- (2.7099999668252224,-0.26559001798072934);
\draw[line width=0.3pt] (2.7099999668252224,-0.26559001798072934) -- (2.7149999664182913,-0.2628775182348676);
\draw[line width=0.3pt] (2.7149999664182913,-0.2628775182348676) -- (2.7199999660113603,-0.26016001848981984);
\draw[line width=0.3pt] (2.7199999660113603,-0.26016001848981984) -- (2.7249999656044293,-0.25743751874558596);
\draw[line width=0.3pt] (2.7249999656044293,-0.25743751874558596) -- (2.729999965197498,-0.25471001900216583);
\draw[line width=0.3pt] (2.729999965197498,-0.25471001900216583) -- (2.734999964790567,-0.2519775192595596);
\draw[line width=0.3pt] (2.734999964790567,-0.2519775192595596) -- (2.739999964383636,-0.2492400195177673);
\draw[line width=0.3pt] (2.739999964383636,-0.2492400195177673) -- (2.744999963976705,-0.2464975197767887);
\draw[line width=0.3pt] (2.744999963976705,-0.2464975197767887) -- (2.749999963569774,-0.24375002003662416);
\draw[line width=0.3pt] (2.749999963569774,-0.24375002003662416) -- (2.754999963162843,-0.2409975202972734);
\draw[line width=0.3pt] (2.754999963162843,-0.2409975202972734) -- (2.759999962755912,-0.2382400205587364);
\draw[line width=0.3pt] (2.759999962755912,-0.2382400205587364) -- (2.764999962348981,-0.23547752082101336);
\draw[line width=0.3pt] (2.764999962348981,-0.23547752082101336) -- (2.76999996194205,-0.2327100210841042);
\draw[line width=0.3pt] (2.76999996194205,-0.2327100210841042) -- (2.774999961535119,-0.22993752134800882);
\draw[line width=0.3pt] (2.774999961535119,-0.22993752134800882) -- (2.779999961128188,-0.22716002161272741);
\draw[line width=0.3pt] (2.779999961128188,-0.22716002161272741) -- (2.7849999607212568,-0.22437752187825977);
\draw[line width=0.3pt] (2.7849999607212568,-0.22437752187825977) -- (2.7899999603143257,-0.2215900221446061);
\draw[line width=0.3pt] (2.7899999603143257,-0.2215900221446061) -- (2.7949999599073947,-0.2187975224117662);
\draw[line width=0.3pt] (2.7949999599073947,-0.2187975224117662) -- (2.7999999595004637,-0.21600002267974017);
\draw[line width=0.3pt] (2.7999999595004637,-0.21600002267974017) -- (2.8049999590935326,-0.213197522948528);
\draw[line width=0.3pt] (2.8049999590935326,-0.213197522948528) -- (2.8099999586866016,-0.21039002321812972);
\draw[line width=0.3pt] (2.8099999586866016,-0.21039002321812972) -- (2.8149999582796705,-0.2075775234885453);
\draw[line width=0.3pt] (2.8149999582796705,-0.2075775234885453) -- (2.8199999578727395,-0.20476002375977476);
\draw[line width=0.3pt] (2.8199999578727395,-0.20476002375977476) -- (2.8249999574658085,-0.20193752403181797);
\draw[line width=0.3pt] (2.8249999574658085,-0.20193752403181797) -- (2.8299999570588774,-0.19911002430467517);
\draw[line width=0.3pt] (2.8299999570588774,-0.19911002430467517) -- (2.8349999566519464,-0.19627752457834613);
\draw[line width=0.3pt] (2.8349999566519464,-0.19627752457834613) -- (2.8399999562450153,-0.19344002485283107);
\draw[line width=0.3pt] (2.8399999562450153,-0.19344002485283107) -- (2.8449999558380843,-0.19059752512812977);
\draw[line width=0.3pt] (2.8449999558380843,-0.19059752512812977) -- (2.8499999554311533,-0.18775002540424235);
\draw[line width=0.3pt] (2.8499999554311533,-0.18775002540424235) -- (2.854999955024222,-0.1848975256811689);
\draw[line width=0.3pt] (2.854999955024222,-0.1848975256811689) -- (2.859999954617291,-0.18204002595890922);
\draw[line width=0.3pt] (2.859999954617291,-0.18204002595890922) -- (2.86499995421036,-0.1791775262374633);
\draw[line width=0.3pt] (2.86499995421036,-0.1791775262374633) -- (2.869999953803429,-0.17631002651683148);
\draw[line width=0.3pt] (2.869999953803429,-0.17631002651683148) -- (2.874999953396498,-0.1734375267970133);
\draw[line width=0.3pt] (2.874999953396498,-0.1734375267970133) -- (2.879999952989567,-0.1705600270780092);
\draw[line width=0.3pt] (2.879999952989567,-0.1705600270780092) -- (2.884999952582636,-0.16767752735981878);
\draw[line width=0.3pt] (2.884999952582636,-0.16767752735981878) -- (2.889999952175705,-0.16479002764244222);
\draw[line width=0.3pt] (2.889999952175705,-0.16479002764244222) -- (2.894999951768774,-0.16189752792587964);
\draw[line width=0.3pt] (2.894999951768774,-0.16189752792587964) -- (2.899999951361843,-0.15900002821013093);
\draw[line width=0.3pt] (2.899999951361843,-0.15900002821013093) -- (2.904999950954912,-0.15609752849519598);
\draw[line width=0.3pt] (2.904999950954912,-0.15609752849519598) -- (2.9099999505479808,-0.1531900287810749);
\draw[line width=0.3pt] (2.9099999505479808,-0.1531900287810749) -- (2.9149999501410497,-0.1502775290677677);
\draw[line width=0.3pt] (2.9149999501410497,-0.1502775290677677) -- (2.9199999497341187,-0.14736002935527437);
\draw[line width=0.3pt] (2.9199999497341187,-0.14736002935527437) -- (2.9249999493271877,-0.14443752964359502);
\draw[line width=0.3pt] (2.9249999493271877,-0.14443752964359502) -- (2.9299999489202566,-0.14151002993272943);
\draw[line width=0.3pt] (2.9299999489202566,-0.14151002993272943) -- (2.9349999485133256,-0.1385775302226775);
\draw[line width=0.3pt] (2.9349999485133256,-0.1385775302226775) -- (2.9399999481063945,-0.13564003051343965);
\draw[line width=0.3pt] (2.9399999481063945,-0.13564003051343965) -- (2.9449999476994635,-0.13269753080501567);
\draw[line width=0.3pt] (2.9449999476994635,-0.13269753080501567) -- (2.9499999472925325,-0.12975003109740557);
\draw[line width=0.3pt] (2.9499999472925325,-0.12975003109740557) -- (2.9549999468856014,-0.12679753139060912);
\draw[line width=0.3pt] (2.9549999468856014,-0.12679753139060912) -- (2.9599999464786704,-0.12384003168462687);
\draw[line width=0.3pt] (2.9599999464786704,-0.12384003168462687) -- (2.9649999460717393,-0.12087753197945827);
\draw[line width=0.3pt] (2.9649999460717393,-0.12087753197945827) -- (2.9699999456648083,-0.11791003227510366);
\draw[line width=0.3pt] (2.9699999456648083,-0.11791003227510366) -- (2.9749999452578773,-0.1149375325715627);
\draw[line width=0.3pt] (2.9749999452578773,-0.1149375325715627) -- (2.979999944850946,-0.1119600328688356);
\draw[line width=0.3pt] (2.979999944850946,-0.1119600328688356) -- (2.984999944444015,-0.1089775331669226);
\draw[line width=0.3pt] (2.984999944444015,-0.1089775331669226) -- (2.989999944037084,-0.10599003346582336);
\draw[line width=0.3pt] (2.989999944037084,-0.10599003346582336) -- (2.994999943630153,-0.10299753376553789);
\draw[line width=0.3pt] (2.994999943630153,-0.10299753376553789) -- (2.999999943223222,-0.10000003406606639);
\draw[line width=0.3pt] (-2.799999954690972,2.848000159487771) -- (-2.799999954690972,2.848000159487771);
\draw[line width=0.3pt] (-2.799999954690972,2.848000159487771) -- (-2.7967499549130523,2.8594042795391807);
\draw[line width=0.3pt] (-2.7967499549130523,2.8594042795391807) -- (-2.7934999551351325,2.870736780571986);
\draw[line width=0.3pt] (-2.7934999551351325,2.870736780571986) -- (-2.7902499553572127,2.881997868554895);
\draw[line width=0.3pt] (-2.7902499553572127,2.881997868554895) -- (-2.786999955579293,2.893187749456614);
\draw[line width=0.3pt] (-2.786999955579293,2.893187749456614) -- (-2.783749955801373,2.9043066292458506);
\draw[line width=0.3pt] (-2.783749955801373,2.9043066292458506) -- (-2.780499956023453,2.9153547138913147);
\draw[line width=0.3pt] (-2.780499956023453,2.9153547138913147) -- (-2.7772499562455333,2.9263322093617123);
\draw[line width=0.3pt] (-2.7772499562455333,2.9263322093617123) -- (-2.7739999564676134,2.9372393216257517);
\draw[line width=0.3pt] (-2.7739999564676134,2.9372393216257517) -- (-2.7707499566896936,2.9480762566521412);
\draw[line width=0.3pt] (-2.7707499566896936,2.9480762566521412) -- (-2.7674999569117738,2.9588432204095882);
\draw[line width=0.3pt] (-2.7674999569117738,2.9588432204095882) -- (-2.764249957133854,2.9695404188667998);
\draw[line width=0.3pt] (-2.764249957133854,2.9695404188667998) -- (-2.760999957355934,2.980168057992485);
\draw[line width=0.3pt] (-2.760999957355934,2.980168057992485) -- (-2.757749957578014,2.99072634375535);
\draw[line width=0.3pt] (-2.757749957578014,2.99072634375535) -- (-2.7544999578000944,3.001215482124104);
\draw[line width=0.3pt] (-2.7544999578000944,3.001215482124104) -- (-2.7512499580221745,3.0116356790674548);
\draw[line width=0.3pt] (-2.7512499580221745,3.0116356790674548) -- (-2.7479999582442547,3.021987140554109);
\draw[line width=0.3pt] (-2.7479999582442547,3.021987140554109) -- (-2.744749958466335,3.032270072552775);
\draw[line width=0.3pt] (-2.744749958466335,3.032270072552775) -- (-2.741499958688415,3.042484681032161);
\draw[line width=0.3pt] (-2.741499958688415,3.042484681032161) -- (-2.738249958910495,3.0526311719609738);
\draw[line width=0.3pt] (-2.738249958910495,3.0526311719609738) -- (-2.7349999591325753,3.0627097513079224);
\draw[line width=0.3pt] (-2.7349999591325753,3.0627097513079224) -- (-2.7317499593546555,3.072720625041714);
\draw[line width=0.3pt] (-2.7317499593546555,3.072720625041714) -- (-2.7284999595767356,3.082663999131056);
\draw[line width=0.3pt] (-2.7284999595767356,3.082663999131056) -- (-2.725249959798816,3.0925400795446563);
\draw[line width=0.3pt] (-2.725249959798816,3.0925400795446563) -- (-2.721999960020896,3.102349072251223);
\draw[line width=0.3pt] (-2.721999960020896,3.102349072251223) -- (-2.718749960242976,3.112091183219464);
\draw[line width=0.3pt] (-2.718749960242976,3.112091183219464) -- (-2.7154999604650563,3.1217666184180866);
\draw[line width=0.3pt] (-2.7154999604650563,3.1217666184180866) -- (-2.7122499606871364,3.131375583815799);
\draw[line width=0.3pt] (-2.7122499606871364,3.131375583815799) -- (-2.7089999609092166,3.1409182853813085);
\draw[line width=0.3pt] (-2.7089999609092166,3.1409182853813085) -- (-2.7057499611312967,3.150394929083323);
\draw[line width=0.3pt] (-2.7057499611312967,3.150394929083323) -- (-2.702499961353377,3.1598057208905512);
\draw[line width=0.3pt] (-2.702499961353377,3.1598057208905512) -- (-2.699249961575457,3.1691508667716994);
\draw[line width=0.3pt] (-2.699249961575457,3.1691508667716994) -- (-2.695999961797537,3.1784305726954765);
\draw[line width=0.3pt] (-2.695999961797537,3.1784305726954765) -- (-2.6927499620196174,3.1876450446305893);
\draw[line width=0.3pt] (-2.6927499620196174,3.1876450446305893) -- (-2.6894999622416975,3.196794488545747);
\draw[line width=0.3pt] (-2.6894999622416975,3.196794488545747) -- (-2.6862499624637777,3.205879110409656);
\draw[line width=0.3pt] (-2.6862499624637777,3.205879110409656) -- (-2.682999962685858,3.2148991161910248);
\draw[line width=0.3pt] (-2.682999962685858,3.2148991161910248) -- (-2.679749962907938,3.2238547118585608);
\draw[line width=0.3pt] (-2.679749962907938,3.2238547118585608) -- (-2.676499963130018,3.2327461033809715);
\draw[line width=0.3pt] (-2.676499963130018,3.2327461033809715) -- (-2.6732499633520983,3.2415734967269656);
\draw[line width=0.3pt] (-2.6732499633520983,3.2415734967269656) -- (-2.6699999635741785,3.2503370978652506);
\draw[line width=0.3pt] (-2.6699999635741785,3.2503370978652506) -- (-2.6667499637962586,3.259037112764534);
\draw[line width=0.3pt] (-2.6667499637962586,3.259037112764534) -- (-2.6634999640183388,3.267673747393524);
\draw[line width=0.3pt] (-2.6634999640183388,3.267673747393524) -- (-2.660249964240419,3.2762472077209273);
\draw[line width=0.3pt] (-2.660249964240419,3.2762472077209273) -- (-2.656999964462499,3.2847576997154526);
\draw[line width=0.3pt] (-2.656999964462499,3.2847576997154526) -- (-2.6537499646845792,3.2932054293458077);
\draw[line width=0.3pt] (-2.6537499646845792,3.2932054293458077) -- (-2.6504999649066594,3.3015906025807);
\draw[line width=0.3pt] (-2.6504999649066594,3.3015906025807) -- (-2.6472499651287396,3.309913425388838);
\draw[line width=0.3pt] (-2.6472499651287396,3.309913425388838) -- (-2.6439999653508197,3.318174103738928);
\draw[line width=0.3pt] (-2.6439999653508197,3.318174103738928) -- (-2.6407499655729,3.326372843599679);
\draw[line width=0.3pt] (-2.6407499655729,3.326372843599679) -- (-2.63749996579498,3.3345098509397983);
\draw[line width=0.3pt] (-2.63749996579498,3.3345098509397983) -- (-2.63424996601706,3.342585331727995);
\draw[line width=0.3pt] (-2.63424996601706,3.342585331727995) -- (-2.6309999662391403,3.3505994919329747);
\draw[line width=0.3pt] (-2.6309999662391403,3.3505994919329747) -- (-2.6277499664612205,3.3585525375234466);
\draw[line width=0.3pt] (-2.6277499664612205,3.3585525375234466) -- (-2.6244999666833007,3.3664446744681173);
\draw[line width=0.3pt] (-2.6244999666833007,3.3664446744681173) -- (-2.621249966905381,3.374276108735696);
\draw[line width=0.3pt] (-2.621249966905381,3.374276108735696) -- (-2.617999967127461,3.3820470462948897);
\draw[line width=0.3pt] (-2.617999967127461,3.3820470462948897) -- (-2.614749967349541,3.3897576931144067);
\draw[line width=0.3pt] (-2.614749967349541,3.3897576931144067) -- (-2.6114999675716213,3.3974082551629543);
\draw[line width=0.3pt] (-2.6114999675716213,3.3974082551629543) -- (-2.6082499677937014,3.4049989384092396);
\draw[line width=0.3pt] (-2.6082499677937014,3.4049989384092396) -- (-2.6049999680157816,3.4125299488219722);
\draw[line width=0.3pt] (-2.6049999680157816,3.4125299488219722) -- (-2.6017499682378618,3.420001492369858);
\draw[line width=0.3pt] (-2.6017499682378618,3.420001492369858) -- (-2.598499968459942,3.427413775021606);
\draw[line width=0.3pt] (-2.598499968459942,3.427413775021606) -- (-2.595249968682022,3.4347670027459234);
\draw[line width=0.3pt] (-2.595249968682022,3.4347670027459234) -- (-2.5919999689041022,3.4420613815115186);
\draw[line width=0.3pt] (-2.5919999689041022,3.4420613815115186) -- (-2.5887499691261824,3.4492971172870988);
\draw[line width=0.3pt] (-2.5887499691261824,3.4492971172870988) -- (-2.5854999693482625,3.456474416041371);
\draw[line width=0.3pt] (-2.5854999693482625,3.456474416041371) -- (-2.5822499695703427,3.463593483743045);
\draw[line width=0.3pt] (-2.5822499695703427,3.463593483743045) -- (-2.578999969792423,3.470654526360827);
\draw[line width=0.3pt] (-2.578999969792423,3.470654526360827) -- (-2.575749970014503,3.4776577498634254);
\draw[line width=0.3pt] (-2.575749970014503,3.4776577498634254) -- (-2.572499970236583,3.4846033602195474);
\draw[line width=0.3pt] (-2.572499970236583,3.4846033602195474) -- (-2.5692499704586633,3.4914915633979016);
\draw[line width=0.3pt] (-2.5692499704586633,3.4914915633979016) -- (-2.5659999706807435,3.498322565367195);
\draw[line width=0.3pt] (-2.5659999706807435,3.498322565367195) -- (-2.5627499709028236,3.5050965720961367);
\draw[line width=0.3pt] (-2.5627499709028236,3.5050965720961367) -- (-2.559499971124904,3.5118137895534325);
\draw[line width=0.3pt] (-2.559499971124904,3.5118137895534325) -- (-2.556249971346984,3.5184744237077914);
\draw[line width=0.3pt] (-2.556249971346984,3.5184744237077914) -- (-2.552999971569064,3.5250786805279213);
\draw[line width=0.3pt] (-2.552999971569064,3.5250786805279213) -- (-2.5497499717911443,3.531626765982529);
\draw[line width=0.3pt] (-2.5497499717911443,3.531626765982529) -- (-2.5464999720132244,3.538118886040324);
\draw[line width=0.3pt] (-2.5464999720132244,3.538118886040324) -- (-2.5432499722353046,3.5445552466700123);
\draw[line width=0.3pt] (-2.5432499722353046,3.5445552466700123) -- (-2.5399999724573847,3.550936053840302);
\draw[line width=0.3pt] (-2.5399999724573847,3.550936053840302) -- (-2.536749972679465,3.557261513519902);
\draw[line width=0.3pt] (-2.536749972679465,3.557261513519902) -- (-2.533499972901545,3.563531831677519);
\draw[line width=0.3pt] (-2.533499972901545,3.563531831677519) -- (-2.530249973123625,3.569747214281861);
\draw[line width=0.3pt] (-2.530249973123625,3.569747214281861) -- (-2.5269999733457054,3.5759078673016362);
\draw[line width=0.3pt] (-2.5269999733457054,3.5759078673016362) -- (-2.5237499735677855,3.582013996705552);
\draw[line width=0.3pt] (-2.5237499735677855,3.582013996705552) -- (-2.5204999737898657,3.5880658084623165);
\draw[line width=0.3pt] (-2.5204999737898657,3.5880658084623165) -- (-2.517249974011946,3.594063508540637);
\draw[line width=0.3pt] (-2.517249974011946,3.594063508540637) -- (-2.513999974234026,3.6000073029092214);
\draw[line width=0.3pt] (-2.513999974234026,3.6000073029092214) -- (-2.510749974456106,3.605897397536778);
\draw[line width=0.3pt] (-2.510749974456106,3.605897397536778) -- (-2.5074999746781863,3.6117339983920136);
\draw[line width=0.3pt] (-2.5074999746781863,3.6117339983920136) -- (-2.5042499749002665,3.6175173114436365);
\draw[line width=0.3pt] (-2.5042499749002665,3.6175173114436365) -- (-2.5009999751223466,3.623247542660355);
\draw[line width=0.3pt] (-2.5009999751223466,3.623247542660355) -- (-2.4977499753444268,3.628924898010876);
\draw[line width=0.3pt] (-2.4977499753444268,3.628924898010876) -- (-2.494499975566507,3.6345495834639077);
\draw[line width=0.3pt] (-2.494499975566507,3.6345495834639077) -- (-2.491249975788587,3.6401218049881576);
\draw[line width=0.3pt] (-2.491249975788587,3.6401218049881576) -- (-2.4879999760106672,3.6456417685523346);
\draw[line width=0.3pt] (-2.4879999760106672,3.6456417685523346) -- (-2.4847499762327474,3.6511096801251446);
\draw[line width=0.3pt] (-2.4847499762327474,3.6511096801251446) -- (-2.4814999764548276,3.656525745675297);
\draw[line width=0.3pt] (-2.4814999764548276,3.656525745675297) -- (-2.4782499766769077,3.661890171171499);
\draw[line width=0.3pt] (-2.4782499766769077,3.661890171171499) -- (-2.474999976898988,3.667203162582458);
\draw[line width=0.3pt] (-2.474999976898988,3.667203162582458) -- (-2.471749977121068,3.672464925876882);
\draw[line width=0.3pt] (-2.471749977121068,3.672464925876882) -- (-2.468499977343148,3.677675667023479);
\draw[line width=0.3pt] (-2.468499977343148,3.677675667023479) -- (-2.4652499775652283,3.682835591990957);
\draw[line width=0.3pt] (-2.4652499775652283,3.682835591990957) -- (-2.4619999777873085,3.687944906748023);
\draw[line width=0.3pt] (-2.4619999777873085,3.687944906748023) -- (-2.4587499780093887,3.6930038172633854);
\draw[line width=0.3pt] (-2.4587499780093887,3.6930038172633854) -- (-2.455499978231469,3.6980125295057515);
\draw[line width=0.3pt] (-2.455499978231469,3.6980125295057515) -- (-2.452249978453549,3.70297124944383);
\draw[line width=0.3pt] (-2.452249978453549,3.70297124944383) -- (-2.448999978675629,3.7078801830463277);
\draw[line width=0.3pt] (-2.448999978675629,3.7078801830463277) -- (-2.4457499788977093,3.712739536281952);
\draw[line width=0.3pt] (-2.4457499788977093,3.712739536281952) -- (-2.4424999791197894,3.7175495151194125);
\draw[line width=0.3pt] (-2.4424999791197894,3.7175495151194125) -- (-2.4392499793418696,3.7223103255274155);
\draw[line width=0.3pt] (-2.4392499793418696,3.7223103255274155) -- (-2.4359999795639498,3.727022173474669);
\draw[line width=0.3pt] (-2.4359999795639498,3.727022173474669) -- (-2.43274997978603,3.731685264929881);
\draw[line width=0.3pt] (-2.43274997978603,3.731685264929881) -- (-2.42949998000811,3.7362998058617594);
\draw[line width=0.3pt] (-2.42949998000811,3.7362998058617594) -- (-2.4262499802301902,3.7408660022390117);
\draw[line width=0.3pt] (-2.4262499802301902,3.7408660022390117) -- (-2.4229999804522704,3.7453840600303456);
\draw[line width=0.3pt] (-2.4229999804522704,3.7453840600303456) -- (-2.4197499806743505,3.749854185204469);
\draw[line width=0.3pt] (-2.4197499806743505,3.749854185204469) -- (-2.4164999808964307,3.75427658373009);
\draw[line width=0.3pt] (-2.4164999808964307,3.75427658373009) -- (-2.413249981118511,3.7586514615759157);
\draw[line width=0.3pt] (-2.413249981118511,3.7586514615759157) -- (-2.409999981340591,3.7629790247106545);
\draw[line width=0.3pt] (-2.409999981340591,3.7629790247106545) -- (-2.406749981562671,3.767259479103014);
\draw[line width=0.3pt] (-2.406749981562671,3.767259479103014) -- (-2.4034999817847513,3.771493030721702);
\draw[line width=0.3pt] (-2.4034999817847513,3.771493030721702) -- (-2.4002499820068315,3.775679885535426);
\draw[line width=0.3pt] (-2.4002499820068315,3.775679885535426) -- (-2.3969999822289116,3.779820249512894);
\draw[line width=0.3pt] (-2.3969999822289116,3.779820249512894) -- (-2.393749982450992,3.7839143286228136);
\draw[line width=0.3pt] (-2.393749982450992,3.7839143286228136) -- (-2.390499982673072,3.787962328833893);
\draw[line width=0.3pt] (-2.390499982673072,3.787962328833893) -- (-2.387249982895152,3.7919644561148393);
\draw[line width=0.3pt] (-2.387249982895152,3.7919644561148393) -- (-2.3839999831172323,3.795920916434361);
\draw[line width=0.3pt] (-2.3839999831172323,3.795920916434361) -- (-2.3807499833393124,3.7998319157611657);
\draw[line width=0.3pt] (-2.3807499833393124,3.7998319157611657) -- (-2.3774999835613926,3.803697660063961);
\draw[line width=0.3pt] (-2.3774999835613926,3.803697660063961) -- (-2.3742499837834727,3.8075183553114544);
\draw[line width=0.3pt] (-2.3742499837834727,3.8075183553114544) -- (-2.370999984005553,3.8112942074723546);
\draw[line width=0.3pt] (-2.370999984005553,3.8112942074723546) -- (-2.367749984227633,3.815025422515368);
\draw[line width=0.3pt] (-2.367749984227633,3.815025422515368) -- (-2.364499984449713,3.8187122064092036);
\draw[line width=0.3pt] (-2.364499984449713,3.8187122064092036) -- (-2.3612499846717934,3.8223547651225687);
\draw[line width=0.3pt] (-2.3612499846717934,3.8223547651225687) -- (-2.3579999848938735,3.825953304624171);
\draw[line width=0.3pt] (-2.3579999848938735,3.825953304624171) -- (-2.3547499851159537,3.8295080308827183);
\draw[line width=0.3pt] (-2.3547499851159537,3.8295080308827183) -- (-2.351499985338034,3.8330191498669186);
\draw[line width=0.3pt] (-2.351499985338034,3.8330191498669186) -- (-2.348249985560114,3.8364868675454793);
\draw[line width=0.3pt] (-2.348249985560114,3.8364868675454793) -- (-2.344999985782194,3.8399113898871087);
\draw[line width=0.3pt] (-2.344999985782194,3.8399113898871087) -- (-2.3417499860042743,3.843292922860514);
\draw[line width=0.3pt] (-2.3417499860042743,3.843292922860514) -- (-2.3384999862263545,3.846631672434403);
\draw[line width=0.3pt] (-2.3384999862263545,3.846631672434403) -- (-2.3352499864484346,3.8499278445774845);
\draw[line width=0.3pt] (-2.3352499864484346,3.8499278445774845) -- (-2.331999986670515,3.8531816452584655);
\draw[line width=0.3pt] (-2.331999986670515,3.8531816452584655) -- (-2.328749986892595,3.8563932804460532);
\draw[line width=0.3pt] (-2.328749986892595,3.8563932804460532) -- (-2.325499987114675,3.8595629561089564);
\draw[line width=0.3pt] (-2.325499987114675,3.8595629561089564) -- (-2.3222499873367553,3.8626908782158824);
\draw[line width=0.3pt] (-2.3222499873367553,3.8626908782158824) -- (-2.3189999875588354,3.8657772527355387);
\draw[line width=0.3pt] (-2.3189999875588354,3.8657772527355387) -- (-2.3157499877809156,3.8688222856366337);
\draw[line width=0.3pt] (-2.3157499877809156,3.8688222856366337) -- (-2.3124999880029957,3.8718261828878746);
\draw[line width=0.3pt] (-2.3124999880029957,3.8718261828878746) -- (-2.309249988225076,3.8747891504579695);
\draw[line width=0.3pt] (-2.309249988225076,3.8747891504579695) -- (-2.305999988447156,3.8777113943156265);
\draw[line width=0.3pt] (-2.305999988447156,3.8777113943156265) -- (-2.302749988669236,3.8805931204295527);
\draw[line width=0.3pt] (-2.302749988669236,3.8805931204295527) -- (-2.2994999888913163,3.8834345347684565);
\draw[line width=0.3pt] (-2.2994999888913163,3.8834345347684565) -- (-2.2962499891133965,3.886235843301045);
\draw[line width=0.3pt] (-2.2962499891133965,3.886235843301045) -- (-2.2929999893354767,3.8889972519960265);
\draw[line width=0.3pt] (-2.2929999893354767,3.8889972519960265) -- (-2.289749989557557,3.891718966822108);
\draw[line width=0.3pt] (-2.289749989557557,3.891718966822108) -- (-2.286499989779637,3.894401193747999);
\draw[line width=0.3pt] (-2.286499989779637,3.894401193747999) -- (-2.283249990001717,3.8970441387424057);
\draw[line width=0.3pt] (-2.283249990001717,3.8970441387424057) -- (-2.2799999902237973,3.899648007774036);
\draw[line width=0.3pt] (-2.2799999902237973,3.899648007774036) -- (-2.2767499904458774,3.9022130068115986);
\draw[line width=0.3pt] (-2.2767499904458774,3.9022130068115986) -- (-2.2734999906679576,3.9047393418238);
\draw[line width=0.3pt] (-2.2734999906679576,3.9047393418238) -- (-2.2702499908900378,3.907227218779349);
\draw[line width=0.3pt] (-2.2702499908900378,3.907227218779349) -- (-2.266999991112118,3.909676843646954);
\draw[line width=0.3pt] (-2.266999991112118,3.909676843646954) -- (-2.263749991334198,3.9120884223953207);
\draw[line width=0.3pt] (-2.263749991334198,3.9120884223953207) -- (-2.2604999915562782,3.9144621609931582);
\draw[line width=0.3pt] (-2.2604999915562782,3.9144621609931582) -- (-2.2572499917783584,3.916798265409174);
\draw[line width=0.3pt] (-2.2572499917783584,3.916798265409174) -- (-2.2539999920004385,3.919096941612076);
\draw[line width=0.3pt] (-2.2539999920004385,3.919096941612076) -- (-2.2507499922225187,3.9213583955705724);
\draw[line width=0.3pt] (-2.2507499922225187,3.9213583955705724) -- (-2.247499992444599,3.92358283325337);
\draw[line width=0.3pt] (-2.247499992444599,3.92358283325337) -- (-2.244249992666679,3.9257704606291774);
\draw[line width=0.3pt] (-2.244249992666679,3.9257704606291774) -- (-2.240999992888759,3.9279214836667022);
\draw[line width=0.3pt] (-2.240999992888759,3.9279214836667022) -- (-2.2377499931108393,3.9300361083346513);
\draw[line width=0.3pt] (-2.2377499931108393,3.9300361083346513) -- (-2.2344999933329195,3.932114540601734);
\draw[line width=0.3pt] (-2.2344999933329195,3.932114540601734) -- (-2.2312499935549996,3.934156986436657);
\draw[line width=0.3pt] (-2.2312499935549996,3.934156986436657) -- (-2.22799999377708,3.9361636518081284);
\draw[line width=0.3pt] (-2.22799999377708,3.9361636518081284) -- (-2.22474999399916,3.938134742684856);
\draw[line width=0.3pt] (-2.22474999399916,3.938134742684856) -- (-2.22149999422124,3.9400704650355474);
\draw[line width=0.3pt] (-2.22149999422124,3.9400704650355474) -- (-2.2182499944433203,3.9419710248289106);
\draw[line width=0.3pt] (-2.2182499944433203,3.9419710248289106) -- (-2.2149999946654004,3.943836628033653);
\draw[line width=0.3pt] (-2.2149999946654004,3.943836628033653) -- (-2.2117499948874806,3.945667480618483);
\draw[line width=0.3pt] (-2.2117499948874806,3.945667480618483) -- (-2.2084999951095607,3.947463788552108);
\draw[line width=0.3pt] (-2.2084999951095607,3.947463788552108) -- (-2.205249995331641,3.9492257578032364);
\draw[line width=0.3pt] (-2.205249995331641,3.9492257578032364) -- (-2.201999995553721,3.9509535943405747);
\draw[line width=0.3pt] (-2.201999995553721,3.9509535943405747) -- (-2.198749995775801,3.9526475041328313);
\draw[line width=0.3pt] (-2.198749995775801,3.9526475041328313) -- (-2.1954999959978814,3.9543076931487144);
\draw[line width=0.3pt] (-2.1954999959978814,3.9543076931487144) -- (-2.1922499962199615,3.955934367356931);
\draw[line width=0.3pt] (-2.1922499962199615,3.955934367356931) -- (-2.1889999964420417,3.9575277327261897);
\draw[line width=0.3pt] (-2.1889999964420417,3.9575277327261897) -- (-2.185749996664122,3.9590879952251976);
\draw[line width=0.3pt] (-2.185749996664122,3.9590879952251976) -- (-2.182499996886202,3.960615360822663);
\draw[line width=0.3pt] (-2.182499996886202,3.960615360822663) -- (-2.179249997108282,3.9621100354872936);
\draw[line width=0.3pt] (-2.179249997108282,3.9621100354872936) -- (-2.1759999973303623,3.9635722251877965);
\draw[line width=0.3pt] (-2.1759999973303623,3.9635722251877965) -- (-2.1727499975524425,3.9650021358928806);
\draw[line width=0.3pt] (-2.1727499975524425,3.9650021358928806) -- (-2.1694999977745226,3.9663999735712525);
\draw[line width=0.3pt] (-2.1694999977745226,3.9663999735712525) -- (-2.166249997996603,3.967765944191621);
\draw[line width=0.3pt] (-2.166249997996603,3.967765944191621) -- (-2.162999998218683,3.9691002537226927);
\draw[line width=0.3pt] (-2.162999998218683,3.9691002537226927) -- (-2.159749998440763,3.9704031081331768);
\draw[line width=0.3pt] (-2.159749998440763,3.9704031081331768) -- (-2.1564999986628433,3.97167471339178);
\draw[line width=0.3pt] (-2.1564999986628433,3.97167471339178) -- (-2.1532499988849234,3.972915275467211);
\draw[line width=0.3pt] (-2.1532499988849234,3.972915275467211) -- (-2.1499999991070036,3.9741250003281765);
\draw[line width=0.3pt] (-2.1499999991070036,3.9741250003281765) -- (-2.1467499993290837,3.9753040939433846);
\draw[line width=0.3pt] (-2.1467499993290837,3.9753040939433846) -- (-2.143499999551164,3.9764527622815438);
\draw[line width=0.3pt] (-2.143499999551164,3.9764527622815438) -- (-2.140249999773244,3.977571211311361);
\draw[line width=0.3pt] (-2.140249999773244,3.977571211311361) -- (-2.136999999995324,3.9786596470015447);
\draw[line width=0.3pt] (-2.136999999995324,3.9786596470015447) -- (-2.1337500002174044,3.979718275320802);
\draw[line width=0.3pt] (-2.1337500002174044,3.979718275320802) -- (-2.1305000004394845,3.980747302237841);
\draw[line width=0.3pt] (-2.1305000004394845,3.980747302237841) -- (-2.1272500006615647,3.98174693372137);
\draw[line width=0.3pt] (-2.1272500006615647,3.98174693372137) -- (-2.124000000883645,3.982717375740095);
\draw[line width=0.3pt] (-2.124000000883645,3.982717375740095) -- (-2.120750001105725,3.983658834262726);
\draw[line width=0.3pt] (-2.120750001105725,3.983658834262726) -- (-2.117500001327805,3.9845715152579695);
\draw[line width=0.3pt] (-2.117500001327805,3.9845715152579695) -- (-2.1142500015498853,3.985455624694534);
\draw[line width=0.3pt] (-2.1142500015498853,3.985455624694534) -- (-2.1110000017719655,3.986311368541126);
\draw[line width=0.3pt] (-2.1110000017719655,3.986311368541126) -- (-2.1077500019940456,3.9871389527664554);
\draw[line width=0.3pt] (-2.1077500019940456,3.9871389527664554) -- (-2.1045000022161258,3.987938583339228);
\draw[line width=0.3pt] (-2.1045000022161258,3.987938583339228) -- (-2.101250002438206,3.988710466228152);
\draw[line width=0.3pt] (-2.101250002438206,3.988710466228152) -- (-2.098000002660286,3.989454807401936);
\draw[line width=0.3pt] (-2.098000002660286,3.989454807401936) -- (-2.0947500028823662,3.9901718128292867);
\draw[line width=0.3pt] (-2.0947500028823662,3.9901718128292867) -- (-2.0915000031044464,3.9908616884789123);
\draw[line width=0.3pt] (-2.0915000031044464,3.9908616884789123) -- (-2.0882500033265265,3.9915246403195215);
\draw[line width=0.3pt] (-2.0882500033265265,3.9915246403195215) -- (-2.0850000035486067,3.9921608743198207);
\draw[line width=0.3pt] (-2.0850000035486067,3.9921608743198207) -- (-2.081750003770687,3.9927705964485183);
\draw[line width=0.3pt] (-2.081750003770687,3.9927705964485183) -- (-2.078500003992767,3.9933540126743226);
\draw[line width=0.3pt] (-2.078500003992767,3.9933540126743226) -- (-2.075250004214847,3.99391132896594);
\draw[line width=0.3pt] (-2.075250004214847,3.99391132896594) -- (-2.0720000044369273,3.994442751292079);
\draw[line width=0.3pt] (-2.0720000044369273,3.994442751292079) -- (-2.0687500046590075,3.9949484856214483);
\draw[line width=0.3pt] (-2.0687500046590075,3.9949484856214483) -- (-2.0655000048810876,3.995428737922754);
\draw[line width=0.3pt] (-2.0655000048810876,3.995428737922754) -- (-2.062250005103168,3.9958837141647052);
\draw[line width=0.3pt] (-2.062250005103168,3.9958837141647052) -- (-2.059000005325248,3.996313620316009);
\draw[line width=0.3pt] (-2.059000005325248,3.996313620316009) -- (-2.055750005547328,3.9967186623453737);
\draw[line width=0.3pt] (-2.055750005547328,3.9967186623453737) -- (-2.0525000057694083,3.997099046221506);
\draw[line width=0.3pt] (-2.0525000057694083,3.997099046221506) -- (-2.0492500059914884,3.997454977913115);
\draw[line width=0.3pt] (-2.0492500059914884,3.997454977913115) -- (-2.0460000062135686,3.997786663388908);
\draw[line width=0.3pt] (-2.0460000062135686,3.997786663388908) -- (-2.0427500064356487,3.998094308617592);
\draw[line width=0.3pt] (-2.0427500064356487,3.998094308617592) -- (-2.039500006657729,3.9983781195678763);
\draw[line width=0.3pt] (-2.039500006657729,3.9983781195678763) -- (-2.036250006879809,3.9986383022084673);
\draw[line width=0.3pt] (-2.036250006879809,3.9986383022084673) -- (-2.033000007101889,3.9988750625080733);
\draw[line width=0.3pt] (-2.033000007101889,3.9988750625080733) -- (-2.0297500073239694,3.999088606435402);
\draw[line width=0.3pt] (-2.0297500073239694,3.999088606435402) -- (-2.0265000075460495,3.9992791399591616);
\draw[line width=0.3pt] (-2.0265000075460495,3.9992791399591616) -- (-2.0232500077681297,3.9994468690480596);
\draw[line width=0.3pt] (-2.0232500077681297,3.9994468690480596) -- (-2.02000000799021,3.9995919996708036);
\draw[line width=0.3pt] (-2.02000000799021,3.9995919996708036) -- (-2.01675000821229,3.999714737796101);
\draw[line width=0.3pt] (-2.01675000821229,3.999714737796101) -- (-2.01350000843437,3.9998152893926604);
\draw[line width=0.3pt] (-2.01350000843437,3.9998152893926604) -- (-2.0102500086564503,3.999893860429189);
\draw[line width=0.3pt] (-2.0102500086564503,3.999893860429189) -- (-2.0070000088785305,3.9999506568743954);
\draw[line width=0.3pt] (-2.0070000088785305,3.9999506568743954) -- (-2.0037500091006106,3.9999858846969865);
\draw[line width=0.3pt] (-2.0037500091006106,3.9999858846969865) -- (-2.000500009322691,3.9999997498656703);
\draw[line width=0.3pt] (-2.000500009322691,3.9999997498656703) -- (-1.997250009544771,3.999992458349155);
\draw[line width=0.3pt] (-1.997250009544771,3.999992458349155) -- (-1.994000009766851,3.9999642161161475);
\draw[line width=0.3pt] (-1.994000009766851,3.9999642161161475) -- (-1.9907500099889313,3.999915229135356);
\draw[line width=0.3pt] (-1.9907500099889313,3.999915229135356) -- (-1.9875000102110114,3.9998457033754886);
\draw[line width=0.3pt] (-1.9875000102110114,3.9998457033754886) -- (-1.9842500104330916,3.999755844805253);
\draw[line width=0.3pt] (-1.9842500104330916,3.999755844805253) -- (-1.9810000106551717,3.9996458593933566);
\draw[line width=0.3pt] (-1.9810000106551717,3.9996458593933566) -- (-1.9777500108772519,3.999515953108508);
\draw[line width=0.3pt] (-1.9777500108772519,3.999515953108508) -- (-1.974500011099332,3.999366331919414);
\draw[line width=0.3pt] (-1.974500011099332,3.999366331919414) -- (-1.9712500113214122,3.9991972017947828);
\draw[line width=0.3pt] (-1.9712500113214122,3.9991972017947828) -- (-1.9680000115434924,3.999008768703322);
\draw[line width=0.3pt] (-1.9680000115434924,3.999008768703322) -- (-1.9647500117655725,3.9988012386137393);
\draw[line width=0.3pt] (-1.9647500117655725,3.9988012386137393) -- (-1.9615000119876527,3.998574817494743);
\draw[line width=0.3pt] (-1.9615000119876527,3.998574817494743) -- (-1.9582500122097328,3.9983297113150402);
\draw[line width=0.3pt] (-1.9582500122097328,3.9983297113150402) -- (-1.955000012431813,3.99806612604334);
\draw[line width=0.3pt] (-1.955000012431813,3.99806612604334) -- (-1.9517500126538931,3.997784267648348);
\draw[line width=0.3pt] (-1.9517500126538931,3.997784267648348) -- (-1.9485000128759733,3.9974843420987742);
\draw[line width=0.3pt] (-1.9485000128759733,3.9974843420987742) -- (-1.9452500130980535,3.997166555363325);
\draw[line width=0.3pt] (-1.9452500130980535,3.997166555363325) -- (-1.9420000133201336,3.9968311134107086);
\draw[line width=0.3pt] (-1.9420000133201336,3.9968311134107086) -- (-1.9387500135422138,3.9964782222096327);
\draw[line width=0.3pt] (-1.9387500135422138,3.9964782222096327) -- (-1.935500013764294,3.996108087728805);
\draw[line width=0.3pt] (-1.935500013764294,3.996108087728805) -- (-1.932250013986374,3.995720915936934);
\draw[line width=0.3pt] (-1.932250013986374,3.995720915936934) -- (-1.9290000142084542,3.995316912802726);
\draw[line width=0.3pt] (-1.9290000142084542,3.995316912802726) -- (-1.9257500144305344,3.99489628429489);
\draw[line width=0.3pt] (-1.9257500144305344,3.99489628429489) -- (-1.9225000146526146,3.994459236382133);
\draw[line width=0.3pt] (-1.9225000146526146,3.994459236382133) -- (-1.9192500148746947,3.9940059750331636);
\draw[line width=0.3pt] (-1.9192500148746947,3.9940059750331636) -- (-1.9160000150967749,3.9935367062166893);
\draw[line width=0.3pt] (-1.9160000150967749,3.9935367062166893) -- (-1.912750015318855,3.993051635901418);
\draw[line width=0.3pt] (-1.912750015318855,3.993051635901418) -- (-1.9095000155409352,3.9925509700560564);
\draw[line width=0.3pt] (-1.9095000155409352,3.9925509700560564) -- (-1.9062500157630153,3.992034914649314);
\draw[line width=0.3pt] (-1.9062500157630153,3.992034914649314) -- (-1.9030000159850955,3.991503675649897);
\draw[line width=0.3pt] (-1.9030000159850955,3.991503675649897) -- (-1.8997500162071757,3.990957459026514);
\draw[line width=0.3pt] (-1.8997500162071757,3.990957459026514) -- (-1.8965000164292558,3.9903964707478727);
\draw[line width=0.3pt] (-1.8965000164292558,3.9903964707478727) -- (-1.893250016651336,3.9898209167826812);
\draw[line width=0.3pt] (-1.893250016651336,3.9898209167826812) -- (-1.8900000168734161,3.9892310030996465);
\draw[line width=0.3pt] (-1.8900000168734161,3.9892310030996465) -- (-1.8867500170954963,3.9886269356674764);
\draw[line width=0.3pt] (-1.8867500170954963,3.9886269356674764) -- (-1.8835000173175764,3.9880089204548796);
\draw[line width=0.3pt] (-1.8835000173175764,3.9880089204548796) -- (-1.8802500175396566,3.9873771634305633);
\draw[line width=0.3pt] (-1.8802500175396566,3.9873771634305633) -- (-1.8770000177617367,3.986731870563235);
\draw[line width=0.3pt] (-1.8770000177617367,3.986731870563235) -- (-1.873750017983817,3.9860732478216034);
\draw[line width=0.3pt] (-1.873750017983817,3.9860732478216034) -- (-1.870500018205897,3.9854015011743744);
\draw[line width=0.3pt] (-1.870500018205897,3.9854015011743744) -- (-1.8672500184279772,3.984716836590258);
\draw[line width=0.3pt] (-1.8672500184279772,3.984716836590258) -- (-1.8640000186500574,3.984019460037961);
\draw[line width=0.3pt] (-1.8640000186500574,3.984019460037961) -- (-1.8607500188721375,3.983309577486191);
\draw[line width=0.3pt] (-1.8607500188721375,3.983309577486191) -- (-1.8575000190942177,3.982587394903656);
\draw[line width=0.3pt] (-1.8575000190942177,3.982587394903656) -- (-1.8542500193162978,3.9818531182590635);
\draw[line width=0.3pt] (-1.8542500193162978,3.9818531182590635) -- (-1.851000019538378,3.981106953521122);
\draw[line width=0.3pt] (-1.851000019538378,3.981106953521122) -- (-1.8477500197604582,3.9803491066585384);
\draw[line width=0.3pt] (-1.8477500197604582,3.9803491066585384) -- (-1.8445000199825383,3.979579783640021);
\draw[line width=0.3pt] (-1.8445000199825383,3.979579783640021) -- (-1.8412500202046185,3.978799190434277);
\draw[line width=0.3pt] (-1.8412500202046185,3.978799190434277) -- (-1.8380000204266986,3.978007533010015);
\draw[line width=0.3pt] (-1.8380000204266986,3.978007533010015) -- (-1.8347500206487788,3.977205017335943);
\draw[line width=0.3pt] (-1.8347500206487788,3.977205017335943) -- (-1.831500020870859,3.9763918493807675);
\draw[line width=0.3pt] (-1.831500020870859,3.9763918493807675) -- (-1.828250021092939,3.975568235113197);
\draw[line width=0.3pt] (-1.828250021092939,3.975568235113197) -- (-1.8250000213150193,3.974734380501939);
\draw[line width=0.3pt] (-1.8250000213150193,3.974734380501939) -- (-1.8217500215370994,3.973890491515702);
\draw[line width=0.3pt] (-1.8217500215370994,3.973890491515702) -- (-1.8185000217591796,3.973036774123193);
\draw[line width=0.3pt] (-1.8185000217591796,3.973036774123193) -- (-1.8152500219812597,3.9721734342931203);
\draw[line width=0.3pt] (-1.8152500219812597,3.9721734342931203) -- (-1.8120000222033399,3.9713006779941913);
\draw[line width=0.3pt] (-1.8120000222033399,3.9713006779941913) -- (-1.80875002242542,3.9704187111951135);
\draw[line width=0.3pt] (-1.80875002242542,3.9704187111951135) -- (-1.8055000226475002,3.9695277398645956);
\draw[line width=0.3pt] (-1.8055000226475002,3.9695277398645956) -- (-1.8022500228695804,3.9686279699713447);
\draw[line width=0.3pt] (-1.8022500228695804,3.9686279699713447) -- (-1.7990000230916605,3.9677196074840686);
\draw[line width=0.3pt] (-1.7990000230916605,3.9677196074840686) -- (-1.7957500233137407,3.9668028583714756);
\draw[line width=0.3pt] (-1.7957500233137407,3.9668028583714756) -- (-1.7925000235358208,3.9658779286022727);
\draw[line width=0.3pt] (-1.7925000235358208,3.9658779286022727) -- (-1.789250023757901,3.9649450241451687);
\draw[line width=0.3pt] (-1.789250023757901,3.9649450241451687) -- (-1.7860000239799811,3.96400435096887);
\draw[line width=0.3pt] (-1.7860000239799811,3.96400435096887) -- (-1.7827500242020613,3.963056115042085);
\draw[line width=0.3pt] (-1.7827500242020613,3.963056115042085) -- (-1.7795000244241415,3.9621005223335226);
\draw[line width=0.3pt] (-1.7795000244241415,3.9621005223335226) -- (-1.7762500246462216,3.961137778811889);
\draw[line width=0.3pt] (-1.7762500246462216,3.961137778811889) -- (-1.7730000248683018,3.9601680904458925);
\draw[line width=0.3pt] (-1.7730000248683018,3.9601680904458925) -- (-1.769750025090382,3.959191663204241);
\draw[line width=0.3pt] (-1.769750025090382,3.959191663204241) -- (-1.766500025312462,3.9582087030556425);
\draw[line width=0.3pt] (-1.766500025312462,3.9582087030556425) -- (-1.7632500255345422,3.957219415968804);
\draw[line width=0.3pt] (-1.7632500255345422,3.957219415968804) -- (-1.7600000257566224,3.9562240079124344);
\draw[line width=0.3pt] (-1.7600000257566224,3.9562240079124344) -- (-1.7567500259787026,3.9552226848552405);
\draw[line width=0.3pt] (-1.7567500259787026,3.9552226848552405) -- (-1.7535000262007827,3.95421565276593);
\draw[line width=0.3pt] (-1.7535000262007827,3.95421565276593) -- (-1.7502500264228629,3.9532031176132114);
\draw[line width=0.3pt] (-1.7502500264228629,3.9532031176132114) -- (-1.747000026644943,3.952185285365793);
\draw[line width=0.3pt] (-1.747000026644943,3.952185285365793) -- (-1.7437500268670232,3.9511623619923806);
\draw[line width=0.3pt] (-1.7437500268670232,3.9511623619923806) -- (-1.7405000270891033,3.9501345534616834);
\draw[line width=0.3pt] (-1.7405000270891033,3.9501345534616834) -- (-1.7372500273111835,3.949102065742409);
\draw[line width=0.3pt] (-1.7372500273111835,3.949102065742409) -- (-1.7340000275332637,3.9480651048032653);
\draw[line width=0.3pt] (-1.7340000275332637,3.9480651048032653) -- (-1.7307500277553438,3.9470238766129597);
\draw[line width=0.3pt] (-1.7307500277553438,3.9470238766129597) -- (-1.727500027977424,3.9459785871402002);
\draw[line width=0.3pt] (-1.727500027977424,3.9459785871402002) -- (-1.7242500281995041,3.9449294423536942);
\draw[line width=0.3pt] (-1.7242500281995041,3.9449294423536942) -- (-1.7210000284215843,3.9438766482221506);
\draw[line width=0.3pt] (-1.7210000284215843,3.9438766482221506) -- (-1.7177500286436644,3.9428204107142757);
\draw[line width=0.3pt] (-1.7177500286436644,3.9428204107142757) -- (-1.7145000288657446,3.941760935798778);
\draw[line width=0.3pt] (-1.7145000288657446,3.941760935798778) -- (-1.7112500290878248,3.940698429444365);
\draw[line width=0.3pt] (-1.7112500290878248,3.940698429444365) -- (-1.708000029309905,3.9396330976197453);
\draw[line width=0.3pt] (-1.708000029309905,3.9396330976197453) -- (-1.704750029531985,3.9385651462936253);
\draw[line width=0.3pt] (-1.704750029531985,3.9385651462936253) -- (-1.7015000297540652,3.9374947814347143);
\draw[line width=0.3pt] (-1.7015000297540652,3.9374947814347143) -- (-1.6982500299761454,3.9364222090117194);
\draw[line width=0.3pt] (-1.6982500299761454,3.9364222090117194) -- (-1.6950000301982255,3.935347634993348);
\draw[line width=0.3pt] (-1.6950000301982255,3.935347634993348) -- (-1.6917500304203057,3.9342712653483076);
\draw[line width=0.3pt] (-1.6917500304203057,3.9342712653483076) -- (-1.6885000306423859,3.9331933060453075);
\draw[line width=0.3pt] (-1.6885000306423859,3.9331933060453075) -- (-1.685250030864466,3.932113963053054);
\draw[line width=0.3pt] (-1.685250030864466,3.932113963053054) -- (-1.6820000310865462,3.9310334423402558);
\draw[line width=0.3pt] (-1.6820000310865462,3.9310334423402558) -- (-1.6787500313086263,3.92995194987562);
\draw[line width=0.3pt] (-1.6787500313086263,3.92995194987562) -- (-1.6755000315307065,3.9288696916278547);
\draw[line width=0.3pt] (-1.6755000315307065,3.9288696916278547) -- (-1.6722500317527866,3.9277868735656676);
\draw[line width=0.3pt] (-1.6722500317527866,3.9277868735656676) -- (-1.6690000319748668,3.926703701657767);
\draw[line width=0.3pt] (-1.6690000319748668,3.926703701657767) -- (-1.665750032196947,3.9256203818728594);
\draw[line width=0.3pt] (-1.665750032196947,3.9256203818728594) -- (-1.662500032419027,3.924537120179654);
\draw[line width=0.3pt] (-1.662500032419027,3.924537120179654) -- (-1.6592500326411073,3.9234541225468575);
\draw[line width=0.3pt] (-1.6592500326411073,3.9234541225468575) -- (-1.6560000328631874,3.9223715949431788);
\draw[line width=0.3pt] (-1.6560000328631874,3.9223715949431788) -- (-1.6527500330852676,3.9212897433373244);
\draw[line width=0.3pt] (-1.6527500330852676,3.9212897433373244) -- (-1.6495000333073477,3.9202087736980027);
\draw[line width=0.3pt] (-1.6495000333073477,3.9202087736980027) -- (-1.646250033529428,3.9191288919939216);
\draw[line width=0.3pt] (-1.646250033529428,3.9191288919939216) -- (-1.643000033751508,3.918050304193789);
\draw[line width=0.3pt] (-1.643000033751508,3.918050304193789) -- (-1.6397500339735882,3.916973216266312);
\draw[line width=0.3pt] (-1.6397500339735882,3.916973216266312) -- (-1.6365000341956684,3.9158978341801993);
\draw[line width=0.3pt] (-1.6365000341956684,3.9158978341801993) -- (-1.6332500344177485,3.9148243639041578);
\draw[line width=0.3pt] (-1.6332500344177485,3.9148243639041578) -- (-1.6300000346398287,3.9137530114068957);
\draw[line width=0.3pt] (-1.6300000346398287,3.9137530114068957) -- (-1.6267500348619088,3.9126839826571205);
\draw[line width=0.3pt] (-1.6267500348619088,3.9126839826571205) -- (-1.623500035083989,3.911617483623541);
\draw[line width=0.3pt] (-1.623500035083989,3.911617483623541) -- (-1.6202500353060691,3.9105537202748635);
\draw[line width=0.3pt] (-1.6202500353060691,3.9105537202748635) -- (-1.6170000355281493,3.9094928985797965);
\draw[line width=0.3pt] (-1.6170000355281493,3.9094928985797965) -- (-1.6137500357502295,3.9084352245070475);
\draw[line width=0.3pt] (-1.6137500357502295,3.9084352245070475) -- (-1.6105000359723096,3.9073809040253256);
\draw[line width=0.3pt] (-1.6105000359723096,3.9073809040253256) -- (-1.6072500361943898,3.9063301431033364);
\draw[line width=0.3pt] (-1.6072500361943898,3.9063301431033364) -- (-1.60400003641647,3.9052831477097887);
\draw[line width=0.3pt] (-1.60400003641647,3.9052831477097887) -- (-1.60075003663855,3.904240123813391);
\draw[line width=0.3pt] (-1.60075003663855,3.904240123813391) -- (-1.5975000368606302,3.90320127738285);
\draw[line width=0.3pt] (-1.5975000368606302,3.90320127738285) -- (-1.5942500370827104,3.902166814386874);
\draw[line width=0.3pt] (-1.5942500370827104,3.902166814386874) -- (-1.5910000373047906,3.901136940794171);
\draw[line width=0.3pt] (-1.5910000373047906,3.901136940794171) -- (-1.5877500375268707,3.900111862573448);
\draw[line width=0.3pt] (-1.5877500375268707,3.900111862573448) -- (-1.5845000377489509,3.8990917856934137);
\draw[line width=0.3pt] (-1.5845000377489509,3.8990917856934137) -- (-1.581250037971031,3.898076916122775);
\draw[line width=0.3pt] (-1.581250037971031,3.898076916122775) -- (-1.5780000381931112,3.89706745983024);
\draw[line width=0.3pt] (-1.5780000381931112,3.89706745983024) -- (-1.5747500384151913,3.896063622784517);
\draw[line width=0.3pt] (-1.5747500384151913,3.896063622784517) -- (-1.5715000386372715,3.895065610954313);
\draw[line width=0.3pt] (-1.5715000386372715,3.895065610954313) -- (-1.5682500388593517,3.8940736303083363);
\draw[line width=0.3pt] (-1.5682500388593517,3.8940736303083363) -- (-1.5650000390814318,3.8930878868152945);
\draw[line width=0.3pt] (-1.5650000390814318,3.8930878868152945) -- (-1.561750039303512,3.892108586443895);
\draw[line width=0.3pt] (-1.561750039303512,3.892108586443895) -- (-1.5585000395255921,3.8911359351628465);
\draw[line width=0.3pt] (-1.5585000395255921,3.8911359351628465) -- (-1.5552500397476723,3.8901701389408556);
\draw[line width=0.3pt] (-1.5552500397476723,3.8901701389408556) -- (-1.5520000399697524,3.889211403746631);
\draw[line width=0.3pt] (-1.5520000399697524,3.889211403746631) -- (-1.5487500401918326,3.8882599355488803);
\draw[line width=0.3pt] (-1.5487500401918326,3.8882599355488803) -- (-1.5455000404139128,3.887315940316311);
\draw[line width=0.3pt] (-1.5455000404139128,3.887315940316311) -- (-1.542250040635993,3.886379624017631);
\draw[line width=0.3pt] (-1.542250040635993,3.886379624017631) -- (-1.539000040858073,3.8854511926215483);
\draw[line width=0.3pt] (-1.539000040858073,3.8854511926215483) -- (-1.5357500410801532,3.8845308520967703);
\draw[line width=0.3pt] (-1.5357500410801532,3.8845308520967703) -- (-1.5325000413022334,3.883618808412005);
\draw[line width=0.3pt] (-1.5325000413022334,3.883618808412005) -- (-1.5292500415243135,3.88271526753596);
\draw[line width=0.3pt] (-1.5292500415243135,3.88271526753596) -- (-1.5260000417463937,3.881820435437344);
\draw[line width=0.3pt] (-1.5260000417463937,3.881820435437344) -- (-1.5227500419684739,3.880934518084863);
\draw[line width=0.3pt] (-1.5227500419684739,3.880934518084863) -- (-1.519500042190554,3.8800577214472263);
\draw[line width=0.3pt] (-1.519500042190554,3.8800577214472263) -- (-1.5162500424126342,3.879190251493141);
\draw[line width=0.3pt] (-1.5162500424126342,3.879190251493141) -- (-1.5130000426347143,3.8783323141913146);
\draw[line width=0.3pt] (-1.5130000426347143,3.8783323141913146) -- (-1.5097500428567945,3.877484115510456);
\draw[line width=0.3pt] (-1.5097500428567945,3.877484115510456) -- (-1.5065000430788746,3.8766458614192723);
\draw[line width=0.3pt] (-1.5065000430788746,3.8766458614192723) -- (-1.5032500433009548,3.8758177578864705);
\draw[line width=0.3pt] (1.5000001190739756,3.9999995237042114) -- (1.5000001190739756,3.9999995237042114);
\draw[line width=0.3pt] (1.5000001190739756,3.9999995237042114) -- (1.5037501041745178,3.9851112520138807);
\draw[line width=0.3pt] (1.5037501041745178,3.9851112520138807) -- (1.50750008927506,3.970443003130212);
\draw[line width=0.3pt] (1.50750008927506,3.970443003130212) -- (1.5112500743756023,3.9559899354954924);
\draw[line width=0.3pt] (1.5112500743756023,3.9559899354954924) -- (1.5150000594761446,3.9417473485676773);
\draw[line width=0.3pt] (1.5150000594761446,3.9417473485676773) -- (1.5187500445766868,3.92771067772346);
\draw[line width=0.3pt] (1.5187500445766868,3.92771067772346) -- (1.522500029677229,3.9138754893808203);
\draw[line width=0.3pt] (1.522500029677229,3.9138754893808203) -- (1.5262500147777713,3.900237476330119);
\draw[line width=0.3pt] (1.5262500147777713,3.900237476330119) -- (1.5299999998783136,3.8867924532633906);
\draw[line width=0.3pt] (1.5299999998783136,3.8867924532633906) -- (1.5337499849788558,3.8735363524921023);
\draw[line width=0.3pt] (1.5337499849788558,3.8735363524921023) -- (1.537499970079398,3.860465219844166);
\draw[line width=0.3pt] (1.537499970079398,3.860465219844166) -- (1.5412499551799403,3.847575210731512);
\draw[line width=0.3pt] (1.5412499551799403,3.847575210731512) -- (1.5449999402804826,3.834862586380015);
\draw[line width=0.3pt] (1.5449999402804826,3.834862586380015) -- (1.5487499253810249,3.822323710213991);
\draw[line width=0.3pt] (1.5487499253810249,3.822323710213991) -- (1.552499910481567,3.8099550443879444);
\draw[line width=0.3pt] (1.552499910481567,3.8099550443879444) -- (1.5562498955821094,3.797753146458591);
\draw[line width=0.3pt] (1.5562498955821094,3.797753146458591) -- (1.5599998806826516,3.7857146661906054);
\draw[line width=0.3pt] (1.5599998806826516,3.7857146661906054) -- (1.5637498657831939,3.773836342489842);
\draw[line width=0.3pt] (1.5637498657831939,3.773836342489842) -- (1.5674998508837361,3.7621150004581594);
\draw[line width=0.3pt] (1.5674998508837361,3.7621150004581594) -- (1.5712498359842784,3.7505475485642354);
\draw[line width=0.3pt] (1.5712498359842784,3.7505475485642354) -- (1.5749998210848206,3.7391309759250966);
\draw[line width=0.3pt] (1.5749998210848206,3.7391309759250966) -- (1.5787498061853629,3.7278623496933294);
\draw[line width=0.3pt] (1.5787498061853629,3.7278623496933294) -- (1.5824997912859051,3.7167388125452145);
\draw[line width=0.3pt] (1.5824997912859051,3.7167388125452145) -- (1.5862497763864474,3.7057575802652662);
\draw[line width=0.3pt] (1.5862497763864474,3.7057575802652662) -- (1.5899997614869896,3.6949159394228865);
\draw[line width=0.3pt] (1.5899997614869896,3.6949159394228865) -- (1.5937497465875319,3.6842112451370586);
\draw[line width=0.3pt] (1.5937497465875319,3.6842112451370586) -- (1.5974997316880741,3.6736409189252184);
\draw[line width=0.3pt] (1.5974997316880741,3.6736409189252184) -- (1.6012497167886164,3.6632024466326256);
\draw[line width=0.3pt] (1.6012497167886164,3.6632024466326256) -- (1.6049997018891586,3.652893376438736);
\draw[line width=0.3pt] (1.6049997018891586,3.652893376438736) -- (1.6087496869897009,3.642711316937266);
\draw[line width=0.3pt] (1.6087496869897009,3.642711316937266) -- (1.6124996720902431,3.6326539352867835);
\draw[line width=0.3pt] (1.6124996720902431,3.6326539352867835) -- (1.6162496571907854,3.6227189554288204);
\draw[line width=0.3pt] (1.6162496571907854,3.6227189554288204) -- (1.6199996422913276,3.6129041563706523);
\draw[line width=0.3pt] (1.6199996422913276,3.6129041563706523) -- (1.62374962739187,3.603207370530021);
\draw[line width=0.3pt] (1.62374962739187,3.603207370530021) -- (1.6274996124924122,3.59362648213921);
\draw[line width=0.3pt] (1.6274996124924122,3.59362648213921) -- (1.6312495975929544,3.5841594257060025);
\draw[line width=0.3pt] (1.6312495975929544,3.5841594257060025) -- (1.6349995826934967,3.5748041845291776);
\draw[line width=0.3pt] (1.6349995826934967,3.5748041845291776) -- (1.638749567794039,3.565558789266287);
\draw[line width=0.3pt] (1.638749567794039,3.565558789266287) -- (1.6424995528945812,3.5564213165516025);
\draw[line width=0.3pt] (1.6424995528945812,3.5564213165516025) -- (1.6462495379951234,3.547389887662165);
\draw[line width=0.3pt] (1.6462495379951234,3.547389887662165) -- (1.6499995230956657,3.538462667230022);
\draw[line width=0.3pt] (1.6499995230956657,3.538462667230022) -- (1.653749508196208,3.529637861998778);
\draw[line width=0.3pt] (1.653749508196208,3.529637861998778) -- (1.6574994932967502,3.5209137196226985);
\draw[line width=0.3pt] (1.6574994932967502,3.5209137196226985) -- (1.6612494783972924,3.5122885275066773);
\draw[line width=0.3pt] (1.6612494783972924,3.5122885275066773) -- (1.6649994634978347,3.50376061168545);
\draw[line width=0.3pt] (1.6649994634978347,3.50376061168545) -- (1.668749448598377,3.495328335740518);
\draw[line width=0.3pt] (1.668749448598377,3.495328335740518) -- (1.6724994336989192,3.486990099753309);
\draw[line width=0.3pt] (1.6724994336989192,3.486990099753309) -- (1.6762494187994614,3.4787443392931703);
\draw[line width=0.3pt] (1.6762494187994614,3.4787443392931703) -- (1.6799994039000037,3.4705895244388385);
\draw[line width=0.3pt] (1.6799994039000037,3.4705895244388385) -- (1.683749389000546,3.462524158832121);
\draw[line width=0.3pt] (1.683749389000546,3.462524158832121) -- (1.6874993741010882,3.4545467787625395);
\draw[line width=0.3pt] (1.6874993741010882,3.4545467787625395) -- (1.6912493592016304,3.4466559522817732);
\draw[line width=0.3pt] (1.6912493592016304,3.4466559522817732) -- (1.6949993443021727,3.4388502783467647);
\draw[line width=0.3pt] (1.6949993443021727,3.4388502783467647) -- (1.698749329402715,3.431128385990426);
\draw[line width=0.3pt] (1.698749329402715,3.431128385990426) -- (1.7024993145032572,3.4234889335189003);
\draw[line width=0.3pt] (1.7024993145032572,3.4234889335189003) -- (1.7062492996037995,3.415930607734397);
\draw[line width=0.3pt] (1.7062492996037995,3.415930607734397) -- (1.7099992847043417,3.40845212318266);
\draw[line width=0.3pt] (1.7099992847043417,3.40845212318266) -- (1.713749269804884,3.401052221424153);
\draw[line width=0.3pt] (1.713749269804884,3.401052221424153) -- (1.7174992549054262,3.393729670328104);
\draw[line width=0.3pt] (1.7174992549054262,3.393729670328104) -- (1.7212492400059685,3.3864832633885684);
\draw[line width=0.3pt] (1.7212492400059685,3.3864832633885684) -- (1.7249992251065107,3.379311819061722);
\draw[line width=0.3pt] (1.7249992251065107,3.379311819061722) -- (1.728749210207053,3.3722141801236107);
\draw[line width=0.3pt] (1.728749210207053,3.3722141801236107) -- (1.7324991953075952,3.365189213047633);
\draw[line width=0.3pt] (1.7324991953075952,3.365189213047633) -- (1.7362491804081375,3.358235807401039);
\draw[line width=0.3pt] (1.7362491804081375,3.358235807401039) -- (1.7399991655086797,3.3513528752597903);
\draw[line width=0.3pt] (1.7399991655086797,3.3513528752597903) -- (1.743749150609222,3.344539350641109);
\draw[line width=0.3pt] (1.743749150609222,3.344539350641109) -- (1.7474991357097642,3.337794188953117);
\draw[line width=0.3pt] (1.7474991357097642,3.337794188953117) -- (1.7512491208103065,3.331116366460952);
\draw[line width=0.3pt] (1.7512491208103065,3.331116366460952) -- (1.7549991059108487,3.3245048797687997);
\draw[line width=0.3pt] (1.7549991059108487,3.3245048797687997) -- (1.758749091011391,3.3179587453172807);
\draw[line width=0.3pt] (1.758749091011391,3.3179587453172807) -- (1.7624990761119332,3.311476998895671);
\draw[line width=0.3pt] (1.7624990761119332,3.311476998895671) -- (1.7662490612124755,3.305058695168446);
\draw[line width=0.3pt] (1.7662490612124755,3.305058695168446) -- (1.7699990463130177,3.2987029072156577);
\draw[line width=0.3pt] (1.7699990463130177,3.2987029072156577) -- (1.77374903141356,3.292408726086678);
\draw[line width=0.3pt] (1.77374903141356,3.292408726086678) -- (1.7774990165141022,3.286175260366856);
\draw[line width=0.3pt] (1.7774990165141022,3.286175260366856) -- (1.7812490016146445,3.2800016357566566);
\draw[line width=0.3pt] (1.7812490016146445,3.2800016357566566) -- (1.7849989867151868,3.2738869946628606);
\draw[line width=0.3pt] (1.7849989867151868,3.2738869946628606) -- (1.788748971815729,3.267830495801425);
\draw[line width=0.3pt] (1.788748971815729,3.267830495801425) -- (1.7924989569162713,3.2618313138116237);
\draw[line width=0.3pt] (1.7924989569162713,3.2618313138116237) -- (1.7962489420168135,3.255888638881085);
\draw[line width=0.3pt] (1.7962489420168135,3.255888638881085) -- (1.7999989271173558,3.2500016763813795);
\draw[line width=0.3pt] (1.7999989271173558,3.2500016763813795) -- (1.803748912217898,3.244169646513808);
\draw[line width=0.3pt] (1.803748912217898,3.244169646513808) -- (1.8074988973184403,3.2383917839650573);
\draw[line width=0.3pt] (1.8074988973184403,3.2383917839650573) -- (1.8112488824189825,3.2326673375724098);
\draw[line width=0.3pt] (1.8112488824189825,3.2326673375724098) -- (1.8149988675195248,3.2269955699981914);
\draw[line width=0.3pt] (1.8149988675195248,3.2269955699981914) -- (1.818748852620067,3.2213757574131723);
\draw[line width=0.3pt] (1.818748852620067,3.2213757574131723) -- (1.8224988377206093,3.215807189188619);
\draw[line width=0.3pt] (1.8224988377206093,3.215807189188619) -- (1.8262488228211515,3.2102891675967427);
\draw[line width=0.3pt] (1.8262488228211515,3.2102891675967427) -- (1.8299988079216938,3.2048210075192602);
\draw[line width=0.3pt] (1.8299988079216938,3.2048210075192602) -- (1.833748793022236,3.199402036163823);
\draw[line width=0.3pt] (1.833748793022236,3.199402036163823) -- (1.8374987781227783,3.194031592788066);
\draw[line width=0.3pt] (1.8374987781227783,3.194031592788066) -- (1.8412487632233205,3.188709028431031);
\draw[line width=0.3pt] (1.8412487632233205,3.188709028431031) -- (1.8449987483238628,3.1834337056517508);
\draw[line width=0.3pt] (1.8449987483238628,3.1834337056517508) -- (1.848748733424405,3.178204998274753);
\draw[line width=0.3pt] (1.848748733424405,3.178204998274753) -- (1.8524987185249473,3.1730222911422903);
\draw[line width=0.3pt] (1.8524987185249473,3.1730222911422903) -- (1.8562487036254895,3.1678849798730733);
\draw[line width=0.3pt] (1.8562487036254895,3.1678849798730733) -- (1.8599986887260318,3.1627924706273225);
\draw[line width=0.3pt] (1.8599986887260318,3.1627924706273225) -- (1.863748673826574,3.157744179877934);
\draw[line width=0.3pt] (1.863748673826574,3.157744179877934) -- (1.8674986589271163,3.1527395341875866);
\draw[line width=0.3pt] (1.8674986589271163,3.1527395341875866) -- (1.8712486440276586,3.1477779699916);
\draw[line width=0.3pt] (1.8712486440276586,3.1477779699916) -- (1.8749986291282008,3.1428589333863797);
\draw[line width=0.3pt] (1.8749986291282008,3.1428589333863797) -- (1.878748614228743,3.1379818799232773);
\draw[line width=0.3pt] (1.878748614228743,3.1379818799232773) -- (1.8824985993292853,3.1331462744077077);
\draw[line width=0.3pt] (1.8824985993292853,3.1331462744077077) -- (1.8862485844298276,3.1283515907033634);
\draw[line width=0.3pt] (1.8862485844298276,3.1283515907033634) -- (1.8899985695303698,3.123597311541383);
\draw[line width=0.3pt] (1.8899985695303698,3.123597311541383) -- (1.893748554630912,3.118882928334319);
\draw[line width=0.3pt] (1.893748554630912,3.118882928334319) -- (1.8974985397314543,3.114207940994774);
\draw[line width=0.3pt] (1.8974985397314543,3.114207940994774) -- (1.9012485248319966,3.10957185775856);
\draw[line width=0.3pt] (1.9012485248319966,3.10957185775856) -- (1.9049985099325388,3.1049741950122582);
\draw[line width=0.3pt] (1.9049985099325388,3.1049741950122582) -- (1.908748495033081,3.1004144771250455);
\draw[line width=0.3pt] (1.908748495033081,3.1004144771250455) -- (1.9124984801336233,3.095892236284671);
\draw[line width=0.3pt] (1.9124984801336233,3.095892236284671) -- (1.9162484652341656,3.0914070123374557);
\draw[line width=0.3pt] (1.9162484652341656,3.0914070123374557) -- (1.9199984503347078,3.0869583526322097);
\draw[line width=0.3pt] (1.9199984503347078,3.0869583526322097) -- (1.92374843543525,3.0825458118679485);
\draw[line width=0.3pt] (1.92374843543525,3.0825458118679485) -- (1.9274984205357923,3.0781689519453037);
\draw[line width=0.3pt] (1.9274984205357923,3.0781689519453037) -- (1.9312484056363346,3.0738273418215267);
\draw[line width=0.3pt] (1.9312484056363346,3.0738273418215267) -- (1.9349983907368768,3.0695205573689757);
\draw[line width=0.3pt] (1.9349983907368768,3.0695205573689757) -- (1.938748375837419,3.065248181237002);
\draw[line width=0.3pt] (1.938748375837419,3.065248181237002) -- (1.9424983609379614,3.061009802717125);
\draw[line width=0.3pt] (1.9424983609379614,3.061009802717125) -- (1.9462483460385036,3.0568050176114223);
\draw[line width=0.3pt] (1.9462483460385036,3.0568050176114223) -- (1.9499983311390459,3.052633428104029);
\draw[line width=0.3pt] (1.9499983311390459,3.052633428104029) -- (1.9537483162395881,3.048494642635671);
\draw[line width=0.3pt] (1.9537483162395881,3.048494642635671) -- (1.9574983013401304,3.0443882757811513);
\draw[line width=0.3pt] (1.9574983013401304,3.0443882757811513) -- (1.9612482864406726,3.040313948129695);
\draw[line width=0.3pt] (1.9612482864406726,3.040313948129695) -- (1.9649982715412149,3.0362712861680916);
\draw[line width=0.3pt] (1.9649982715412149,3.0362712861680916) -- (1.9687482566417571,3.0322599221665487);
\draw[line width=0.3pt] (1.9687482566417571,3.0322599221665487) -- (1.9724982417422994,3.0282794940671867);
\draw[line width=0.3pt] (1.9724982417422994,3.0282794940671867) -- (1.9762482268428416,3.0243296453751016);
\draw[line width=0.3pt] (1.9762482268428416,3.0243296453751016) -- (1.9799982119433839,3.0204100250519352);
\draw[line width=0.3pt] (1.9799982119433839,3.0204100250519352) -- (1.9837481970439261,3.0165202874118693);
\draw[line width=0.3pt] (1.9837481970439261,3.0165202874118693) -- (1.9874981821444684,3.01266009202);
\draw[line width=0.3pt] (1.9874981821444684,3.01266009202) -- (1.9912481672450106,3.008829103593012);
\draw[line width=0.3pt] (1.9912481672450106,3.008829103593012) -- (1.9949981523455529,3.0050269919021018);
\draw[line width=0.3pt] (1.9949981523455529,3.0050269919021018) -- (1.9987481374460951,3.0012534316780863);
\draw[line width=0.3pt] (1.9987481374460951,3.0012534316780863) -- (2.0024981225466374,2.9975081025186445);
\draw[line width=0.3pt] (2.0024981225466374,2.9975081025186445) -- (2.0062481076471794,2.993790688797628);
\draw[line width=0.3pt] (2.0062481076471794,2.993790688797628) -- (2.0099980927477215,2.990100879576395);
\draw[line width=0.3pt] (2.0099980927477215,2.990100879576395) -- (2.0137480778482635,2.9864383685171125);
\draw[line width=0.3pt] (2.0137480778482635,2.9864383685171125) -- (2.0174980629488055,2.982802853797977);
\draw[line width=0.3pt] (2.0174980629488055,2.982802853797977) -- (2.0212480480493475,2.9791940380302977);
\draw[line width=0.3pt] (2.0212480480493475,2.9791940380302977) -- (2.0249980331498896,2.9756116281774037);
\draw[line width=0.3pt] (2.0249980331498896,2.9756116281774037) -- (2.0287480182504316,2.972055335475326);
\draw[line width=0.3pt] (2.0287480182504316,2.972055335475326) -- (2.0324980033509736,2.968524875355205);
\draw[line width=0.3pt] (2.0324980033509736,2.968524875355205) -- (2.0362479884515157,2.965019967367385);
\draw[line width=0.3pt] (2.0362479884515157,2.965019967367385) -- (2.0399979735520577,2.9615403351071476);
\draw[line width=0.3pt] (2.0399979735520577,2.9615403351071476) -- (2.0437479586525997,2.9580857061420507);
\draw[line width=0.3pt] (2.0437479586525997,2.9580857061420507) -- (2.0474979437531418,2.9546558119408246);
\draw[line width=0.3pt] (2.0474979437531418,2.9546558119408246) -- (2.051247928853684,2.951250387803792);
\draw[line width=0.3pt] (2.051247928853684,2.951250387803792) -- (2.054997913954226,2.94786917279477);
\draw[line width=0.3pt] (2.054997913954226,2.94786917279477) -- (2.058747899054768,2.944511909674421);
\draw[line width=0.3pt] (2.058747899054768,2.944511909674421) -- (2.06249788415531,2.941178344835015);
\draw[line width=0.3pt] (2.06249788415531,2.941178344835015) -- (2.066247869255852,2.9378682282365665);
\draw[line width=0.3pt] (2.066247869255852,2.9378682282365665) -- (2.069997854356394,2.9345813133443173);
\draw[line width=0.3pt] (2.069997854356394,2.9345813133443173) -- (2.073747839456936,2.931317357067526);
\draw[line width=0.3pt] (2.073747839456936,2.931317357067526) -- (2.077497824557478,2.92807611969954);
\draw[line width=0.3pt] (2.077497824557478,2.92807611969954) -- (2.08124780965802,2.924857364859109);
\draw[line width=0.3pt] (2.08124780965802,2.924857364859109) -- (2.084997794758562,2.9216608594329205);
\draw[line width=0.3pt] (2.084997794758562,2.9216608594329205) -- (2.088747779859104,2.9184863735193205);
\draw[line width=0.3pt] (2.088747779859104,2.9184863735193205) -- (2.092497764959646,2.915333680373193);
\draw[line width=0.3pt] (2.092497764959646,2.915333680373193) -- (2.096247750060188,2.912202556351971);
\draw[line width=0.3pt] (2.096247750060188,2.912202556351971) -- (2.09999773516073,2.9090927808627547);
\draw[line width=0.3pt] (2.09999773516073,2.9090927808627547) -- (2.103747720261272,2.9060041363105027);
\draw[line width=0.3pt] (2.103747720261272,2.9060041363105027) -- (2.1074977053618142,2.9029364080472786);
\draw[line width=0.3pt] (2.1074977053618142,2.9029364080472786) -- (2.1112476904623563,2.899889384322527);
\draw[line width=0.3pt] (2.1112476904623563,2.899889384322527) -- (2.1149976755628983,2.896862856234348);
\draw[line width=0.3pt] (2.1149976755628983,2.896862856234348) -- (2.1187476606634403,2.8938566176817564);
\draw[line width=0.3pt] (2.1187476606634403,2.8938566176817564) -- (2.1224976457639824,2.8908704653178945);
\draw[line width=0.3pt] (2.1224976457639824,2.8908704653178945) -- (2.1262476308645244,2.8879041985041827);
\draw[line width=0.3pt] (2.1262476308645244,2.8879041985041827) -- (2.1299976159650664,2.88495761926538);
\draw[line width=0.3pt] (2.1299976159650664,2.88495761926538) -- (2.1337476010656085,2.8820305322455377);
\draw[line width=0.3pt] (2.1337476010656085,2.8820305322455377) -- (2.1374975861661505,2.8791227446648255);
\draw[line width=0.3pt] (2.1374975861661505,2.8791227446648255) -- (2.1412475712666925,2.8762340662772066);
\draw[line width=0.3pt] (2.1412475712666925,2.8762340662772066) -- (2.1449975563672345,2.873364309328945);
\draw[line width=0.3pt] (2.1449975563672345,2.873364309328945) -- (2.1487475414677766,2.870513288517929);
\draw[line width=0.3pt] (2.1487475414677766,2.870513288517929) -- (2.1524975265683186,2.8676808209537805);
\draw[line width=0.3pt] (2.1524975265683186,2.8676808209537805) -- (2.1562475116688606,2.864866726118751);
\draw[line width=0.3pt] (2.1562475116688606,2.864866726118751) -- (2.1599974967694027,2.8620708258293694);
\draw[line width=0.3pt] (2.1599974967694027,2.8620708258293694) -- (2.1637474818699447,2.8592929441988306);
\draw[line width=0.3pt] (2.1637474818699447,2.8592929441988306) -- (2.1674974669704867,2.8565329076001147);
\draw[line width=0.3pt] (2.1674974669704867,2.8565329076001147) -- (2.1712474520710288,2.8537905446298093);
\draw[line width=0.3pt] (2.1712474520710288,2.8537905446298093) -- (2.174997437171571,2.851065686072626);
\draw[line width=0.3pt] (2.174997437171571,2.851065686072626) -- (2.178747422272113,2.848358164866596);
\draw[line width=0.3pt] (2.178747422272113,2.848358164866596) -- (2.182497407372655,2.845667816068926);
\draw[line width=0.3pt] (2.182497407372655,2.845667816068926) -- (2.186247392473197,2.8429944768225024);
\draw[line width=0.3pt] (2.186247392473197,2.8429944768225024) -- (2.189997377573739,2.840337986323028);
\draw[line width=0.3pt] (2.189997377573739,2.840337986323028) -- (2.193747362674281,2.837698185786781);
\draw[line width=0.3pt] (2.193747362674281,2.837698185786781) -- (2.197497347774823,2.8350749184189756);
\draw[line width=0.3pt] (2.197497347774823,2.8350749184189756) -- (2.201247332875365,2.832468029382717);
\draw[line width=0.3pt] (2.201247332875365,2.832468029382717) -- (2.204997317975907,2.8298773657685388);
\draw[line width=0.3pt] (2.204997317975907,2.8298773657685388) -- (2.208747303076449,2.827302776564502);
\draw[line width=0.3pt] (2.208747303076449,2.827302776564502) -- (2.212497288176991,2.8247441126268544);
\draw[line width=0.3pt] (2.212497288176991,2.8247441126268544) -- (2.216247273277533,2.8222012266512286);
\draw[line width=0.3pt] (2.216247273277533,2.8222012266512286) -- (2.219997258378075,2.819673973144374);
\draw[line width=0.3pt] (2.219997258378075,2.819673973144374) -- (2.223747243478617,2.817162208396405);
\draw[line width=0.3pt] (2.223747243478617,2.817162208396405) -- (2.227497228579159,2.814665790453564);
\draw[line width=0.3pt] (2.227497228579159,2.814665790453564) -- (2.2312472136797012,2.8121845790914755);
\draw[line width=0.3pt] (2.2312472136797012,2.8121845790914755) -- (2.2349971987802433,2.8097184357888905);
\draw[line width=0.3pt] (2.2349971987802433,2.8097184357888905) -- (2.2387471838807853,2.807267223701909);
\draw[line width=0.3pt] (2.2387471838807853,2.807267223701909) -- (2.2424971689813273,2.804830807638668);
\draw[line width=0.3pt] (2.2424971689813273,2.804830807638668) -- (2.2462471540818694,2.8024090540344835);
\draw[line width=0.3pt] (2.2462471540818694,2.8024090540344835) -- (2.2499971391824114,2.800001830927447);
\draw[line width=0.3pt] (2.2499971391824114,2.800001830927447) -- (2.2537471242829534,2.797609007934453);
\draw[line width=0.3pt] (2.2537471242829534,2.797609007934453) -- (2.2574971093834955,2.7952304562276593);
\draw[line width=0.3pt] (2.2574971093834955,2.7952304562276593) -- (2.2612470944840375,2.7928660485113657);
\draw[line width=0.3pt] (2.2612470944840375,2.7928660485113657) -- (2.2649970795845795,2.790515658999305);
\draw[line width=0.3pt] (2.2649970795845795,2.790515658999305) -- (2.2687470646851216,2.788179163392335);
\draw[line width=0.3pt] (2.2687470646851216,2.788179163392335) -- (2.2724970497856636,2.7858564388565283);
\draw[line width=0.3pt] (2.2724970497856636,2.7858564388565283) -- (2.2762470348862056,2.7835473640016435);
\draw[line width=0.3pt] (2.2762470348862056,2.7835473640016435) -- (2.2799970199867476,2.7812518188599795);
\draw[line width=0.3pt] (2.2799970199867476,2.7812518188599795) -- (2.2837470050872897,2.778969684865597);
\draw[line width=0.3pt] (2.2837470050872897,2.778969684865597) -- (2.2874969901878317,2.776700844833906);
\draw[line width=0.3pt] (2.2874969901878317,2.776700844833906) -- (2.2912469752883737,2.774445182941606);
\draw[line width=0.3pt] (2.2912469752883737,2.774445182941606) -- (2.2949969603889158,2.7722025847069776);
\draw[line width=0.3pt] (2.2949969603889158,2.7722025847069776) -- (2.298746945489458,2.769972936970513);
\draw[line width=0.3pt] (2.298746945489458,2.769972936970513) -- (2.30249693059,2.767756127875882);
\draw[line width=0.3pt] (2.30249693059,2.767756127875882) -- (2.306246915690542,2.7655520468512296);
\draw[line width=0.3pt] (2.306246915690542,2.7655520468512296) -- (2.309996900791084,2.763360584590786);
\draw[line width=0.3pt] (2.309996900791084,2.763360584590786) -- (2.313746885891626,2.7611816330368013);
\draw[line width=0.3pt] (2.313746885891626,2.7611816330368013) -- (2.317496870992168,2.7590150853617814);
\draw[line width=0.3pt] (2.317496870992168,2.7590150853617814) -- (2.32124685609271,2.7568608359510307);
\draw[line width=0.3pt] (2.32124685609271,2.7568608359510307) -- (2.324996841193252,2.754718780385492);
\draw[line width=0.3pt] (2.324996841193252,2.754718780385492) -- (2.328746826293794,2.7525888154248683);
\draw[line width=0.3pt] (2.328746826293794,2.7525888154248683) -- (2.332496811394336,2.7504708389910455);
\draw[line width=0.3pt] (2.332496811394336,2.7504708389910455) -- (2.336246796494878,2.748364750151776);
\draw[line width=0.3pt] (2.336246796494878,2.748364750151776) -- (2.33999678159542,2.7462704491046503);
\draw[line width=0.3pt] (2.33999678159542,2.7462704491046503) -- (2.343746766695962,2.744187837161331);
\draw[line width=0.3pt] (2.343746766695962,2.744187837161331) -- (2.347496751796504,2.7421168167320507);
\draw[line width=0.3pt] (2.347496751796504,2.7421168167320507) -- (2.351246736897046,2.740057291310367);
\draw[line width=0.3pt] (2.351246736897046,2.740057291310367) -- (2.3549967219975882,2.738009165458173);
\draw[line width=0.3pt] (2.3549967219975882,2.738009165458173) -- (2.3587467070981303,2.735972344790955);
\draw[line width=0.3pt] (2.3587467070981303,2.735972344790955) -- (2.3624966921986723,2.733946735963294);
\draw[line width=0.3pt] (2.3624966921986723,2.733946735963294) -- (2.3662466772992143,2.731932246654603);
\draw[line width=0.3pt] (2.3662466772992143,2.731932246654603) -- (2.3699966623997564,2.7299287855551038);
\draw[line width=0.3pt] (2.3699966623997564,2.7299287855551038) -- (2.3737466475002984,2.727936262352031);
\draw[line width=0.3pt] (2.3737466475002984,2.727936262352031) -- (2.3774966326008404,2.725954587716057);
\draw[line width=0.3pt] (2.3774966326008404,2.725954587716057) -- (2.3812466177013825,2.723983673287947);
\draw[line width=0.3pt] (2.3812466177013825,2.723983673287947) -- (2.3849966028019245,2.7220234316654244);
\draw[line width=0.3pt] (2.3849966028019245,2.7220234316654244) -- (2.3887465879024665,2.7200737763902474);
\draw[line width=0.3pt] (2.3887465879024665,2.7200737763902474) -- (2.3924965730030086,2.7181346219355036);
\draw[line width=0.3pt] (2.3924965730030086,2.7181346219355036) -- (2.3962465581035506,2.716205883693098);
\draw[line width=0.3pt] (2.3962465581035506,2.716205883693098) -- (2.3999965432040926,2.7142874779614505);
\draw[line width=0.3pt] (2.3999965432040926,2.7142874779614505) -- (2.4037465283046346,2.712379321933386);
\draw[line width=0.3pt] (2.4037465283046346,2.712379321933386) -- (2.4074965134051767,2.7104813336842204);
\draw[line width=0.3pt] (2.4074965134051767,2.7104813336842204) -- (2.4112464985057187,2.708593432160036);
\draw[line width=0.3pt] (2.4112464985057187,2.708593432160036) -- (2.4149964836062607,2.7067155371661418);
\draw[line width=0.3pt] (2.4149964836062607,2.7067155371661418) -- (2.4187464687068028,2.7048475693557195);
\draw[line width=0.3pt] (2.4187464687068028,2.7048475693557195) -- (2.422496453807345,2.702989450218647);
\draw[line width=0.3pt] (2.422496453807345,2.702989450218647) -- (2.426246438907887,2.7011411020704985);
\draw[line width=0.3pt] (2.426246438907887,2.7011411020704985) -- (2.429996424008429,2.69930244804172);
\draw[line width=0.3pt] (2.429996424008429,2.69930244804172) -- (2.433746409108971,2.6974734120669703);
\draw[line width=0.3pt] (2.433746409108971,2.6974734120669703) -- (2.437496394209513,2.6956539188746316);
\draw[line width=0.3pt] (2.437496394209513,2.6956539188746316) -- (2.441246379310055,2.693843893976486);
\draw[line width=0.3pt] (2.441246379310055,2.693843893976486) -- (2.444996364410597,2.6920432636575473);
\draw[line width=0.3pt] (2.444996364410597,2.6920432636575473) -- (2.448746349511139,2.6902519549660555);
\draw[line width=0.3pt] (2.448746349511139,2.6902519549660555) -- (2.452496334611681,2.6884698957036237);
\draw[line width=0.3pt] (2.452496334611681,2.6884698957036237) -- (2.456246319712223,2.686697014415539);
\draw[line width=0.3pt] (2.456246319712223,2.686697014415539) -- (2.459996304812765,2.68493324038121);
\draw[line width=0.3pt] (2.459996304812765,2.68493324038121) -- (2.463746289913307,2.6831785036047653);
\draw[line width=0.3pt] (2.463746289913307,2.6831785036047653) -- (2.467496275013849,2.6814327348057923);
\draw[line width=0.3pt] (2.467496275013849,2.6814327348057923) -- (2.471246260114391,2.6796958654102196);
\draw[line width=0.3pt] (2.471246260114391,2.6796958654102196) -- (2.474996245214933,2.6779678275413388);
\draw[line width=0.3pt] (2.474996245214933,2.6779678275413388) -- (2.4787462303154753,2.6762485540109613);
\draw[line width=0.3pt] (2.4787462303154753,2.6762485540109613) -- (2.4824962154160173,2.6745379783107106);
\draw[line width=0.3pt] (2.4824962154160173,2.6745379783107106) -- (2.4862462005165593,2.672836034603446);
\draw[line width=0.3pt] (2.4862462005165593,2.672836034603446) -- (2.4899961856171013,2.671142657714816);
\draw[line width=0.3pt] (2.4899961856171013,2.671142657714816) -- (2.4937461707176434,2.6694577831249386);
\draw[line width=0.3pt] (2.4937461707176434,2.6694577831249386) -- (2.4974961558181854,2.667781346960207);
\draw[line width=0.3pt] (2.4974961558181854,2.667781346960207) -- (2.5012461409187274,2.666113285985217);
\draw[line width=0.3pt] (2.5012461409187274,2.666113285985217) -- (2.5049961260192695,2.664453537594818);
\draw[line width=0.3pt] (2.5049961260192695,2.664453537594818) -- (2.5087461111198115,2.6628020398062775);
\draw[line width=0.3pt] (2.5087461111198115,2.6628020398062775) -- (2.5124960962203535,2.661158731251569);
\draw[line width=0.3pt] (2.5124960962203535,2.661158731251569) -- (2.5162460813208956,2.659523551169767);
\draw[line width=0.3pt] (2.5162460813208956,2.659523551169767) -- (2.5199960664214376,2.6578964393995594);
\draw[line width=0.3pt] (2.5199960664214376,2.6578964393995594) -- (2.5237460515219796,2.6562773363718706);
\draw[line width=0.3pt] (2.5237460515219796,2.6562773363718706) -- (2.5274960366225216,2.6546661831025897);
\draw[line width=0.3pt] (2.5274960366225216,2.6546661831025897) -- (2.5312460217230637,2.653062921185409);
\draw[line width=0.3pt] (2.5312460217230637,2.653062921185409) -- (2.5349960068236057,2.651467492784765);
\draw[line width=0.3pt] (2.5349960068236057,2.651467492784765) -- (2.5387459919241477,2.6498798406288846);
\draw[line width=0.3pt] (2.5387459919241477,2.6498798406288846) -- (2.5424959770246898,2.6482999080029326);
\draw[line width=0.3pt] (2.5424959770246898,2.6482999080029326) -- (2.546245962125232,2.6467276387422567);
\draw[line width=0.3pt] (2.546245962125232,2.6467276387422567) -- (2.549995947225774,2.645162977225733);
\draw[line width=0.3pt] (2.549995947225774,2.645162977225733) -- (2.553745932326316,2.643605868369206);
\draw[line width=0.3pt] (2.553745932326316,2.643605868369206) -- (2.557495917426858,2.642056257619026);
\draw[line width=0.3pt] (2.557495917426858,2.642056257619026) -- (2.5612459025274,2.6405140909456764);
\draw[line width=0.3pt] (2.5612459025274,2.6405140909456764) -- (2.564995887627942,2.638979314837495);
\draw[line width=0.3pt] (2.564995887627942,2.638979314837495) -- (2.568745872728484,2.637451876294484);
\draw[line width=0.3pt] (2.568745872728484,2.637451876294484) -- (2.572495857829026,2.635931722822209);
\draw[line width=0.3pt] (2.572495857829026,2.635931722822209) -- (2.576245842929568,2.634418802425786);
\draw[line width=0.3pt] (2.576245842929568,2.634418802425786) -- (2.57999582803011,2.632913063603952);
\draw[line width=0.3pt] (2.57999582803011,2.632913063603952) -- (2.583745813130652,2.6314144553432226);
\draw[line width=0.3pt] (2.583745813130652,2.6314144553432226) -- (2.587495798231194,2.6299229271121294);
\draw[line width=0.3pt] (2.587495798231194,2.6299229271121294) -- (2.591245783331736,2.6284384288555405);
\draw[line width=0.3pt] (2.591245783331736,2.6284384288555405) -- (2.594995768432278,2.626960910989062);
\draw[line width=0.3pt] (2.594995768432278,2.626960910989062) -- (2.5987457535328202,2.625490324393516);
\draw[line width=0.3pt] (2.5987457535328202,2.625490324393516) -- (2.6024957386333623,2.6240266204094986);
\draw[line width=0.3pt] (2.6024957386333623,2.6240266204094986) -- (2.6062457237339043,2.622569750832011);
\draw[line width=0.3pt] (2.6062457237339043,2.622569750832011) -- (2.6099957088344463,2.62111966790517);
\draw[line width=0.3pt] (2.6099957088344463,2.62111966790517) -- (2.6137456939349883,2.6196763243169876);
\draw[line width=0.3pt] (2.6137456939349883,2.6196763243169876) -- (2.6174956790355304,2.6182396731942266);
\draw[line width=0.3pt] (2.6174956790355304,2.6182396731942266) -- (2.6212456641360724,2.6168096680973263);
\draw[line width=0.3pt] (2.6212456641360724,2.6168096680973263) -- (2.6249956492366144,2.6153862630153975);
\draw[line width=0.3pt] (2.6249956492366144,2.6153862630153975) -- (2.6287456343371565,2.6139694123612895);
\draw[line width=0.3pt] (2.6287456343371565,2.6139694123612895) -- (2.6324956194376985,2.612559070966722);
\draw[line width=0.3pt] (2.6324956194376985,2.612559070966722) -- (2.6362456045382405,2.611155194077485);
\draw[line width=0.3pt] (2.6362456045382405,2.611155194077485) -- (2.6399955896387826,2.6097577373487053);
\draw[line width=0.3pt] (2.6399955896387826,2.6097577373487053) -- (2.6437455747393246,2.608366656840178);
\draw[line width=0.3pt] (2.6437455747393246,2.608366656840178) -- (2.6474955598398666,2.6069819090117594);
\draw[line width=0.3pt] (2.6474955598398666,2.6069819090117594) -- (2.6512455449404086,2.605603450718826);
\draw[line width=0.3pt] (2.6512455449404086,2.605603450718826) -- (2.6549955300409507,2.6042312392077918);
\draw[line width=0.3pt] (2.6549955300409507,2.6042312392077918) -- (2.6587455151414927,2.6028652321116894);
\draw[line width=0.3pt] (2.6587455151414927,2.6028652321116894) -- (2.6624955002420347,2.6015053874458096);
\draw[line width=0.3pt] (2.6624955002420347,2.6015053874458096) -- (2.6662454853425768,2.6001516636033988);
\draw[line width=0.3pt] (2.6662454853425768,2.6001516636033988) -- (2.669995470443119,2.598804019351417);
\draw[line width=0.3pt] (2.669995470443119,2.598804019351417) -- (2.673745455543661,2.5974624138263502);
\draw[line width=0.3pt] (2.673745455543661,2.5974624138263502) -- (2.677495440644203,2.5961268065300813);
\draw[line width=0.3pt] (2.677495440644203,2.5961268065300813) -- (2.681245425744745,2.5947971573258126);
\draw[line width=0.3pt] (2.681245425744745,2.5947971573258126) -- (2.684995410845287,2.5934734264340484);
\draw[line width=0.3pt] (2.684995410845287,2.5934734264340484) -- (2.688745395945829,2.592155574428626);
\draw[line width=0.3pt] (2.688745395945829,2.592155574428626) -- (2.692495381046371,2.590843562232801);
\draw[line width=0.3pt] (2.692495381046371,2.590843562232801) -- (2.696245366146913,2.5895373511153865);
\draw[line width=0.3pt] (2.696245366146913,2.5895373511153865) -- (2.699995351247455,2.5882369026869405);
\draw[line width=0.3pt] (2.699995351247455,2.5882369026869405) -- (2.703745336347997,2.5869421788960048);
\draw[line width=0.3pt] (2.703745336347997,2.5869421788960048) -- (2.707495321448539,2.5856531420253956);
\draw[line width=0.3pt] (2.707495321448539,2.5856531420253956) -- (2.711245306549081,2.584369754688539);
\draw[line width=0.3pt] (2.711245306549081,2.584369754688539) -- (2.714995291649623,2.583091979825856);
\draw[line width=0.3pt] (2.714995291649623,2.583091979825856) -- (2.718745276750165,2.5818197807011973);
\draw[line width=0.3pt] (2.718745276750165,2.5818197807011973) -- (2.7224952618507072,2.5805531208983217);
\draw[line width=0.3pt] (2.7224952618507072,2.5805531208983217) -- (2.7262452469512493,2.5792919643174206);
\draw[line width=0.3pt] (2.7262452469512493,2.5792919643174206) -- (2.7299952320517913,2.5780362751716894);
\draw[line width=0.3pt] (2.7299952320517913,2.5780362751716894) -- (2.7337452171523333,2.5767860179839426);
\draw[line width=0.3pt] (2.7337452171523333,2.5767860179839426) -- (2.7374952022528753,2.575541157583271);
\draw[line width=0.3pt] (2.7374952022528753,2.575541157583271) -- (2.7412451873534174,2.574301659101747);
\draw[line width=0.3pt] (2.7412451873534174,2.574301659101747) -- (2.7449951724539594,2.573067487971165);
\draw[line width=0.3pt] (2.7449951724539594,2.573067487971165) -- (2.7487451575545014,2.57183860991983);
\draw[line width=0.3pt] (2.7487451575545014,2.57183860991983) -- (2.7524951426550435,2.5706149909693856);
\draw[line width=0.3pt] (2.7524951426550435,2.5706149909693856) -- (2.7562451277555855,2.569396597431682);
\draw[line width=0.3pt] (2.7562451277555855,2.569396597431682) -- (2.7599951128561275,2.568183395905683);
\draw[line width=0.3pt] (2.7599951128561275,2.568183395905683) -- (2.7637450979566696,2.566975353274415);
\draw[line width=0.3pt] (2.7637450979566696,2.566975353274415) -- (2.7674950830572116,2.565772436701953);
\draw[line width=0.3pt] (2.7674950830572116,2.565772436701953) -- (2.7712450681577536,2.5645746136304477);
\draw[line width=0.3pt] (2.7712450681577536,2.5645746136304477) -- (2.7749950532582957,2.563381851777184);
\draw[line width=0.3pt] (2.7749950532582957,2.563381851777184) -- (2.7787450383588377,2.562194119131684);
\draw[line width=0.3pt] (2.7787450383588377,2.562194119131684) -- (2.7824950234593797,2.5610113839528417);
\draw[line width=0.3pt] (2.7824950234593797,2.5610113839528417) -- (2.7862450085599217,2.559833614766098);
\draw[line width=0.3pt] (2.7862450085599217,2.559833614766098) -- (2.7899949936604638,2.5586607803606434);
\draw[line width=0.3pt] (2.7899949936604638,2.5586607803606434) -- (2.793744978761006,2.5574928497866685);
\draw[line width=0.3pt] (2.793744978761006,2.5574928497866685) -- (2.797494963861548,2.556329792352634);
\draw[line width=0.3pt] (2.797494963861548,2.556329792352634) -- (2.80124494896209,2.555171577622587);
\draw[line width=0.3pt] (2.80124494896209,2.555171577622587) -- (2.804994934062632,2.5540181754135056);
\draw[line width=0.3pt] (2.804994934062632,2.5540181754135056) -- (2.808744919163174,2.552869555792674);
\draw[line width=0.3pt] (2.808744919163174,2.552869555792674) -- (2.812494904263716,2.551725689075097);
\draw[line width=0.3pt] (2.812494904263716,2.551725689075097) -- (2.816244889364258,2.5505865458209387);
\draw[line width=0.3pt] (2.816244889364258,2.5505865458209387) -- (2.8199948744648,2.5494520968330017);
\draw[line width=0.3pt] (2.8199948744648,2.5494520968330017) -- (2.823744859565342,2.5483223131542276);
\draw[line width=0.3pt] (2.823744859565342,2.5483223131542276) -- (2.827494844665884,2.547197166065236);
\draw[line width=0.3pt] (2.827494844665884,2.547197166065236) -- (2.831244829766426,2.54607662708189);
\draw[line width=0.3pt] (2.831244829766426,2.54607662708189) -- (2.834994814866968,2.544960667952894);
\draw[line width=0.3pt] (2.834994814866968,2.544960667952894) -- (2.83874479996751,2.543849260657417);
\draw[line width=0.3pt] (2.83874479996751,2.543849260657417) -- (2.842494785068052,2.542742377402748);
\draw[line width=0.3pt] (2.842494785068052,2.542742377402748) -- (2.8462447701685942,2.5416399906219818);
\draw[line width=0.3pt] (2.8462447701685942,2.5416399906219818) -- (2.8499947552691363,2.540542072971726);
\draw[line width=0.3pt] (2.8499947552691363,2.540542072971726) -- (2.8537447403696783,2.5394485973298444);
\draw[line width=0.3pt] (2.8537447403696783,2.5394485973298444) -- (2.8574947254702203,2.5383595367932217);
\draw[line width=0.3pt] (2.8574947254702203,2.5383595367932217) -- (2.8612447105707624,2.5372748646755556);
\draw[line width=0.3pt] (2.8612447105707624,2.5372748646755556) -- (2.8649946956713044,2.5361945545051805);
\draw[line width=0.3pt] (2.8649946956713044,2.5361945545051805) -- (2.8687446807718464,2.5351185800229117);
\draw[line width=0.3pt] (2.8687446807718464,2.5351185800229117) -- (2.8724946658723884,2.5340469151799176);
\draw[line width=0.3pt] (2.8724946658723884,2.5340469151799176) -- (2.8762446509729305,2.5329795341356194);
\draw[line width=0.3pt] (2.8762446509729305,2.5329795341356194) -- (2.8799946360734725,2.531916411255611);
\draw[line width=0.3pt] (2.8799946360734725,2.531916411255611) -- (2.8837446211740145,2.5308575211096107);
\draw[line width=0.3pt] (2.8837446211740145,2.5308575211096107) -- (2.8874946062745566,2.5298028384694304);
\draw[line width=0.3pt] (2.8874946062745566,2.5298028384694304) -- (2.8912445913750986,2.5287523383069734);
\draw[line width=0.3pt] (2.8912445913750986,2.5287523383069734) -- (2.8949945764756406,2.527705995792255);
\draw[line width=0.3pt] (2.8949945764756406,2.527705995792255) -- (2.8987445615761827,2.526663786291444);
\draw[line width=0.3pt] (2.8987445615761827,2.526663786291444) -- (2.9024945466767247,2.5256256853649326);
\draw[line width=0.3pt] (2.9024945466767247,2.5256256853649326) -- (2.9062445317772667,2.5245916687654235);
\draw[line width=0.3pt] (2.9062445317772667,2.5245916687654235) -- (2.9099945168778087,2.523561712436044);
\draw[line width=0.3pt] (2.9099945168778087,2.523561712436044) -- (2.9137445019783508,2.522535792508478);
\draw[line width=0.3pt] (2.9137445019783508,2.522535792508478) -- (2.917494487078893,2.5215138853011245);
\draw[line width=0.3pt] (2.917494487078893,2.5215138853011245) -- (2.921244472179435,2.5204959673172738);
\draw[line width=0.3pt] (2.921244472179435,2.5204959673172738) -- (2.924994457279977,2.519482015243308);
\draw[line width=0.3pt] (2.924994457279977,2.519482015243308) -- (2.928744442380519,2.5184720059469194);
\draw[line width=0.3pt] (2.928744442380519,2.5184720059469194) -- (2.932494427481061,2.517465916475353);
\draw[line width=0.3pt] (2.932494427481061,2.517465916475353) -- (2.936244412581603,2.516463724053667);
\draw[line width=0.3pt] (2.936244412581603,2.516463724053667) -- (2.939994397682145,2.5154654060830146);
\draw[line width=0.3pt] (2.939994397682145,2.5154654060830146) -- (2.943744382782687,2.514470940138944);
\draw[line width=0.3pt] (2.943744382782687,2.514470940138944) -- (2.947494367883229,2.513480303969721);
\draw[line width=0.3pt] (2.947494367883229,2.513480303969721) -- (2.951244352983771,2.5124934754946695);
\draw[line width=0.3pt] (2.951244352983771,2.5124934754946695) -- (2.954994338084313,2.5115104328025284);
\draw[line width=0.3pt] (2.954994338084313,2.5115104328025284) -- (2.958744323184855,2.510531154149834);
\draw[line width=0.3pt] (2.958744323184855,2.510531154149834) -- (2.962494308285397,2.509555617959313);
\draw[line width=0.3pt] (2.962494308285397,2.509555617959313) -- (2.966244293385939,2.5085838028182987);
\draw[line width=0.3pt] (2.966244293385939,2.5085838028182987) -- (2.9699942784864812,2.5076156874771667);
\draw[line width=0.3pt] (2.9699942784864812,2.5076156874771667) -- (2.9737442635870233,2.5066512508477823);
\draw[line width=0.3pt] (2.9737442635870233,2.5066512508477823) -- (2.9774942486875653,2.505690472001972);
\draw[line width=0.3pt] (2.9774942486875653,2.505690472001972) -- (2.9812442337881073,2.5047333301700094);
\draw[line width=0.3pt] (2.9812442337881073,2.5047333301700094) -- (2.9849942188886494,2.503779804739117);
\draw[line width=0.3pt] (2.9849942188886494,2.503779804739117) -- (2.9887442039891914,2.5028298752519884);
\draw[line width=0.3pt] (2.9887442039891914,2.5028298752519884) -- (2.9924941890897334,2.5018835214053237);
\draw[line width=0.3pt] (2.9924941890897334,2.5018835214053237) -- (2.9962441741902754,2.5009407230483838);
\draw[line width=0.3pt] (2.9962441741902754,2.5009407230483838) -- (2.9999941592908175,2.5000014601815597);

\draw [line width=0.3pt,color=black] (-1.9703760262242862,-1.611761831528059)-- (-2.004893674962173,0.4019598647903327);
\draw [line width=0.3pt,color=black] (-2.2266519135849765,-1.5042021255728362)-- (-2.3560368216434515,0.5550909504939777);
\draw [line width=0.3pt,color=black] (-2.4292535677914686,-1.409872710337242)-- (-2.758222013744678,0.7607788677105747);
\draw [line width=0.3pt,color=black] (-2.6535277159905863,-1.2958790660469783)-- (-3.1830846197409968,1.0132027696431687);
\draw [line width=0.3pt,color=black] (-1.79337346228818,-1.6783811624760505)-- (-1.6429594087943373,0.26993156189458384);
\draw [line width=0.3pt,color=black] (-1.558709034568122,-1.7570426145555713)-- (-1.3054715176860516,0.1704255883489523);
\draw [line width=0.3pt,color=black] (-1.3450349180238552,-1.819088106929656)-- (-0.9811120088637773,0.09625807739367165);
\draw [line width=0.3pt,color=black] (2.015262423938176,-1.5938717362662826)-- (2.3913382049611167,0.5718498410506656);
\draw [line width=0.3pt,color=black] (2.644937537282356,0.6995694576125255)-- (2.474768239151759,-1.38755221624857);
\draw [line width=0.3pt,color=black] (2.828143691188161,0.7998396738007396)-- (2.861789795582411,-1.181015916590038);
\draw [line width=0.3pt,color=black] (2.128259457011337,0.4529488316358192)-- (1.4566213626520699,-1.7878254205865627);
\draw [line width=0.3pt,color=black] (1.8782901954636606,0.35279740583749164)-- (0.9811120088637812,-1.9037419226063275);
\draw [line width=0.3pt,color=black] (1.6713551100999107,0.2793427904057085)-- (0.49753676677179826,-1.9752457165710264);
\draw [line width=0.3pt,color=black] (-2.6663946808218046,2.259984332936779)-- (-2.83373317072543,3.725351902022777);
\draw [line width=0.3pt,color=black] (-2.7241265936577914,4.095938145475663)-- (-2.435475749016401,2.727777630718089);
\draw [line width=0.3pt,color=black] (-2.569415967198711,4.491141129998507)-- (-2.130803232669346,2.98065253828742);
\draw [line width=0.3pt,color=black] (2.2422663694824334,3.8472252564766993)-- (0.9241338106960313,3.857746481844809);
\draw [line width=0.3pt,color=black] (1,3.5)-- (2.3858253610334277,3.628890686572095);
\draw [line width=0.3pt,color=black] (1.1720993415568395,2.987875285941535)-- (2.5424351699981487,3.4592922694672477);
\draw [line width=0.3pt,color=black] (1.3287091505215605,2.7066959793681957)-- (2.7120957963765964,3.3250172989539033);
\draw [line width=0.3pt,color=black] (1.5636238639686422,2.4401819890245355)-- (2.894807240168771,3.216944944936621);
\draw [line width=0.3pt,color=black] (1.9159959341392645,2.2062167170754385)-- (3.1036203187883986,3.123589005629176);
\draw [line width=0.3pt,color=black] (2.3858253610334277,2.0302717953967924)-- (3.2993825799943,3.0557461826729297);
\draw [line width=0.3pt,color=black] (-2.3366364846218843,4.848526842906379)-- (-1.4641657760159659,3.2539300166492096);
\draw [line width=0.3pt,color=black] (-2.449603746662658,4.706971982978999)-- (-1.8034870287728613,3.175625112166849);
\draw [line width=0.3pt,color=black] (-2.1882861461445877,4.926450925099925)-- (-1.1613383391868524,3.2393223850979274);
\begin{scriptsize}
\draw[color=black] (-3.3173818487651645,-0.1458079196266134) node {$\alpha_1$};
\draw[color=black] (0.7,-0.7) node {$\alpha_2$};
\draw[color=black] (-3.15,2.7) node {$\alpha_4$};
\draw[color=black] (1.3287091505215591,4.2) node {$\alpha_3$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig6.tex <==
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{qqqqff}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3cm,y=3cm]
\clip(-1.1,-0.8) rectangle (1.25,1);
\draw [line width=0.3pt,domain=-1.654113568915245:3.3932987001391792] plot(\x,{(-0.16-0.8*\x)/1.6});
\draw [line width=0.3pt,domain=-1.654113568915245:3.3932987001391792] plot(\x,{(-1.2277789527356262--1.5691014399127163*\x)/-0.8310198934037676});
\draw [line width=0.3pt,domain=-1.654113568915245:3.3932987001391792] plot(\x,{(--1.0230587210441373--0.5009276323773554*\x)/1.3053277216669545});
\draw [line width=0.3pt,color=qqqqff] (-0.14093264369608133,-0.24637842805425736)-- (-0.090747654511657,0.15896186920455588);
\draw [line width=0.3pt,color=qqqqff] (-0.05446004694753462,-0.2896147264285307)-- (-0.036702281543815274,0.131939182720635);
\draw [line width=0.3pt,color=qqqqff] (0.019659321694076873,-0.32667441074933645)-- (0.014254784397292608,0.10646064975008107);
\draw [line width=0.3pt,color=qqqqff] (0.08914622979558781,-0.3614178648000919)-- (0.06984431087850126,0.07866588650947676);
\draw [line width=0.3pt,color=qqqqff] (0.15708898438373148,-0.39538924209416376)-- (0.12234553033297602,0.052415276782239374);
\draw [line width=0.3pt,color=qqqqff] (0.24047327410554437,-0.4370813869550702)-- (0.17639090330081772,0.025392590298318522);
\draw [line width=0.3pt,color=qqqqff] (0.04921651272513028,0.572389630901921)-- (-0.4706893691568044,0.8277886768078134);
\draw [line width=0.3pt,color=qqqqff] (-0.041087770469984575,0.5377348005297482)-- (-0.5268361892772861,0.8062419853512397);
\draw [line width=0.3pt,color=qqqqff] (-0.5769864660553699,0.786996504701037)-- (-0.12415336436607993,0.5058578622009946);
\draw [line width=0.3pt,color=qqqqff] (-0.6192281026848497,0.7707860138999011)-- (-0.22377749125112056,0.4676264838430335);
\draw [line width=0.3pt,color=qqqqff] (-0.6562124666437625,0.7565930341865296)-- (-0.33588611505757576,0.4246041021374378);
\draw [line width=0.3pt,color=qqqqff] (-0.4233561297280056,0.8459531018531494)-- (0.15241244056143988,0.6119917100916681);
\draw [line width=0.3pt,color=qqqqff] (0.33130561602396125,0.39734460354641676)-- (0.8106343513587597,0.4056321135828327);
\draw [line width=0.3pt,color=qqqqff] (0.3735588899635165,0.3175635134596003)-- (0.8250628437474745,0.37838876073098693);
\draw [line width=0.3pt,color=qqqqff] (0.837327115365644,0.35523181056854314)-- (0.4111925350039675,0.24650503809594904);
\draw [line width=0.3pt,color=qqqqff] (0.8525318240728224,0.326522834387277)-- (0.45562999257754133,0.1625998521693388);
\draw [line width=0.3pt,color=qqqqff] (0.8655523491459822,0.30193795404580465)-- (0.5026297605126291,0.07385660531342031);
\draw [line width=0.3pt,color=qqqqff] (0.8803366427601895,0.27402279030269827)-- (0.5492936900856976,-0.014252523801629502);
\begin{scriptsize}
\draw[color=black] (-0.8180181217670579,0.24605511831000076) node {$\ell_a$};
\draw[color=black] (1.0666232550013968,-0.34675026020080313) node {$\ell_b$};
\draw[color=black] (0.5800431177266321,0.9) node {$\ell_c$};

\draw[color=black] (0,-0.4) node {$\alpha$};
\draw[color=black] (1,0.4) node {$\beta$};
\draw[color=black] (-0.6,0.9) node {$\gamma$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig7.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
\clip(-6,-2) rectangle (4.5,4.5);
\draw[line width=0.3pt] (-1.9999998984725613,-1.1999998781670767) -- (-1.9999998984725613,-1.1999998781670767);
\draw[line width=0.3pt] (-1.9999998984725613,-1.1999998781670767) -- (-1.989999898600029,-1.1880298789284376);
\draw[line width=0.3pt] (-1.989999898600029,-1.1880298789284376) -- (-1.9799998987274965,-1.1761198796882688);
\draw[line width=0.3pt] (-1.9799998987274965,-1.1761198796882688) -- (-1.969999898854964,-1.1642698804465705);
\draw[line width=0.3pt] (-1.969999898854964,-1.1642698804465705) -- (-1.9599998989824317,-1.1524798812033428);
\draw[line width=0.3pt] (-1.9599998989824317,-1.1524798812033428) -- (-1.9499998991098992,-1.140749881958585);
\draw[line width=0.3pt] (-1.9499998991098992,-1.140749881958585) -- (-1.9399998992373668,-1.1290798827122979);
\draw[line width=0.3pt] (-1.9399998992373668,-1.1290798827122979) -- (-1.9299998993648344,-1.1174698834644812);
\draw[line width=0.3pt] (-1.9299998993648344,-1.1174698834644812) -- (-1.919999899492302,-1.105919884215135);
\draw[line width=0.3pt] (-1.919999899492302,-1.105919884215135) -- (-1.9099998996197696,-1.0944298849642589);
\draw[line width=0.3pt] (-1.9099998996197696,-1.0944298849642589) -- (-1.8999998997472372,-1.0829998857118535);
\draw[line width=0.3pt] (-1.8999998997472372,-1.0829998857118535) -- (-1.8899998998747047,-1.0716298864579181);
\draw[line width=0.3pt] (-1.8899998998747047,-1.0716298864579181) -- (-1.8799999000021723,-1.0603198872024533);
\draw[line width=0.3pt] (-1.8799999000021723,-1.0603198872024533) -- (-1.86999990012964,-1.049069887945459);
\draw[line width=0.3pt] (-1.86999990012964,-1.049069887945459) -- (-1.8599999002571075,-1.037879888686935);
\draw[line width=0.3pt] (-1.8599999002571075,-1.037879888686935) -- (-1.849999900384575,-1.0267498894268812);
\draw[line width=0.3pt] (-1.849999900384575,-1.0267498894268812) -- (-1.8399999005120427,-1.015679890165298);
\draw[line width=0.3pt] (-1.8399999005120427,-1.015679890165298) -- (-1.8299999006395102,-1.0046698909021852);
\draw[line width=0.3pt] (-1.8299999006395102,-1.0046698909021852) -- (-1.8199999007669778,-0.9937198916375427);
\draw[line width=0.3pt] (-1.8199999007669778,-0.9937198916375427) -- (-1.8099999008944454,-0.9828298923713706);
\draw[line width=0.3pt] (-1.8099999008944454,-0.9828298923713706) -- (-1.799999901021913,-0.9719998931036689);
\draw[line width=0.3pt] (-1.799999901021913,-0.9719998931036689) -- (-1.7899999011493806,-0.9612298938344376);
\draw[line width=0.3pt] (-1.7899999011493806,-0.9612298938344376) -- (-1.7799999012768482,-0.9505198945636767);
\draw[line width=0.3pt] (-1.7799999012768482,-0.9505198945636767) -- (-1.7699999014043157,-0.9398698952913862);
\draw[line width=0.3pt] (-1.7699999014043157,-0.9398698952913862) -- (-1.7599999015317833,-0.9292798960175661);
\draw[line width=0.3pt] (-1.7599999015317833,-0.9292798960175661) -- (-1.749999901659251,-0.9187498967422163);
\draw[line width=0.3pt] (-1.749999901659251,-0.9187498967422163) -- (-1.7399999017867185,-0.908279897465337);
\draw[line width=0.3pt] (-1.7399999017867185,-0.908279897465337) -- (-1.729999901914186,-0.8978698981869281);
\draw[line width=0.3pt] (-1.729999901914186,-0.8978698981869281) -- (-1.7199999020416536,-0.8875198989069893);
\draw[line width=0.3pt] (-1.7199999020416536,-0.8875198989069893) -- (-1.7099999021691212,-0.8772298996255213);
\draw[line width=0.3pt] (-1.7099999021691212,-0.8772298996255213) -- (-1.6999999022965888,-0.8669999003425235);
\draw[line width=0.3pt] (-1.6999999022965888,-0.8669999003425235) -- (-1.6899999024240564,-0.8568299010579961);
\draw[line width=0.3pt] (-1.6899999024240564,-0.8568299010579961) -- (-1.679999902551524,-0.846719901771939);
\draw[line width=0.3pt] (-1.679999902551524,-0.846719901771939) -- (-1.6699999026789916,-0.8366699024843524);
\draw[line width=0.3pt] (-1.6699999026789916,-0.8366699024843524) -- (-1.6599999028064591,-0.8266799031952361);
\draw[line width=0.3pt] (-1.6599999028064591,-0.8266799031952361) -- (-1.6499999029339267,-0.8167499039045902);
\draw[line width=0.3pt] (-1.6499999029339267,-0.8167499039045902) -- (-1.6399999030613943,-0.8068799046124148);
\draw[line width=0.3pt] (-1.6399999030613943,-0.8068799046124148) -- (-1.629999903188862,-0.7970699053187098);
\draw[line width=0.3pt] (-1.629999903188862,-0.7970699053187098) -- (-1.6199999033163295,-0.787319906023475);
\draw[line width=0.3pt] (-1.6199999033163295,-0.787319906023475) -- (-1.609999903443797,-0.7776299067267107);
\draw[line width=0.3pt] (-1.609999903443797,-0.7776299067267107) -- (-1.5999999035712646,-0.7679999074284168);
\draw[line width=0.3pt] (-1.5999999035712646,-0.7679999074284168) -- (-1.5899999036987322,-0.7584299081285933);
\draw[line width=0.3pt] (-1.5899999036987322,-0.7584299081285933) -- (-1.5799999038261998,-0.7489199088272402);
\draw[line width=0.3pt] (-1.5799999038261998,-0.7489199088272402) -- (-1.5699999039536674,-0.7394699095243574);
\draw[line width=0.3pt] (-1.5699999039536674,-0.7394699095243574) -- (-1.559999904081135,-0.730079910219945);
\draw[line width=0.3pt] (-1.559999904081135,-0.730079910219945) -- (-1.5499999042086026,-0.7207499109140031);
\draw[line width=0.3pt] (-1.5499999042086026,-0.7207499109140031) -- (-1.5399999043360701,-0.7114799116065316);
\draw[line width=0.3pt] (-1.5399999043360701,-0.7114799116065316) -- (-1.5299999044635377,-0.7022699122975303);
\draw[line width=0.3pt] (-1.5299999044635377,-0.7022699122975303) -- (-1.5199999045910053,-0.6931199129869996);
\draw[line width=0.3pt] (-1.5199999045910053,-0.6931199129869996) -- (-1.509999904718473,-0.6840299136749391);
\draw[line width=0.3pt] (-1.509999904718473,-0.6840299136749391) -- (-1.4999999048459405,-0.6749999143613491);
\draw[line width=0.3pt] (-1.4999999048459405,-0.6749999143613491) -- (-1.489999904973408,-0.6660299150462295);
\draw[line width=0.3pt] (-1.489999904973408,-0.6660299150462295) -- (-1.4799999051008756,-0.6571199157295803);
\draw[line width=0.3pt] (-1.4799999051008756,-0.6571199157295803) -- (-1.4699999052283432,-0.6482699164114013);
\draw[line width=0.3pt] (-1.4699999052283432,-0.6482699164114013) -- (-1.4599999053558108,-0.6394799170916928);
\draw[line width=0.3pt] (-1.4599999053558108,-0.6394799170916928) -- (-1.4499999054832784,-0.6307499177704549);
\draw[line width=0.3pt] (-1.4499999054832784,-0.6307499177704549) -- (-1.439999905610746,-0.6220799184476872);
\draw[line width=0.3pt] (-1.439999905610746,-0.6220799184476872) -- (-1.4299999057382136,-0.6134699191233898);
\draw[line width=0.3pt] (-1.4299999057382136,-0.6134699191233898) -- (-1.4199999058656811,-0.604919919797563);
\draw[line width=0.3pt] (-1.4199999058656811,-0.604919919797563) -- (-1.4099999059931487,-0.5964299204702064);
\draw[line width=0.3pt] (-1.4099999059931487,-0.5964299204702064) -- (-1.3999999061206163,-0.5879999211413203);
\draw[line width=0.3pt] (-1.3999999061206163,-0.5879999211413203) -- (-1.389999906248084,-0.5796299218109046);
\draw[line width=0.3pt] (-1.389999906248084,-0.5796299218109046) -- (-1.3799999063755515,-0.5713199224789592);
\draw[line width=0.3pt] (-1.3799999063755515,-0.5713199224789592) -- (-1.369999906503019,-0.5630699231454843);
\draw[line width=0.3pt] (-1.369999906503019,-0.5630699231454843) -- (-1.3599999066304866,-0.5548799238104797);
\draw[line width=0.3pt] (-1.3599999066304866,-0.5548799238104797) -- (-1.3499999067579542,-0.5467499244739455);
\draw[line width=0.3pt] (-1.3499999067579542,-0.5467499244739455) -- (-1.3399999068854218,-0.5386799251358817);
\draw[line width=0.3pt] (-1.3399999068854218,-0.5386799251358817) -- (-1.3299999070128894,-0.5306699257962884);
\draw[line width=0.3pt] (-1.3299999070128894,-0.5306699257962884) -- (-1.319999907140357,-0.5227199264551653);
\draw[line width=0.3pt] (-1.319999907140357,-0.5227199264551653) -- (-1.3099999072678246,-0.5148299271125126);
\draw[line width=0.3pt] (-1.3099999072678246,-0.5148299271125126) -- (-1.2999999073952921,-0.5069999277683305);
\draw[line width=0.3pt] (-1.2999999073952921,-0.5069999277683305) -- (-1.2899999075227597,-0.4992299284226186);
\draw[line width=0.3pt] (-1.2899999075227597,-0.4992299284226186) -- (-1.2799999076502273,-0.4915199290753771);
\draw[line width=0.3pt] (-1.2799999076502273,-0.4915199290753771) -- (-1.269999907777695,-0.48386992972660603);
\draw[line width=0.3pt] (-1.269999907777695,-0.48386992972660603) -- (-1.2599999079051625,-0.47627993037630534);
\draw[line width=0.3pt] (-1.2599999079051625,-0.47627993037630534) -- (-1.24999990803263,-0.4687499310244751);
\draw[line width=0.3pt] (-1.24999990803263,-0.4687499310244751) -- (-1.2399999081600976,-0.4612799316711152);
\draw[line width=0.3pt] (-1.2399999081600976,-0.4612799316711152) -- (-1.2299999082875652,-0.45386993231622563);
\draw[line width=0.3pt] (-1.2299999082875652,-0.45386993231622563) -- (-1.2199999084150328,-0.4465199329598065);
\draw[line width=0.3pt] (-1.2199999084150328,-0.4465199329598065) -- (-1.2099999085425004,-0.4392299336018578);
\draw[line width=0.3pt] (-1.2099999085425004,-0.4392299336018578) -- (-1.199999908669968,-0.4319999342423794);
\draw[line width=0.3pt] (-1.199999908669968,-0.4319999342423794) -- (-1.1899999087974356,-0.4248299348813715);
\draw[line width=0.3pt] (-1.1899999087974356,-0.4248299348813715) -- (-1.1799999089249031,-0.41771993551883385);
\draw[line width=0.3pt] (-1.1799999089249031,-0.41771993551883385) -- (-1.1699999090523707,-0.4106699361547667);
\draw[line width=0.3pt] (-1.1699999090523707,-0.4106699361547667) -- (-1.1599999091798383,-0.4036799367891699);
\draw[line width=0.3pt] (-1.1599999091798383,-0.4036799367891699) -- (-1.149999909307306,-0.3967499374220435);
\draw[line width=0.3pt] (-1.149999909307306,-0.3967499374220435) -- (-1.1399999094347735,-0.3898799380533875);
\draw[line width=0.3pt] (-1.1399999094347735,-0.3898799380533875) -- (-1.129999909562241,-0.3830699386832019);
\draw[line width=0.3pt] (-1.129999909562241,-0.3830699386832019) -- (-1.1199999096897086,-0.3763199393114866);
\draw[line width=0.3pt] (-1.1199999096897086,-0.3763199393114866) -- (-1.1099999098171762,-0.36962993993824184);
\draw[line width=0.3pt] (-1.1099999098171762,-0.36962993993824184) -- (-1.0999999099446438,-0.36299994056346735);
\draw[line width=0.3pt] (-1.0999999099446438,-0.36299994056346735) -- (-1.0899999100721114,-0.35642994118716326);
\draw[line width=0.3pt] (-1.0899999100721114,-0.35642994118716326) -- (-1.079999910199579,-0.3499199418093296);
\draw[line width=0.3pt] (-1.079999910199579,-0.3499199418093296) -- (-1.0699999103270466,-0.34346994242996626);
\draw[line width=0.3pt] (-1.0699999103270466,-0.34346994242996626) -- (-1.0599999104545141,-0.3370799430490734);
\draw[line width=0.3pt] (-1.0599999104545141,-0.3370799430490734) -- (-1.0499999105819817,-0.3307499436666509);
\draw[line width=0.3pt] (-1.0499999105819817,-0.3307499436666509) -- (-1.0399999107094493,-0.3244799442826987);
\draw[line width=0.3pt] (-1.0399999107094493,-0.3244799442826987) -- (-1.0299999108369169,-0.31826994489721705);
\draw[line width=0.3pt] (-1.0299999108369169,-0.31826994489721705) -- (-1.0199999109643845,-0.31211994551020567);
\draw[line width=0.3pt] (-1.0199999109643845,-0.31211994551020567) -- (-1.009999911091852,-0.30602994612166473);
\draw[line width=0.3pt] (-1.009999911091852,-0.30602994612166473) -- (-0.9999999112193195,-0.2999999467315941);
\draw[line width=0.3pt] (-0.9999999112193195,-0.2999999467315941) -- (-0.989999911346787,-0.2940299473399938);
\draw[line width=0.3pt] (-0.989999911346787,-0.2940299473399938) -- (-0.9799999114742545,-0.28811994794686396);
\draw[line width=0.3pt] (-0.9799999114742545,-0.28811994794686396) -- (-0.9699999116017219,-0.2822699485522045);
\draw[line width=0.3pt] (-0.9699999116017219,-0.2822699485522045) -- (-0.9599999117291894,-0.2764799491560154);
\draw[line width=0.3pt] (-0.9599999117291894,-0.2764799491560154) -- (-0.9499999118566569,-0.27074994975829675);
\draw[line width=0.3pt] (-0.9499999118566569,-0.27074994975829675) -- (-0.9399999119841244,-0.26507995035904847);
\draw[line width=0.3pt] (-0.9399999119841244,-0.26507995035904847) -- (-0.9299999121115918,-0.2594699509582705);
\draw[line width=0.3pt] (-0.9299999121115918,-0.2594699509582705) -- (-0.9199999122390593,-0.25391995155596303);
\draw[line width=0.3pt] (-0.9199999122390593,-0.25391995155596303) -- (-0.9099999123665268,-0.2484299521521259);
\draw[line width=0.3pt] (-0.9099999123665268,-0.2484299521521259) -- (-0.8999999124939942,-0.24299995274675917);
\draw[line width=0.3pt] (-0.8999999124939942,-0.24299995274675917) -- (-0.8899999126214617,-0.23762995333986284);
\draw[line width=0.3pt] (-0.8899999126214617,-0.23762995333986284) -- (-0.8799999127489292,-0.2323199539314369);
\draw[line width=0.3pt] (-0.8799999127489292,-0.2323199539314369) -- (-0.8699999128763967,-0.22706995452148132);
\draw[line width=0.3pt] (-0.8699999128763967,-0.22706995452148132) -- (-0.8599999130038641,-0.22187995510999617);
\draw[line width=0.3pt] (-0.8599999130038641,-0.22187995510999617) -- (-0.8499999131313316,-0.21674995569698138);
\draw[line width=0.3pt] (-0.8499999131313316,-0.21674995569698138) -- (-0.8399999132587991,-0.211679956282437);
\draw[line width=0.3pt] (-0.8399999132587991,-0.211679956282437) -- (-0.8299999133862666,-0.206669956866363);
\draw[line width=0.3pt] (-0.8299999133862666,-0.206669956866363) -- (-0.819999913513734,-0.20171995744875937);
\draw[line width=0.3pt] (-0.819999913513734,-0.20171995744875937) -- (-0.8099999136412015,-0.19682995802962616);
\draw[line width=0.3pt] (-0.8099999136412015,-0.19682995802962616) -- (-0.799999913768669,-0.19199995860896332);
\draw[line width=0.3pt] (-0.799999913768669,-0.19199995860896332) -- (-0.7899999138961364,-0.1872299591867709);
\draw[line width=0.3pt] (-0.7899999138961364,-0.1872299591867709) -- (-0.7799999140236039,-0.18251995976304883);
\draw[line width=0.3pt] (-0.7799999140236039,-0.18251995976304883) -- (-0.7699999141510714,-0.1778699603377972);
\draw[line width=0.3pt] (-0.7699999141510714,-0.1778699603377972) -- (-0.7599999142785389,-0.1732799609110159);
\draw[line width=0.3pt] (-0.7599999142785389,-0.1732799609110159) -- (-0.7499999144060063,-0.16874996148270505);
\draw[line width=0.3pt] (-0.7499999144060063,-0.16874996148270505) -- (-0.7399999145334738,-0.16427996205286455);
\draw[line width=0.3pt] (-0.7399999145334738,-0.16427996205286455) -- (-0.7299999146609413,-0.15986996262149444);
\draw[line width=0.3pt] (-0.7299999146609413,-0.15986996262149444) -- (-0.7199999147884087,-0.15551996318859476);
\draw[line width=0.3pt] (-0.7199999147884087,-0.15551996318859476) -- (-0.7099999149158762,-0.15122996375416542);
\draw[line width=0.3pt] (-0.7099999149158762,-0.15122996375416542) -- (-0.6999999150433437,-0.1469999643182065);
\draw[line width=0.3pt] (-0.6999999150433437,-0.1469999643182065) -- (-0.6899999151708112,-0.14282996488071797);
\draw[line width=0.3pt] (-0.6899999151708112,-0.14282996488071797) -- (-0.6799999152982786,-0.13871996544169984);
\draw[line width=0.3pt] (-0.6799999152982786,-0.13871996544169984) -- (-0.6699999154257461,-0.13466996600115208);
\draw[line width=0.3pt] (-0.6699999154257461,-0.13466996600115208) -- (-0.6599999155532136,-0.1306799665590747);
\draw[line width=0.3pt] (-0.6599999155532136,-0.1306799665590747) -- (-0.649999915680681,-0.12674996711546774);
\draw[line width=0.3pt] (-0.649999915680681,-0.12674996711546774) -- (-0.6399999158081485,-0.12287996767033116);
\draw[line width=0.3pt] (-0.6399999158081485,-0.12287996767033116) -- (-0.629999915935616,-0.11906996822366496);
\draw[line width=0.3pt] (-0.629999915935616,-0.11906996822366496) -- (-0.6199999160630835,-0.11531996877546916);
\draw[line width=0.3pt] (-0.6199999160630835,-0.11531996877546916) -- (-0.6099999161905509,-0.11162996932574375);
\draw[line width=0.3pt] (-0.6099999161905509,-0.11162996932574375) -- (-0.5999999163180184,-0.10799996987448872);
\draw[line width=0.3pt] (-0.5999999163180184,-0.10799996987448872) -- (-0.5899999164454859,-0.10442997042170409);
\draw[line width=0.3pt] (-0.5899999164454859,-0.10442997042170409) -- (-0.5799999165729534,-0.10091997096738986);
\draw[line width=0.3pt] (-0.5799999165729534,-0.10091997096738986) -- (-0.5699999167004208,-0.097469971511546);
\draw[line width=0.3pt] (-0.5699999167004208,-0.097469971511546) -- (-0.5599999168278883,-0.09407997205417254);
\draw[line width=0.3pt] (-0.5599999168278883,-0.09407997205417254) -- (-0.5499999169553558,-0.09074997259526947);
\draw[line width=0.3pt] (-0.5499999169553558,-0.09074997259526947) -- (-0.5399999170828232,-0.0874799731348368);
\draw[line width=0.3pt] (-0.5399999170828232,-0.0874799731348368) -- (-0.5299999172102907,-0.08426997367287449);
\draw[line width=0.3pt] (-0.5299999172102907,-0.08426997367287449) -- (-0.5199999173377582,-0.08111997420938259);
\draw[line width=0.3pt] (-0.5199999173377582,-0.08111997420938259) -- (-0.5099999174652257,-0.0780299747443611);
\draw[line width=0.3pt] (-0.5099999174652257,-0.0780299747443611) -- (-0.49999991759269313,-0.07499997527780998);
\draw[line width=0.3pt] (-0.49999991759269313,-0.07499997527780998) -- (-0.4899999177201606,-0.07202997580972925);
\draw[line width=0.3pt] (-0.4899999177201606,-0.07202997580972925) -- (-0.4799999178476281,-0.0691199763401189);
\draw[line width=0.3pt] (-0.4799999178476281,-0.0691199763401189) -- (-0.46999991797509555,-0.06626997686897897);
\draw[line width=0.3pt] (-0.46999991797509555,-0.06626997686897897) -- (-0.459999918102563,-0.06347997739630941);
\draw[line width=0.3pt] (-0.459999918102563,-0.06347997739630941) -- (-0.4499999182300305,-0.06074997792211023);
\draw[line width=0.3pt] (-0.4499999182300305,-0.06074997792211023) -- (-0.43999991835749797,-0.058079978446381464);
\draw[line width=0.3pt] (-0.43999991835749797,-0.058079978446381464) -- (-0.42999991848496544,-0.05546997896912308);
\draw[line width=0.3pt] (-0.42999991848496544,-0.05546997896912308) -- (-0.4199999186124329,-0.052919979490335084);
\draw[line width=0.3pt] (-0.4199999186124329,-0.052919979490335084) -- (-0.4099999187399004,-0.05042998001001747);
\draw[line width=0.3pt] (-0.4099999187399004,-0.05042998001001747) -- (-0.39999991886736785,-0.04799998052817026);
\draw[line width=0.3pt] (-0.39999991886736785,-0.04799998052817026) -- (-0.3899999189948353,-0.04562998104479343);
\draw[line width=0.3pt] (-0.3899999189948353,-0.04562998104479343) -- (-0.3799999191223028,-0.043319981559887);
\draw[line width=0.3pt] (-0.3799999191223028,-0.043319981559887) -- (-0.36999991924977027,-0.04106998207345095);
\draw[line width=0.3pt] (-0.36999991924977027,-0.04106998207345095) -- (-0.35999991937723774,-0.0388799825854853);
\draw[line width=0.3pt] (-0.35999991937723774,-0.0388799825854853) -- (-0.3499999195047052,-0.03674998309599004);
\draw[line width=0.3pt] (-0.3499999195047052,-0.03674998309599004) -- (-0.3399999196321727,-0.034679983604965166);
\draw[line width=0.3pt] (-0.3399999196321727,-0.034679983604965166) -- (-0.32999991975964016,-0.032669984112410684);
\draw[line width=0.3pt] (-0.32999991975964016,-0.032669984112410684) -- (-0.31999991988710763,-0.03071998461832659);
\draw[line width=0.3pt] (-0.31999991988710763,-0.03071998461832659) -- (-0.3099999200145751,-0.028829985122712884);
\draw[line width=0.3pt] (-0.3099999200145751,-0.028829985122712884) -- (-0.2999999201420426,-0.026999985625569576);
\draw[line width=0.3pt] (-0.2999999201420426,-0.026999985625569576) -- (-0.28999992026951005,-0.025229986126896656);
\draw[line width=0.3pt] (-0.28999992026951005,-0.025229986126896656) -- (-0.2799999203969775,-0.023519986626694123);
\draw[line width=0.3pt] (-0.2799999203969775,-0.023519986626694123) -- (-0.269999920524445,-0.021869987124961982);
\draw[line width=0.3pt] (-0.269999920524445,-0.021869987124961982) -- (-0.25999992065191246,-0.020279987621700232);
\draw[line width=0.3pt] (-0.25999992065191246,-0.020279987621700232) -- (-0.24999992077937996,-0.018749988116908877);
\draw[line width=0.3pt] (-0.24999992077937996,-0.018749988116908877) -- (-0.23999992090684746,-0.01727998861058791);
\draw[line width=0.3pt] (-0.23999992090684746,-0.01727998861058791) -- (-0.22999992103431496,-0.015869989102737334);
\draw[line width=0.3pt] (-0.22999992103431496,-0.015869989102737334) -- (-0.21999992116178246,-0.014519989593357149);
\draw[line width=0.3pt] (-0.21999992116178246,-0.014519989593357149) -- (-0.20999992128924996,-0.013229990082447353);
\draw[line width=0.3pt] (-0.20999992128924996,-0.013229990082447353) -- (-0.19999992141671746,-0.011999990570007947);
\draw[line width=0.3pt] (-0.19999992141671746,-0.011999990570007947) -- (-0.18999992154418496,-0.010829991056038933);
\draw[line width=0.3pt] (-0.18999992154418496,-0.010829991056038933) -- (-0.17999992167165246,-0.009719991540540306);
\draw[line width=0.3pt] (-0.17999992167165246,-0.009719991540540306) -- (-0.16999992179911996,-0.00866999202351207);
\draw[line width=0.3pt] (-0.16999992179911996,-0.00866999202351207) -- (-0.15999992192658746,-0.007679992504954224);
\draw[line width=0.3pt] (-0.15999992192658746,-0.007679992504954224) -- (-0.14999992205405496,-0.006749992984866769);
\draw[line width=0.3pt] (-0.14999992205405496,-0.006749992984866769) -- (-0.13999992218152246,-0.005879993463249703);
\draw[line width=0.3pt] (-0.13999992218152246,-0.005879993463249703) -- (-0.12999992230898996,-0.005069993940103028);
\draw[line width=0.3pt] (-0.12999992230898996,-0.005069993940103028) -- (-0.11999992243645746,-0.004319994415426741);
\draw[line width=0.3pt] (-0.11999992243645746,-0.004319994415426741) -- (-0.10999992256392496,-0.0036299948892208464);
\draw[line width=0.3pt] (-0.10999992256392496,-0.0036299948892208464) -- (-0.09999992269139246,-0.0029999953614853405);
\draw[line width=0.3pt] (-0.09999992269139246,-0.0029999953614853405) -- (-0.08999992281885996,-0.002429995832220225);
\draw[line width=0.3pt] (-0.08999992281885996,-0.002429995832220225) -- (-0.07999992294632746,-0.0019199963014254991);
\draw[line width=0.3pt] (-0.07999992294632746,-0.0019199963014254991) -- (-0.06999992307379496,-0.0014699967691011637);
\draw[line width=0.3pt] (-0.06999992307379496,-0.0014699967691011637) -- (-0.059999923201262455,-0.0010799972352472178);
\draw[line width=0.3pt] (-0.059999923201262455,-0.0010799972352472178) -- (-0.04999992332872995,0);
\draw[line width=0.3pt] (-0.04999992332872995,0) -- (-0.03999992345619744,0);
\draw[line width=0.3pt] (-0.03999992345619744,0) -- (-0.029999923583664934,0);
\draw[line width=0.3pt] (-0.029999923583664934,0) -- (-0.019999923711132427,0);
\draw[line width=0.3pt] (-0.019999923711132427,0) -- (-0.00999992383859992,0);
\draw[line width=0.3pt] (-0.00999992383859992,0) -- (0,0);
\draw[line width=0.3pt] (0,0) -- (0.010000075906465095,0);
\draw[line width=0.3pt] (0.010000075906465095,0) -- (0.0200000757789976,0);
\draw[line width=0.3pt] (0.0200000757789976,0) -- (0.03000007565153011,0);
\draw[line width=0.3pt] (0.03000007565153011,0) -- (0.040000075524062616,0);
\draw[line width=0.3pt] (0.040000075524062616,0) -- (0.05000007539659512,0);
\draw[line width=0.3pt] (0.05000007539659512,0) -- (0.06000007526912763,-0.0010800027096902942);
\draw[line width=0.3pt] (0.06000007526912763,-0.0010800027096902942) -- (0.07000007514166014,-0.0014700031559514196);
\draw[line width=0.3pt] (0.07000007514166014,-0.0014700031559514196) -- (0.08000007501419265,-0.0019200036006829355);
\draw[line width=0.3pt] (0.08000007501419265,-0.0019200036006829355) -- (0.09000007488672515,-0.00243000404388484);
\draw[line width=0.3pt] (0.09000007488672515,-0.00243000404388484) -- (0.10000007475925765,-0.0030000044855571354);
\draw[line width=0.3pt] (0.10000007475925765,-0.0030000044855571354) -- (0.11000007463179015,-0.0036300049256998207);
\draw[line width=0.3pt] (0.11000007463179015,-0.0036300049256998207) -- (0.12000007450432265,-0.004320005364312896);
\draw[line width=0.3pt] (0.12000007450432265,-0.004320005364312896) -- (0.13000007437685515,-0.005070005801396361);
\draw[line width=0.3pt] (0.13000007437685515,-0.005070005801396361) -- (0.14000007424938765,-0.0058800062369502165);
\draw[line width=0.3pt] (0.14000007424938765,-0.0058800062369502165) -- (0.15000007412192015,-0.006750006670974462);
\draw[line width=0.3pt] (0.15000007412192015,-0.006750006670974462) -- (0.16000007399445265,-0.007680007103469096);
\draw[line width=0.3pt] (0.16000007399445265,-0.007680007103469096) -- (0.17000007386698515,-0.008670007534434122);
\draw[line width=0.3pt] (0.17000007386698515,-0.008670007534434122) -- (0.18000007373951765,-0.009720007963869537);
\draw[line width=0.3pt] (0.18000007373951765,-0.009720007963869537) -- (0.19000007361205015,-0.010830008391775343);
\draw[line width=0.3pt] (0.19000007361205015,-0.010830008391775343) -- (0.20000007348458265,-0.012000008818151537);
\draw[line width=0.3pt] (0.20000007348458265,-0.012000008818151537) -- (0.21000007335711515,-0.013230009242998123);
\draw[line width=0.3pt] (0.21000007335711515,-0.013230009242998123) -- (0.22000007322964765,-0.014520009666315097);
\draw[line width=0.3pt] (0.22000007322964765,-0.014520009666315097) -- (0.23000007310218015,-0.015870010088102463);
\draw[line width=0.3pt] (0.23000007310218015,-0.015870010088102463) -- (0.24000007297471265,-0.017280010508360217);
\draw[line width=0.3pt] (0.24000007297471265,-0.017280010508360217) -- (0.2500000728472452,-0.018750010927088365);
\draw[line width=0.3pt] (0.2500000728472452,-0.018750010927088365) -- (0.2600000727197777,-0.02028001134428691);
\draw[line width=0.3pt] (0.2600000727197777,-0.02028001134428691) -- (0.27000007259231024,-0.02187001175995584);
\draw[line width=0.3pt] (0.27000007259231024,-0.02187001175995584) -- (0.28000007246484276,-0.02352001217409516);
\draw[line width=0.3pt] (0.28000007246484276,-0.02352001217409516) -- (0.2900000723373753,-0.025230012586704872);
\draw[line width=0.3pt] (0.2900000723373753,-0.025230012586704872) -- (0.3000000722099078,-0.027000012997784973);
\draw[line width=0.3pt] (0.3000000722099078,-0.027000012997784973) -- (0.31000007208244035,-0.028830013407335462);
\draw[line width=0.3pt] (0.31000007208244035,-0.028830013407335462) -- (0.3200000719549729,-0.030720013815356342);
\draw[line width=0.3pt] (0.3200000719549729,-0.030720013815356342) -- (0.3300000718275054,-0.03267001422184762);
\draw[line width=0.3pt] (0.3300000718275054,-0.03267001422184762) -- (0.34000007170003793,-0.03468001462680928);
\draw[line width=0.3pt] (0.34000007170003793,-0.03468001462680928) -- (0.35000007157257046,-0.036750015030241334);
\draw[line width=0.3pt] (0.35000007157257046,-0.036750015030241334) -- (0.360000071445103,-0.038880015432143776);
\draw[line width=0.3pt] (0.360000071445103,-0.038880015432143776) -- (0.3700000713176355,-0.04107001583251661);
\draw[line width=0.3pt] (0.3700000713176355,-0.04107001583251661) -- (0.38000007119016804,-0.04332001623135983);
\draw[line width=0.3pt] (0.38000007119016804,-0.04332001623135983) -- (0.39000007106270057,-0.04563001662867345);
\draw[line width=0.3pt] (0.39000007106270057,-0.04563001662867345) -- (0.4000000709352331,-0.04800001702445745);
\draw[line width=0.3pt] (0.4000000709352331,-0.04800001702445745) -- (0.4100000708077656,-0.050430017418711844);
\draw[line width=0.3pt] (0.4100000708077656,-0.050430017418711844) -- (0.42000007068029815,-0.05292001781143663);
\draw[line width=0.3pt] (0.42000007068029815,-0.05292001781143663) -- (0.4300000705528307,-0.05547001820263181);
\draw[line width=0.3pt] (0.4300000705528307,-0.05547001820263181) -- (0.4400000704253632,-0.058080018592297375);
\draw[line width=0.3pt] (0.4400000704253632,-0.058080018592297375) -- (0.45000007029789574,-0.06075001898043333);
\draw[line width=0.3pt] (0.45000007029789574,-0.06075001898043333) -- (0.46000007017042827,-0.06348001936703968);
\draw[line width=0.3pt] (0.46000007017042827,-0.06348001936703968) -- (0.4700000700429608,-0.06627001975211641);
\draw[line width=0.3pt] (0.4700000700429608,-0.06627001975211641) -- (0.4800000699154933,-0.06912002013566354);
\draw[line width=0.3pt] (0.4800000699154933,-0.06912002013566354) -- (0.49000006978802585,-0.07203002051768106);
\draw[line width=0.3pt] (0.49000006978802585,-0.07203002051768106) -- (0.5000000696605583,-0.07500002089816894);
\draw[line width=0.3pt] (0.5000000696605583,-0.07500002089816894) -- (0.5100000695330908,-0.07803002127712724);
\draw[line width=0.3pt] (0.5100000695330908,-0.07803002127712724) -- (0.5200000694056234,-0.08112002165455594);
\draw[line width=0.3pt] (0.5200000694056234,-0.08112002165455594) -- (0.5300000692781559,-0.08427002203045501);
\draw[line width=0.3pt] (0.5300000692781559,-0.08427002203045501) -- (0.5400000691506884,-0.08748002240482448);
\draw[line width=0.3pt] (0.5400000691506884,-0.08748002240482448) -- (0.550000069023221,-0.09075002277766435);
\draw[line width=0.3pt] (0.550000069023221,-0.09075002277766435) -- (0.5600000688957535,-0.0940800231489746);
\draw[line width=0.3pt] (0.5600000688957535,-0.0940800231489746) -- (0.570000068768286,-0.09747002351875524);
\draw[line width=0.3pt] (0.570000068768286,-0.09747002351875524) -- (0.5800000686408185,-0.10092002388700626);
\draw[line width=0.3pt] (0.5800000686408185,-0.10092002388700626) -- (0.5900000685133511,-0.10443002425372767);
\draw[line width=0.3pt] (0.5900000685133511,-0.10443002425372767) -- (0.6000000683858836,-0.1080000246189195);
\draw[line width=0.3pt] (0.6000000683858836,-0.1080000246189195) -- (0.6100000682584161,-0.11163002498258169);
\draw[line width=0.3pt] (0.6100000682584161,-0.11163002498258169) -- (0.6200000681309487,-0.11532002534471429);
\draw[line width=0.3pt] (0.6200000681309487,-0.11532002534471429) -- (0.6300000680034812,-0.11907002570531726);
\draw[line width=0.3pt] (0.6300000680034812,-0.11907002570531726) -- (0.6400000678760137,-0.12288002606439065);
\draw[line width=0.3pt] (0.6400000678760137,-0.12288002606439065) -- (0.6500000677485462,-0.1267500264219344);
\draw[line width=0.3pt] (0.6500000677485462,-0.1267500264219344) -- (0.6600000676210788,-0.13068002677794857);
\draw[line width=0.3pt] (0.6600000676210788,-0.13068002677794857) -- (0.6700000674936113,-0.1346700271324331);
\draw[line width=0.3pt] (0.6700000674936113,-0.1346700271324331) -- (0.6800000673661438,-0.13872002748538803);
\draw[line width=0.3pt] (0.6800000673661438,-0.13872002748538803) -- (0.6900000672386764,-0.14283002783681337);
\draw[line width=0.3pt] (0.6900000672386764,-0.14283002783681337) -- (0.7000000671112089,-0.14700002818670907);
\draw[line width=0.3pt] (0.7000000671112089,-0.14700002818670907) -- (0.7100000669837414,-0.1512300285350752);
\draw[line width=0.3pt] (0.7100000669837414,-0.1512300285350752) -- (0.7200000668562739,-0.1555200288819117);
\draw[line width=0.3pt] (0.7200000668562739,-0.1555200288819117) -- (0.7300000667288065,-0.15987002922721855);
\draw[line width=0.3pt] (0.7300000667288065,-0.15987002922721855) -- (0.740000066601339,-0.16428002957099583);
\draw[line width=0.3pt] (0.740000066601339,-0.16428002957099583) -- (0.7500000664738715,-0.1687500299132435);
\draw[line width=0.3pt] (0.7500000664738715,-0.1687500299132435) -- (0.760000066346404,-0.17328003025396158);
\draw[line width=0.3pt] (0.760000066346404,-0.17328003025396158) -- (0.7700000662189366,-0.17787003059315);
\draw[line width=0.3pt] (0.7700000662189366,-0.17787003059315) -- (0.7800000660914691,-0.18252003093080885);
\draw[line width=0.3pt] (0.7800000660914691,-0.18252003093080885) -- (0.7900000659640016,-0.18723003126693807);
\draw[line width=0.3pt] (0.7900000659640016,-0.18723003126693807) -- (0.8000000658365342,-0.1920000316015377);
\draw[line width=0.3pt] (0.8000000658365342,-0.1920000316015377) -- (0.8100000657090667,-0.19683003193460769);
\draw[line width=0.3pt] (0.8100000657090667,-0.19683003193460769) -- (0.8200000655815992,-0.20172003226614812);
\draw[line width=0.3pt] (0.8200000655815992,-0.20172003226614812) -- (0.8300000654541317,-0.20667003259615888);
\draw[line width=0.3pt] (0.8300000654541317,-0.20667003259615888) -- (0.8400000653266643,-0.21168003292464008);
\draw[line width=0.3pt] (0.8400000653266643,-0.21168003292464008) -- (0.8500000651991968,-0.21675003325159165);
\draw[line width=0.3pt] (0.8500000651991968,-0.21675003325159165) -- (0.8600000650717293,-0.2218800335770136);
\draw[line width=0.3pt] (0.8600000650717293,-0.2218800335770136) -- (0.8700000649442619,-0.22707003390090594);
\draw[line width=0.3pt] (0.8700000649442619,-0.22707003390090594) -- (0.8800000648167944,-0.23232003422326866);
\draw[line width=0.3pt] (0.8800000648167944,-0.23232003422326866) -- (0.8900000646893269,-0.2376300345441018);
\draw[line width=0.3pt] (0.8900000646893269,-0.2376300345441018) -- (0.9000000645618594,-0.24300003486340532);
\draw[line width=0.3pt] (0.9000000645618594,-0.24300003486340532) -- (0.910000064434392,-0.24843003518117923);
\draw[line width=0.3pt] (0.910000064434392,-0.24843003518117923) -- (0.9200000643069245,-0.25392003549742354);
\draw[line width=0.3pt] (0.9200000643069245,-0.25392003549742354) -- (0.930000064179457,-0.25947003581213823);
\draw[line width=0.3pt] (0.930000064179457,-0.25947003581213823) -- (0.9400000640519895,-0.2650800361253233);
\draw[line width=0.3pt] (0.9400000640519895,-0.2650800361253233) -- (0.9500000639245221,-0.2707500364369788);
\draw[line width=0.3pt] (0.9500000639245221,-0.2707500364369788) -- (0.9600000637970546,-0.2764800367471047);
\draw[line width=0.3pt] (0.9600000637970546,-0.2764800367471047) -- (0.9700000636695871,-0.2822700370557009);
\draw[line width=0.3pt] (0.9700000636695871,-0.2822700370557009) -- (0.9800000635421197,-0.28812003736276753);
\draw[line width=0.3pt] (0.9800000635421197,-0.28812003736276753) -- (0.9900000634146522,-0.2940300376683046);
\draw[line width=0.3pt] (0.9900000634146522,-0.2940300376683046) -- (1.0000000632871846,-0.30000003797231195);
\draw[line width=0.3pt] (1.0000000632871846,-0.30000003797231195) -- (1.010000063159717,-0.30603003827478975);
\draw[line width=0.3pt] (1.010000063159717,-0.30603003827478975) -- (1.0200000630322494,-0.31212003857573783);
\draw[line width=0.3pt] (1.0200000630322494,-0.31212003857573783) -- (1.0300000629047819,-0.3182700388751563);
\draw[line width=0.3pt] (1.0300000629047819,-0.3182700388751563) -- (1.0400000627773143,-0.3244800391730453);
\draw[line width=0.3pt] (1.0400000627773143,-0.3244800391730453) -- (1.0500000626498467,-0.3307500394694046);
\draw[line width=0.3pt] (1.0500000626498467,-0.3307500394694046) -- (1.060000062522379,-0.3370800397642343);
\draw[line width=0.3pt] (1.060000062522379,-0.3370800397642343) -- (1.0700000623949115,-0.34347004005753434);
\draw[line width=0.3pt] (1.0700000623949115,-0.34347004005753434) -- (1.080000062267444,-0.34992004034930485);
\draw[line width=0.3pt] (1.080000062267444,-0.34992004034930485) -- (1.0900000621399764,-0.3564300406395457);
\draw[line width=0.3pt] (1.0900000621399764,-0.3564300406395457) -- (1.1000000620125088,-0.36300004092825694);
\draw[line width=0.3pt] (1.1000000620125088,-0.36300004092825694) -- (1.1100000618850412,-0.3696300412154386);
\draw[line width=0.3pt] (1.1100000618850412,-0.3696300412154386) -- (1.1200000617575736,-0.3763200415010906);
\draw[line width=0.3pt] (1.1200000617575736,-0.3763200415010906) -- (1.130000061630106,-0.383070041785213);
\draw[line width=0.3pt] (1.130000061630106,-0.383070041785213) -- (1.1400000615026384,-0.3898800420678058);
\draw[line width=0.3pt] (1.1400000615026384,-0.3898800420678058) -- (1.1500000613751709,-0.396750042348869);
\draw[line width=0.3pt] (1.1500000613751709,-0.396750042348869) -- (1.1600000612477033,-0.40368004262840257);
\draw[line width=0.3pt] (1.1600000612477033,-0.40368004262840257) -- (1.1700000611202357,-0.4106700429064066);
\draw[line width=0.3pt] (1.1700000611202357,-0.4106700429064066) -- (1.180000060992768,-0.417720043182881);
\draw[line width=0.3pt] (1.180000060992768,-0.417720043182881) -- (1.1900000608653005,-0.4248300434578257);
\draw[line width=0.3pt] (1.1900000608653005,-0.4248300434578257) -- (1.200000060737833,-0.4320000437312408);
\draw[line width=0.3pt] (1.200000060737833,-0.4320000437312408) -- (1.2100000606103654,-0.4392300440031263);
\draw[line width=0.3pt] (1.2100000606103654,-0.4392300440031263) -- (1.2200000604828978,-0.44652004427348224);
\draw[line width=0.3pt] (1.2200000604828978,-0.44652004427348224) -- (1.2300000603554302,-0.4538700445423085);
\draw[line width=0.3pt] (1.2300000603554302,-0.4538700445423085) -- (1.2400000602279626,-0.4612800448096052);
\draw[line width=0.3pt] (1.2400000602279626,-0.4612800448096052) -- (1.250000060100495,-0.4687500450753723);
\draw[line width=0.3pt] (1.250000060100495,-0.4687500450753723) -- (1.2600000599730274,-0.4762800453396098);
\draw[line width=0.3pt] (1.2600000599730274,-0.4762800453396098) -- (1.2700000598455599,-0.4838700456023176);
\draw[line width=0.3pt] (1.2700000598455599,-0.4838700456023176) -- (1.2800000597180923,-0.49152004586349596);
\draw[line width=0.3pt] (1.2800000597180923,-0.49152004586349596) -- (1.2900000595906247,-0.49923004612314453);
\draw[line width=0.3pt] (1.2900000595906247,-0.49923004612314453) -- (1.300000059463157,-0.5070000463812636);
\draw[line width=0.3pt] (1.300000059463157,-0.5070000463812636) -- (1.3100000593356895,-0.514830046637853);
\draw[line width=0.3pt] (1.3100000593356895,-0.514830046637853) -- (1.320000059208222,-0.5227200468929127);
\draw[line width=0.3pt] (1.320000059208222,-0.5227200468929127) -- (1.3300000590807544,-0.5306700471464431);
\draw[line width=0.3pt] (1.3300000590807544,-0.5306700471464431) -- (1.3400000589532868,-0.5386800473984436);
\draw[line width=0.3pt] (1.3400000589532868,-0.5386800473984436) -- (1.3500000588258192,-0.5467500476489146);
\draw[line width=0.3pt] (1.3500000588258192,-0.5467500476489146) -- (1.3600000586983516,-0.5548800478978559);
\draw[line width=0.3pt] (1.3600000586983516,-0.5548800478978559) -- (1.370000058570884,-0.5630700481452677);
\draw[line width=0.3pt] (1.370000058570884,-0.5630700481452677) -- (1.3800000584434164,-0.5713200483911498);
\draw[line width=0.3pt] (1.3800000584434164,-0.5713200483911498) -- (1.3900000583159489,-0.5796300486355023);
\draw[line width=0.3pt] (1.3900000583159489,-0.5796300486355023) -- (1.4000000581884813,-0.5880000488783252);
\draw[line width=0.3pt] (1.4000000581884813,-0.5880000488783252) -- (1.4100000580610137,-0.5964300491196185);
\draw[line width=0.3pt] (1.4100000580610137,-0.5964300491196185) -- (1.4200000579335461,-0.6049200493593823);
\draw[line width=0.3pt] (1.4200000579335461,-0.6049200493593823) -- (1.4300000578060785,-0.6134700495976163);
\draw[line width=0.3pt] (1.4300000578060785,-0.6134700495976163) -- (1.440000057678611,-0.6220800498343209);
\draw[line width=0.3pt] (1.440000057678611,-0.6220800498343209) -- (1.4500000575511434,-0.6307500500694957);
\draw[line width=0.3pt] (1.4500000575511434,-0.6307500500694957) -- (1.4600000574236758,-0.639480050303141);
\draw[line width=0.3pt] (1.4600000574236758,-0.639480050303141) -- (1.4700000572962082,-0.6482700505352565);
\draw[line width=0.3pt] (1.4700000572962082,-0.6482700505352565) -- (1.4800000571687406,-0.6571200507658427);
\draw[line width=0.3pt] (1.4800000571687406,-0.6571200507658427) -- (1.490000057041273,-0.6660300509948991);
\draw[line width=0.3pt] (1.490000057041273,-0.6660300509948991) -- (1.5000000569138054,-0.6750000512224259);
\draw[line width=0.3pt] (1.5000000569138054,-0.6750000512224259) -- (1.5100000567863379,-0.6840300514484231);
\draw[line width=0.3pt] (1.5100000567863379,-0.6840300514484231) -- (1.5200000566588703,-0.6931200516728906);
\draw[line width=0.3pt] (1.5200000566588703,-0.6931200516728906) -- (1.5300000565314027,-0.7022700518958287);
\draw[line width=0.3pt] (1.5300000565314027,-0.7022700518958287) -- (1.5400000564039351,-0.711480052117237);
\draw[line width=0.3pt] (1.5400000564039351,-0.711480052117237) -- (1.5500000562764675,-0.7207500523371158);
\draw[line width=0.3pt] (1.5500000562764675,-0.7207500523371158) -- (1.560000056149,-0.7300800525554648);
\draw[line width=0.3pt] (1.560000056149,-0.7300800525554648) -- (1.5700000560215324,-0.7394700527722844);
\draw[line width=0.3pt] (1.5700000560215324,-0.7394700527722844) -- (1.5800000558940648,-0.7489200529875742);
\draw[line width=0.3pt] (1.5800000558940648,-0.7489200529875742) -- (1.5900000557665972,-0.7584300532013346);
\draw[line width=0.3pt] (1.5900000557665972,-0.7584300532013346) -- (1.6000000556391296,-0.7680000534135653);
\draw[line width=0.3pt] (1.6000000556391296,-0.7680000534135653) -- (1.610000055511662,-0.7776300536242664);
\draw[line width=0.3pt] (1.610000055511662,-0.7776300536242664) -- (1.6200000553841944,-0.7873200538334378);
\draw[line width=0.3pt] (1.6200000553841944,-0.7873200538334378) -- (1.6300000552567269,-0.7970700540410798);
\draw[line width=0.3pt] (1.6300000552567269,-0.7970700540410798) -- (1.6400000551292593,-0.806880054247192);
\draw[line width=0.3pt] (1.6400000551292593,-0.806880054247192) -- (1.6500000550017917,-0.8167500544517747);
\draw[line width=0.3pt] (1.6500000550017917,-0.8167500544517747) -- (1.6600000548743241,-0.8266800546548276);
\draw[line width=0.3pt] (1.6600000548743241,-0.8266800546548276) -- (1.6700000547468565,-0.8366700548563512);
\draw[line width=0.3pt] (1.6700000547468565,-0.8366700548563512) -- (1.680000054619389,-0.846720055056345);
\draw[line width=0.3pt] (1.680000054619389,-0.846720055056345) -- (1.6900000544919214,-0.8568300552548092);
\draw[line width=0.3pt] (1.6900000544919214,-0.8568300552548092) -- (1.7000000543644538,-0.8670000554517437);
\draw[line width=0.3pt] (1.7000000543644538,-0.8670000554517437) -- (1.7100000542369862,-0.8772300556471486);
\draw[line width=0.3pt] (1.7100000542369862,-0.8772300556471486) -- (1.7200000541095186,-0.8875200558410241);
\draw[line width=0.3pt] (1.7200000541095186,-0.8875200558410241) -- (1.730000053982051,-0.8978700560333698);
\draw[line width=0.3pt] (1.730000053982051,-0.8978700560333698) -- (1.7400000538545835,-0.908280056224186);
\draw[line width=0.3pt] (1.7400000538545835,-0.908280056224186) -- (1.7500000537271159,-0.9187500564134725);
\draw[line width=0.3pt] (1.7500000537271159,-0.9187500564134725) -- (1.7600000535996483,-0.9292800566012294);
\draw[line width=0.3pt] (1.7600000535996483,-0.9292800566012294) -- (1.7700000534721807,-0.9398700567874567);
\draw[line width=0.3pt] (1.7700000534721807,-0.9398700567874567) -- (1.7800000533447131,-0.9505200569721545);
\draw[line width=0.3pt] (1.7800000533447131,-0.9505200569721545) -- (1.7900000532172455,-0.9612300571553225);
\draw[line width=0.3pt] (1.7900000532172455,-0.9612300571553225) -- (1.800000053089778,-0.9720000573369609);
\draw[line width=0.3pt] (1.800000053089778,-0.9720000573369609) -- (1.8100000529623104,-0.9828300575170699);
\draw[line width=0.3pt] (1.8100000529623104,-0.9828300575170699) -- (1.8200000528348428,-0.9937200576956491);
\draw[line width=0.3pt] (1.8200000528348428,-0.9937200576956491) -- (1.8300000527073752,-1.0046700578726988);
\draw[line width=0.3pt] (1.8300000527073752,-1.0046700578726988) -- (1.8400000525799076,-1.0156800580482188);
\draw[line width=0.3pt] (1.8400000525799076,-1.0156800580482188) -- (1.85000005245244,-1.0267500582222093);
\draw[line width=0.3pt] (1.85000005245244,-1.0267500582222093) -- (1.8600000523249725,-1.03788005839467);
\draw[line width=0.3pt] (1.8600000523249725,-1.03788005839467) -- (1.8700000521975049,-1.0490700585656012);
\draw[line width=0.3pt] (1.8700000521975049,-1.0490700585656012) -- (1.8800000520700373,-1.0603200587350028);
\draw[line width=0.3pt] (1.8800000520700373,-1.0603200587350028) -- (1.8900000519425697,-1.0716300589028747);
\draw[line width=0.3pt] (1.8900000519425697,-1.0716300589028747) -- (1.9000000518151021,-1.0830000590692173);
\draw[line width=0.3pt] (1.9000000518151021,-1.0830000590692173) -- (1.9100000516876345,-1.09443005923403);
\draw[line width=0.3pt] (1.9100000516876345,-1.09443005923403) -- (1.920000051560167,-1.105920059397313);
\draw[line width=0.3pt] (1.920000051560167,-1.105920059397313) -- (1.9300000514326994,-1.1174700595590668);
\draw[line width=0.3pt] (1.9300000514326994,-1.1174700595590668) -- (1.9400000513052318,-1.1290800597192905);
\draw[line width=0.3pt] (1.9400000513052318,-1.1290800597192905) -- (1.9500000511777642,-1.140750059877985);
\draw[line width=0.3pt] (1.9500000511777642,-1.140750059877985) -- (1.9600000510502966,-1.1524800600351495);
\draw[line width=0.3pt] (1.9600000510502966,-1.1524800600351495) -- (1.970000050922829,-1.1642700601907847);
\draw[line width=0.3pt] (1.970000050922829,-1.1642700601907847) -- (1.9800000507953615,-1.17612006034489);
\draw[line width=0.3pt] (1.9800000507953615,-1.17612006034489) -- (1.9900000506678939,-1.188030060497466);
\draw[line width=0.3pt] (-5.499999949726564,1.2499998491796944) -- (-5.499999949726564,1.2499998491796944);
\draw[line width=0.3pt] (-5.499999949726564,1.2499998491796944) -- (-5.496249950184096,1.2387639134259083);
\draw[line width=0.3pt] (-5.496249950184096,1.2387639134259083) -- (-5.492499950641627,1.2275561026652597);
\draw[line width=0.3pt] (-5.492499950641627,1.2275561026652597) -- (-5.488749951099159,1.2163764168977478);
\draw[line width=0.3pt] (-5.488749951099159,1.2163764168977478) -- (-5.4849999515566905,1.2052248561233734);
\draw[line width=0.3pt] (-5.4849999515566905,1.2052248561233734) -- (-5.481249952014222,1.1941014203421356);
\draw[line width=0.3pt] (-5.481249952014222,1.1941014203421356) -- (-5.477499952471754,1.183006109554035);
\draw[line width=0.3pt] (-5.477499952471754,1.183006109554035) -- (-5.4737499529292855,1.171938923759071);
\draw[line width=0.3pt] (-5.4737499529292855,1.171938923759071) -- (-5.469999953386817,1.1608998629572445);
\draw[line width=0.3pt] (-5.469999953386817,1.1608998629572445) -- (-5.466249953844349,1.149888927148555);
\draw[line width=0.3pt] (-5.466249953844349,1.149888927148555) -- (-5.46249995430188,1.1389061163330023);
\draw[line width=0.3pt] (-5.46249995430188,1.1389061163330023) -- (-5.458749954759412,1.1279514305105867);
\draw[line width=0.3pt] (-5.458749954759412,1.1279514305105867) -- (-5.454999955216944,1.117024869681308);
\draw[line width=0.3pt] (-5.454999955216944,1.117024869681308) -- (-5.451249955674475,1.1061264338451666);
\draw[line width=0.3pt] (-5.451249955674475,1.1061264338451666) -- (-5.447499956132007,1.0952561230021622);
\draw[line width=0.3pt] (-5.447499956132007,1.0952561230021622) -- (-5.443749956589539,1.0844139371522945);
\draw[line width=0.3pt] (-5.443749956589539,1.0844139371522945) -- (-5.43999995704707,1.0735998762955643);
\draw[line width=0.3pt] (-5.43999995704707,1.0735998762955643) -- (-5.436249957504602,1.0628139404319707);
\draw[line width=0.3pt] (-5.436249957504602,1.0628139404319707) -- (-5.432499957962134,1.0520561295615143);
\draw[line width=0.3pt] (-5.432499957962134,1.0520561295615143) -- (-5.428749958419665,1.041326443684195);
\draw[line width=0.3pt] (-5.428749958419665,1.041326443684195) -- (-5.424999958877197,1.0306248828000126);
\draw[line width=0.3pt] (-5.424999958877197,1.0306248828000126) -- (-5.4212499593347285,1.0199514469089674);
\draw[line width=0.3pt] (-5.4212499593347285,1.0199514469089674) -- (-5.41749995979226,1.0093061360110593);
\draw[line width=0.3pt] (-5.41749995979226,1.0093061360110593) -- (-5.413749960249792,0.9986889501062879);
\draw[line width=0.3pt] (-5.413749960249792,0.9986889501062879) -- (-5.4099999607073235,0.9880998891946537);
\draw[line width=0.3pt] (-5.4099999607073235,0.9880998891946537) -- (-5.406249961164855,0.9775389532761565);
\draw[line width=0.3pt] (-5.406249961164855,0.9775389532761565) -- (-5.402499961622387,0.9670061423507963);
\draw[line width=0.3pt] (-5.402499961622387,0.9670061423507963) -- (-5.398749962079918,0.9565014564185732);
\draw[line width=0.3pt] (-5.398749962079918,0.9565014564185732) -- (-5.39499996253745,0.946024895479487);
\draw[line width=0.3pt] (-5.39499996253745,0.946024895479487) -- (-5.391249962994982,0.9355764595335381);
\draw[line width=0.3pt] (-5.391249962994982,0.9355764595335381) -- (-5.387499963452513,0.9251561485807258);
\draw[line width=0.3pt] (-5.387499963452513,0.9251561485807258) -- (-5.383749963910045,0.9147639626210509);
\draw[line width=0.3pt] (-5.383749963910045,0.9147639626210509) -- (-5.379999964367577,0.9043999016545128);
\draw[line width=0.3pt] (-5.379999964367577,0.9043999016545128) -- (-5.376249964825108,0.8940639656811118);
\draw[line width=0.3pt] (-5.376249964825108,0.8940639656811118) -- (-5.37249996528264,0.8837561547008479);
\draw[line width=0.3pt] (-5.37249996528264,0.8837561547008479) -- (-5.368749965740172,0.8734764687137209);
\draw[line width=0.3pt] (-5.368749965740172,0.8734764687137209) -- (-5.364999966197703,0.8632249077197309);
\draw[line width=0.3pt] (-5.364999966197703,0.8632249077197309) -- (-5.361249966655235,0.8530014717188781);
\draw[line width=0.3pt] (-5.361249966655235,0.8530014717188781) -- (-5.3574999671127665,0.8428061607111623);
\draw[line width=0.3pt] (-5.3574999671127665,0.8428061607111623) -- (-5.353749967570298,0.8326389746965834);
\draw[line width=0.3pt] (-5.353749967570298,0.8326389746965834) -- (-5.34999996802783,0.8224999136751416);
\draw[line width=0.3pt] (-5.34999996802783,0.8224999136751416) -- (-5.3462499684853615,0.8123889776468367);
\draw[line width=0.3pt] (-5.3462499684853615,0.8123889776468367) -- (-5.342499968942893,0.8023061666116691);
\draw[line width=0.3pt] (-5.342499968942893,0.8023061666116691) -- (-5.338749969400425,0.7922514805696383);
\draw[line width=0.3pt] (-5.338749969400425,0.7922514805696383) -- (-5.334999969857956,0.7822249195207447);
\draw[line width=0.3pt] (-5.334999969857956,0.7822249195207447) -- (-5.331249970315488,0.7722264834649879);
\draw[line width=0.3pt] (-5.331249970315488,0.7722264834649879) -- (-5.32749997077302,0.7622561724023682);
\draw[line width=0.3pt] (-5.32749997077302,0.7622561724023682) -- (-5.323749971230551,0.7523139863328856);
\draw[line width=0.3pt] (-5.323749971230551,0.7523139863328856) -- (-5.319999971688083,0.7423999252565401);
\draw[line width=0.3pt] (-5.319999971688083,0.7423999252565401) -- (-5.316249972145615,0.7325139891733314);
\draw[line width=0.3pt] (-5.316249972145615,0.7325139891733314) -- (-5.312499972603146,0.7226561780832599);
\draw[line width=0.3pt] (-5.312499972603146,0.7226561780832599) -- (-5.308749973060678,0.7128264919863254);
\draw[line width=0.3pt] (-5.308749973060678,0.7128264919863254) -- (-5.30499997351821,0.7030249308825278);
\draw[line width=0.3pt] (-5.30499997351821,0.7030249308825278) -- (-5.301249973975741,0.6932514947718673);
\draw[line width=0.3pt] (-5.301249973975741,0.6932514947718673) -- (-5.297499974433273,0.6835061836543439);
\draw[line width=0.3pt] (-5.297499974433273,0.6835061836543439) -- (-5.293749974890805,0.6737889975299574);
\draw[line width=0.3pt] (-5.293749974890805,0.6737889975299574) -- (-5.289999975348336,0.6640999363987081);
\draw[line width=0.3pt] (-5.289999975348336,0.6640999363987081) -- (-5.286249975805868,0.6544390002605958);
\draw[line width=0.3pt] (-5.286249975805868,0.6544390002605958) -- (-5.2824999762633995,0.6448061891156203);
\draw[line width=0.3pt] (-5.2824999762633995,0.6448061891156203) -- (-5.278749976720931,0.6352015029637821);
\draw[line width=0.3pt] (-5.278749976720931,0.6352015029637821) -- (-5.274999977178463,0.6256249418050808);
\draw[line width=0.3pt] (-5.274999977178463,0.6256249418050808) -- (-5.2712499776359945,0.6160765056395163);
\draw[line width=0.3pt] (-5.2712499776359945,0.6160765056395163) -- (-5.267499978093526,0.6065561944670892);
\draw[line width=0.3pt] (-5.267499978093526,0.6065561944670892) -- (-5.263749978551058,0.5970640082877989);
\draw[line width=0.3pt] (-5.263749978551058,0.5970640082877989) -- (-5.259999979008589,0.5875999471016458);
\draw[line width=0.3pt] (-5.259999979008589,0.5875999471016458) -- (-5.256249979466121,0.5781640109086295);
\draw[line width=0.3pt] (-5.256249979466121,0.5781640109086295) -- (-5.252499979923653,0.5687561997087505);
\draw[line width=0.3pt] (-5.252499979923653,0.5687561997087505) -- (-5.248749980381184,0.5593765135020083);
\draw[line width=0.3pt] (-5.248749980381184,0.5593765135020083) -- (-5.244999980838716,0.5500249522884031);
\draw[line width=0.3pt] (-5.244999980838716,0.5500249522884031) -- (-5.241249981296248,0.5407015160679352);
\draw[line width=0.3pt] (-5.241249981296248,0.5407015160679352) -- (-5.237499981753779,0.5314062048406041);
\draw[line width=0.3pt] (-5.237499981753779,0.5314062048406041) -- (-5.233749982211311,0.5221390186064101);
\draw[line width=0.3pt] (-5.233749982211311,0.5221390186064101) -- (-5.229999982668843,0.512899957365353);
\draw[line width=0.3pt] (-5.229999982668843,0.512899957365353) -- (-5.226249983126374,0.5036890211174332);
\draw[line width=0.3pt] (-5.226249983126374,0.5036890211174332) -- (-5.222499983583906,0.49450620986265004);
\draw[line width=0.3pt] (-5.222499983583906,0.49450620986265004) -- (-5.2187499840414375,0.4853515236010042);
\draw[line width=0.3pt] (-5.2187499840414375,0.4853515236010042) -- (-5.214999984498969,0.47622496233249545);
\draw[line width=0.3pt] (-5.214999984498969,0.47622496233249545) -- (-5.211249984956501,0.46712652605712357);
\draw[line width=0.3pt] (-5.211249984956501,0.46712652605712357) -- (-5.2074999854140325,0.45805621477488856);
\draw[line width=0.3pt] (-5.2074999854140325,0.45805621477488856) -- (-5.203749985871564,0.44901402848579086);
\draw[line width=0.3pt] (-5.203749985871564,0.44901402848579086) -- (-5.199999986329096,0.43999996718983003);
\draw[line width=0.3pt] (-5.199999986329096,0.43999996718983003) -- (-5.196249986786627,0.4310140308870063);
\draw[line width=0.3pt] (-5.196249986786627,0.4310140308870063) -- (-5.192499987244159,0.4220562195773194);
\draw[line width=0.3pt] (-5.192499987244159,0.4220562195773194) -- (-5.188749987701691,0.41312653326076987);
\draw[line width=0.3pt] (-5.188749987701691,0.41312653326076987) -- (-5.184999988159222,0.4042249719373572);
\draw[line width=0.3pt] (-5.184999988159222,0.4042249719373572) -- (-5.181249988616754,0.3953515356070816);
\draw[line width=0.3pt] (-5.181249988616754,0.3953515356070816) -- (-5.177499989074286,0.38650622426994286);
\draw[line width=0.3pt] (-5.177499989074286,0.38650622426994286) -- (-5.173749989531817,0.3776890379259412);
\draw[line width=0.3pt] (-5.173749989531817,0.3776890379259412) -- (-5.169999989989349,0.36889997657507667);
\draw[line width=0.3pt] (-5.169999989989349,0.36889997657507667) -- (-5.166249990446881,0.360139040217349);
\draw[line width=0.3pt] (-5.166249990446881,0.360139040217349) -- (-5.162499990904412,0.35140622885275863);
\draw[line width=0.3pt] (-5.162499990904412,0.35140622885275863) -- (-5.158749991361944,0.34270154248130513);
\draw[line width=0.3pt] (-5.158749991361944,0.34270154248130513) -- (-5.1549999918194755,0.3340249811029885);
\draw[line width=0.3pt] (-5.1549999918194755,0.3340249811029885) -- (-5.151249992277007,0.3253765447178092);
\draw[line width=0.3pt] (-5.151249992277007,0.3253765447178092) -- (-5.147499992734539,0.31675623332576675);
\draw[line width=0.3pt] (-5.147499992734539,0.31675623332576675) -- (-5.1437499931920705,0.3081640469268614);
\draw[line width=0.3pt] (-5.1437499931920705,0.3081640469268614) -- (-5.139999993649602,0.2995999855210929);
\draw[line width=0.3pt] (-5.139999993649602,0.2995999855210929) -- (-5.136249994107134,0.2910640491084615);
\draw[line width=0.3pt] (-5.136249994107134,0.2910640491084615) -- (-5.132499994564665,0.2825562376889672);
\draw[line width=0.3pt] (-5.132499994564665,0.2825562376889672) -- (-5.128749995022197,0.27407655126261);
\draw[line width=0.3pt] (-5.128749995022197,0.27407655126261) -- (-5.124999995479729,0.26562498982938965);
\draw[line width=0.3pt] (-5.124999995479729,0.26562498982938965) -- (-5.12124999593726,0.2572015533893064);
\draw[line width=0.3pt] (-5.12124999593726,0.2572015533893064) -- (-5.117499996394792,0.24880624194236023);
\draw[line width=0.3pt] (-5.117499996394792,0.24880624194236023) -- (-5.113749996852324,0.24043905548855093);
\draw[line width=0.3pt] (-5.113749996852324,0.24043905548855093) -- (-5.109999997309855,0.23209999402787873);
\draw[line width=0.3pt] (-5.109999997309855,0.23209999402787873) -- (-5.106249997767387,0.22378905756034362);
\draw[line width=0.3pt] (-5.106249997767387,0.22378905756034362) -- (-5.102499998224919,0.2155062460859456);
\draw[line width=0.3pt] (-5.102499998224919,0.2155062460859456) -- (-5.09874999868245,0.20725155960468444);
\draw[line width=0.3pt] (-5.09874999868245,0.20725155960468444) -- (-5.094999999139982,0.19902499811656038);
\draw[line width=0.3pt] (-5.094999999139982,0.19902499811656038) -- (-5.091249999597514,0.1908265616215734);
\draw[line width=0.3pt] (-5.091249999597514,0.1908265616215734) -- (-5.087500000055045,0.1826562501197233);
\draw[line width=0.3pt] (-5.087500000055045,0.1826562501197233) -- (-5.083750000512577,0.1745140636110103);
\draw[line width=0.3pt] (-5.083750000512577,0.1745140636110103) -- (-5.0800000009701085,0.16640000209543437);
\draw[line width=0.3pt] (-5.0800000009701085,0.16640000209543437) -- (-5.07625000142764,0.15831406557299554);
\draw[line width=0.3pt] (-5.07625000142764,0.15831406557299554) -- (-5.072500001885172,0.15025625404369358);
\draw[line width=0.3pt] (-5.072500001885172,0.15025625404369358) -- (-5.0687500023427035,0.1422265675075287);
\draw[line width=0.3pt] (-5.0687500023427035,0.1422265675075287) -- (-5.065000002800235,0.1342250059645007);
\draw[line width=0.3pt] (-5.065000002800235,0.1342250059645007) -- (-5.061250003257767,0.12625156941461002);
\draw[line width=0.3pt] (-5.061250003257767,0.12625156941461002) -- (-5.057500003715298,0.1183062578578562);
\draw[line width=0.3pt] (-5.057500003715298,0.1183062578578562) -- (-5.05375000417283,0.11038907129423925);
\draw[line width=0.3pt] (-5.05375000417283,0.11038907129423925) -- (-5.050000004630362,0.10250000972375961);
\draw[line width=0.3pt] (-5.050000004630362,0.10250000972375961) -- (-5.046250005087893,0.09463907314641684);
\draw[line width=0.3pt] (-5.046250005087893,0.09463907314641684) -- (-5.042500005545425,0.08680626156221116);
\draw[line width=0.3pt] (-5.042500005545425,0.08680626156221116) -- (-5.038750006002957,0.07900157497114235);
\draw[line width=0.3pt] (-5.038750006002957,0.07900157497114235) -- (-5.035000006460488,0.07122501337321085);
\draw[line width=0.3pt] (-5.035000006460488,0.07122501337321085) -- (-5.03125000691802,0.06347657676841623);
\draw[line width=0.3pt] (-5.03125000691802,0.06347657676841623) -- (-5.027500007375552,0.05575626515675847);
\draw[line width=0.3pt] (-5.027500007375552,0.05575626515675847) -- (-5.023750007833083,0.04806407853823802);
\draw[line width=0.3pt] (-5.023750007833083,0.04806407853823802) -- (-5.020000008290615,0.04040001691285444);
\draw[line width=0.3pt] (-5.020000008290615,0.04040001691285444) -- (-5.0162500087481465,0.032764080280607955);
\draw[line width=0.3pt] (-5.0162500087481465,0.032764080280607955) -- (-5.012500009205678,0.025156268641498336);
\draw[line width=0.3pt] (-5.012500009205678,0.025156268641498336) -- (-5.00875000966321,0.01757658199552581);
\draw[line width=0.3pt] (-5.00875000966321,0.01757658199552581) -- (-5.0050000101207415,0.010025020342690372);
\draw[line width=0.3pt] (-5.0050000101207415,0.010025020342690372) -- (-5.001250010578273,0.0025015836829920257);
\draw[line width=0.3pt] (-5.001250010578273,0.0025015836829920257) -- (-4.997500011035805,-0.0049937279835693404);
\draw[line width=0.3pt] (-4.997500011035805,-0.0049937279835693404) -- (-4.993750011493336,-0.012460914656993727);
\draw[line width=0.3pt] (-4.993750011493336,-0.012460914656993727) -- (-4.990000011950868,-0.019899976337281133);
\draw[line width=0.3pt] (-4.990000011950868,-0.019899976337281133) -- (-4.9862500124084,-0.02731091302443145);
\draw[line width=0.3pt] (-4.9862500124084,-0.02731091302443145) -- (-4.982500012865931,-0.034693724718444674);
\draw[line width=0.3pt] (-4.982500012865931,-0.034693724718444674) -- (-4.978750013323463,-0.04204841141932103);
\draw[line width=0.3pt] (-4.978750013323463,-0.04204841141932103) -- (-4.975000013780995,-0.049374973127060184);
\draw[line width=0.3pt] (-4.975000013780995,-0.049374973127060184) -- (-4.971250014238526,-0.05667340984166247);
\draw[line width=0.3pt] (-4.971250014238526,-0.05667340984166247) -- (-4.967500014696058,-0.06394372156312766);
\draw[line width=0.3pt] (-4.967500014696058,-0.06394372156312766) -- (-4.96375001515359,-0.07118590829145577);
\draw[line width=0.3pt] (-4.96375001515359,-0.07118590829145577) -- (-4.960000015611121,-0.078399970026647);
\draw[line width=0.3pt] (-4.960000015611121,-0.078399970026647) -- (-4.956250016068653,-0.08558590676870104);
\draw[line width=0.3pt] (-4.956250016068653,-0.08558590676870104) -- (-4.9525000165261845,-0.0927437185176182);
\draw[line width=0.3pt] (-4.9525000165261845,-0.0927437185176182) -- (-4.948750016983716,-0.09987340527339827);
\draw[line width=0.3pt] (-4.948750016983716,-0.09987340527339827) -- (-4.945000017441248,-0.10697496703604126);
\draw[line width=0.3pt] (-4.945000017441248,-0.10697496703604126) -- (-4.9412500178987795,-0.11404840380554726);
\draw[line width=0.3pt] (-4.9412500178987795,-0.11404840380554726) -- (-4.937500018356311,-0.12109371558191628);
\draw[line width=0.3pt] (-4.937500018356311,-0.12109371558191628) -- (-4.933750018813843,-0.12811090236514822);
\draw[line width=0.3pt] (-4.933750018813843,-0.12811090236514822) -- (-4.930000019271374,-0.13509996415524317);
\draw[line width=0.3pt] (-4.930000019271374,-0.13509996415524317) -- (-4.926250019728906,-0.14206090095220114);
\draw[line width=0.3pt] (-4.926250019728906,-0.14206090095220114) -- (-4.922500020186438,-0.14899371275602202);
\draw[line width=0.3pt] (-4.922500020186438,-0.14899371275602202) -- (-4.918750020643969,-0.15589839956670581);
\draw[line width=0.3pt] (-4.918750020643969,-0.15589839956670581) -- (-4.915000021101501,-0.16277496138425263);
\draw[line width=0.3pt] (-4.915000021101501,-0.16277496138425263) -- (-4.911250021559033,-0.16962339820866246);
\draw[line width=0.3pt] (-4.911250021559033,-0.16962339820866246) -- (-4.907500022016564,-0.1764437100399353);
\draw[line width=0.3pt] (-4.907500022016564,-0.1764437100399353) -- (-4.903750022474096,-0.18323589687807107);
\draw[line width=0.3pt] (-4.903750022474096,-0.18323589687807107) -- (-4.900000022931628,-0.18999995872306974);
\draw[line width=0.3pt] (-4.900000022931628,-0.18999995872306974) -- (-4.896250023389159,-0.19673589557493143);
\draw[line width=0.3pt] (-4.896250023389159,-0.19673589557493143) -- (-4.892500023846691,-0.20344370743365614);
\draw[line width=0.3pt] (-4.892500023846691,-0.20344370743365614) -- (-4.888750024304223,-0.21012339429924376);
\draw[line width=0.3pt] (-4.888750024304223,-0.21012339429924376) -- (-4.885000024761754,-0.2167749561716944);
\draw[line width=0.3pt] (-4.885000024761754,-0.2167749561716944) -- (-4.881250025219286,-0.22339839305100806);
\draw[line width=0.3pt] (-4.881250025219286,-0.22339839305100806) -- (-4.8775000256768175,-0.22999370493718463);
\draw[line width=0.3pt] (-4.8775000256768175,-0.22999370493718463) -- (-4.873750026134349,-0.23656089183022422);
\draw[line width=0.3pt] (-4.873750026134349,-0.23656089183022422) -- (-4.870000026591881,-0.24309995373012672);
\draw[line width=0.3pt] (-4.870000026591881,-0.24309995373012672) -- (-4.8662500270494125,-0.24961089063689224);
\draw[line width=0.3pt] (-4.8662500270494125,-0.24961089063689224) -- (-4.862500027506944,-0.25609370255052066);
\draw[line width=0.3pt] (-4.862500027506944,-0.25609370255052066) -- (-4.858750027964476,-0.2625483894710121);
\draw[line width=0.3pt] (-4.858750027964476,-0.2625483894710121) -- (-4.855000028422007,-0.2689749513983666);
\draw[line width=0.3pt] (-4.855000028422007,-0.2689749513983666) -- (-4.851250028879539,-0.27537338833258396);
\draw[line width=0.3pt] (-4.851250028879539,-0.27537338833258396) -- (-4.847500029337071,-0.28174370027366435);
\draw[line width=0.3pt] (-4.847500029337071,-0.28174370027366435) -- (-4.843750029794602,-0.28808588722160766);
\draw[line width=0.3pt] (-4.843750029794602,-0.28808588722160766) -- (-4.840000030252134,-0.294399949176414);
\draw[line width=0.3pt] (-4.840000030252134,-0.294399949176414) -- (-4.836250030709666,-0.3006858861380832);
\draw[line width=0.3pt] (-4.836250030709666,-0.3006858861380832) -- (-4.832500031167197,-0.3069436981066156);
\draw[line width=0.3pt] (-4.832500031167197,-0.3069436981066156) -- (-4.828750031624729,-0.31317338508201076);
\draw[line width=0.3pt] (-4.828750031624729,-0.31317338508201076) -- (-4.825000032082261,-0.31937494706426905);
\draw[line width=0.3pt] (-4.825000032082261,-0.31937494706426905) -- (-4.821250032539792,-0.32554838405339015);
\draw[line width=0.3pt] (-4.821250032539792,-0.32554838405339015) -- (-4.817500032997324,-0.3316936960493744);
\draw[line width=0.3pt] (-4.817500032997324,-0.3316936960493744) -- (-4.8137500334548555,-0.3378108830522215);
\draw[line width=0.3pt] (-4.8137500334548555,-0.3378108830522215) -- (-4.810000033912387,-0.34389994506193167);
\draw[line width=0.3pt] (-4.810000033912387,-0.34389994506193167) -- (-4.806250034369919,-0.34996088207850473);
\draw[line width=0.3pt] (-4.806250034369919,-0.34996088207850473) -- (-4.8025000348274505,-0.3559936941019408);
\draw[line width=0.3pt] (-4.8025000348274505,-0.3559936941019408) -- (-4.798750035284982,-0.3619983811322398);
\draw[line width=0.3pt] (-4.798750035284982,-0.3619983811322398) -- (-4.795000035742514,-0.3679749431694018);
\draw[line width=0.3pt] (-4.795000035742514,-0.3679749431694018) -- (-4.791250036200045,-0.37392338021342686);
\draw[line width=0.3pt] (-4.791250036200045,-0.37392338021342686) -- (-4.787500036657577,-0.3798436922643148);
\draw[line width=0.3pt] (-4.787500036657577,-0.3798436922643148) -- (-4.783750037115109,-0.38573587932206577);
\draw[line width=0.3pt] (-4.783750037115109,-0.38573587932206577) -- (-4.78000003757264,-0.39159994138667964);
\draw[line width=0.3pt] (-4.78000003757264,-0.39159994138667964) -- (-4.776250038030172,-0.39743587845815653);
\draw[line width=0.3pt] (-4.776250038030172,-0.39743587845815653) -- (-4.772500038487704,-0.40324369053649634);
\draw[line width=0.3pt] (-4.772500038487704,-0.40324369053649634) -- (-4.768750038945235,-0.40902337762169916);
\draw[line width=0.3pt] (-4.768750038945235,-0.40902337762169916) -- (-4.765000039402767,-0.414774939713765);
\draw[line width=0.3pt] (-4.765000039402767,-0.414774939713765) -- (-4.761250039860299,-0.42049837681269375);
\draw[line width=0.3pt] (-4.761250039860299,-0.42049837681269375) -- (-4.75750004031783,-0.4261936889184855);
\draw[line width=0.3pt] (-4.75750004031783,-0.4261936889184855) -- (-4.753750040775362,-0.4318608760311403);
\draw[line width=0.3pt] (-4.753750040775362,-0.4318608760311403) -- (-4.7500000412328935,-0.437499938150658);
\draw[line width=0.3pt] (-4.7500000412328935,-0.437499938150658) -- (-4.746250041690425,-0.44311087527703863);
\draw[line width=0.3pt] (-4.746250041690425,-0.44311087527703863) -- (-4.742500042147957,-0.44869368741028226);
\draw[line width=0.3pt] (-4.742500042147957,-0.44869368741028226) -- (-4.7387500426054885,-0.4542483745503889);
\draw[line width=0.3pt] (-4.7387500426054885,-0.4542483745503889) -- (-4.73500004306302,-0.4597749366973586);
\draw[line width=0.3pt] (-4.73500004306302,-0.4597749366973586) -- (-4.731250043520552,-0.46527337385119116);
\draw[line width=0.3pt] (-4.731250043520552,-0.46527337385119116) -- (-4.727500043978083,-0.47074368601188665);
\draw[line width=0.3pt] (-4.727500043978083,-0.47074368601188665) -- (-4.723750044435615,-0.47618587317944516);
\draw[line width=0.3pt] (-4.723750044435615,-0.47618587317944516) -- (-4.720000044893147,-0.4815999353538667);
\draw[line width=0.3pt] (-4.720000044893147,-0.4815999353538667) -- (-4.716250045350678,-0.48698587253515113);
\draw[line width=0.3pt] (-4.716250045350678,-0.48698587253515113) -- (-4.71250004580821,-0.4923436847232986);
\draw[line width=0.3pt] (-4.71250004580821,-0.4923436847232986) -- (-4.708750046265742,-0.49767337191830907);
\draw[line width=0.3pt] (-4.708750046265742,-0.49767337191830907) -- (-4.705000046723273,-0.5029749341201825);
\draw[line width=0.3pt] (-4.705000046723273,-0.5029749341201825) -- (-4.701250047180805,-0.5082483713289188);
\draw[line width=0.3pt] (-4.701250047180805,-0.5082483713289188) -- (-4.697500047638337,-0.5134936835445181);
\draw[line width=0.3pt] (-4.697500047638337,-0.5134936835445181) -- (-4.693750048095868,-0.5187108707669805);
\draw[line width=0.3pt] (-4.693750048095868,-0.5187108707669805) -- (-4.6900000485534,-0.5238999329963058);
\draw[line width=0.3pt] (-4.6900000485534,-0.5238999329963058) -- (-4.686250049010932,-0.529060870232494);
\draw[line width=0.3pt] (-4.686250049010932,-0.529060870232494) -- (-4.682500049468463,-0.5341936824755453);
\draw[line width=0.3pt] (-4.682500049468463,-0.5341936824755453) -- (-4.678750049925995,-0.5392983697254594);
\draw[line width=0.3pt] (-4.678750049925995,-0.5392983697254594) -- (-4.6750000503835265,-0.5443749319822366);
\draw[line width=0.3pt] (-4.6750000503835265,-0.5443749319822366) -- (-4.671250050841058,-0.5494233692458769);
\draw[line width=0.3pt] (-4.671250050841058,-0.5494233692458769) -- (-4.66750005129859,-0.55444368151638);
\draw[line width=0.3pt] (-4.66750005129859,-0.55444368151638) -- (-4.6637500517561215,-0.5594358687937461);
\draw[line width=0.3pt] (-4.6637500517561215,-0.5594358687937461) -- (-4.660000052213653,-0.5643999310779753);
\draw[line width=0.3pt] (-4.660000052213653,-0.5643999310779753) -- (-4.656250052671185,-0.5693358683690672);
\draw[line width=0.3pt] (-4.656250052671185,-0.5693358683690672) -- (-4.652500053128716,-0.5742436806670224);
\draw[line width=0.3pt] (-4.652500053128716,-0.5742436806670224) -- (-4.648750053586248,-0.5791233679718403);
\draw[line width=0.3pt] (-4.648750053586248,-0.5791233679718403) -- (-4.64500005404378,-0.5839749302835213);
\draw[line width=0.3pt] (-4.64500005404378,-0.5839749302835213) -- (-4.641250054501311,-0.5887983676020652);
\draw[line width=0.3pt] (-4.641250054501311,-0.5887983676020652) -- (-4.637500054958843,-0.5935936799274721);
\draw[line width=0.3pt] (-4.637500054958843,-0.5935936799274721) -- (-4.633750055416375,-0.598360867259742);
\draw[line width=0.3pt] (-4.633750055416375,-0.598360867259742) -- (-4.630000055873906,-0.603099929598875);
\draw[line width=0.3pt] (-4.630000055873906,-0.603099929598875) -- (-4.626250056331438,-0.6078108669448707);
\draw[line width=0.3pt] (-4.626250056331438,-0.6078108669448707) -- (-4.62250005678897,-0.6124936792977296);
\draw[line width=0.3pt] (-4.62250005678897,-0.6124936792977296) -- (-4.618750057246501,-0.6171483666574514);
\draw[line width=0.3pt] (-4.618750057246501,-0.6171483666574514) -- (-4.615000057704033,-0.6217749290240362);
\draw[line width=0.3pt] (-4.615000057704033,-0.6217749290240362) -- (-4.6112500581615645,-0.626373366397484);
\draw[line width=0.3pt] (-4.6112500581615645,-0.626373366397484) -- (-4.607500058619096,-0.6309436787777947);
\draw[line width=0.3pt] (-4.607500058619096,-0.6309436787777947) -- (-4.603750059076628,-0.6354858661649685);
\draw[line width=0.3pt] (-4.603750059076628,-0.6354858661649685) -- (-4.6000000595341595,-0.6399999285590051);
\draw[line width=0.3pt] (-4.6000000595341595,-0.6399999285590051) -- (-4.596250059991691,-0.6444858659599048);
\draw[line width=0.3pt] (-4.596250059991691,-0.6444858659599048) -- (-4.592500060449223,-0.6489436783676674);
\draw[line width=0.3pt] (-4.592500060449223,-0.6489436783676674) -- (-4.588750060906754,-0.653373365782293);
\draw[line width=0.3pt] (-4.588750060906754,-0.653373365782293) -- (-4.585000061364286,-0.6577749282037815);
\draw[line width=0.3pt] (-4.585000061364286,-0.6577749282037815) -- (-4.581250061821818,-0.6621483656321331);
\draw[line width=0.3pt] (-4.581250061821818,-0.6621483656321331) -- (-4.577500062279349,-0.6664936780673476);
\draw[line width=0.3pt] (-4.577500062279349,-0.6664936780673476) -- (-4.573750062736881,-0.6708108655094251);
\draw[line width=0.3pt] (-4.573750062736881,-0.6708108655094251) -- (-4.570000063194413,-0.6750999279583656);
\draw[line width=0.3pt] (-4.570000063194413,-0.6750999279583656) -- (-4.566250063651944,-0.679360865414169);
\draw[line width=0.3pt] (-4.566250063651944,-0.679360865414169) -- (-4.562500064109476,-0.6835936778768354);
\draw[line width=0.3pt] (-4.562500064109476,-0.6835936778768354) -- (-4.558750064567008,-0.6877983653463648);
\draw[line width=0.3pt] (-4.558750064567008,-0.6877983653463648) -- (-4.555000065024539,-0.6919749278227572);
\draw[line width=0.3pt] (-4.555000065024539,-0.6919749278227572) -- (-4.551250065482071,-0.6961233653060126);
\draw[line width=0.3pt] (-4.551250065482071,-0.6961233653060126) -- (-4.5475000659396025,-0.700243677796131);
\draw[line width=0.3pt] (-4.5475000659396025,-0.700243677796131) -- (-4.543750066397134,-0.7043358652931122);
\draw[line width=0.3pt] (-4.543750066397134,-0.7043358652931122) -- (-4.540000066854666,-0.7083999277969564);
\draw[line width=0.3pt] (-4.540000066854666,-0.7083999277969564) -- (-4.5362500673121975,-0.7124358653076637);
\draw[line width=0.3pt] (-4.5362500673121975,-0.7124358653076637) -- (-4.532500067769729,-0.7164436778252339);
\draw[line width=0.3pt] (-4.532500067769729,-0.7164436778252339) -- (-4.528750068227261,-0.720423365349667);
\draw[line width=0.3pt] (-4.528750068227261,-0.720423365349667) -- (-4.525000068684792,-0.7243749278809632);
\draw[line width=0.3pt] (-4.525000068684792,-0.7243749278809632) -- (-4.521250069142324,-0.7282983654191224);
\draw[line width=0.3pt] (-4.521250069142324,-0.7282983654191224) -- (-4.517500069599856,-0.7321936779641445);
\draw[line width=0.3pt] (-4.517500069599856,-0.7321936779641445) -- (-4.513750070057387,-0.7360608655160296);
\draw[line width=0.3pt] (-4.513750070057387,-0.7360608655160296) -- (-4.510000070514919,-0.7398999280747776);
\draw[line width=0.3pt] (-4.510000070514919,-0.7398999280747776) -- (-4.506250070972451,-0.7437108656403886);
\draw[line width=0.3pt] (-4.506250070972451,-0.7437108656403886) -- (-4.502500071429982,-0.7474936782128627);
\draw[line width=0.3pt] (-4.502500071429982,-0.7474936782128627) -- (-4.498750071887514,-0.7512483657921997);
\draw[line width=0.3pt] (-4.498750071887514,-0.7512483657921997) -- (-4.495000072345046,-0.7549749283783996);
\draw[line width=0.3pt] (-4.495000072345046,-0.7549749283783996) -- (-4.491250072802577,-0.7586733659714625);
\draw[line width=0.3pt] (-4.491250072802577,-0.7586733659714625) -- (-4.487500073260109,-0.7623436785713884);
\draw[line width=0.3pt] (-4.487500073260109,-0.7623436785713884) -- (-4.483750073717641,-0.7659858661781773);
\draw[line width=0.3pt] (-4.483750073717641,-0.7659858661781773) -- (-4.480000074175172,-0.7695999287918291);
\draw[line width=0.3pt] (-4.480000074175172,-0.7695999287918291) -- (-4.476250074632704,-0.773185866412344);
\draw[line width=0.3pt] (-4.476250074632704,-0.773185866412344) -- (-4.4725000750902355,-0.7767436790397217);
\draw[line width=0.3pt] (-4.4725000750902355,-0.7767436790397217) -- (-4.468750075547767,-0.7802733666739625);
\draw[line width=0.3pt] (-4.468750075547767,-0.7802733666739625) -- (-4.465000076005299,-0.7837749293150663);
\draw[line width=0.3pt] (-4.465000076005299,-0.7837749293150663) -- (-4.4612500764628304,-0.787248366963033);
\draw[line width=0.3pt] (-4.4612500764628304,-0.787248366963033) -- (-4.457500076920362,-0.7906936796178627);
\draw[line width=0.3pt] (-4.457500076920362,-0.7906936796178627) -- (-4.453750077377894,-0.7941108672795554);
\draw[line width=0.3pt] (-4.453750077377894,-0.7941108672795554) -- (-4.450000077835425,-0.7974999299481111);
\draw[line width=0.3pt] (-4.450000077835425,-0.7974999299481111) -- (-4.446250078292957,-0.8008608676235297);
\draw[line width=0.3pt] (-4.446250078292957,-0.8008608676235297) -- (-4.442500078750489,-0.8041936803058113);
\draw[line width=0.3pt] (-4.442500078750489,-0.8041936803058113) -- (-4.43875007920802,-0.8074983679949559);
\draw[line width=0.3pt] (-4.43875007920802,-0.8074983679949559) -- (-4.435000079665552,-0.8107749306909634);
\draw[line width=0.3pt] (-4.435000079665552,-0.8107749306909634) -- (-4.431250080123084,-0.8140233683938339);
\draw[line width=0.3pt] (-4.431250080123084,-0.8140233683938339) -- (-4.427500080580615,-0.8172436811035675);
\draw[line width=0.3pt] (-4.427500080580615,-0.8172436811035675) -- (-4.423750081038147,-0.820435868820164);
\draw[line width=0.3pt] (-4.423750081038147,-0.820435868820164) -- (-4.420000081495679,-0.8235999315436233);
\draw[line width=0.3pt] (-4.420000081495679,-0.8235999315436233) -- (-4.41625008195321,-0.8267358692739457);
\draw[line width=0.3pt] (-4.41625008195321,-0.8267358692739457) -- (-4.412500082410742,-0.8298436820111311);
\draw[line width=0.3pt] (-4.412500082410742,-0.8298436820111311) -- (-4.4087500828682735,-0.8329233697551796);
\draw[line width=0.3pt] (-4.4087500828682735,-0.8329233697551796) -- (-4.405000083325805,-0.8359749325060909);
\draw[line width=0.3pt] (-4.405000083325805,-0.8359749325060909) -- (-4.401250083783337,-0.8389983702638651);
\draw[line width=0.3pt] (-4.401250083783337,-0.8389983702638651) -- (-4.3975000842408685,-0.8419936830285024);
\draw[line width=0.3pt] (-4.3975000842408685,-0.8419936830285024) -- (-4.3937500846984,-0.8449608708000027);
\draw[line width=0.3pt] (-4.3937500846984,-0.8449608708000027) -- (-4.390000085155932,-0.8478999335783659);
\draw[line width=0.3pt] (-4.390000085155932,-0.8478999335783659) -- (-4.386250085613463,-0.8508108713635922);
\draw[line width=0.3pt] (-4.386250085613463,-0.8508108713635922) -- (-4.382500086070995,-0.8536936841556814);
\draw[line width=0.3pt] (-4.382500086070995,-0.8536936841556814) -- (-4.378750086528527,-0.8565483719546335);
\draw[line width=0.3pt] (-4.378750086528527,-0.8565483719546335) -- (-4.375000086986058,-0.8593749347604487);
\draw[line width=0.3pt] (-4.375000086986058,-0.8593749347604487) -- (-4.37125008744359,-0.8621733725731268);
\draw[line width=0.3pt] (-4.37125008744359,-0.8621733725731268) -- (-4.367500087901122,-0.8649436853926679);
\draw[line width=0.3pt] (-4.367500087901122,-0.8649436853926679) -- (-4.363750088358653,-0.867685873219072);
\draw[line width=0.3pt] (-4.363750088358653,-0.867685873219072) -- (-4.360000088816185,-0.8703999360523389);
\draw[line width=0.3pt] (-4.360000088816185,-0.8703999360523389) -- (-4.356250089273717,-0.8730858738924689);
\draw[line width=0.3pt] (-4.356250089273717,-0.8730858738924689) -- (-4.352500089731248,-0.8757436867394619);
\draw[line width=0.3pt] (-4.352500089731248,-0.8757436867394619) -- (-4.34875009018878,-0.8783733745933179);
\draw[line width=0.3pt] (-4.34875009018878,-0.8783733745933179) -- (-4.3450000906463115,-0.8809749374540368);
\draw[line width=0.3pt] (-4.3450000906463115,-0.8809749374540368) -- (-4.341250091103843,-0.8835483753216187);
\draw[line width=0.3pt] (-4.341250091103843,-0.8835483753216187) -- (-4.337500091561375,-0.8860936881960636);
\draw[line width=0.3pt] (-4.337500091561375,-0.8860936881960636) -- (-4.3337500920189065,-0.8886108760773714);
\draw[line width=0.3pt] (-4.3337500920189065,-0.8886108760773714) -- (-4.330000092476438,-0.8910999389655423);
\draw[line width=0.3pt] (-4.330000092476438,-0.8910999389655423) -- (-4.32625009293397,-0.8935608768605761);
\draw[line width=0.3pt] (-4.32625009293397,-0.8935608768605761) -- (-4.322500093391501,-0.8959936897624728);
\draw[line width=0.3pt] (-4.322500093391501,-0.8959936897624728) -- (-4.318750093849033,-0.8983983776712327);
\draw[line width=0.3pt] (-4.318750093849033,-0.8983983776712327) -- (-4.315000094306565,-0.9007749405868554);
\draw[line width=0.3pt] (-4.315000094306565,-0.9007749405868554) -- (-4.311250094764096,-0.903123378509341);
\draw[line width=0.3pt] (-4.311250094764096,-0.903123378509341) -- (-4.307500095221628,-0.9054436914386897);
\draw[line width=0.3pt] (-4.307500095221628,-0.9054436914386897) -- (-4.30375009567916,-0.9077358793749013);
\draw[line width=0.3pt] (-4.30375009567916,-0.9077358793749013) -- (-4.300000096136691,-0.909999942317976);
\draw[line width=0.3pt] (-4.300000096136691,-0.909999942317976) -- (-4.296250096594223,-0.9122358802679136);
\draw[line width=0.3pt] (-4.296250096594223,-0.9122358802679136) -- (-4.292500097051755,-0.9144436932247142);
\draw[line width=0.3pt] (-4.292500097051755,-0.9144436932247142) -- (-4.288750097509286,-0.9166233811883777);
\draw[line width=0.3pt] (-4.288750097509286,-0.9166233811883777) -- (-4.285000097966818,-0.9187749441589041);
\draw[line width=0.3pt] (-4.285000097966818,-0.9187749441589041) -- (-4.28125009842435,-0.9208983821362937);
\draw[line width=0.3pt] (-4.28125009842435,-0.9208983821362937) -- (-4.277500098881881,-0.9229936951205462);
\draw[line width=0.3pt] (-4.277500098881881,-0.9229936951205462) -- (-4.273750099339413,-0.9250608831116616);
\draw[line width=0.3pt] (-4.273750099339413,-0.9250608831116616) -- (-4.2700000997969445,-0.92709994610964);
\draw[line width=0.3pt] (-4.2700000997969445,-0.92709994610964) -- (-4.266250100254476,-0.9291108841144814);
\draw[line width=0.3pt] (-4.266250100254476,-0.9291108841144814) -- (-4.262500100712008,-0.9310936971261857);
\draw[line width=0.3pt] (-4.262500100712008,-0.9310936971261857) -- (-4.2587501011695394,-0.9330483851447531);
\draw[line width=0.3pt] (-4.2587501011695394,-0.9330483851447531) -- (-4.255000101627071,-0.9349749481701835);
\draw[line width=0.3pt] (-4.255000101627071,-0.9349749481701835) -- (-4.251250102084603,-0.9368733862024767);
\draw[line width=0.3pt] (-4.251250102084603,-0.9368733862024767) -- (-4.247500102542134,-0.9387436992416329);
\draw[line width=0.3pt] (-4.247500102542134,-0.9387436992416329) -- (-4.243750102999666,-0.9405858872876522);
\draw[line width=0.3pt] (-4.243750102999666,-0.9405858872876522) -- (-4.240000103457198,-0.9423999503405344);
\draw[line width=0.3pt] (-4.240000103457198,-0.9423999503405344) -- (-4.236250103914729,-0.9441858884002796);
\draw[line width=0.3pt] (-4.236250103914729,-0.9441858884002796) -- (-4.232500104372261,-0.9459437014668878);
\draw[line width=0.3pt] (-4.232500104372261,-0.9459437014668878) -- (-4.228750104829793,-0.9476733895403588);
\draw[line width=0.3pt] (-4.228750104829793,-0.9476733895403588) -- (-4.225000105287324,-0.9493749526206929);
\draw[line width=0.3pt] (-4.225000105287324,-0.9493749526206929) -- (-4.221250105744856,-0.95104839070789);
\draw[line width=0.3pt] (-4.221250105744856,-0.95104839070789) -- (-4.217500106202388,-0.9526937038019502);
\draw[line width=0.3pt] (-4.217500106202388,-0.9526937038019502) -- (-4.213750106659919,-0.9543108919028731);
\draw[line width=0.3pt] (-4.213750106659919,-0.9543108919028731) -- (-4.210000107117451,-0.9558999550106592);
\draw[line width=0.3pt] (-4.210000107117451,-0.9558999550106592) -- (-4.2062501075749825,-0.9574608931253081);
\draw[line width=0.3pt] (-4.2062501075749825,-0.9574608931253081) -- (-4.202500108032514,-0.9589937062468201);
\draw[line width=0.3pt] (-4.202500108032514,-0.9589937062468201) -- (-4.198750108490046,-0.960498394375195);
\draw[line width=0.3pt] (-4.198750108490046,-0.960498394375195) -- (-4.1950001089475775,-0.9619749575104329);
\draw[line width=0.3pt] (-4.1950001089475775,-0.9619749575104329) -- (-4.191250109405109,-0.9634233956525338);
\draw[line width=0.3pt] (-4.191250109405109,-0.9634233956525338) -- (-4.187500109862641,-0.9648437088014976);
\draw[line width=0.3pt] (-4.187500109862641,-0.9648437088014976) -- (-4.183750110320172,-0.9662358969573245);
\draw[line width=0.3pt] (-4.183750110320172,-0.9662358969573245) -- (-4.180000110777704,-0.9675999601200143);
\draw[line width=0.3pt] (-4.180000110777704,-0.9675999601200143) -- (-4.176250111235236,-0.968935898289567);
\draw[line width=0.3pt] (-4.176250111235236,-0.968935898289567) -- (-4.172500111692767,-0.9702437114659828);
\draw[line width=0.3pt] (-4.172500111692767,-0.9702437114659828) -- (-4.168750112150299,-0.9715233996492615);
\draw[line width=0.3pt] (-4.168750112150299,-0.9715233996492615) -- (-4.165000112607831,-0.9727749628394032);
\draw[line width=0.3pt] (-4.165000112607831,-0.9727749628394032) -- (-4.161250113065362,-0.9739984010364079);
\draw[line width=0.3pt] (-4.161250113065362,-0.9739984010364079) -- (-4.157500113522894,-0.9751937142402756);
\draw[line width=0.3pt] (-4.157500113522894,-0.9751937142402756) -- (-4.153750113980426,-0.9763609024510062);
\draw[line width=0.3pt] (-4.153750113980426,-0.9763609024510062) -- (-4.150000114437957,-0.9774999656685998);
\draw[line width=0.3pt] (-4.150000114437957,-0.9774999656685998) -- (-4.146250114895489,-0.9786109038930563);
\draw[line width=0.3pt] (-4.146250114895489,-0.9786109038930563) -- (-4.1425001153530205,-0.9796937171243758);
\draw[line width=0.3pt] (-4.1425001153530205,-0.9796937171243758) -- (-4.138750115810552,-0.9807484053625584);
\draw[line width=0.3pt] (-4.138750115810552,-0.9807484053625584) -- (-4.135000116268084,-0.9817749686076038);
\draw[line width=0.3pt] (-4.135000116268084,-0.9817749686076038) -- (-4.1312501167256155,-0.9827734068595123);
\draw[line width=0.3pt] (-4.1312501167256155,-0.9827734068595123) -- (-4.127500117183147,-0.9837437201182837);
\draw[line width=0.3pt] (-4.127500117183147,-0.9837437201182837) -- (-4.123750117640679,-0.9846859083839181);
\draw[line width=0.3pt] (-4.123750117640679,-0.9846859083839181) -- (-4.12000011809821,-0.9855999716564156);
\draw[line width=0.3pt] (-4.12000011809821,-0.9855999716564156) -- (-4.116250118555742,-0.9864859099357759);
\draw[line width=0.3pt] (-4.116250118555742,-0.9864859099357759) -- (-4.112500119013274,-0.9873437232219993);
\draw[line width=0.3pt] (-4.112500119013274,-0.9873437232219993) -- (-4.108750119470805,-0.9881734115150855);
\draw[line width=0.3pt] (-4.108750119470805,-0.9881734115150855) -- (-4.105000119928337,-0.9889749748150348);
\draw[line width=0.3pt] (-4.105000119928337,-0.9889749748150348) -- (-4.101250120385869,-0.9897484131218471);
\draw[line width=0.3pt] (-4.101250120385869,-0.9897484131218471) -- (-4.0975001208434,-0.9904937264355224);
\draw[line width=0.3pt] (-4.0975001208434,-0.9904937264355224) -- (-4.093750121300932,-0.9912109147560605);
\draw[line width=0.3pt] (-4.093750121300932,-0.9912109147560605) -- (-4.090000121758464,-0.9918999780834618);
\draw[line width=0.3pt] (-4.090000121758464,-0.9918999780834618) -- (-4.086250122215995,-0.9925609164177259);
\draw[line width=0.3pt] (-4.086250122215995,-0.9925609164177259) -- (-4.082500122673527,-0.993193729758853);
\draw[line width=0.3pt] (-4.082500122673527,-0.993193729758853) -- (-4.078750123131059,-0.9937984181068431);
\draw[line width=0.3pt] (-4.078750123131059,-0.9937984181068431) -- (-4.07500012358859,-0.9943749814616962);
\draw[line width=0.3pt] (-4.07500012358859,-0.9943749814616962) -- (-4.071250124046122,-0.9949234198234123);
\draw[line width=0.3pt] (-4.071250124046122,-0.9949234198234123) -- (-4.0675001245036535,-0.9954437331919913);
\draw[line width=0.3pt] (-4.0675001245036535,-0.9954437331919913) -- (-4.063750124961185,-0.9959359215674333);
\draw[line width=0.3pt] (-4.063750124961185,-0.9959359215674333) -- (-4.060000125418717,-0.9963999849497382);
\draw[line width=0.3pt] (-4.060000125418717,-0.9963999849497382) -- (-4.0562501258762484,-0.9968359233389062);
\draw[line width=0.3pt] (-4.0562501258762484,-0.9968359233389062) -- (-4.05250012633378,-0.9972437367349372);
\draw[line width=0.3pt] (-4.05250012633378,-0.9972437367349372) -- (-4.048750126791312,-0.997623425137831);
\draw[line width=0.3pt] (-4.048750126791312,-0.997623425137831) -- (-4.045000127248843,-0.9979749885475879);
\draw[line width=0.3pt] (-4.045000127248843,-0.9979749885475879) -- (-4.041250127706375,-0.9982984269642078);
\draw[line width=0.3pt] (-4.041250127706375,-0.9982984269642078) -- (-4.037500128163907,-0.9985937403876906);
\draw[line width=0.3pt] (-4.037500128163907,-0.9985937403876906) -- (-4.033750128621438,-0.9988609288180363);
\draw[line width=0.3pt] (-4.033750128621438,-0.9988609288180363) -- (-4.03000012907897,-0.9990999922552452);
\draw[line width=0.3pt] (-4.03000012907897,-0.9990999922552452) -- (-4.026250129536502,-0.9993109306993169);
\draw[line width=0.3pt] (-4.026250129536502,-0.9993109306993169) -- (-4.022500129994033,-0.9994937441502516);
\draw[line width=0.3pt] (-4.022500129994033,-0.9994937441502516) -- (-4.018750130451565,-0.9996484326080493);
\draw[line width=0.3pt] (-4.018750130451565,-0.9996484326080493) -- (-4.015000130909097,-0.9997749960727099);
\draw[line width=0.3pt] (-4.015000130909097,-0.9997749960727099) -- (-4.011250131366628,-0.9998734345442336);
\draw[line width=0.3pt] (-4.011250131366628,-0.9998734345442336) -- (-4.00750013182416,-0.9999437480226202);
\draw[line width=0.3pt] (-4.00750013182416,-0.9999437480226202) -- (-4.0037501322816915,-0.9999859365078698);
\draw [line width=0.3pt,color=ffqqqq,domain=-7.532140939294976:8.248106633191533] plot(\x,{(-0-0*\x)/-5});
\draw[line width=0.3pt] (1.0000000102002369,3.8999999979599527) -- (1.0000000102002369,3.8999999979599527);
\draw[line width=0.3pt] (1.0000000102002369,3.8999999979599527) -- (1.0100000054647793,3.8979899988961146);
\draw[line width=0.3pt] (1.0100000054647793,3.8979899988961146) -- (1.0200000007293217,3.895959999851218);
\draw[line width=0.3pt] (1.0200000007293217,3.895959999851218) -- (1.0299999959938642,3.893910000825264);
\draw[line width=0.3pt] (1.0299999959938642,3.893910000825264) -- (1.0399999912584066,3.8918400018182515);
\draw[line width=0.3pt] (1.0399999912584066,3.8918400018182515) -- (1.049999986522949,3.889750002830181);
\draw[line width=0.3pt] (1.049999986522949,3.889750002830181) -- (1.0599999817874914,3.8876400038610517);
\draw[line width=0.3pt] (1.0599999817874914,3.8876400038610517) -- (1.0699999770520339,3.8855100049108646);
\draw[line width=0.3pt] (1.0699999770520339,3.8855100049108646) -- (1.0799999723165763,3.8833600059796196);
\draw[line width=0.3pt] (1.0799999723165763,3.8833600059796196) -- (1.0899999675811187,3.881190007067316);
\draw[line width=0.3pt] (1.0899999675811187,3.881190007067316) -- (1.0999999628456612,3.8790000081739544);
\draw[line width=0.3pt] (1.0999999628456612,3.8790000081739544) -- (1.1099999581102036,3.8767900092995347);
\draw[line width=0.3pt] (1.1099999581102036,3.8767900092995347) -- (1.119999953374746,3.8745600104440565);
\draw[line width=0.3pt] (1.119999953374746,3.8745600104440565) -- (1.1299999486392884,3.8723100116075204);
\draw[line width=0.3pt] (1.1299999486392884,3.8723100116075204) -- (1.1399999439038309,3.8700400127899264);
\draw[line width=0.3pt] (1.1399999439038309,3.8700400127899264) -- (1.1499999391683733,3.867750013991274);
\draw[line width=0.3pt] (1.1499999391683733,3.867750013991274) -- (1.1599999344329157,3.865440015211563);
\draw[line width=0.3pt] (1.1599999344329157,3.865440015211563) -- (1.1699999296974581,3.8631100164507943);
\draw[line width=0.3pt] (1.1699999296974581,3.8631100164507943) -- (1.1799999249620006,3.860760017708967);
\draw[line width=0.3pt] (1.1799999249620006,3.860760017708967) -- (1.189999920226543,3.858390018986082);
\draw[line width=0.3pt] (1.189999920226543,3.858390018986082) -- (1.1999999154910854,3.856000020282139);
\draw[line width=0.3pt] (1.1999999154910854,3.856000020282139) -- (1.2099999107556278,3.853590021597137);
\draw[line width=0.3pt] (1.2099999107556278,3.853590021597137) -- (1.2199999060201703,3.8511600229310776);
\draw[line width=0.3pt] (1.2199999060201703,3.8511600229310776) -- (1.2299999012847127,3.84871002428396);
\draw[line width=0.3pt] (1.2299999012847127,3.84871002428396) -- (1.2399998965492551,3.8462400256557836);
\draw[line width=0.3pt] (1.2399998965492551,3.8462400256557836) -- (1.2499998918137976,3.8437500270465494);
\draw[line width=0.3pt] (1.2499998918137976,3.8437500270465494) -- (1.25999988707834,3.841240028456257);
\draw[line width=0.3pt] (1.25999988707834,3.841240028456257) -- (1.2699998823428824,3.8387100298849064);
\draw[line width=0.3pt] (1.2699998823428824,3.8387100298849064) -- (1.2799998776074248,3.836160031332498);
\draw[line width=0.3pt] (1.2799998776074248,3.836160031332498) -- (1.2899998728719673,3.8335900327990307);
\draw[line width=0.3pt] (1.2899998728719673,3.8335900327990307) -- (1.2999998681365097,3.831000034284506);
\draw[line width=0.3pt] (1.2999998681365097,3.831000034284506) -- (1.3099998634010521,3.8283900357889227);
\draw[line width=0.3pt] (1.3099998634010521,3.8283900357889227) -- (1.3199998586655945,3.825760037312281);
\draw[line width=0.3pt] (1.3199998586655945,3.825760037312281) -- (1.329999853930137,3.8231100388545816);
\draw[line width=0.3pt] (1.329999853930137,3.8231100388545816) -- (1.3399998491946794,3.8204400404158236);
\draw[line width=0.3pt] (1.3399998491946794,3.8204400404158236) -- (1.3499998444592218,3.8177500419960078);
\draw[line width=0.3pt] (1.3499998444592218,3.8177500419960078) -- (1.3599998397237643,3.8150400435951335);
\draw[line width=0.3pt] (1.3599998397237643,3.8150400435951335) -- (1.3699998349883067,3.8123100452132013);
\draw[line width=0.3pt] (1.3699998349883067,3.8123100452132013) -- (1.3799998302528491,3.8095600468502107);
\draw[line width=0.3pt] (1.3799998302528491,3.8095600468502107) -- (1.3899998255173915,3.806790048506162);
\draw[line width=0.3pt] (1.3899998255173915,3.806790048506162) -- (1.399999820781934,3.804000050181055);
\draw[line width=0.3pt] (1.399999820781934,3.804000050181055) -- (1.4099998160464764,3.8011900518748902);
\draw[line width=0.3pt] (1.4099998160464764,3.8011900518748902) -- (1.4199998113110188,3.798360053587667);
\draw[line width=0.3pt] (1.4199998113110188,3.798360053587667) -- (1.4299998065755612,3.7955100553193857);
\draw[line width=0.3pt] (1.4299998065755612,3.7955100553193857) -- (1.4399998018401037,3.792640057070046);
\draw[line width=0.3pt] (1.4399998018401037,3.792640057070046) -- (1.449999797104646,3.7897500588396484);
\draw[line width=0.3pt] (1.449999797104646,3.7897500588396484) -- (1.4599997923691885,3.7868400606281925);
\draw[line width=0.3pt] (1.4599997923691885,3.7868400606281925) -- (1.469999787633731,3.7839100624356785);
\draw[line width=0.3pt] (1.469999787633731,3.7839100624356785) -- (1.4799997828982734,3.780960064262106);
\draw[line width=0.3pt] (1.4799997828982734,3.780960064262106) -- (1.4899997781628158,3.777990066107476);
\draw[line width=0.3pt] (1.4899997781628158,3.777990066107476) -- (1.4999997734273582,3.775000067971787);
\draw[line width=0.3pt] (1.4999997734273582,3.775000067971787) -- (1.5099997686919007,3.7719900698550406);
\draw[line width=0.3pt] (1.5099997686919007,3.7719900698550406) -- (1.519999763956443,3.7689600717572356);
\draw[line width=0.3pt] (1.519999763956443,3.7689600717572356) -- (1.5299997592209855,3.7659100736783726);
\draw[line width=0.3pt] (1.5299997592209855,3.7659100736783726) -- (1.539999754485528,3.7628400756184512);
\draw[line width=0.3pt] (1.539999754485528,3.7628400756184512) -- (1.5499997497500704,3.759750077577472);
\draw[line width=0.3pt] (1.5499997497500704,3.759750077577472) -- (1.5599997450146128,3.756640079555434);
\draw[line width=0.3pt] (1.5599997450146128,3.756640079555434) -- (1.5699997402791552,3.7535100815523386);
\draw[line width=0.3pt] (1.5699997402791552,3.7535100815523386) -- (1.5799997355436977,3.7503600835681845);
\draw[line width=0.3pt] (1.5799997355436977,3.7503600835681845) -- (1.58999973080824,3.7471900856029725);
\draw[line width=0.3pt] (1.58999973080824,3.7471900856029725) -- (1.5999997260727825,3.744000087656702);
\draw[line width=0.3pt] (1.5999997260727825,3.744000087656702) -- (1.609999721337325,3.7407900897293738);
\draw[line width=0.3pt] (1.609999721337325,3.7407900897293738) -- (1.6199997166018674,3.737560091820987);
\draw[line width=0.3pt] (1.6199997166018674,3.737560091820987) -- (1.6299997118664098,3.7343100939315423);
\draw[line width=0.3pt] (1.6299997118664098,3.7343100939315423) -- (1.6399997071309522,3.7310400960610393);
\draw[line width=0.3pt] (1.6399997071309522,3.7310400960610393) -- (1.6499997023954946,3.727750098209478);
\draw[line width=0.3pt] (1.6499997023954946,3.727750098209478) -- (1.659999697660037,3.7244401003768584);
\draw[line width=0.3pt] (1.659999697660037,3.7244401003768584) -- (1.6699996929245795,3.721110102563181);
\draw[line width=0.3pt] (1.6699996929245795,3.721110102563181) -- (1.679999688189122,3.717760104768445);
\draw[line width=0.3pt] (1.679999688189122,3.717760104768445) -- (1.6899996834536644,3.7143901069926515);
\draw[line width=0.3pt] (1.6899996834536644,3.7143901069926515) -- (1.6999996787182068,3.7110001092357994);
\draw[line width=0.3pt] (1.6999996787182068,3.7110001092357994) -- (1.7099996739827492,3.7075901114978893);
\draw[line width=0.3pt] (1.7099996739827492,3.7075901114978893) -- (1.7199996692472916,3.704160113778921);
\draw[line width=0.3pt] (1.7199996692472916,3.704160113778921) -- (1.729999664511834,3.700710116078894);
\draw[line width=0.3pt] (1.729999664511834,3.700710116078894) -- (1.7399996597763765,3.6972401183978096);
\draw[line width=0.3pt] (1.7399996597763765,3.6972401183978096) -- (1.749999655040919,3.6937501207356664);
\draw[line width=0.3pt] (1.749999655040919,3.6937501207356664) -- (1.7599996503054613,3.6902401230924653);
\draw[line width=0.3pt] (1.7599996503054613,3.6902401230924653) -- (1.7699996455700038,3.686710125468206);
\draw[line width=0.3pt] (1.7699996455700038,3.686710125468206) -- (1.7799996408345462,3.6831601278628887);
\draw[line width=0.3pt] (1.7799996408345462,3.6831601278628887) -- (1.7899996360990886,3.6795901302765133);
\draw[line width=0.3pt] (1.7899996360990886,3.6795901302765133) -- (1.799999631363631,3.6760001327090794);
\draw[line width=0.3pt] (1.799999631363631,3.6760001327090794) -- (1.8099996266281735,3.672390135160587);
\draw[line width=0.3pt] (1.8099996266281735,3.672390135160587) -- (1.819999621892716,3.668760137631037);
\draw[line width=0.3pt] (1.819999621892716,3.668760137631037) -- (1.8299996171572583,3.665110140120429);
\draw[line width=0.3pt] (1.8299996171572583,3.665110140120429) -- (1.8399996124218008,3.6614401426287624);
\draw[line width=0.3pt] (1.8399996124218008,3.6614401426287624) -- (1.8499996076863432,3.6577501451560375);
\draw[line width=0.3pt] (1.8499996076863432,3.6577501451560375) -- (1.8599996029508856,3.6540401477022546);
\draw[line width=0.3pt] (1.8599996029508856,3.6540401477022546) -- (1.869999598215428,3.650310150267414);
\draw[line width=0.3pt] (1.869999598215428,3.650310150267414) -- (1.8799995934799705,3.6465601528515146);
\draw[line width=0.3pt] (1.8799995934799705,3.6465601528515146) -- (1.889999588744513,3.6427901554545574);
\draw[line width=0.3pt] (1.889999588744513,3.6427901554545574) -- (1.8999995840090553,3.6390001580765414);
\draw[line width=0.3pt] (1.8999995840090553,3.6390001580765414) -- (1.9099995792735978,3.635190160717468);
\draw[line width=0.3pt] (1.9099995792735978,3.635190160717468) -- (1.9199995745381402,3.631360163377336);
\draw[line width=0.3pt] (1.9199995745381402,3.631360163377336) -- (1.9299995698026826,3.6275101660561457);
\draw[line width=0.3pt] (1.9299995698026826,3.6275101660561457) -- (1.939999565067225,3.623640168753898);
\draw[line width=0.3pt] (1.939999565067225,3.623640168753898) -- (1.9499995603317675,3.6197501714705913);
\draw[line width=0.3pt] (1.9499995603317675,3.6197501714705913) -- (1.95999955559631,3.6158401742062267);
\draw[line width=0.3pt] (1.95999955559631,3.6158401742062267) -- (1.9699995508608523,3.611910176960804);
\draw[line width=0.3pt] (1.9699995508608523,3.611910176960804) -- (1.9799995461253947,3.607960179734323);
\draw[line width=0.3pt] (1.9799995461253947,3.607960179734323) -- (1.9899995413899372,3.603990182526784);
\draw[line width=0.3pt] (1.9899995413899372,3.603990182526784) -- (1.9999995366544796,3.6000001853381867);
\draw[line width=0.3pt] (1.9999995366544796,3.6000001853381867) -- (2.0099995319190223,3.595990188168531);
\draw[line width=0.3pt] (2.0099995319190223,3.595990188168531) -- (2.0199995271835647,3.5919601910178174);
\draw[line width=0.3pt] (2.0199995271835647,3.5919601910178174) -- (2.029999522448107,3.587910193886046);
\draw[line width=0.3pt] (2.029999522448107,3.587910193886046) -- (2.0399995177126495,3.583840196773216);
\draw[line width=0.3pt] (2.0399995177126495,3.583840196773216) -- (2.049999512977192,3.5797501996793275);
\draw[line width=0.3pt] (2.049999512977192,3.5797501996793275) -- (2.0599995082417344,3.575640202604381);
\draw[line width=0.3pt] (2.0599995082417344,3.575640202604381) -- (2.069999503506277,3.5715102055483765);
\draw[line width=0.3pt] (2.069999503506277,3.5715102055483765) -- (2.0799994987708192,3.567360208511314);
\draw[line width=0.3pt] (2.0799994987708192,3.567360208511314) -- (2.0899994940353617,3.5631902114931933);
\draw[line width=0.3pt] (2.0899994940353617,3.5631902114931933) -- (2.099999489299904,3.5590002144940143);
\draw[line width=0.3pt] (2.099999489299904,3.5590002144940143) -- (2.1099994845644465,3.554790217513777);
\draw[line width=0.3pt] (2.1099994845644465,3.554790217513777) -- (2.119999479828989,3.5505602205524815);
\draw[line width=0.3pt] (2.119999479828989,3.5505602205524815) -- (2.1299994750935314,3.546310223610128);
\draw[line width=0.3pt] (2.1299994750935314,3.546310223610128) -- (2.139999470358074,3.542040226686716);
\draw[line width=0.3pt] (2.139999470358074,3.542040226686716) -- (2.1499994656226162,3.5377502297822465);
\draw[line width=0.3pt] (2.1499994656226162,3.5377502297822465) -- (2.1599994608871587,3.5334402328967185);
\draw[line width=0.3pt] (2.1599994608871587,3.5334402328967185) -- (2.169999456151701,3.529110236030132);
\draw[line width=0.3pt] (2.169999456151701,3.529110236030132) -- (2.1799994514162435,3.5247602391824877);
\draw[line width=0.3pt] (2.1799994514162435,3.5247602391824877) -- (2.189999446680786,3.520390242353785);
\draw[line width=0.3pt] (2.189999446680786,3.520390242353785) -- (2.1999994419453284,3.5160002455440242);
\draw[line width=0.3pt] (2.1999994419453284,3.5160002455440242) -- (2.209999437209871,3.5115902487532056);
\draw[line width=0.3pt] (2.209999437209871,3.5115902487532056) -- (2.2199994324744132,3.507160251981328);
\draw[line width=0.3pt] (2.2199994324744132,3.507160251981328) -- (2.2299994277389557,3.502710255228393);
\draw[line width=0.3pt] (2.2299994277389557,3.502710255228393) -- (2.239999423003498,3.4982402584943997);
\draw[line width=0.3pt] (2.239999423003498,3.4982402584943997) -- (2.2499994182680405,3.493750261779348);
\draw[line width=0.3pt] (2.2499994182680405,3.493750261779348) -- (2.259999413532583,3.489240265083238);
\draw[line width=0.3pt] (2.259999413532583,3.489240265083238) -- (2.2699994087971254,3.48471026840607);
\draw[line width=0.3pt] (2.2699994087971254,3.48471026840607) -- (2.279999404061668,3.480160271747844);
\draw[line width=0.3pt] (2.279999404061668,3.480160271747844) -- (2.28999939932621,3.4755902751085594);
\draw[line width=0.3pt] (2.28999939932621,3.4755902751085594) -- (2.2999993945907526,3.471000278488217);
\draw[line width=0.3pt] (2.2999993945907526,3.471000278488217) -- (2.309999389855295,3.4663902818868166);
\draw[line width=0.3pt] (2.309999389855295,3.4663902818868166) -- (2.3199993851198375,3.4617602853043574);
\draw[line width=0.3pt] (2.3199993851198375,3.4617602853043574) -- (2.32999938038438,3.4571102887408403);
\draw[line width=0.3pt] (2.32999938038438,3.4571102887408403) -- (2.3399993756489224,3.452440292196265);
\draw[line width=0.3pt] (2.3399993756489224,3.452440292196265) -- (2.349999370913465,3.447750295670632);
\draw[line width=0.3pt] (2.349999370913465,3.447750295670632) -- (2.359999366178007,3.4430402991639406);
\draw[line width=0.3pt] (2.359999366178007,3.4430402991639406) -- (2.3699993614425496,3.4383103026761908);
\draw[line width=0.3pt] (2.3699993614425496,3.4383103026761908) -- (2.379999356707092,3.433560306207383);
\draw[line width=0.3pt] (2.379999356707092,3.433560306207383) -- (2.3899993519716345,3.4287903097575168);
\draw[line width=0.3pt] (2.3899993519716345,3.4287903097575168) -- (2.399999347236177,3.4240003133265926);
\draw[line width=0.3pt] (2.399999347236177,3.4240003133265926) -- (2.4099993425007193,3.41919031691461);
\draw[line width=0.3pt] (2.4099993425007193,3.41919031691461) -- (2.4199993377652618,3.4143603205215696);
\draw[line width=0.3pt] (2.4199993377652618,3.4143603205215696) -- (2.429999333029804,3.4095103241474707);
\draw[line width=0.3pt] (2.429999333029804,3.4095103241474707) -- (2.4399993282943466,3.404640327792314);
\draw[line width=0.3pt] (2.4399993282943466,3.404640327792314) -- (2.449999323558889,3.3997503314560986);
\draw[line width=0.3pt] (2.449999323558889,3.3997503314560986) -- (2.4599993188234315,3.3948403351388254);
\draw[line width=0.3pt] (2.4599993188234315,3.3948403351388254) -- (2.469999314087974,3.389910338840494);
\draw[line width=0.3pt] (2.469999314087974,3.389910338840494) -- (2.4799993093525163,3.3849603425611043);
\draw[line width=0.3pt] (2.4799993093525163,3.3849603425611043) -- (2.4899993046170588,3.3799903463006564);
\draw[line width=0.3pt] (2.4899993046170588,3.3799903463006564) -- (2.499999299881601,3.3750003500591506);
\draw[line width=0.3pt] (2.499999299881601,3.3750003500591506) -- (2.5099992951461436,3.3699903538365863);
\draw[line width=0.3pt] (2.5099992951461436,3.3699903538365863) -- (2.519999290410686,3.364960357632964);
\draw[line width=0.3pt] (2.519999290410686,3.364960357632964) -- (2.5299992856752285,3.3599103614482835);
\draw[line width=0.3pt] (2.5299992856752285,3.3599103614482835) -- (2.539999280939771,3.3548403652825445);
\draw[line width=0.3pt] (2.539999280939771,3.3548403652825445) -- (2.5499992762043133,3.349750369135748);
\draw[line width=0.3pt] (2.5499992762043133,3.349750369135748) -- (2.5599992714688558,3.3446403730078926);
\draw[line width=0.3pt] (2.5599992714688558,3.3446403730078926) -- (2.569999266733398,3.3395103768989793);
\draw[line width=0.3pt] (2.569999266733398,3.3395103768989793) -- (2.5799992619979406,3.334360380809008);
\draw[line width=0.3pt] (2.5799992619979406,3.334360380809008) -- (2.589999257262483,3.3291903847379785);
\draw[line width=0.3pt] (2.589999257262483,3.3291903847379785) -- (2.5999992525270255,3.324000388685891);
\draw[line width=0.3pt] (2.5999992525270255,3.324000388685891) -- (2.609999247791568,3.318790392652745);
\draw[line width=0.3pt] (2.609999247791568,3.318790392652745) -- (2.6199992430561103,3.313560396638541);
\draw[line width=0.3pt] (2.6199992430561103,3.313560396638541) -- (2.6299992383206527,3.3083104006432786);
\draw[line width=0.3pt] (2.6299992383206527,3.3083104006432786) -- (2.639999233585195,3.303040404666958);
\draw[line width=0.3pt] (2.639999233585195,3.303040404666958) -- (2.6499992288497376,3.2977504087095797);
\draw[line width=0.3pt] (2.6499992288497376,3.2977504087095797) -- (2.65999922411428,3.2924404127711426);
\draw[line width=0.3pt] (2.65999922411428,3.2924404127711426) -- (2.6699992193788225,3.2871104168516476);
\draw[line width=0.3pt] (2.6699992193788225,3.2871104168516476) -- (2.679999214643365,3.2817604209510947);
\draw[line width=0.3pt] (2.679999214643365,3.2817604209510947) -- (2.6899992099079073,3.2763904250694833);
\draw[line width=0.3pt] (2.6899992099079073,3.2763904250694833) -- (2.6999992051724497,3.271000429206814);
\draw[line width=0.3pt] (2.6999992051724497,3.271000429206814) -- (2.709999200436992,3.2655904333630863);
\draw[line width=0.3pt] (2.709999200436992,3.2655904333630863) -- (2.7199991957015346,3.2601604375383006);
\draw[line width=0.3pt] (2.7199991957015346,3.2601604375383006) -- (2.729999190966077,3.2547104417324566);
\draw[line width=0.3pt] (2.729999190966077,3.2547104417324566) -- (2.7399991862306194,3.249240445945554);
\draw[line width=0.3pt] (2.7399991862306194,3.249240445945554) -- (2.749999181495162,3.243750450177594);
\draw[line width=0.3pt] (2.749999181495162,3.243750450177594) -- (2.7599991767597043,3.2382404544285754);
\draw[line width=0.3pt] (2.7599991767597043,3.2382404544285754) -- (2.7699991720242467,3.2327104586984987);
\draw[line width=0.3pt] (2.7699991720242467,3.2327104586984987) -- (2.779999167288789,3.2271604629873636);
\draw[line width=0.3pt] (2.779999167288789,3.2271604629873636) -- (2.7899991625533316,3.221590467295171);
\draw[line width=0.3pt] (2.7899991625533316,3.221590467295171) -- (2.799999157817874,3.2160004716219195);
\draw[line width=0.3pt] (2.799999157817874,3.2160004716219195) -- (2.8099991530824164,3.21039047596761);
\draw[line width=0.3pt] (2.8099991530824164,3.21039047596761) -- (2.819999148346959,3.2047604803322427);
\draw[line width=0.3pt] (2.819999148346959,3.2047604803322427) -- (2.8299991436115013,3.199110484715817);
\draw[line width=0.3pt] (2.8299991436115013,3.199110484715817) -- (2.8399991388760437,3.1934404891183332);
\draw[line width=0.3pt] (2.8399991388760437,3.1934404891183332) -- (2.849999134140586,3.1877504935397907);
\draw[line width=0.3pt] (2.849999134140586,3.1877504935397907) -- (2.8599991294051286,3.1820404979801906);
\draw[line width=0.3pt] (2.8599991294051286,3.1820404979801906) -- (2.869999124669671,3.176310502439532);
\draw[line width=0.3pt] (2.869999124669671,3.176310502439532) -- (2.8799991199342134,3.1705605069178158);
\draw[line width=0.3pt] (2.8799991199342134,3.1705605069178158) -- (2.889999115198756,3.164790511415041);
\draw[line width=0.3pt] (2.889999115198756,3.164790511415041) -- (2.8999991104632983,3.159000515931208);
\draw[line width=0.3pt] (2.8999991104632983,3.159000515931208) -- (2.9099991057278407,3.1531905204663166);
\draw[line width=0.3pt] (2.9099991057278407,3.1531905204663166) -- (2.919999100992383,3.1473605250203676);
\draw[line width=0.3pt] (2.919999100992383,3.1473605250203676) -- (2.9299990962569256,3.14151052959336);
\draw[line width=0.3pt] (2.9299990962569256,3.14151052959336) -- (2.939999091521468,3.135640534185294);
\draw[line width=0.3pt] (2.939999091521468,3.135640534185294) -- (2.9499990867860104,3.1297505387961704);
\draw[line width=0.3pt] (2.9499990867860104,3.1297505387961704) -- (2.959999082050553,3.1238405434259886);
\draw[line width=0.3pt] (2.959999082050553,3.1238405434259886) -- (2.9699990773150953,3.1179105480747484);
\draw[line width=0.3pt] (2.9699990773150953,3.1179105480747484) -- (2.9799990725796377,3.11196055274245);
\draw[line width=0.3pt] (2.9799990725796377,3.11196055274245) -- (2.98999906784418,3.1059905574290934);
\draw[line width=0.3pt] (2.98999906784418,3.1059905574290934) -- (2.9999990631087226,3.100000562134679);
\draw[line width=0.3pt] (2.9999990631087226,3.100000562134679) -- (3.009999058373265,3.0939905668592056);
\draw[line width=0.3pt] (3.009999058373265,3.0939905668592056) -- (3.0199990536378074,3.087960571602675);
\draw[line width=0.3pt] (3.0199990536378074,3.087960571602675) -- (3.02999904890235,3.0819105763650856);
\draw[line width=0.3pt] (3.02999904890235,3.0819105763650856) -- (3.0399990441668923,3.075840581146438);
\draw[line width=0.3pt] (3.0399990441668923,3.075840581146438) -- (3.0499990394314347,3.0697505859467324);
\draw[line width=0.3pt] (3.0499990394314347,3.0697505859467324) -- (3.059999034695977,3.063640590765969);
\draw[line width=0.3pt] (3.059999034695977,3.063640590765969) -- (3.0699990299605195,3.057510595604147);
\draw[line width=0.3pt] (3.0699990299605195,3.057510595604147) -- (3.079999025225062,3.051360600461267);
\draw[line width=0.3pt] (3.079999025225062,3.051360600461267) -- (3.0899990204896044,3.0451906053373285);
\draw[line width=0.3pt] (3.0899990204896044,3.0451906053373285) -- (3.099999015754147,3.039000610232332);
\draw[line width=0.3pt] (3.099999015754147,3.039000610232332) -- (3.1099990110186893,3.0327906151462773);
\draw[line width=0.3pt] (3.1099990110186893,3.0327906151462773) -- (3.1199990062832317,3.026560620079165);
\draw[line width=0.3pt] (3.1199990062832317,3.026560620079165) -- (3.129999001547774,3.0203106250309935);
\draw[line width=0.3pt] (3.129999001547774,3.0203106250309935) -- (3.1399989968123165,3.0140406300017646);
\draw[line width=0.3pt] (3.1399989968123165,3.0140406300017646) -- (3.149998992076859,3.0077506349914773);
\draw[line width=0.3pt] (3.149998992076859,3.0077506349914773) -- (3.1599989873414014,3.0014406400001317);
\draw[line width=0.3pt] (3.1599989873414014,3.0014406400001317) -- (3.169998982605944,2.995110645027728);
\draw[line width=0.3pt] (3.169998982605944,2.995110645027728) -- (3.1799989778704862,2.9887606500742665);
\draw[line width=0.3pt] (3.1799989778704862,2.9887606500742665) -- (3.1899989731350287,2.982390655139746);
\draw[line width=0.3pt] (3.1899989731350287,2.982390655139746) -- (3.199998968399571,2.9760006602241678);
\draw[line width=0.3pt] (3.199998968399571,2.9760006602241678) -- (3.2099989636641135,2.969590665327532);
\draw[line width=0.3pt] (3.2099989636641135,2.969590665327532) -- (3.219998958928656,2.963160670449837);
\draw[line width=0.3pt] (3.219998958928656,2.963160670449837) -- (3.2299989541931984,2.9567106755910846);
\draw[line width=0.3pt] (3.2299989541931984,2.9567106755910846) -- (3.239998949457741,2.9502406807512735);
\draw[line width=0.3pt] (3.239998949457741,2.9502406807512735) -- (3.2499989447222832,2.9437506859304046);
\draw[line width=0.3pt] (3.2499989447222832,2.9437506859304046) -- (3.2599989399868257,2.937240691128477);
\draw[line width=0.3pt] (3.2599989399868257,2.937240691128477) -- (3.269998935251368,2.930710696345492);
\draw[line width=0.3pt] (3.269998935251368,2.930710696345492) -- (3.2799989305159105,2.9241607015814486);
\draw[line width=0.3pt] (3.2799989305159105,2.9241607015814486) -- (3.289998925780453,2.9175907068363465);
\draw[line width=0.3pt] (3.289998925780453,2.9175907068363465) -- (3.2999989210449954,2.9110007121101864);
\draw[line width=0.3pt] (3.2999989210449954,2.9110007121101864) -- (3.309998916309538,2.9043907174029684);
\draw[line width=0.3pt] (3.309998916309538,2.9043907174029684) -- (3.3199989115740802,2.8977607227146924);
\draw[line width=0.3pt] (3.3199989115740802,2.8977607227146924) -- (3.3299989068386227,2.8911107280453576);
\draw[line width=0.3pt] (3.3299989068386227,2.8911107280453576) -- (3.339998902103165,2.884440733394965);
\draw[line width=0.3pt] (3.339998902103165,2.884440733394965) -- (3.3499988973677075,2.877750738763514);
\draw[line width=0.3pt] (3.3499988973677075,2.877750738763514) -- (3.35999889263225,2.8710407441510055);
\draw[line width=0.3pt] (3.35999889263225,2.8710407441510055) -- (3.3699988878967924,2.864310749557438);
\draw[line width=0.3pt] (3.3699988878967924,2.864310749557438) -- (3.379998883161335,2.8575607549828126);
\draw[line width=0.3pt] (3.379998883161335,2.8575607549828126) -- (3.389998878425877,2.850790760427129);
\draw[line width=0.3pt] (3.389998878425877,2.850790760427129) -- (3.3999988736904196,2.844000765890388);
\draw[line width=0.3pt] (3.3999988736904196,2.844000765890388) -- (3.409998868954962,2.8371907713725877);
\draw[line width=0.3pt] (3.409998868954962,2.8371907713725877) -- (3.4199988642195045,2.8303607768737296);
\draw[line width=0.3pt] (3.4199988642195045,2.8303607768737296) -- (3.429998859484047,2.8235107823938135);
\draw[line width=0.3pt] (3.429998859484047,2.8235107823938135) -- (3.4399988547485894,2.8166407879328395);
\draw[line width=0.3pt] (3.4399988547485894,2.8166407879328395) -- (3.449998850013132,2.8097507934908066);
\draw[line width=0.3pt] (3.449998850013132,2.8097507934908066) -- (3.459998845277674,2.8028407990677158);
\draw[line width=0.3pt] (3.459998845277674,2.8028407990677158) -- (3.4699988405422166,2.795910804663567);
\draw[line width=0.3pt] (3.4699988405422166,2.795910804663567) -- (3.479998835806759,2.7889608102783603);
\draw[line width=0.3pt] (3.479998835806759,2.7889608102783603) -- (3.4899988310713015,2.7819908159120947);
\draw[line width=0.3pt] (3.4899988310713015,2.7819908159120947) -- (3.499998826335844,2.7750008215647712);
\draw[line width=0.3pt] (3.499998826335844,2.7750008215647712) -- (3.5099988216003863,2.76799082723639);
\draw[line width=0.3pt] (3.5099988216003863,2.76799082723639) -- (3.5199988168649288,2.7609608329269504);
\draw[line width=0.3pt] (3.5199988168649288,2.7609608329269504) -- (3.529998812129471,2.753910838636452);
\draw[line width=0.3pt] (3.529998812129471,2.753910838636452) -- (3.5399988073940136,2.746840844364896);
\draw[line width=0.3pt] (3.5399988073940136,2.746840844364896) -- (3.549998802658556,2.739750850112282);
\draw[line width=0.3pt] (3.549998802658556,2.739750850112282) -- (3.5599987979230985,2.7326408558786093);
\draw[line width=0.3pt] (3.5599987979230985,2.7326408558786093) -- (3.569998793187641,2.725510861663879);
\draw[line width=0.3pt] (3.569998793187641,2.725510861663879) -- (3.5799987884521833,2.71836086746809);
\draw[line width=0.3pt] (3.5799987884521833,2.71836086746809) -- (3.5899987837167258,2.711190873291243);
\draw[line width=0.3pt] (3.5899987837167258,2.711190873291243) -- (3.599998778981268,2.7040008791333374);
\draw[line width=0.3pt] (3.599998778981268,2.7040008791333374) -- (3.6099987742458106,2.6967908849943747);
\draw[line width=0.3pt] (3.6099987742458106,2.6967908849943747) -- (3.619998769510353,2.689560890874353);
\draw[line width=0.3pt] (3.619998769510353,2.689560890874353) -- (3.6299987647748955,2.682310896773273);
\draw[line width=0.3pt] (3.6299987647748955,2.682310896773273) -- (3.639998760039438,2.6750409026911353);
\draw[line width=0.3pt] (3.639998760039438,2.6750409026911353) -- (3.6499987553039803,2.6677509086279394);
\draw[line width=0.3pt] (3.6499987553039803,2.6677509086279394) -- (3.6599987505685228,2.660440914583685);
\draw[line width=0.3pt] (3.6599987505685228,2.660440914583685) -- (3.669998745833065,2.6531109205583725);
\draw[line width=0.3pt] (3.669998745833065,2.6531109205583725) -- (3.6799987410976076,2.6457609265520023);
\draw[line width=0.3pt] (3.6799987410976076,2.6457609265520023) -- (3.68999873636215,2.6383909325645734);
\draw[line width=0.3pt] (3.68999873636215,2.6383909325645734) -- (3.6999987316266925,2.6310009385960864);
\draw[line width=0.3pt] (3.6999987316266925,2.6310009385960864) -- (3.709998726891235,2.6235909446465415);
\draw[line width=0.3pt] (3.709998726891235,2.6235909446465415) -- (3.7199987221557773,2.6161609507159382);
\draw[line width=0.3pt] (3.7199987221557773,2.6161609507159382) -- (3.7299987174203197,2.608710956804277);
\draw[line width=0.3pt] (3.7299987174203197,2.608710956804277) -- (3.739998712684862,2.6012409629115574);
\draw[line width=0.3pt] (3.739998712684862,2.6012409629115574) -- (3.7499987079494046,2.59375096903778);
\draw[line width=0.3pt] (3.7499987079494046,2.59375096903778) -- (3.759998703213947,2.5862409751829434);
\draw[line width=0.3pt] (3.759998703213947,2.5862409751829434) -- (3.7699986984784895,2.5787109813470495);
\draw[line width=0.3pt] (3.7699986984784895,2.5787109813470495) -- (3.779998693743032,2.571160987530097);
\draw[line width=0.3pt] (3.779998693743032,2.571160987530097) -- (3.7899986890075743,2.5635909937320864);
\draw[line width=0.3pt] (3.7899986890075743,2.5635909937320864) -- (3.7999986842721167,2.556000999953018);
\draw[line width=0.3pt] (3.7999986842721167,2.556000999953018) -- (3.809998679536659,2.548391006192891);
\draw[line width=0.3pt] (3.809998679536659,2.548391006192891) -- (3.8199986748012016,2.540761012451706);
\draw[line width=0.3pt] (3.8199986748012016,2.540761012451706) -- (3.829998670065744,2.533111018729463);
\draw[line width=0.3pt] (3.829998670065744,2.533111018729463) -- (3.8399986653302864,2.525441025026162);
\draw[line width=0.3pt] (3.8399986653302864,2.525441025026162) -- (3.849998660594829,2.5177510313418026);
\draw[line width=0.3pt] (3.849998660594829,2.5177510313418026) -- (3.8599986558593713,2.510041037676385);
\draw[line width=0.3pt] (3.8599986558593713,2.510041037676385) -- (3.8699986511239137,2.502311044029909);
\draw[line width=0.3pt] (3.8699986511239137,2.502311044029909) -- (3.879998646388456,2.4945610504023747);
\draw[line width=0.3pt] (3.879998646388456,2.4945610504023747) -- (3.8899986416529986,2.4867910567937823);
\draw[line width=0.3pt] (3.8899986416529986,2.4867910567937823) -- (3.899998636917541,2.479001063204132);
\draw[line width=0.3pt] (3.899998636917541,2.479001063204132) -- (3.9099986321820834,2.4711910696334236);
\draw[line width=0.3pt] (3.9099986321820834,2.4711910696334236) -- (3.919998627446626,2.463361076081657);
\draw[line width=0.3pt] (3.919998627446626,2.463361076081657) -- (3.9299986227111683,2.455511082548832);
\draw[line width=0.3pt] (3.9299986227111683,2.455511082548832) -- (3.9399986179757107,2.447641089034949);
\draw[line width=0.3pt] (3.9399986179757107,2.447641089034949) -- (3.949998613240253,2.4397510955400077);
\draw[line width=0.3pt] (3.949998613240253,2.4397510955400077) -- (3.9599986085047956,2.4318411020640083);
\draw[line width=0.3pt] (3.9599986085047956,2.4318411020640083) -- (3.969998603769338,2.4239111086069505);
\draw[line width=0.3pt] (3.969998603769338,2.4239111086069505) -- (3.9799985990338804,2.4159611151688347);
\draw[line width=0.3pt] (3.9799985990338804,2.4159611151688347) -- (3.989998594298423,2.407991121749661);
\draw[line width=0.3pt] (3.989998594298423,2.407991121749661) -- (3.9999985895629653,2.4000011283494285);
\draw[line width=0.3pt] (3.9999985895629653,2.4000011283494285) -- (4.009998584827508,2.3919911349681384);
\draw[line width=0.3pt] (4.009998584827508,2.3919911349681384) -- (4.01999858009205,2.3839611416057904);
\draw[line width=0.3pt] (4.01999858009205,2.3839611416057904) -- (4.029998575356593,2.375911148262383);
\draw[line width=0.3pt] (4.029998575356593,2.375911148262383) -- (4.039998570621135,2.3678411549379184);
\draw[line width=0.3pt] (4.039998570621135,2.3678411549379184) -- (4.049998565885677,2.3597511616323956);
\draw[line width=0.3pt] (4.049998565885677,2.3597511616323956) -- (4.05999856115022,2.3516411683458145);
\draw[line width=0.3pt] (4.05999856115022,2.3516411683458145) -- (4.069998556414762,2.343511175078175);
\draw[line width=0.3pt] (4.069998556414762,2.343511175078175) -- (4.079998551679305,2.3353611818294775);
\draw[line width=0.3pt] (4.079998551679305,2.3353611818294775) -- (4.089998546943847,2.3271911885997216);
\draw[line width=0.3pt] (4.089998546943847,2.3271911885997216) -- (4.0999985422083896,2.319001195388908);
\draw[line width=0.3pt] (4.0999985422083896,2.319001195388908) -- (4.109998537472932,2.310791202197036);
\draw[line width=0.3pt] (4.109998537472932,2.310791202197036) -- (4.119998532737474,2.3025612090241054);
\draw[line width=0.3pt] (4.119998532737474,2.3025612090241054) -- (4.129998528002017,2.2943112158701178);
\draw[line width=0.3pt] (4.129998528002017,2.2943112158701178) -- (4.139998523266559,2.2860412227350704);
\draw[line width=0.3pt] (4.139998523266559,2.2860412227350704) -- (4.149998518531102,2.277751229618966);
\draw[line width=0.3pt] (4.149998518531102,2.277751229618966) -- (4.159998513795644,2.269441236521803);
\draw[line width=0.3pt] (4.159998513795644,2.269441236521803) -- (4.1699985090601865,2.2611112434435823);
\draw[line width=0.3pt] (4.1699985090601865,2.2611112434435823) -- (4.179998504324729,2.2527612503843026);
\draw[line width=0.3pt] (4.179998504324729,2.2527612503843026) -- (4.189998499589271,2.244391257343965);
\draw[line width=0.3pt] (4.189998499589271,2.244391257343965) -- (4.199998494853814,2.23600126432257);
\draw[line width=0.3pt] (4.199998494853814,2.23600126432257) -- (4.209998490118356,2.227591271320116);
\draw[line width=0.3pt] (4.209998490118356,2.227591271320116) -- (4.219998485382899,2.219161278336604);
\draw[line width=0.3pt] (4.219998485382899,2.219161278336604) -- (4.229998480647441,2.2107112853720343);
\draw[line width=0.3pt] (4.229998480647441,2.2107112853720343) -- (4.2399984759119835,2.2022412924264056);
\draw[line width=0.3pt] (4.2399984759119835,2.2022412924264056) -- (4.249998471176526,2.193751299499719);
\draw[line width=0.3pt] (4.249998471176526,2.193751299499719) -- (4.259998466441068,2.1852413065919745);
\draw[line width=0.3pt] (4.259998466441068,2.1852413065919745) -- (4.269998461705611,2.176711313703172);
\draw[line width=0.3pt] (4.269998461705611,2.176711313703172) -- (4.279998456970153,2.1681613208333106);
\draw[line width=0.3pt] (4.279998456970153,2.1681613208333106) -- (4.289998452234696,2.1595913279823913);
\draw[line width=0.3pt] (4.289998452234696,2.1595913279823913) -- (4.299998447499238,2.151001335150414);
\draw[line width=0.3pt] (4.299998447499238,2.151001335150414) -- (4.3099984427637805,2.142391342337379);
\draw[line width=0.3pt] (4.3099984427637805,2.142391342337379) -- (4.319998438028323,2.133761349543285);
\draw[line width=0.3pt] (4.319998438028323,2.133761349543285) -- (4.329998433292865,2.125111356768133);
\draw[line width=0.3pt] (4.329998433292865,2.125111356768133) -- (4.339998428557408,2.116441364011923);
\draw[line width=0.3pt] (4.339998428557408,2.116441364011923) -- (4.34999842382195,2.107751371274655);
\draw[line width=0.3pt] (4.34999842382195,2.107751371274655) -- (4.359998419086493,2.099041378556328);
\draw[line width=0.3pt] (4.359998419086493,2.099041378556328) -- (4.369998414351035,2.090311385856944);
\draw[line width=0.3pt] (4.369998414351035,2.090311385856944) -- (4.3799984096155775,2.081561393176501);
\draw[line width=0.3pt] (4.3799984096155775,2.081561393176501) -- (4.38999840488012,2.0727914005150003);
\draw[line width=0.3pt] (4.38999840488012,2.0727914005150003) -- (4.399998400144662,2.064001407872441);
\draw[line width=0.3pt] (4.399998400144662,2.064001407872441) -- (4.409998395409205,2.055191415248824);
\draw[line width=0.3pt] (4.409998395409205,2.055191415248824) -- (4.419998390673747,2.046361422644148);
\draw[line width=0.3pt] (4.419998390673747,2.046361422644148) -- (4.42999838593829,2.037511430058415);
\draw[line width=0.3pt] (4.42999838593829,2.037511430058415) -- (4.439998381202832,2.028641437491623);
\draw[line width=0.3pt] (4.439998381202832,2.028641437491623) -- (4.4499983764673745,2.019751444943773);
\draw[line width=0.3pt] (4.4499983764673745,2.019751444943773) -- (4.459998371731917,2.010841452414865);
\draw[line width=0.3pt] (4.459998371731917,2.010841452414865) -- (4.469998366996459,2.001911459904899);
\draw[line width=0.3pt] (4.469998366996459,2.001911459904899) -- (4.479998362261002,1.992961467413874);
\draw[line width=0.3pt] (4.479998362261002,1.992961467413874) -- (4.489998357525544,1.9839914749417913);
\draw[line width=0.3pt] (4.489998357525544,1.9839914749417913) -- (4.499998352790087,1.9750014824886506);
\draw[line width=0.3pt] (4.499998352790087,1.9750014824886506) -- (4.509998348054629,1.9659914900544515);
\draw[line width=0.3pt] (4.509998348054629,1.9659914900544515) -- (4.5199983433191715,1.9569614976391945);
\draw[line width=0.3pt] (4.5199983433191715,1.9569614976391945) -- (4.529998338583714,1.947911505242879);
\draw[line width=0.3pt] (4.529998338583714,1.947911505242879) -- (4.539998333848256,1.9388415128655052);
\draw[line width=0.3pt] (4.539998333848256,1.9388415128655052) -- (4.549998329112799,1.9297515205070739);
\draw[line width=0.3pt] (4.549998329112799,1.9297515205070739) -- (4.559998324377341,1.9206415281675842);
\draw[line width=0.3pt] (4.559998324377341,1.9206415281675842) -- (4.569998319641884,1.9115115358470356);
\draw[line width=0.3pt] (4.569998319641884,1.9115115358470356) -- (4.579998314906426,1.9023615435454295);
\draw[line width=0.3pt] (4.579998314906426,1.9023615435454295) -- (4.5899983101709685,1.8931915512627655);
\draw[line width=0.3pt] (4.5899983101709685,1.8931915512627655) -- (4.599998305435511,1.8840015589990426);
\draw[line width=0.3pt] (4.599998305435511,1.8840015589990426) -- (4.609998300700053,1.8747915667542618);
\draw[line width=0.3pt] (4.609998300700053,1.8747915667542618) -- (4.619998295964596,1.865561574528423);
\draw[line width=0.3pt] (4.619998295964596,1.865561574528423) -- (4.629998291229138,1.856311582321526);
\draw[line width=0.3pt] (4.629998291229138,1.856311582321526) -- (4.639998286493681,1.8470415901335708);
\draw[line width=0.3pt] (4.639998286493681,1.8470415901335708) -- (4.649998281758223,1.8377515979645573);
\draw[line width=0.3pt] (4.649998281758223,1.8377515979645573) -- (4.6599982770227655,1.8284416058144854);
\draw[line width=0.3pt] (4.6599982770227655,1.8284416058144854) -- (4.669998272287308,1.819111613683356);
\draw[line width=0.3pt] (4.669998272287308,1.819111613683356) -- (4.67999826755185,1.8097616215711678);
\draw[line width=0.3pt] (4.67999826755185,1.8097616215711678) -- (4.689998262816393,1.8003916294779216);
\draw[line width=0.3pt] (4.689998262816393,1.8003916294779216) -- (4.699998258080935,1.7910016374036175);
\draw[line width=0.3pt] (4.699998258080935,1.7910016374036175) -- (4.709998253345478,1.781591645348255);
\draw[line width=0.3pt] (4.709998253345478,1.781591645348255) -- (4.71999824861002,1.772161653311834);
\draw[line width=0.3pt] (4.71999824861002,1.772161653311834) -- (4.7299982438745625,1.7627116612943556);
\draw[line width=0.3pt] (4.7299982438745625,1.7627116612943556) -- (4.739998239139105,1.7532416692958184);
\draw[line width=0.3pt] (4.739998239139105,1.7532416692958184) -- (4.749998234403647,1.7437516773162232);
\draw[line width=0.3pt] (4.749998234403647,1.7437516773162232) -- (4.75999822966819,1.73424168535557);
\draw[line width=0.3pt] (4.75999822966819,1.73424168535557) -- (4.769998224932732,1.7247116934138584);
\draw[line width=0.3pt] (4.769998224932732,1.7247116934138584) -- (4.779998220197275,1.7151617014910885);
\draw[line width=0.3pt] (4.779998220197275,1.7151617014910885) -- (4.789998215461817,1.7055917095872606);
\draw[line width=0.3pt] (4.789998215461817,1.7055917095872606) -- (4.7999982107263595,1.6960017177023747);
\draw[line width=0.3pt] (4.7999982107263595,1.6960017177023747) -- (4.809998205990902,1.6863917258364305);
\draw[line width=0.3pt] (4.809998205990902,1.6863917258364305) -- (4.819998201255444,1.6767617339894283);
\draw[line width=0.3pt] (4.819998201255444,1.6767617339894283) -- (4.829998196519987,1.6671117421613677);
\draw[line width=0.3pt] (4.829998196519987,1.6671117421613677) -- (4.839998191784529,1.6574417503522487);
\draw[line width=0.3pt] (4.839998191784529,1.6574417503522487) -- (4.849998187049072,1.6477517585620718);
\draw[line width=0.3pt] (4.849998187049072,1.6477517585620718) -- (4.859998182313614,1.638041766790837);
\draw[line width=0.3pt] (4.859998182313614,1.638041766790837) -- (4.8699981775781565,1.6283117750385436);
\draw[line width=0.3pt] (4.8699981775781565,1.6283117750385436) -- (4.879998172842699,1.618561783305192);
\draw[line width=0.3pt] (4.879998172842699,1.618561783305192) -- (4.889998168107241,1.6087917915907823);
\draw[line width=0.3pt] (4.889998168107241,1.6087917915907823) -- (4.899998163371784,1.5990017998953143);
\draw[line width=0.3pt] (4.899998163371784,1.5990017998953143) -- (4.909998158636326,1.5891918082187884);
\draw[line width=0.3pt] (4.909998158636326,1.5891918082187884) -- (4.919998153900869,1.5793618165612044);
\draw[line width=0.3pt] (4.919998153900869,1.5793618165612044) -- (4.929998149165411,1.5695118249225621);
\draw[line width=0.3pt] (4.929998149165411,1.5695118249225621) -- (4.939998144429953,1.5596418333028614);
\draw[line width=0.3pt] (4.939998144429953,1.5596418333028614) -- (4.949998139694496,1.5497518417021028);
\draw[line width=0.3pt] (4.949998139694496,1.5497518417021028) -- (4.959998134959038,1.5398418501202862);
\draw[line width=0.3pt] (4.959998134959038,1.5398418501202862) -- (4.969998130223581,1.5299118585574107);
\draw[line width=0.3pt] (4.969998130223581,1.5299118585574107) -- (4.979998125488123,1.5199618670134778);
\draw[line width=0.3pt] (4.979998125488123,1.5199618670134778) -- (4.989998120752666,1.5099918754884865);
\draw[line width=0.3pt] (4.989998120752666,1.5099918754884865) -- (4.999998116017208,1.5000018839824367);
\draw [line width=0.3pt,color=qqqqff] (-5.94108796526101,-0.8351049162167644)-- (-4.020713024284557,0.8690020465623477);
\draw [line width=0.3pt,color=qqqqff] (0.28448211828307707,0.9937883103690994)-- (-0.2907093317370145,-1.015541986747937);
\begin{scriptsize}
\draw[color=black] (-1.672130469403516,-1.149669209561148) node {$a_1$};
\draw[color=black] (-5.15,1.2071905772324971) node {$a_2'$};
%\draw [fill=wrwrwr] (0,0) circle (2.5pt);
\draw[color=wrwrwr] (0.5,0.2858726605767993) node {$q_1$};
%\draw [fill=wrwrwr] (-5,0) circle (2.5pt);
\draw[color=wrwrwr] (-4.6,-0.25) node {$q_2$};
\draw[color=ffqqqq] (-2,0.2858) node {$T_{q_1}a_1$};
\draw[color=black] (1.316796260212055,4.174691308786314) node {$a_3'$};
\draw[color=qqqqff] (-5.35,-0.8) node {$L_2(q_2)$};
\draw[color=qqqqff] (0.3,-0.6247322570480182) node {$L_1(q_1)$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig8.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
\clip(-6,-2) rectangle (7,4.5);
\draw[line width=0.3pt] (-1.9999999582510994,-1.1999999499013199) -- (-1.9999999582510994,-1.1999999499013199);
\draw[line width=0.3pt] (-1.9999999582510994,-1.1999999499013199) -- (-1.9899999585588803,-1.1880299505193037);
\draw[line width=0.3pt] (-1.9899999585588803,-1.1880299505193037) -- (-1.9799999588666612,-1.176119951133594);
\draw[line width=0.3pt] (-1.9799999588666612,-1.176119951133594) -- (-1.9699999591744422,-1.164269951744191);
\draw[line width=0.3pt] (-1.9699999591744422,-1.164269951744191) -- (-1.959999959482223,-1.1524799523510947);
\draw[line width=0.3pt] (-1.959999959482223,-1.1524799523510947) -- (-1.949999959790004,-1.140749952954305);
\draw[line width=0.3pt] (-1.949999959790004,-1.140749952954305) -- (-1.9399999600977849,-1.129079953553822);
\draw[line width=0.3pt] (-1.9399999600977849,-1.129079953553822) -- (-1.9299999604055658,-1.1174699541496456);
\draw[line width=0.3pt] (-1.9299999604055658,-1.1174699541496456) -- (-1.9199999607133467,-1.1059199547417757);
\draw[line width=0.3pt] (-1.9199999607133467,-1.1059199547417757) -- (-1.9099999610211276,-1.0944299553302126);
\draw[line width=0.3pt] (-1.9099999610211276,-1.0944299553302126) -- (-1.8999999613289085,-1.0829999559149561);
\draw[line width=0.3pt] (-1.8999999613289085,-1.0829999559149561) -- (-1.8899999616366894,-1.0716299564960061);
\draw[line width=0.3pt] (-1.8899999616366894,-1.0716299564960061) -- (-1.8799999619444703,-1.0603199570733628);
\draw[line width=0.3pt] (-1.8799999619444703,-1.0603199570733628) -- (-1.8699999622522512,-1.0490699576470262);
\draw[line width=0.3pt] (-1.8699999622522512,-1.0490699576470262) -- (-1.859999962560032,-1.0378799582169962);
\draw[line width=0.3pt] (-1.859999962560032,-1.0378799582169962) -- (-1.849999962867813,-1.026749958783273);
\draw[line width=0.3pt] (-1.849999962867813,-1.026749958783273) -- (-1.8399999631755939,-1.0156799593458559);
\draw[line width=0.3pt] (-1.8399999631755939,-1.0156799593458559) -- (-1.8299999634833748,-1.004669959904746);
\draw[line width=0.3pt] (-1.8299999634833748,-1.004669959904746) -- (-1.8199999637911557,-0.9937199604599424);
\draw[line width=0.3pt] (-1.8199999637911557,-0.9937199604599424) -- (-1.8099999640989366,-0.9828299610114455);
\draw[line width=0.3pt] (-1.8099999640989366,-0.9828299610114455) -- (-1.7999999644067175,-0.9719999615592553);
\draw[line width=0.3pt] (-1.7999999644067175,-0.9719999615592553) -- (-1.7899999647144984,-0.9612299621033715);
\draw[line width=0.3pt] (-1.7899999647144984,-0.9612299621033715) -- (-1.7799999650222793,-0.9505199626437947);
\draw[line width=0.3pt] (-1.7799999650222793,-0.9505199626437947) -- (-1.7699999653300602,-0.9398699631805243);
\draw[line width=0.3pt] (-1.7699999653300602,-0.9398699631805243) -- (-1.7599999656378411,-0.9292799637135605);
\draw[line width=0.3pt] (-1.7599999656378411,-0.9292799637135605) -- (-1.749999965945622,-0.9187499642429034);
\draw[line width=0.3pt] (-1.749999965945622,-0.9187499642429034) -- (-1.739999966253403,-0.9082799647685529);
\draw[line width=0.3pt] (-1.739999966253403,-0.9082799647685529) -- (-1.7299999665611838,-0.8978699652905091);
\draw[line width=0.3pt] (-1.7299999665611838,-0.8978699652905091) -- (-1.7199999668689647,-0.8875199658087719);
\draw[line width=0.3pt] (-1.7199999668689647,-0.8875199658087719) -- (-1.7099999671767456,-0.8772299663233414);
\draw[line width=0.3pt] (-1.7099999671767456,-0.8772299663233414) -- (-1.6999999674845265,-0.8669999668342173);
\draw[line width=0.3pt] (-1.6999999674845265,-0.8669999668342173) -- (-1.6899999677923074,-0.8568299673414);
\draw[line width=0.3pt] (-1.6899999677923074,-0.8568299673414) -- (-1.6799999681000883,-0.8467199678448892);
\draw[line width=0.3pt] (-1.6799999681000883,-0.8467199678448892) -- (-1.6699999684078692,-0.8366699683446853);
\draw[line width=0.3pt] (-1.6699999684078692,-0.8366699683446853) -- (-1.6599999687156501,-0.8266799688407878);
\draw[line width=0.3pt] (-1.6599999687156501,-0.8266799688407878) -- (-1.649999969023431,-0.8167499693331971);
\draw[line width=0.3pt] (-1.649999969023431,-0.8167499693331971) -- (-1.639999969331212,-0.8068799698219129);
\draw[line width=0.3pt] (-1.639999969331212,-0.8068799698219129) -- (-1.6299999696389929,-0.7970699703069353);
\draw[line width=0.3pt] (-1.6299999696389929,-0.7970699703069353) -- (-1.6199999699467738,-0.7873199707882643);
\draw[line width=0.3pt] (-1.6199999699467738,-0.7873199707882643) -- (-1.6099999702545547,-0.7776299712659);
\draw[line width=0.3pt] (-1.6099999702545547,-0.7776299712659) -- (-1.5999999705623356,-0.7679999717398424);
\draw[line width=0.3pt] (-1.5999999705623356,-0.7679999717398424) -- (-1.5899999708701165,-0.7584299722100912);
\draw[line width=0.3pt] (-1.5899999708701165,-0.7584299722100912) -- (-1.5799999711778974,-0.7489199726766469);
\draw[line width=0.3pt] (-1.5799999711778974,-0.7489199726766469) -- (-1.5699999714856783,-0.7394699731395091);
\draw[line width=0.3pt] (-1.5699999714856783,-0.7394699731395091) -- (-1.5599999717934592,-0.7300799735986779);
\draw[line width=0.3pt] (-1.5599999717934592,-0.7300799735986779) -- (-1.54999997210124,-0.7207499740541535);
\draw[line width=0.3pt] (-1.54999997210124,-0.7207499740541535) -- (-1.539999972409021,-0.7114799745059356);
\draw[line width=0.3pt] (-1.539999972409021,-0.7114799745059356) -- (-1.5299999727168019,-0.7022699749540243);
\draw[line width=0.3pt] (-1.5299999727168019,-0.7022699749540243) -- (-1.5199999730245828,-0.6931199753984197);
\draw[line width=0.3pt] (-1.5199999730245828,-0.6931199753984197) -- (-1.5099999733323637,-0.6840299758391217);
\draw[line width=0.3pt] (-1.5099999733323637,-0.6840299758391217) -- (-1.4999999736401446,-0.6749999762761303);
\draw[line width=0.3pt] (-1.4999999736401446,-0.6749999762761303) -- (-1.4899999739479255,-0.6660299767094455);
\draw[line width=0.3pt] (-1.4899999739479255,-0.6660299767094455) -- (-1.4799999742557064,-0.6571199771390674);
\draw[line width=0.3pt] (-1.4799999742557064,-0.6571199771390674) -- (-1.4699999745634873,-0.6482699775649959);
\draw[line width=0.3pt] (-1.4699999745634873,-0.6482699775649959) -- (-1.4599999748712682,-0.6394799779872311);
\draw[line width=0.3pt] (-1.4599999748712682,-0.6394799779872311) -- (-1.449999975179049,-0.630749978405773);
\draw[line width=0.3pt] (-1.449999975179049,-0.630749978405773) -- (-1.43999997548683,-0.6220799788206213);
\draw[line width=0.3pt] (-1.43999997548683,-0.6220799788206213) -- (-1.429999975794611,-0.6134699792317764);
\draw[line width=0.3pt] (-1.429999975794611,-0.6134699792317764) -- (-1.4199999761023918,-0.6049199796392379);
\draw[line width=0.3pt] (-1.4199999761023918,-0.6049199796392379) -- (-1.4099999764101727,-0.5964299800430063);
\draw[line width=0.3pt] (-1.4099999764101727,-0.5964299800430063) -- (-1.3999999767179536,-0.5879999804430811);
\draw[line width=0.3pt] (-1.3999999767179536,-0.5879999804430811) -- (-1.3899999770257345,-0.5796299808394627);
\draw[line width=0.3pt] (-1.3899999770257345,-0.5796299808394627) -- (-1.3799999773335154,-0.5713199812321509);
\draw[line width=0.3pt] (-1.3799999773335154,-0.5713199812321509) -- (-1.3699999776412963,-0.5630699816211457);
\draw[line width=0.3pt] (-1.3699999776412963,-0.5630699816211457) -- (-1.3599999779490772,-0.5548799820064472);
\draw[line width=0.3pt] (-1.3599999779490772,-0.5548799820064472) -- (-1.3499999782568581,-0.5467499823880552);
\draw[line width=0.3pt] (-1.3499999782568581,-0.5467499823880552) -- (-1.339999978564639,-0.53867998276597);
\draw[line width=0.3pt] (-1.339999978564639,-0.53867998276597) -- (-1.32999997887242,-0.5306699831401912);
\draw[line width=0.3pt] (-1.32999997887242,-0.5306699831401912) -- (-1.3199999791802008,-0.5227199835107191);
\draw[line width=0.3pt] (-1.3199999791802008,-0.5227199835107191) -- (-1.3099999794879817,-0.5148299838775537);
\draw[line width=0.3pt] (-1.3099999794879817,-0.5148299838775537) -- (-1.2999999797957627,-0.5069999842406949);
\draw[line width=0.3pt] (-1.2999999797957627,-0.5069999842406949) -- (-1.2899999801035436,-0.49922998460014284);
\draw[line width=0.3pt] (-1.2899999801035436,-0.49922998460014284) -- (-1.2799999804113245,-0.4915199849558973);
\draw[line width=0.3pt] (-1.2799999804113245,-0.4915199849558973) -- (-1.2699999807191054,-0.4838699853079584);
\draw[line width=0.3pt] (-1.2699999807191054,-0.4838699853079584) -- (-1.2599999810268863,-0.4762799856563261);
\draw[line width=0.3pt] (-1.2599999810268863,-0.4762799856563261) -- (-1.2499999813346672,-0.4687499860010005);
\draw[line width=0.3pt] (-1.2499999813346672,-0.4687499860010005) -- (-1.239999981642448,-0.4612799863419814);
\draw[line width=0.3pt] (-1.239999981642448,-0.4612799863419814) -- (-1.229999981950229,-0.45386998667926903);
\draw[line width=0.3pt] (-1.229999981950229,-0.45386998667926903) -- (-1.2199999822580099,-0.44651998701286333);
\draw[line width=0.3pt] (-1.2199999822580099,-0.44651998701286333) -- (-1.2099999825657908,-0.4392299873427642);
\draw[line width=0.3pt] (-1.2099999825657908,-0.4392299873427642) -- (-1.1999999828735717,-0.4319999876689717);
\draw[line width=0.3pt] (-1.1999999828735717,-0.4319999876689717) -- (-1.1899999831813526,-0.42482998799148586);
\draw[line width=0.3pt] (-1.1899999831813526,-0.42482998799148586) -- (-1.1799999834891335,-0.4177199883103066);
\draw[line width=0.3pt] (-1.1799999834891335,-0.4177199883103066) -- (-1.1699999837969144,-0.41066998862543397);
\draw[line width=0.3pt] (-1.1699999837969144,-0.41066998862543397) -- (-1.1599999841046953,-0.403679988936868);
\draw[line width=0.3pt] (-1.1599999841046953,-0.403679988936868) -- (-1.1499999844124762,-0.39674998924460864);
\draw[line width=0.3pt] (-1.1499999844124762,-0.39674998924460864) -- (-1.139999984720257,-0.3898799895486559);
\draw[line width=0.3pt] (-1.139999984720257,-0.3898799895486559) -- (-1.129999985028038,-0.38306998984900986);
\draw[line width=0.3pt] (-1.129999985028038,-0.38306998984900986) -- (-1.119999985335819,-0.37631999014567036);
\draw[line width=0.3pt] (-1.119999985335819,-0.37631999014567036) -- (-1.1099999856435998,-0.36962999043863753);
\draw[line width=0.3pt] (-1.1099999856435998,-0.36962999043863753) -- (-1.0999999859513807,-0.36299999072791134);
\draw[line width=0.3pt] (-1.0999999859513807,-0.36299999072791134) -- (-1.0899999862591616,-0.35642999101349176);
\draw[line width=0.3pt] (-1.0899999862591616,-0.35642999101349176) -- (-1.0799999865669425,-0.3499199912953788);
\draw[line width=0.3pt] (-1.0799999865669425,-0.3499199912953788) -- (-1.0699999868747234,-0.3434699915735725);
\draw[line width=0.3pt] (-1.0699999868747234,-0.3434699915735725) -- (-1.0599999871825043,-0.33707999184807275);
\draw[line width=0.3pt] (-1.0599999871825043,-0.33707999184807275) -- (-1.0499999874902852,-0.33074999211887973);
\draw[line width=0.3pt] (-1.0499999874902852,-0.33074999211887973) -- (-1.0399999877980661,-0.3244799923859933);
\draw[line width=0.3pt] (-1.0399999877980661,-0.3244799923859933) -- (-1.029999988105847,-0.3182699926494135);
\draw[line width=0.3pt] (-1.029999988105847,-0.3182699926494135) -- (-1.019999988413628,-0.31211999290914033);
\draw[line width=0.3pt] (-1.019999988413628,-0.31211999290914033) -- (-1.0099999887214088,-0.30602999316517376);
\draw[line width=0.3pt] (-1.0099999887214088,-0.30602999316517376) -- (-0.9999999890291897,-0.2999999934175139);
\draw[line width=0.3pt] (-0.9999999890291897,-0.2999999934175139) -- (-0.9899999893369706,-0.2940299936661606);
\draw[line width=0.3pt] (-0.9899999893369706,-0.2940299936661606) -- (-0.9799999896447515,-0.2881199939111139);
\draw[line width=0.3pt] (-0.9799999896447515,-0.2881199939111139) -- (-0.9699999899525324,-0.2822699941523739);
\draw[line width=0.3pt] (-0.9699999899525324,-0.2822699941523739) -- (-0.9599999902603134,-0.2764799943899405);
\draw[line width=0.3pt] (-0.9599999902603134,-0.2764799943899405) -- (-0.9499999905680943,-0.27074999462381377);
\draw[line width=0.3pt] (-0.9499999905680943,-0.27074999462381377) -- (-0.9399999908758752,-0.26507999485399364);
\draw[line width=0.3pt] (-0.9399999908758752,-0.26507999485399364) -- (-0.9299999911836561,-0.2594699950804801);
\draw[line width=0.3pt] (-0.9299999911836561,-0.2594699950804801) -- (-0.919999991491437,-0.25391999530327325);
\draw[line width=0.3pt] (-0.919999991491437,-0.25391999530327325) -- (-0.9099999917992179,-0.24842999552237297);
\draw[line width=0.3pt] (-0.9099999917992179,-0.24842999552237297) -- (-0.8999999921069988,-0.24299999573777933);
\draw[line width=0.3pt] (-0.8999999921069988,-0.24299999573777933) -- (-0.8899999924147797,-0.23762999594949236);
\draw[line width=0.3pt] (-0.8899999924147797,-0.23762999594949236) -- (-0.8799999927225606,-0.23231999615751198);
\draw[line width=0.3pt] (-0.8799999927225606,-0.23231999615751198) -- (-0.8699999930303415,-0.22706999636183825);
\draw[line width=0.3pt] (-0.8699999930303415,-0.22706999636183825) -- (-0.8599999933381224,-0.22187999656247115);
\draw[line width=0.3pt] (-0.8599999933381224,-0.22187999656247115) -- (-0.8499999936459033,-0.21674999675941067);
\draw[line width=0.3pt] (-0.8499999936459033,-0.21674999675941067) -- (-0.8399999939536842,-0.21167999695265685);
\draw[line width=0.3pt] (-0.8399999939536842,-0.21167999695265685) -- (-0.8299999942614651,-0.2066699971422096);
\draw[line width=0.3pt] (-0.8299999942614651,-0.2066699971422096) -- (-0.819999994569246,-0.20171999732806903);
\draw[line width=0.3pt] (-0.819999994569246,-0.20171999732806903) -- (-0.8099999948770269,-0.19682999751023508);
\draw[line width=0.3pt] (-0.8099999948770269,-0.19682999751023508) -- (-0.7999999951848078,-0.19199999768870774);
\draw[line width=0.3pt] (-0.7999999951848078,-0.19199999768870774) -- (-0.7899999954925887,-0.18722999786348707);
\draw[line width=0.3pt] (-0.7899999954925887,-0.18722999786348707) -- (-0.7799999958003696,-0.182519998034573);
\draw[line width=0.3pt] (-0.7799999958003696,-0.182519998034573) -- (-0.7699999961081505,-0.17786999820196553);
\draw[line width=0.3pt] (-0.7699999961081505,-0.17786999820196553) -- (-0.7599999964159314,-0.17327999836566474);
\draw[line width=0.3pt] (-0.7599999964159314,-0.17327999836566474) -- (-0.7499999967237123,-0.16874999852567055);
\draw[line width=0.3pt] (-0.7499999967237123,-0.16874999852567055) -- (-0.7399999970314932,-0.16427999868198298);
\draw[line width=0.3pt] (-0.7399999970314932,-0.16427999868198298) -- (-0.7299999973392741,-0.15986999883460207);
\draw[line width=0.3pt] (-0.7299999973392741,-0.15986999883460207) -- (-0.719999997647055,-0.15551999898352778);
\draw[line width=0.3pt] (-0.719999997647055,-0.15551999898352778) -- (-0.7099999979548359,-0.15122999912876012);
\draw[line width=0.3pt] (-0.7099999979548359,-0.15122999912876012) -- (-0.6999999982626168,-0.14699999927029905);
\draw[line width=0.3pt] (-0.6999999982626168,-0.14699999927029905) -- (-0.6899999985703977,-0.14282999940814464);
\draw[line width=0.3pt] (-0.6899999985703977,-0.14282999940814464) -- (-0.6799999988781786,-0.13871999954229688);
\draw[line width=0.3pt] (-0.6799999988781786,-0.13871999954229688) -- (-0.6699999991859595,-0.13466999967275572);
\draw[line width=0.3pt] (-0.6699999991859595,-0.13466999967275572) -- (-0.6599999994937404,-0.13067999979952122);
\draw[line width=0.3pt] (-0.6599999994937404,-0.13067999979952122) -- (-0.6499999998015213,-0.12674999992259334);
\draw[line width=0.3pt] (-0.6499999998015213,-0.12674999992259334) -- (-0.6400000001093022,-0.12288000004197205);
\draw[line width=0.3pt] (-0.6400000001093022,-0.12288000004197205) -- (-0.6300000004170832,-0.11907000015765742);
\draw[line width=0.3pt] (-0.6300000004170832,-0.11907000015765742) -- (-0.620000000724864,-0.11532000026964942);
\draw[line width=0.3pt] (-0.620000000724864,-0.11532000026964942) -- (-0.610000001032645,-0.11163000037794805);
\draw[line width=0.3pt] (-0.610000001032645,-0.11163000037794805) -- (-0.6000000013404259,-0.1080000004825533);
\draw[line width=0.3pt] (-0.6000000013404259,-0.1080000004825533) -- (-0.5900000016482068,-0.1044300005834652);
\draw[line width=0.3pt] (-0.5900000016482068,-0.1044300005834652) -- (-0.5800000019559877,-0.1009200006806837);
\draw[line width=0.3pt] (-0.5800000019559877,-0.1009200006806837) -- (-0.5700000022637686,-0.09747000077420885);
\draw[line width=0.3pt] (-0.5700000022637686,-0.09747000077420885) -- (-0.5600000025715495,-0.09408000086404061);
\draw[line width=0.3pt] (-0.5600000025715495,-0.09408000086404061) -- (-0.5500000028793304,-0.09075000095017903);
\draw[line width=0.3pt] (-0.5500000028793304,-0.09075000095017903) -- (-0.5400000031871113,-0.08748000103262406);
\draw[line width=0.3pt] (-0.5400000031871113,-0.08748000103262406) -- (-0.5300000034948922,-0.08427000111137571);
\draw[line width=0.3pt] (-0.5300000034948922,-0.08427000111137571) -- (-0.5200000038026731,-0.081120001186434);
\draw[line width=0.3pt] (-0.5200000038026731,-0.081120001186434) -- (-0.510000004110454,-0.07803000125779892);
\draw[line width=0.3pt] (-0.510000004110454,-0.07803000125779892) -- (-0.5000000044182349,-0.07500000132547047);
\draw[line width=0.3pt] (-0.5000000044182349,-0.07500000132547047) -- (-0.49000000472601585,-0.07203000138944866);
\draw[line width=0.3pt] (-0.49000000472601585,-0.07203000138944866) -- (-0.4800000050337968,-0.06912000144973349);
\draw[line width=0.3pt] (-0.4800000050337968,-0.06912000144973349) -- (-0.47000000534157776,-0.06627000150632494);
\draw[line width=0.3pt] (-0.47000000534157776,-0.06627000150632494) -- (-0.4600000056493587,-0.06348000155922302);
\draw[line width=0.3pt] (-0.4600000056493587,-0.06348000155922302) -- (-0.4500000059571397,-0.06075000160842772);
\draw[line width=0.3pt] (-0.4500000059571397,-0.06075000160842772) -- (-0.44000000626492064,-0.058080001653939055);
\draw[line width=0.3pt] (-0.44000000626492064,-0.058080001653939055) -- (-0.4300000065727016,-0.055470001695757026);
\draw[line width=0.3pt] (-0.4300000065727016,-0.055470001695757026) -- (-0.42000000688048256,-0.05292000173388162);
\draw[line width=0.3pt] (-0.42000000688048256,-0.05292000173388162) -- (-0.4100000071882635,-0.05043000176831284);
\draw[line width=0.3pt] (-0.4100000071882635,-0.05043000176831284) -- (-0.4000000074960445,-0.048000001799050694);
\draw[line width=0.3pt] (-0.4000000074960445,-0.048000001799050694) -- (-0.39000000780382543,-0.04563000182609517);
\draw[line width=0.3pt] (-0.39000000780382543,-0.04563000182609517) -- (-0.3800000081116064,-0.04332000184944628);
\draw[line width=0.3pt] (-0.3800000081116064,-0.04332000184944628) -- (-0.37000000841938735,-0.04107000186910401);
\draw[line width=0.3pt] (-0.37000000841938735,-0.04107000186910401) -- (-0.3600000087271683,-0.03888000188506837);
\draw[line width=0.3pt] (-0.3600000087271683,-0.03888000188506837) -- (-0.35000000903494927,-0.036750001897339374);
\draw[line width=0.3pt] (-0.35000000903494927,-0.036750001897339374) -- (-0.3400000093427302,-0.03468000190591699);
\draw[line width=0.3pt] (-0.3400000093427302,-0.03468000190591699) -- (-0.3300000096505112,-0.03267000191080124);
\draw[line width=0.3pt] (-0.3300000096505112,-0.03267000191080124) -- (-0.32000000995829214,-0.030720001911992117);
\draw[line width=0.3pt] (-0.32000000995829214,-0.030720001911992117) -- (-0.3100000102660731,-0.02883000190948963);
\draw[line width=0.3pt] (-0.3100000102660731,-0.02883000190948963) -- (-0.30000001057385406,-0.027000001903293762);
\draw[line width=0.3pt] (-0.30000001057385406,-0.027000001903293762) -- (-0.290000010881635,-0.025230001893404526);
\draw[line width=0.3pt] (-0.290000010881635,-0.025230001893404526) -- (-0.280000011189416,-0.023520001879821922);
\draw[line width=0.3pt] (-0.280000011189416,-0.023520001879821922) -- (-0.27000001149719693,-0.021870001862545944);
\draw[line width=0.3pt] (-0.27000001149719693,-0.021870001862545944) -- (-0.2600000118049779,-0.020280001841576592);
\draw[line width=0.3pt] (-0.2600000118049779,-0.020280001841576592) -- (-0.25000001211275885,-0.018750001816913872);
\draw[line width=0.3pt] (-0.25000001211275885,-0.018750001816913872) -- (-0.24000001242053978,-0.017280001788557774);
\draw[line width=0.3pt] (-0.24000001242053978,-0.017280001788557774) -- (-0.2300000127283207,-0.015870001756508306);
\draw[line width=0.3pt] (-0.2300000127283207,-0.015870001756508306) -- (-0.22000001303610164,-0.014520001720765466);
\draw[line width=0.3pt] (-0.22000001303610164,-0.014520001720765466) -- (-0.21000001334388257,-0.013230001681329257);
\draw[line width=0.3pt] (-0.21000001334388257,-0.013230001681329257) -- (-0.2000000136516635,-0.012000001638199675);
\draw[line width=0.3pt] (-0.2000000136516635,-0.012000001638199675) -- (-0.19000001395944444,-0.010830001591376724);
\draw[line width=0.3pt] (-0.19000001395944444,-0.010830001591376724) -- (-0.18000001426722537,-0.0097200015408604);
\draw[line width=0.3pt] (-0.18000001426722537,-0.0097200015408604) -- (-0.1700000145750063,-0.008670001486650706);
\draw[line width=0.3pt] (-0.1700000145750063,-0.008670001486650706) -- (-0.16000001488278723,-0.00768000142874764);
\draw[line width=0.3pt] (-0.16000001488278723,-0.00768000142874764) -- (-0.15000001519056816,-0.006750001367151203);
\draw[line width=0.3pt] (-0.15000001519056816,-0.006750001367151203) -- (-0.1400000154983491,-0.005880001301861395);
\draw[line width=0.3pt] (-0.1400000154983491,-0.005880001301861395) -- (-0.13000001580613002,-0.005070001232878217);
\draw[line width=0.3pt] (-0.13000001580613002,-0.005070001232878217) -- (-0.12000001611391095,-0.0043200011602016666);
\draw[line width=0.3pt] (-0.12000001611391095,-0.0043200011602016666) -- (-0.11000001642169188,-0.003630001083831745);
\draw[line width=0.3pt] (-0.11000001642169188,-0.003630001083831745) -- (-0.10000001672947281,-0.0030000010037684525);
\draw[line width=0.3pt] (-0.10000001672947281,-0.0030000010037684525) -- (-0.09000001703725374,-0.002430000920011789);
\draw[line width=0.3pt] (-0.09000001703725374,-0.002430000920011789) -- (-0.08000001734503467,-0.0019200008325617544);
\draw[line width=0.3pt] (-0.08000001734503467,-0.0019200008325617544) -- (-0.0700000176528156,-0.0014700007414183488);
\draw[line width=0.3pt] (-0.0700000176528156,-0.0014700007414183488) -- (-0.060000017960596536,-0.0010800006465815722);
\draw[line width=0.3pt] (-0.060000017960596536,-0.0010800006465815722) -- (-0.050000018268377466,0);
\draw[line width=0.3pt] (-0.050000018268377466,0) -- (-0.0400000185761584,0);
\draw[line width=0.3pt] (-0.0400000185761584,0) -- (-0.03000001888393933,0);
\draw[line width=0.3pt] (-0.03000001888393933,0) -- (-0.020000019191720265,0);
\draw[line width=0.3pt] (-0.020000019191720265,0) -- (-0.0100000194995012,0);
\draw[line width=0.3pt] (-0.0100000194995012,0) -- (0,0);
\draw[line width=0.3pt] (0,0) -- (0.009999979884936932,0);
\draw[line width=0.3pt] (0.009999979884936932,0) -- (0.019999979577155998,0);
\draw[line width=0.3pt] (0.019999979577155998,0) -- (0.029999979269375063,0);
\draw[line width=0.3pt] (0.029999979269375063,0) -- (0.03999997896159413,0);
\draw[line width=0.3pt] (0.03999997896159413,0) -- (0.0499999786538132,0);
\draw[line width=0.3pt] (0.0499999786538132,0) -- (0.05999997834603227,-0.0010799992204573023);
\draw[line width=0.3pt] (0.05999997834603227,-0.0010799992204573023) -- (0.06999997803825134,-0.0014699990776067008);
\draw[line width=0.3pt] (0.06999997803825134,-0.0014699990776067008) -- (0.0799999777304704,-0.0019199989310627282);
\draw[line width=0.3pt] (0.0799999777304704,-0.0019199989310627282) -- (0.08999997742268948,-0.0024299987808253844);
\draw[line width=0.3pt] (0.08999997742268948,-0.0024299987808253844) -- (0.09999997711490854,-0.0029999986268946697);
\draw[line width=0.3pt] (0.09999997711490854,-0.0029999986268946697) -- (0.10999997680712761,-0.0036299984692705835);
\draw[line width=0.3pt] (0.10999997680712761,-0.0036299984692705835) -- (0.11999997649934668,-0.004319998307953127);
\draw[line width=0.3pt] (0.11999997649934668,-0.004319998307953127) -- (0.12999997619156575,-0.005069998142942299);
\draw[line width=0.3pt] (0.12999997619156575,-0.005069998142942299) -- (0.13999997588378482,-0.0058799979742381);
\draw[line width=0.3pt] (0.13999997588378482,-0.0058799979742381) -- (0.1499999755760039,-0.006749997801840529);
\draw[line width=0.3pt] (0.1499999755760039,-0.006749997801840529) -- (0.15999997526822296,-0.007679997625749587);
\draw[line width=0.3pt] (0.15999997526822296,-0.007679997625749587) -- (0.16999997496044203,-0.008669997445965276);
\draw[line width=0.3pt] (0.16999997496044203,-0.008669997445965276) -- (0.1799999746526611,-0.00971999726248759);
\draw[line width=0.3pt] (0.1799999746526611,-0.00971999726248759) -- (0.18999997434488017,-0.010829997075316535);
\draw[line width=0.3pt] (0.18999997434488017,-0.010829997075316535) -- (0.19999997403709924,-0.01199999688445211);
\draw[line width=0.3pt] (0.19999997403709924,-0.01199999688445211) -- (0.2099999737293183,-0.013229996689894314);
\draw[line width=0.3pt] (0.2099999737293183,-0.013229996689894314) -- (0.21999997342153738,-0.014519996491643143);
\draw[line width=0.3pt] (0.21999997342153738,-0.014519996491643143) -- (0.22999997311375645,-0.015869996289698606);
\draw[line width=0.3pt] (0.22999997311375645,-0.015869996289698606) -- (0.23999997280597551,-0.017279996084060695);
\draw[line width=0.3pt] (0.23999997280597551,-0.017279996084060695) -- (0.24999997249819458,-0.018749995874729412);
\draw[line width=0.3pt] (0.24999997249819458,-0.018749995874729412) -- (0.25999997219041365,-0.020279995661704762);
\draw[line width=0.3pt] (0.25999997219041365,-0.020279995661704762) -- (0.2699999718826327,-0.021869995444986735);
\draw[line width=0.3pt] (0.2699999718826327,-0.021869995444986735) -- (0.27999997157485174,-0.023519995224575336);
\draw[line width=0.3pt] (0.27999997157485174,-0.023519995224575336) -- (0.2899999712670708,-0.025229995000470563);
\draw[line width=0.3pt] (0.2899999712670708,-0.025229995000470563) -- (0.2999999709592898,-0.02699999477267242);
\draw[line width=0.3pt] (0.2999999709592898,-0.02699999477267242) -- (0.30999997065150886,-0.028829994541180903);
\draw[line width=0.3pt] (0.30999997065150886,-0.028829994541180903) -- (0.3199999703437279,-0.03071999430599602);
\draw[line width=0.3pt] (0.3199999703437279,-0.03071999430599602) -- (0.32999997003594694,-0.032669994067117764);
\draw[line width=0.3pt] (0.32999997003594694,-0.032669994067117764) -- (0.339999969728166,-0.03467999382454614);
\draw[line width=0.3pt] (0.339999969728166,-0.03467999382454614) -- (0.349999969420385,-0.03674999357828113);
\draw[line width=0.3pt] (0.349999969420385,-0.03674999357828113) -- (0.35999996911260407,-0.03887999332832276);
\draw[line width=0.3pt] (0.35999996911260407,-0.03887999332832276) -- (0.3699999688048231,-0.04106999307467102);
\draw[line width=0.3pt] (0.3699999688048231,-0.04106999307467102) -- (0.37999996849704215,-0.04331999281732591);
\draw[line width=0.3pt] (0.37999996849704215,-0.04331999281732591) -- (0.3899999681892612,-0.04562999255628742);
\draw[line width=0.3pt] (0.3899999681892612,-0.04562999255628742) -- (0.39999996788148023,-0.04799999229155557);
\draw[line width=0.3pt] (0.39999996788148023,-0.04799999229155557) -- (0.4099999675736993,-0.05042999202313033);
\draw[line width=0.3pt] (0.4099999675736993,-0.05042999202313033) -- (0.4199999672659183,-0.05291999175101174);
\draw[line width=0.3pt] (0.4199999672659183,-0.05291999175101174) -- (0.42999996695813736,-0.05546999147519976);
\draw[line width=0.3pt] (0.42999996695813736,-0.05546999147519976) -- (0.4399999666503564,-0.058079991195694416);
\draw[line width=0.3pt] (0.4399999666503564,-0.058079991195694416) -- (0.44999996634257544,-0.0607499909124957);
\draw[line width=0.3pt] (0.44999996634257544,-0.0607499909124957) -- (0.4599999660347945,-0.06347999062560362);
\draw[line width=0.3pt] (0.4599999660347945,-0.06347999062560362) -- (0.4699999657270135,-0.06626999033501817);
\draw[line width=0.3pt] (0.4699999657270135,-0.06626999033501817) -- (0.47999996541923257,-0.06911999004073933);
\draw[line width=0.3pt] (0.47999996541923257,-0.06911999004073933) -- (0.4899999651114516,-0.07202998974276714);
\draw[line width=0.3pt] (0.4899999651114516,-0.07202998974276714) -- (0.49999996480367065,-0.07499998944110156);
\draw[line width=0.3pt] (0.49999996480367065,-0.07499998944110156) -- (0.5099999644958897,-0.07802998913574262);
\draw[line width=0.3pt] (0.5099999644958897,-0.07802998913574262) -- (0.5199999641881088,-0.08111998882669033);
\draw[line width=0.3pt] (0.5199999641881088,-0.08111998882669033) -- (0.5299999638803279,-0.08426998851394465);
\draw[line width=0.3pt] (0.5299999638803279,-0.08426998851394465) -- (0.539999963572547,-0.08747998819750562);
\draw[line width=0.3pt] (0.539999963572547,-0.08747998819750562) -- (0.5499999632647661,-0.0907499878773732);
\draw[line width=0.3pt] (0.5499999632647661,-0.0907499878773732) -- (0.5599999629569852,-0.09407998755354742);
\draw[line width=0.3pt] (0.5599999629569852,-0.09407998755354742) -- (0.5699999626492043,-0.09746998722602827);
\draw[line width=0.3pt] (0.5699999626492043,-0.09746998722602827) -- (0.5799999623414234,-0.10091998689481575);
\draw[line width=0.3pt] (0.5799999623414234,-0.10091998689481575) -- (0.5899999620336425,-0.10442998655990986);
\draw[line width=0.3pt] (0.5899999620336425,-0.10442998655990986) -- (0.5999999617258616,-0.1079999862213106);
\draw[line width=0.3pt] (0.5999999617258616,-0.1079999862213106) -- (0.6099999614180807,-0.11162998587901796);
\draw[line width=0.3pt] (0.6099999614180807,-0.11162998587901796) -- (0.6199999611102998,-0.11531998553303197);
\draw[line width=0.3pt] (0.6199999611102998,-0.11531998553303197) -- (0.6299999608025189,-0.11906998518335257);
\draw[line width=0.3pt] (0.6299999608025189,-0.11906998518335257) -- (0.639999960494738,-0.12287998482997985);
\draw[line width=0.3pt] (0.639999960494738,-0.12287998482997985) -- (0.649999960186957,-0.12674998447291372);
\draw[line width=0.3pt] (0.649999960186957,-0.12674998447291372) -- (0.6599999598791761,-0.13067998411215423);
\draw[line width=0.3pt] (0.6599999598791761,-0.13067998411215423) -- (0.6699999595713952,-0.13466998374770137);
\draw[line width=0.3pt] (0.6699999595713952,-0.13466998374770137) -- (0.6799999592636143,-0.13871998337955516);
\draw[line width=0.3pt] (0.6799999592636143,-0.13871998337955516) -- (0.6899999589558334,-0.14282998300771554);
\draw[line width=0.3pt] (0.6899999589558334,-0.14282998300771554) -- (0.6999999586480525,-0.14699998263218259);
\draw[line width=0.3pt] (0.6999999586480525,-0.14699998263218259) -- (0.7099999583402716,-0.15122998225295622);
\draw[line width=0.3pt] (0.7099999583402716,-0.15122998225295622) -- (0.7199999580324907,-0.15551998187003652);
\draw[line width=0.3pt] (0.7199999580324907,-0.15551998187003652) -- (0.7299999577247098,-0.15986998148342343);
\draw[line width=0.3pt] (0.7299999577247098,-0.15986998148342343) -- (0.7399999574169289,-0.164279981093117);
\draw[line width=0.3pt] (0.7399999574169289,-0.164279981093117) -- (0.749999957109148,-0.16874998069911717);
\draw[line width=0.3pt] (0.749999957109148,-0.16874998069911717) -- (0.7599999568013671,-0.17327998030142397);
\draw[line width=0.3pt] (0.7599999568013671,-0.17327998030142397) -- (0.7699999564935862,-0.1778699799000374);
\draw[line width=0.3pt] (0.7699999564935862,-0.1778699799000374) -- (0.7799999561858053,-0.18251997949495744);
\draw[line width=0.3pt] (0.7799999561858053,-0.18251997949495744) -- (0.7899999558780244,-0.18722997908618413);
\draw[line width=0.3pt] (0.7899999558780244,-0.18722997908618413) -- (0.7999999555702435,-0.19199997867371746);
\draw[line width=0.3pt] (0.7999999555702435,-0.19199997867371746) -- (0.8099999552624626,-0.1968299782575574);
\draw[line width=0.3pt] (0.8099999552624626,-0.1968299782575574) -- (0.8199999549546817,-0.20171997783770398);
\draw[line width=0.3pt] (0.8199999549546817,-0.20171997783770398) -- (0.8299999546469008,-0.2066699774141572);
\draw[line width=0.3pt] (0.8299999546469008,-0.2066699774141572) -- (0.8399999543391199,-0.21167997698691707);
\draw[line width=0.3pt] (0.8399999543391199,-0.21167997698691707) -- (0.849999954031339,-0.21674997655598352);
\draw[line width=0.3pt] (0.849999954031339,-0.21674997655598352) -- (0.8599999537235581,-0.2218799761213566);
\draw[line width=0.3pt] (0.8599999537235581,-0.2218799761213566) -- (0.8699999534157772,-0.22706997568303633);
\draw[line width=0.3pt] (0.8699999534157772,-0.22706997568303633) -- (0.8799999531079963,-0.23231997524102269);
\draw[line width=0.3pt] (0.8799999531079963,-0.23231997524102269) -- (0.8899999528002154,-0.23762997479531567);
\draw[line width=0.3pt] (0.8899999528002154,-0.23762997479531567) -- (0.8999999524924345,-0.24299997434591528);
\draw[line width=0.3pt] (0.8999999524924345,-0.24299997434591528) -- (0.9099999521846536,-0.2484299738928215);
\draw[line width=0.3pt] (0.9099999521846536,-0.2484299738928215) -- (0.9199999518768727,-0.2539199734360344);
\draw[line width=0.3pt] (0.9199999518768727,-0.2539199734360344) -- (0.9299999515690918,-0.2594699729755539);
\draw[line width=0.3pt] (0.9299999515690918,-0.2594699729755539) -- (0.9399999512613109,-0.26507997251138005);
\draw[line width=0.3pt] (0.9399999512613109,-0.26507997251138005) -- (0.94999995095353,-0.2707499720435128);
\draw[line width=0.3pt] (0.94999995095353,-0.2707499720435128) -- (0.9599999506457491,-0.27647997157195214);
\draw[line width=0.3pt] (0.9599999506457491,-0.27647997157195214) -- (0.9699999503379682,-0.2822699710966982);
\draw[line width=0.3pt] (0.9699999503379682,-0.2822699710966982) -- (0.9799999500301873,-0.28811997061775085);
\draw[line width=0.3pt] (0.9799999500301873,-0.28811997061775085) -- (0.9899999497224063,-0.2940299701351101);
\draw[line width=0.3pt] (0.9899999497224063,-0.2940299701351101) -- (0.9999999494146254,-0.299999969648776);
\draw[line width=0.3pt] (0.9999999494146254,-0.299999969648776) -- (1.0099999491068445,-0.3060299691587486);
\draw[line width=0.3pt] (1.0099999491068445,-0.3060299691587486) -- (1.0199999487990636,-0.3121199686650277);
\draw[line width=0.3pt] (1.0199999487990636,-0.3121199686650277) -- (1.0299999484912827,-0.3182699681676135);
\draw[line width=0.3pt] (1.0299999484912827,-0.3182699681676135) -- (1.0399999481835018,-0.32447996766650594);
\draw[line width=0.3pt] (1.0399999481835018,-0.32447996766650594) -- (1.049999947875721,-0.33074996716170496);
\draw[line width=0.3pt] (1.049999947875721,-0.33074996716170496) -- (1.05999994756794,-0.33707996665321066);
\draw[line width=0.3pt] (1.05999994756794,-0.33707996665321066) -- (1.0699999472601591,-0.343469966141023);
\draw[line width=0.3pt] (1.0699999472601591,-0.343469966141023) -- (1.0799999469523782,-0.34991996562514194);
\draw[line width=0.3pt] (1.0799999469523782,-0.34991996562514194) -- (1.0899999466445973,-0.3564299651055675);
\draw[line width=0.3pt] (1.0899999466445973,-0.3564299651055675) -- (1.0999999463368164,-0.36299996458229966);
\draw[line width=0.3pt] (1.0999999463368164,-0.36299996458229966) -- (1.1099999460290355,-0.36962996405533854);
\draw[line width=0.3pt] (1.1099999460290355,-0.36962996405533854) -- (1.1199999457212546,-0.37631996352468394);
\draw[line width=0.3pt] (1.1199999457212546,-0.37631996352468394) -- (1.1299999454134737,-0.383069962990336);
\draw[line width=0.3pt] (1.1299999454134737,-0.383069962990336) -- (1.1399999451056928,-0.3898799624522947);
\draw[line width=0.3pt] (1.1399999451056928,-0.3898799624522947) -- (1.149999944797912,-0.3967499619105601);
\draw[line width=0.3pt] (1.149999944797912,-0.3967499619105601) -- (1.159999944490131,-0.40367996136513207);
\draw[line width=0.3pt] (1.159999944490131,-0.40367996136513207) -- (1.16999994418235,-0.41066996081601065);
\draw[line width=0.3pt] (1.16999994418235,-0.41066996081601065) -- (1.1799999438745692,-0.4177199602631959);
\draw[line width=0.3pt] (1.1799999438745692,-0.4177199602631959) -- (1.1899999435667883,-0.4248299597066878);
\draw[line width=0.3pt] (1.1899999435667883,-0.4248299597066878) -- (1.1999999432590074,-0.43199995914648626);
\draw[line width=0.3pt] (1.1999999432590074,-0.43199995914648626) -- (1.2099999429512265,-0.4392299585825914);
\draw[line width=0.3pt] (1.2099999429512265,-0.4392299585825914) -- (1.2199999426434456,-0.44651995801500316);
\draw[line width=0.3pt] (1.2199999426434456,-0.44651995801500316) -- (1.2299999423356647,-0.4538699574437215);
\draw[line width=0.3pt] (1.2299999423356647,-0.4538699574437215) -- (1.2399999420278838,-0.4612799568687465);
\draw[line width=0.3pt] (1.2399999420278838,-0.4612799568687465) -- (1.2499999417201029,-0.46874995629007815);
\draw[line width=0.3pt] (1.2499999417201029,-0.46874995629007815) -- (1.259999941412322,-0.4762799557077164);
\draw[line width=0.3pt] (1.259999941412322,-0.4762799557077164) -- (1.269999941104541,-0.4838699551216613);
\draw[line width=0.3pt] (1.269999941104541,-0.4838699551216613) -- (1.2799999407967602,-0.49151995453191283);
\draw[line width=0.3pt] (1.2799999407967602,-0.49151995453191283) -- (1.2899999404889793,-0.49922995393847097);
\draw[line width=0.3pt] (1.2899999404889793,-0.49922995393847097) -- (1.2999999401811984,-0.5069999533413357);
\draw[line width=0.3pt] (1.2999999401811984,-0.5069999533413357) -- (1.3099999398734175,-0.5148299527405071);
\draw[line width=0.3pt] (1.3099999398734175,-0.5148299527405071) -- (1.3199999395656365,-0.5227199521359852);
\draw[line width=0.3pt] (1.3199999395656365,-0.5227199521359852) -- (1.3299999392578556,-0.53066995152777);
\draw[line width=0.3pt] (1.3299999392578556,-0.53066995152777) -- (1.3399999389500747,-0.5386799509158612);
\draw[line width=0.3pt] (1.3399999389500747,-0.5386799509158612) -- (1.3499999386422938,-0.5467499503002591);
\draw[line width=0.3pt] (1.3499999386422938,-0.5467499503002591) -- (1.359999938334513,-0.5548799496809637);
\draw[line width=0.3pt] (1.359999938334513,-0.5548799496809637) -- (1.369999938026732,-0.5630699490579748);
\draw[line width=0.3pt] (1.369999938026732,-0.5630699490579748) -- (1.3799999377189511,-0.5713199484312927);
\draw[line width=0.3pt] (1.3799999377189511,-0.5713199484312927) -- (1.3899999374111702,-0.5796299478009171);
\draw[line width=0.3pt] (1.3899999374111702,-0.5796299478009171) -- (1.3999999371033893,-0.5879999471668482);
\draw[line width=0.3pt] (1.3999999371033893,-0.5879999471668482) -- (1.4099999367956084,-0.5964299465290859);
\draw[line width=0.3pt] (1.4099999367956084,-0.5964299465290859) -- (1.4199999364878275,-0.6049199458876302);
\draw[line width=0.3pt] (1.4199999364878275,-0.6049199458876302) -- (1.4299999361800466,-0.6134699452424812);
\draw[line width=0.3pt] (1.4299999361800466,-0.6134699452424812) -- (1.4399999358722657,-0.6220799445936388);
\draw[line width=0.3pt] (1.4399999358722657,-0.6220799445936388) -- (1.4499999355644848,-0.630749943941103);
\draw[line width=0.3pt] (1.4499999355644848,-0.630749943941103) -- (1.459999935256704,-0.6394799432848738);
\draw[line width=0.3pt] (1.459999935256704,-0.6394799432848738) -- (1.469999934948923,-0.6482699426249513);
\draw[line width=0.3pt] (1.469999934948923,-0.6482699426249513) -- (1.479999934641142,-0.6571199419613354);
\draw[line width=0.3pt] (1.479999934641142,-0.6571199419613354) -- (1.4899999343333612,-0.6660299412940262);
\draw[line width=0.3pt] (1.4899999343333612,-0.6660299412940262) -- (1.4999999340255803,-0.6749999406230236);
\draw[line width=0.3pt] (1.4999999340255803,-0.6749999406230236) -- (1.5099999337177994,-0.6840299399483275);
\draw[line width=0.3pt] (1.5099999337177994,-0.6840299399483275) -- (1.5199999334100185,-0.6931199392699382);
\draw[line width=0.3pt] (1.5199999334100185,-0.6931199392699382) -- (1.5299999331022376,-0.7022699385878554);
\draw[line width=0.3pt] (1.5299999331022376,-0.7022699385878554) -- (1.5399999327944567,-0.7114799379020793);
\draw[line width=0.3pt] (1.5399999327944567,-0.7114799379020793) -- (1.5499999324866758,-0.7207499372126098);
\draw[line width=0.3pt] (1.5499999324866758,-0.7207499372126098) -- (1.5599999321788949,-0.7300799365194469);
\draw[line width=0.3pt] (1.5599999321788949,-0.7300799365194469) -- (1.569999931871114,-0.7394699358225908);
\draw[line width=0.3pt] (1.569999931871114,-0.7394699358225908) -- (1.579999931563333,-0.7489199351220411);
\draw[line width=0.3pt] (1.579999931563333,-0.7489199351220411) -- (1.5899999312555522,-0.7584299344177982);
\draw[line width=0.3pt] (1.5899999312555522,-0.7584299344177982) -- (1.5999999309477713,-0.7679999337098619);
\draw[line width=0.3pt] (1.5999999309477713,-0.7679999337098619) -- (1.6099999306399904,-0.777629932998232);
\draw[line width=0.3pt] (1.6099999306399904,-0.777629932998232) -- (1.6199999303322095,-0.787319932282909);
\draw[line width=0.3pt] (1.6199999303322095,-0.787319932282909) -- (1.6299999300244286,-0.7970699315638926);
\draw[line width=0.3pt] (1.6299999300244286,-0.7970699315638926) -- (1.6399999297166477,-0.8068799308411828);
\draw[line width=0.3pt] (1.6399999297166477,-0.8068799308411828) -- (1.6499999294088668,-0.8167499301147796);
\draw[line width=0.3pt] (1.6499999294088668,-0.8167499301147796) -- (1.6599999291010858,-0.826679929384683);
\draw[line width=0.3pt] (1.6599999291010858,-0.826679929384683) -- (1.669999928793305,-0.8366699286508931);
\draw[line width=0.3pt] (1.669999928793305,-0.8366699286508931) -- (1.679999928485524,-0.8467199279134097);
\draw[line width=0.3pt] (1.679999928485524,-0.8467199279134097) -- (1.6899999281777431,-0.8568299271722332);
\draw[line width=0.3pt] (1.6899999281777431,-0.8568299271722332) -- (1.6999999278699622,-0.866999926427363);
\draw[line width=0.3pt] (1.6999999278699622,-0.866999926427363) -- (1.7099999275621813,-0.8772299256787996);
\draw[line width=0.3pt] (1.7099999275621813,-0.8772299256787996) -- (1.7199999272544004,-0.8875199249265429);
\draw[line width=0.3pt] (1.7199999272544004,-0.8875199249265429) -- (1.7299999269466195,-0.8978699241705926);
\draw[line width=0.3pt] (1.7299999269466195,-0.8978699241705926) -- (1.7399999266388386,-0.9082799234109491);
\draw[line width=0.3pt] (1.7399999266388386,-0.9082799234109491) -- (1.7499999263310577,-0.9187499226476121);
\draw[line width=0.3pt] (1.7499999263310577,-0.9187499226476121) -- (1.7599999260232768,-0.929279921880582);
\draw[line width=0.3pt] (1.7599999260232768,-0.929279921880582) -- (1.769999925715496,-0.9398699211098582);
\draw[line width=0.3pt] (1.769999925715496,-0.9398699211098582) -- (1.779999925407715,-0.9505199203354413);
\draw[line width=0.3pt] (1.779999925407715,-0.9505199203354413) -- (1.789999925099934,-0.9612299195573308);
\draw[line width=0.3pt] (1.789999925099934,-0.9612299195573308) -- (1.7999999247921532,-0.9719999187755272);
\draw[line width=0.3pt] (1.7999999247921532,-0.9719999187755272) -- (1.8099999244843723,-0.9828299179900299);
\draw[line width=0.3pt] (1.8099999244843723,-0.9828299179900299) -- (1.8199999241765914,-0.9937199172008394);
\draw[line width=0.3pt] (1.8199999241765914,-0.9937199172008394) -- (1.8299999238688105,-1.0046699164079556);
\draw[line width=0.3pt] (1.8299999238688105,-1.0046699164079556) -- (1.8399999235610296,-1.0156799156113783);
\draw[line width=0.3pt] (1.8399999235610296,-1.0156799156113783) -- (1.8499999232532487,-1.0267499148111077);
\draw[line width=0.3pt] (1.8499999232532487,-1.0267499148111077) -- (1.8599999229454678,-1.0378799140071437);
\draw[line width=0.3pt] (1.8599999229454678,-1.0378799140071437) -- (1.8699999226376869,-1.0490699131994865);
\draw[line width=0.3pt] (1.8699999226376869,-1.0490699131994865) -- (1.879999922329906,-1.0603199123881357);
\draw[line width=0.3pt] (1.879999922329906,-1.0603199123881357) -- (1.889999922022125,-1.0716299115730916);
\draw[line width=0.3pt] (1.889999922022125,-1.0716299115730916) -- (1.8999999217143442,-1.0829999107543542);
\draw[line width=0.3pt] (1.8999999217143442,-1.0829999107543542) -- (1.9099999214065633,-1.0944299099319232);
\draw[line width=0.3pt] (1.9099999214065633,-1.0944299099319232) -- (1.9199999210987824,-1.1059199091057992);
\draw[line width=0.3pt] (1.9199999210987824,-1.1059199091057992) -- (1.9299999207910015,-1.1174699082759816);
\draw[line width=0.3pt] (1.9299999207910015,-1.1174699082759816) -- (1.9399999204832206,-1.1290799074424704);
\draw[line width=0.3pt] (1.9399999204832206,-1.1290799074424704) -- (1.9499999201754397,-1.1407499066052662);
\draw[line width=0.3pt] (1.9499999201754397,-1.1407499066052662) -- (1.9599999198676588,-1.1524799057643687);
\draw[line width=0.3pt] (1.9599999198676588,-1.1524799057643687) -- (1.9699999195598779,-1.1642699049197776);
\draw[line width=0.3pt] (1.9699999195598779,-1.1642699049197776) -- (1.979999919252097,-1.1761199040714931);
\draw[line width=0.3pt] (1.979999919252097,-1.1761199040714931) -- (1.989999918944316,-1.1880299032195154);
\draw[line width=0.3pt] (-5.4999998517026505,1.2499995551079737) -- (-5.4999998517026505,1.2499995551079737);
\draw[line width=0.3pt] (-5.4999998517026505,1.2499995551079737) -- (-5.496249852192625,1.2387636201864511);
\draw[line width=0.3pt] (-5.496249852192625,1.2387636201864511) -- (-5.492499852682599,1.227555810257579);
\draw[line width=0.3pt] (-5.492499852682599,1.227555810257579) -- (-5.488749853172573,1.2163761253213572);
\draw[line width=0.3pt] (-5.488749853172573,1.2163761253213572) -- (-5.484999853662547,1.2052245653777862);
\draw[line width=0.3pt] (-5.484999853662547,1.2052245653777862) -- (-5.481249854152521,1.1941011304268652);
\draw[line width=0.3pt] (-5.481249854152521,1.1941011304268652) -- (-5.477499854642495,1.183005820468595);
\draw[line width=0.3pt] (-5.477499854642495,1.183005820468595) -- (-5.4737498551324695,1.1719386355029746);
\draw[line width=0.3pt] (-5.4737498551324695,1.1719386355029746) -- (-5.469999855622444,1.1608995755300051);
\draw[line width=0.3pt] (-5.469999855622444,1.1608995755300051) -- (-5.466249856112418,1.149888640549686);
\draw[line width=0.3pt] (-5.466249856112418,1.149888640549686) -- (-5.462499856602392,1.1389058305620168);
\draw[line width=0.3pt] (-5.462499856602392,1.1389058305620168) -- (-5.458749857092366,1.1279511455669984);
\draw[line width=0.3pt] (-5.458749857092366,1.1279511455669984) -- (-5.45499985758234,1.1170245855646304);
\draw[line width=0.3pt] (-5.45499985758234,1.1170245855646304) -- (-5.451249858072314,1.1061261505549123);
\draw[line width=0.3pt] (-5.451249858072314,1.1061261505549123) -- (-5.4474998585622885,1.095255840537845);
\draw[line width=0.3pt] (-5.4474998585622885,1.095255840537845) -- (-5.443749859052263,1.084413655513428);
\draw[line width=0.3pt] (-5.443749859052263,1.084413655513428) -- (-5.439999859542237,1.0735995954816615);
\draw[line width=0.3pt] (-5.439999859542237,1.0735995954816615) -- (-5.436249860032211,1.0628136604425453);
\draw[line width=0.3pt] (-5.436249860032211,1.0628136604425453) -- (-5.432499860522185,1.0520558503960795);
\draw[line width=0.3pt] (-5.432499860522185,1.0520558503960795) -- (-5.428749861012159,1.041326165342264);
\draw[line width=0.3pt] (-5.428749861012159,1.041326165342264) -- (-5.424999861502133,1.030624605281099);
\draw[line width=0.3pt] (-5.424999861502133,1.030624605281099) -- (-5.4212498619921075,1.0199511702125843);
\draw[line width=0.3pt] (-5.4212498619921075,1.0199511702125843) -- (-5.417499862482082,1.0093058601367204);
\draw[line width=0.3pt] (-5.417499862482082,1.0093058601367204) -- (-5.413749862972056,0.9986886750535064);
\draw[line width=0.3pt] (-5.413749862972056,0.9986886750535064) -- (-5.40999986346203,0.9880996149629429);
\draw[line width=0.3pt] (-5.40999986346203,0.9880996149629429) -- (-5.406249863952004,0.9775386798650298);
\draw[line width=0.3pt] (-5.406249863952004,0.9775386798650298) -- (-5.402499864441978,0.9670058697597672);
\draw[line width=0.3pt] (-5.402499864441978,0.9670058697597672) -- (-5.398749864931952,0.9565011846471547);
\draw[line width=0.3pt] (-5.398749864931952,0.9565011846471547) -- (-5.394999865421926,0.9460246245271928);
\draw[line width=0.3pt] (-5.394999865421926,0.9460246245271928) -- (-5.391249865911901,0.9355761893998813);
\draw[line width=0.3pt] (-5.391249865911901,0.9355761893998813) -- (-5.387499866401875,0.9251558792652201);
\draw[line width=0.3pt] (-5.387499866401875,0.9251558792652201) -- (-5.383749866891849,0.9147636941232096);
\draw[line width=0.3pt] (-5.383749866891849,0.9147636941232096) -- (-5.379999867381823,0.9043996339738491);
\draw[line width=0.3pt] (-5.379999867381823,0.9043996339738491) -- (-5.376249867871797,0.8940636988171391);
\draw[line width=0.3pt] (-5.376249867871797,0.8940636988171391) -- (-5.372499868361771,0.8837558886530794);
\draw[line width=0.3pt] (-5.372499868361771,0.8837558886530794) -- (-5.368749868851745,0.8734762034816703);
\draw[line width=0.3pt] (-5.368749868851745,0.8734762034816703) -- (-5.36499986934172,0.8632246433029116);
\draw[line width=0.3pt] (-5.36499986934172,0.8632246433029116) -- (-5.361249869831694,0.853001208116803);
\draw[line width=0.3pt] (-5.361249869831694,0.853001208116803) -- (-5.357499870321668,0.842805897923345);
\draw[line width=0.3pt] (-5.357499870321668,0.842805897923345) -- (-5.353749870811642,0.8326387127225374);
\draw[line width=0.3pt] (-5.353749870811642,0.8326387127225374) -- (-5.349999871301616,0.8224996525143802);
\draw[line width=0.3pt] (-5.349999871301616,0.8224996525143802) -- (-5.34624987179159,0.8123887172988733);
\draw[line width=0.3pt] (-5.34624987179159,0.8123887172988733) -- (-5.342499872281564,0.8023059070760168);
\draw[line width=0.3pt] (-5.342499872281564,0.8023059070760168) -- (-5.338749872771539,0.7922512218458106);
\draw[line width=0.3pt] (-5.338749872771539,0.7922512218458106) -- (-5.334999873261513,0.7822246616082549);
\draw[line width=0.3pt] (-5.334999873261513,0.7822246616082549) -- (-5.331249873751487,0.7722262263633497);
\draw[line width=0.3pt] (-5.331249873751487,0.7722262263633497) -- (-5.327499874241461,0.7622559161110947);
\draw[line width=0.3pt] (-5.327499874241461,0.7622559161110947) -- (-5.323749874731435,0.7523137308514902);
\draw[line width=0.3pt] (-5.323749874731435,0.7523137308514902) -- (-5.319999875221409,0.7423996705845359);
\draw[line width=0.3pt] (-5.319999875221409,0.7423996705845359) -- (-5.316249875711383,0.7325137353102322);
\draw[line width=0.3pt] (-5.316249875711383,0.7325137353102322) -- (-5.3124998762013576,0.7226559250285789);
\draw[line width=0.3pt] (-5.3124998762013576,0.7226559250285789) -- (-5.308749876691332,0.7128262397395759);
\draw[line width=0.3pt] (-5.308749876691332,0.7128262397395759) -- (-5.304999877181306,0.7030246794432233);
\draw[line width=0.3pt] (-5.304999877181306,0.7030246794432233) -- (-5.30124987767128,0.6932512441395211);
\draw[line width=0.3pt] (-5.30124987767128,0.6932512441395211) -- (-5.297499878161254,0.6835059338284692);
\draw[line width=0.3pt] (-5.297499878161254,0.6835059338284692) -- (-5.293749878651228,0.6737887485100678);
\draw[line width=0.3pt] (-5.293749878651228,0.6737887485100678) -- (-5.289999879141202,0.6640996881843169);
\draw[line width=0.3pt] (-5.289999879141202,0.6640996881843169) -- (-5.2862498796311765,0.6544387528512161);
\draw[line width=0.3pt] (-5.2862498796311765,0.6544387528512161) -- (-5.282499880121151,0.644805942510766);
\draw[line width=0.3pt] (-5.282499880121151,0.644805942510766) -- (-5.278749880611125,0.6352012571629659);
\draw[line width=0.3pt] (-5.278749880611125,0.6352012571629659) -- (-5.274999881101099,0.6256246968078165);
\draw[line width=0.3pt] (-5.274999881101099,0.6256246968078165) -- (-5.271249881591073,0.6160762614453175);
\draw[line width=0.3pt] (-5.271249881591073,0.6160762614453175) -- (-5.267499882081047,0.6065559510754688);
\draw[line width=0.3pt] (-5.267499882081047,0.6065559510754688) -- (-5.263749882571021,0.5970637656982702);
\draw[line width=0.3pt] (-5.263749882571021,0.5970637656982702) -- (-5.2599998830609955,0.5875997053137223);
\draw[line width=0.3pt] (-5.2599998830609955,0.5875997053137223) -- (-5.25624988355097,0.5781637699218249);
\draw[line width=0.3pt] (-5.25624988355097,0.5781637699218249) -- (-5.252499884040944,0.5687559595225777);
\draw[line width=0.3pt] (-5.252499884040944,0.5687559595225777) -- (-5.248749884530918,0.5593762741159809);
\draw[line width=0.3pt] (-5.248749884530918,0.5593762741159809) -- (-5.244999885020892,0.5500247137020344);
\draw[line width=0.3pt] (-5.244999885020892,0.5500247137020344) -- (-5.241249885510866,0.5407012782807386);
\draw[line width=0.3pt] (-5.241249885510866,0.5407012782807386) -- (-5.23749988600084,0.5314059678520928);
\draw[line width=0.3pt] (-5.23749988600084,0.5314059678520928) -- (-5.2337498864908145,0.5221387824160977);
\draw[line width=0.3pt] (-5.2337498864908145,0.5221387824160977) -- (-5.229999886980789,0.5128997219727529);
\draw[line width=0.3pt] (-5.229999886980789,0.5128997219727529) -- (-5.226249887470763,0.5036887865220585);
\draw[line width=0.3pt] (-5.226249887470763,0.5036887865220585) -- (-5.222499887960737,0.4945059760640145);
\draw[line width=0.3pt] (-5.222499887960737,0.4945059760640145) -- (-5.218749888450711,0.4853512905986208);
\draw[line width=0.3pt] (-5.218749888450711,0.4853512905986208) -- (-5.214999888940685,0.4762247301258775);
\draw[line width=0.3pt] (-5.214999888940685,0.4762247301258775) -- (-5.211249889430659,0.4671262946457846);
\draw[line width=0.3pt] (-5.211249889430659,0.4671262946457846) -- (-5.2074998899206335,0.45805598415834203);
\draw[line width=0.3pt] (-5.2074998899206335,0.45805598415834203) -- (-5.203749890410608,0.44901379866354985);
\draw[line width=0.3pt] (-5.203749890410608,0.44901379866354985) -- (-5.199999890900582,0.43999973816140825);
\draw[line width=0.3pt] (-5.199999890900582,0.43999973816140825) -- (-5.196249891390556,0.4310138026519168);
\draw[line width=0.3pt] (-5.196249891390556,0.4310138026519168) -- (-5.19249989188053,0.42205599213507594);
\draw[line width=0.3pt] (-5.19249989188053,0.42205599213507594) -- (-5.188749892370504,0.41312630661088545);
\draw[line width=0.3pt] (-5.188749892370504,0.41312630661088545) -- (-5.184999892860478,0.4042247460793451);
\draw[line width=0.3pt] (-5.184999892860478,0.4042247460793451) -- (-5.1812498933504525,0.39535131054045536);
\draw[line width=0.3pt] (-5.1812498933504525,0.39535131054045536) -- (-5.177499893840427,0.386505999994216);
\draw[line width=0.3pt] (-5.177499893840427,0.386505999994216) -- (-5.173749894330401,0.37768881444062696);
\draw[line width=0.3pt] (-5.173749894330401,0.37768881444062696) -- (-5.169999894820375,0.3688997538796883);
\draw[line width=0.3pt] (-5.169999894820375,0.3688997538796883) -- (-5.166249895310349,0.36013881831140004);
\draw[line width=0.3pt] (-5.166249895310349,0.36013881831140004) -- (-5.162499895800323,0.35140600773576236);
\draw[line width=0.3pt] (-5.162499895800323,0.35140600773576236) -- (-5.158749896290297,0.3427013221527748);
\draw[line width=0.3pt] (-5.158749896290297,0.3427013221527748) -- (-5.1549998967802715,0.3340247615624379);
\draw[line width=0.3pt] (-5.1549998967802715,0.3340247615624379) -- (-5.151249897270246,0.3253763259647511);
\draw[line width=0.3pt] (-5.151249897270246,0.3253763259647511) -- (-5.14749989776022,0.31675601535971487);
\draw[line width=0.3pt] (-5.14749989776022,0.31675601535971487) -- (-5.143749898250194,0.3081638297473288);
\draw[line width=0.3pt] (-5.143749898250194,0.3081638297473288) -- (-5.139999898740168,0.29959976912759334);
\draw[line width=0.3pt] (-5.139999898740168,0.29959976912759334) -- (-5.136249899230142,0.29106383350050824);
\draw[line width=0.3pt] (-5.136249899230142,0.29106383350050824) -- (-5.132499899720116,0.2825560228660735);
\draw[line width=0.3pt] (-5.132499899720116,0.2825560228660735) -- (-5.1287499002100905,0.27407633722428915);
\draw[line width=0.3pt] (-5.1287499002100905,0.27407633722428915) -- (-5.124999900700065,0.26562477657515515);
\draw[line width=0.3pt] (-5.124999900700065,0.26562477657515515) -- (-5.121249901190039,0.25720134091867175);
\draw[line width=0.3pt] (-5.121249901190039,0.25720134091867175) -- (-5.117499901680013,0.2488060302548385);
\draw[line width=0.3pt] (-5.117499901680013,0.2488060302548385) -- (-5.113749902169987,0.2404388445836556);
\draw[line width=0.3pt] (-5.113749902169987,0.2404388445836556) -- (-5.109999902659961,0.2320997839051233);
\draw[line width=0.3pt] (-5.109999902659961,0.2320997839051233) -- (-5.106249903149935,0.2237888482192414);
\draw[line width=0.3pt] (-5.106249903149935,0.2237888482192414) -- (-5.1024999036399095,0.2155060375260096);
\draw[line width=0.3pt] (-5.1024999036399095,0.2155060375260096) -- (-5.098749904129884,0.20725135182542842);
\draw[line width=0.3pt] (-5.098749904129884,0.20725135182542842) -- (-5.094999904619858,0.1990247911174976);
\draw[line width=0.3pt] (-5.094999904619858,0.1990247911174976) -- (-5.091249905109832,0.19082635540221715);
\draw[line width=0.3pt] (-5.091249905109832,0.19082635540221715) -- (-5.087499905599806,0.18265604467958707);
\draw[line width=0.3pt] (-5.087499905599806,0.18265604467958707) -- (-5.08374990608978,0.17451385894960736);
\draw[line width=0.3pt] (-5.08374990608978,0.17451385894960736) -- (-5.079999906579754,0.16639979821227802);
\draw[line width=0.3pt] (-5.079999906579754,0.16639979821227802) -- (-5.0762499070697285,0.15831386246759904);
\draw[line width=0.3pt] (-5.0762499070697285,0.15831386246759904) -- (-5.072499907559703,0.15025605171557066);
\draw[line width=0.3pt] (-5.072499907559703,0.15025605171557066) -- (-5.068749908049677,0.14222636595619242);
\draw[line width=0.3pt] (-5.068749908049677,0.14222636595619242) -- (-5.064999908539651,0.13422480518946478);
\draw[line width=0.3pt] (-5.064999908539651,0.13422480518946478) -- (-5.061249909029625,0.12625136941538728);
\draw[line width=0.3pt] (-5.061249909029625,0.12625136941538728) -- (-5.057499909519599,0.11830605863396038);
\draw[line width=0.3pt] (-5.057499909519599,0.11830605863396038) -- (-5.053749910009573,0.11038887284518384);
\draw[line width=0.3pt] (-5.053749910009573,0.11038887284518384) -- (-5.049999910499547,0.10249981204905767);
\draw[line width=0.3pt] (-5.049999910499547,0.10249981204905767) -- (-5.046249910989522,0.09463887624558187);
\draw[line width=0.3pt] (-5.046249910989522,0.09463887624558187) -- (-5.042499911479496,0.08680606543475644);
\draw[line width=0.3pt] (-5.042499911479496,0.08680606543475644) -- (-5.03874991196947,0.07900137961658138);
\draw[line width=0.3pt] (-5.03874991196947,0.07900137961658138) -- (-5.034999912459444,0.07122481879105669);
\draw[line width=0.3pt] (-5.034999912459444,0.07122481879105669) -- (-5.031249912949418,0.06347638295818259);
\draw[line width=0.3pt] (-5.031249912949418,0.06347638295818259) -- (-5.027499913439392,0.05575607211795863);
\draw[line width=0.3pt] (-5.027499913439392,0.05575607211795863) -- (-5.023749913929366,0.04806388627038527);
\draw[line width=0.3pt] (-5.023749913929366,0.04806388627038527) -- (-5.019999914419341,0.040399825415462054);
\draw[line width=0.3pt] (-5.019999914419341,0.040399825415462054) -- (-5.016249914909315,0.03276388955318943);
\draw[line width=0.3pt] (-5.016249914909315,0.03276388955318943) -- (-5.012499915399289,0.025156078683567173);
\draw[line width=0.3pt] (-5.012499915399289,0.025156078683567173) -- (-5.008749915889263,0.017576392806595065);
\draw[line width=0.3pt] (-5.008749915889263,0.017576392806595065) -- (-5.004999916379237,0.010024831922273547);
\draw[line width=0.3pt] (-5.004999916379237,0.010024831922273547) -- (-5.001249916869211,0.0025013960306023986);
\draw[line width=0.3pt] (-5.001249916869211,0.0025013960306023986) -- (-4.997499917359185,-0.00499391486841827);
\draw[line width=0.3pt] (-4.997499917359185,-0.00499391486841827) -- (-4.99374991784916,-0.01246110077478868);
\draw[line width=0.3pt] (-4.99374991784916,-0.01246110077478868) -- (-4.989999918339134,-0.01990016168850861);
\draw[line width=0.3pt] (-4.989999918339134,-0.01990016168850861) -- (-4.986249918829108,-0.027311097609578172);
\draw[line width=0.3pt] (-4.986249918829108,-0.027311097609578172) -- (-4.982499919319082,-0.034693908537997364);
\draw[line width=0.3pt] (-4.982499919319082,-0.034693908537997364) -- (-4.978749919809056,-0.04204859447376619);
\draw[line width=0.3pt] (-4.978749919809056,-0.04204859447376619) -- (-4.97499992029903,-0.04937515541688464);
\draw[line width=0.3pt] (-4.97499992029903,-0.04937515541688464) -- (-4.971249920789004,-0.056673591367352616);
\draw[line width=0.3pt] (-4.971249920789004,-0.056673591367352616) -- (-4.9674999212789785,-0.06394390232517033);
\draw[line width=0.3pt] (-4.9674999212789785,-0.06394390232517033) -- (-4.963749921768953,-0.07118608829033757);
\draw[line width=0.3pt] (-4.963749921768953,-0.07118608829033757) -- (-4.959999922258927,-0.07840014926285443);
\draw[line width=0.3pt] (-4.959999922258927,-0.07840014926285443) -- (-4.956249922748901,-0.08558608524272093);
\draw[line width=0.3pt] (-4.956249922748901,-0.08558608524272093) -- (-4.952499923238875,-0.09274389622993706);
\draw[line width=0.3pt] (-4.952499923238875,-0.09274389622993706) -- (-4.948749923728849,-0.09987358222450271);
\draw[line width=0.3pt] (-4.948749923728849,-0.09987358222450271) -- (-4.944999924218823,-0.10697514322641799);
\draw[line width=0.3pt] (-4.944999924218823,-0.10697514322641799) -- (-4.9412499247087975,-0.11404857923568301);
\draw[line width=0.3pt] (-4.9412499247087975,-0.11404857923568301) -- (-4.937499925198772,-0.12109389025229755);
\draw[line width=0.3pt] (-4.937499925198772,-0.12109389025229755) -- (-4.933749925688746,-0.12811107627626162);
\draw[line width=0.3pt] (-4.933749925688746,-0.12811107627626162) -- (-4.92999992617872,-0.13510013730757542);
\draw[line width=0.3pt] (-4.92999992617872,-0.13510013730757542) -- (-4.926249926668694,-0.14206107334623885);
\draw[line width=0.3pt] (-4.926249926668694,-0.14206107334623885) -- (-4.922499927158668,-0.1489938843922518);
\draw[line width=0.3pt] (-4.922499927158668,-0.1489938843922518) -- (-4.918749927648642,-0.1558985704456144);
\draw[line width=0.3pt] (-4.918749927648642,-0.1558985704456144) -- (-4.9149999281386165,-0.1627751315063266);
\draw[line width=0.3pt] (-4.9149999281386165,-0.1627751315063266) -- (-4.911249928628591,-0.16962356757438846);
\draw[line width=0.3pt] (-4.911249928628591,-0.16962356757438846) -- (-4.907499929118565,-0.17644387864979982);
\draw[line width=0.3pt] (-4.907499929118565,-0.17644387864979982) -- (-4.903749929608539,-0.18323606473256093);
\draw[line width=0.3pt] (-4.903749929608539,-0.18323606473256093) -- (-4.899999930098513,-0.19000012582267156);
\draw[line width=0.3pt] (-4.899999930098513,-0.19000012582267156) -- (-4.896249930588487,-0.19673606192013182);
\draw[line width=0.3pt] (-4.896249930588487,-0.19673606192013182) -- (-4.892499931078461,-0.2034438730249417);
\draw[line width=0.3pt] (-4.892499931078461,-0.2034438730249417) -- (-4.8887499315684355,-0.21012355913710123);
\draw[line width=0.3pt] (-4.8887499315684355,-0.21012355913710123) -- (-4.88499993205841,-0.21677512025661028);
\draw[line width=0.3pt] (-4.88499993205841,-0.21677512025661028) -- (-4.881249932548384,-0.22339855638346906);
\draw[line width=0.3pt] (-4.881249932548384,-0.22339855638346906) -- (-4.877499933038358,-0.22999386751767736);
\draw[line width=0.3pt] (-4.877499933038358,-0.22999386751767736) -- (-4.873749933528332,-0.2365610536592353);
\draw[line width=0.3pt] (-4.873749933528332,-0.2365610536592353) -- (-4.869999934018306,-0.24310011480814286);
\draw[line width=0.3pt] (-4.869999934018306,-0.24310011480814286) -- (-4.86624993450828,-0.24961105096439995);
\draw[line width=0.3pt] (-4.86624993450828,-0.24961105096439995) -- (-4.8624999349982545,-0.2560938621280068);
\draw[line width=0.3pt] (-4.8624999349982545,-0.2560938621280068) -- (-4.858749935488229,-0.2625485482989631);
\draw[line width=0.3pt] (-4.858749935488229,-0.2625485482989631) -- (-4.854999935978203,-0.2689751094772691);
\draw[line width=0.3pt] (-4.854999935978203,-0.2689751094772691) -- (-4.851249936468177,-0.2753735456629247);
\draw[line width=0.3pt] (-4.851249936468177,-0.2753735456629247) -- (-4.847499936958151,-0.28174385685592995);
\draw[line width=0.3pt] (-4.847499936958151,-0.28174385685592995) -- (-4.843749937448125,-0.2880860430562848);
\draw[line width=0.3pt] (-4.843749937448125,-0.2880860430562848) -- (-4.839999937938099,-0.2944001042639892);
\draw[line width=0.3pt] (-4.839999937938099,-0.2944001042639892) -- (-4.8362499384280735,-0.30068604047904335);
\draw[line width=0.3pt] (-4.8362499384280735,-0.30068604047904335) -- (-4.832499938918048,-0.306943851701447);
\draw[line width=0.3pt] (-4.832499938918048,-0.306943851701447) -- (-4.828749939408022,-0.3131735379312003);
\draw[line width=0.3pt] (-4.828749939408022,-0.3131735379312003) -- (-4.824999939897996,-0.3193750991683031);
\draw[line width=0.3pt] (-4.824999939897996,-0.3193750991683031) -- (-4.82124994038797,-0.32554853541275564);
\draw[line width=0.3pt] (-4.82124994038797,-0.32554853541275564) -- (-4.817499940877944,-0.3316938466645577);
\draw[line width=0.3pt] (-4.817499940877944,-0.3316938466645577) -- (-4.813749941367918,-0.3378110329237095);
\draw[line width=0.3pt] (-4.813749941367918,-0.3378110329237095) -- (-4.8099999418578925,-0.34390009419021084);
\draw[line width=0.3pt] (-4.8099999418578925,-0.34390009419021084) -- (-4.806249942347867,-0.3499610304640618);
\draw[line width=0.3pt] (-4.806249942347867,-0.3499610304640618) -- (-4.802499942837841,-0.3559938417452623);
\draw[line width=0.3pt] (-4.802499942837841,-0.3559938417452623) -- (-4.798749943327815,-0.3619985280338125);
\draw[line width=0.3pt] (-4.798749943327815,-0.3619985280338125) -- (-4.794999943817789,-0.36797508932971223);
\draw[line width=0.3pt] (-4.794999943817789,-0.36797508932971223) -- (-4.791249944307763,-0.3739235256329616);
\draw[line width=0.3pt] (-4.791249944307763,-0.3739235256329616) -- (-4.787499944797737,-0.3798438369435606);
\draw[line width=0.3pt] (-4.787499944797737,-0.3798438369435606) -- (-4.7837499452877115,-0.38573602326150924);
\draw[line width=0.3pt] (-4.7837499452877115,-0.38573602326150924) -- (-4.779999945777686,-0.3916000845868075);
\draw[line width=0.3pt] (-4.779999945777686,-0.3916000845868075) -- (-4.77624994626766,-0.3974360209194554);
\draw[line width=0.3pt] (-4.77624994626766,-0.3974360209194554) -- (-4.772499946757634,-0.4032438322594528);
\draw[line width=0.3pt] (-4.772499946757634,-0.4032438322594528) -- (-4.768749947247608,-0.40902351860679986);
\draw[line width=0.3pt] (-4.768749947247608,-0.40902351860679986) -- (-4.764999947737582,-0.41477507996149654);
\draw[line width=0.3pt] (-4.764999947737582,-0.41477507996149654) -- (-4.761249948227556,-0.42049851632354285);
\draw[line width=0.3pt] (-4.761249948227556,-0.42049851632354285) -- (-4.7574999487175305,-0.4261938276929387);
\draw[line width=0.3pt] (-4.7574999487175305,-0.4261938276929387) -- (-4.753749949207505,-0.43186101406968425);
\draw[line width=0.3pt] (-4.753749949207505,-0.43186101406968425) -- (-4.749999949697479,-0.43750007545377934);
\draw[line width=0.3pt] (-4.749999949697479,-0.43750007545377934) -- (-4.746249950187453,-0.44311101184522406);
\draw[line width=0.3pt] (-4.746249950187453,-0.44311101184522406) -- (-4.742499950677427,-0.4486938232440184);
\draw[line width=0.3pt] (-4.742499950677427,-0.4486938232440184) -- (-4.738749951167401,-0.4542485096501624);
\draw[line width=0.3pt] (-4.738749951167401,-0.4542485096501624) -- (-4.734999951657375,-0.459775071063656);
\draw[line width=0.3pt] (-4.734999951657375,-0.459775071063656) -- (-4.7312499521473494,-0.46527350748449914);
\draw[line width=0.3pt] (-4.7312499521473494,-0.46527350748449914) -- (-4.727499952637324,-0.4707438189126919);
\draw[line width=0.3pt] (-4.727499952637324,-0.4707438189126919) -- (-4.723749953127298,-0.4761860053482343);
\draw[line width=0.3pt] (-4.723749953127298,-0.4761860053482343) -- (-4.719999953617272,-0.4816000667911263);
\draw[line width=0.3pt] (-4.719999953617272,-0.4816000667911263) -- (-4.716249954107246,-0.486986003241368);
\draw[line width=0.3pt] (-4.716249954107246,-0.486986003241368) -- (-4.71249995459722,-0.49234381469895927);
\draw[line width=0.3pt] (-4.71249995459722,-0.49234381469895927) -- (-4.708749955087194,-0.4976735011639001);
\draw[line width=0.3pt] (-4.708749955087194,-0.4976735011639001) -- (-4.704999955577168,-0.5029750626361905);
\draw[line width=0.3pt] (-4.704999955577168,-0.5029750626361905) -- (-4.701249956067143,-0.5082484991158306);
\draw[line width=0.3pt] (-4.701249956067143,-0.5082484991158306) -- (-4.697499956557117,-0.5134938106028203);
\draw[line width=0.3pt] (-4.697499956557117,-0.5134938106028203) -- (-4.693749957047091,-0.5187109970971595);
\draw[line width=0.3pt] (-4.693749957047091,-0.5187109970971595) -- (-4.689999957537065,-0.5239000585988485);
\draw[line width=0.3pt] (-4.689999957537065,-0.5239000585988485) -- (-4.686249958027039,-0.5290609951078871);
\draw[line width=0.3pt] (-4.686249958027039,-0.5290609951078871) -- (-4.682499958517013,-0.5341938066242751);
\draw[line width=0.3pt] (-4.682499958517013,-0.5341938066242751) -- (-4.678749959006987,-0.5392984931480129);
\draw[line width=0.3pt] (-4.678749959006987,-0.5392984931480129) -- (-4.674999959496962,-0.5443750546791002);
\draw[line width=0.3pt] (-4.674999959496962,-0.5443750546791002) -- (-4.671249959986936,-0.5494234912175372);
\draw[line width=0.3pt] (-4.671249959986936,-0.5494234912175372) -- (-4.66749996047691,-0.5544438027633238);
\draw[line width=0.3pt] (-4.66749996047691,-0.5544438027633238) -- (-4.663749960966884,-0.55943598931646);
\draw[line width=0.3pt] (-4.663749960966884,-0.55943598931646) -- (-4.659999961456858,-0.5644000508769458);
\draw[line width=0.3pt] (-4.659999961456858,-0.5644000508769458) -- (-4.656249961946832,-0.5693359874447812);
\draw[line width=0.3pt] (-4.656249961946832,-0.5693359874447812) -- (-4.652499962436806,-0.5742437990199663);
\draw[line width=0.3pt] (-4.652499962436806,-0.5742437990199663) -- (-4.6487499629267806,-0.5791234856025009);
\draw[line width=0.3pt] (-4.6487499629267806,-0.5791234856025009) -- (-4.644999963416755,-0.583975047192385);
\draw[line width=0.3pt] (-4.644999963416755,-0.583975047192385) -- (-4.641249963906729,-0.588798483789619);
\draw[line width=0.3pt] (-4.641249963906729,-0.588798483789619) -- (-4.637499964396703,-0.5935937953942024);
\draw[line width=0.3pt] (-4.637499964396703,-0.5935937953942024) -- (-4.633749964886677,-0.5983609820061355);
\draw[line width=0.3pt] (-4.633749964886677,-0.5983609820061355) -- (-4.629999965376651,-0.6031000436254181);
\draw[line width=0.3pt] (-4.629999965376651,-0.6031000436254181) -- (-4.626249965866625,-0.6078109802520505);
\draw[line width=0.3pt] (-4.626249965866625,-0.6078109802520505) -- (-4.6224999663565995,-0.6124937918860325);
\draw[line width=0.3pt] (-4.6224999663565995,-0.6124937918860325) -- (-4.618749966846574,-0.617148478527364);
\draw[line width=0.3pt] (-4.618749966846574,-0.617148478527364) -- (-4.614999967336548,-0.6217750401760451);
\draw[line width=0.3pt] (-4.614999967336548,-0.6217750401760451) -- (-4.611249967826522,-0.6263734768320759);
\draw[line width=0.3pt] (-4.611249967826522,-0.6263734768320759) -- (-4.607499968316496,-0.6309437884954563);
\draw[line width=0.3pt] (-4.607499968316496,-0.6309437884954563) -- (-4.60374996880647,-0.6354859751661862);
\draw[line width=0.3pt] (-4.60374996880647,-0.6354859751661862) -- (-4.599999969296444,-0.6400000368442658);
\draw[line width=0.3pt] (-4.599999969296444,-0.6400000368442658) -- (-4.5962499697864185,-0.644485973529695);
\draw[line width=0.3pt] (-4.5962499697864185,-0.644485973529695) -- (-4.592499970276393,-0.6489437852224738);
\draw[line width=0.3pt] (-4.592499970276393,-0.6489437852224738) -- (-4.588749970766367,-0.6533734719226022);
\draw[line width=0.3pt] (-4.588749970766367,-0.6533734719226022) -- (-4.584999971256341,-0.6577750336300803);
\draw[line width=0.3pt] (-4.584999971256341,-0.6577750336300803) -- (-4.581249971746315,-0.6621484703449079);
\draw[line width=0.3pt] (-4.581249971746315,-0.6621484703449079) -- (-4.577499972236289,-0.6664937820670851);
\draw[line width=0.3pt] (-4.577499972236289,-0.6664937820670851) -- (-4.573749972726263,-0.670810968796612);
\draw[line width=0.3pt] (-4.573749972726263,-0.670810968796612) -- (-4.5699999732162375,-0.6751000305334884);
\draw[line width=0.3pt] (-4.5699999732162375,-0.6751000305334884) -- (-4.566249973706212,-0.6793609672777146);
\draw[line width=0.3pt] (-4.566249973706212,-0.6793609672777146) -- (-4.562499974196186,-0.6835937790292903);
\draw[line width=0.3pt] (-4.562499974196186,-0.6835937790292903) -- (-4.55874997468616,-0.6877984657882157);
\draw[line width=0.3pt] (-4.55874997468616,-0.6877984657882157) -- (-4.554999975176134,-0.6919750275544905);
\draw[line width=0.3pt] (-4.554999975176134,-0.6919750275544905) -- (-4.551249975666108,-0.6961234643281151);
\draw[line width=0.3pt] (-4.551249975666108,-0.6961234643281151) -- (-4.547499976156082,-0.7002437761090892);
\draw[line width=0.3pt] (-4.547499976156082,-0.7002437761090892) -- (-4.5437499766460565,-0.7043359628974131);
\draw[line width=0.3pt] (-4.5437499766460565,-0.7043359628974131) -- (-4.539999977136031,-0.7084000246930864);
\draw[line width=0.3pt] (-4.539999977136031,-0.7084000246930864) -- (-4.536249977626005,-0.7124359614961093);
\draw[line width=0.3pt] (-4.536249977626005,-0.7124359614961093) -- (-4.532499978115979,-0.7164437733064819);
\draw[line width=0.3pt] (-4.532499978115979,-0.7164437733064819) -- (-4.528749978605953,-0.7204234601242041);
\draw[line width=0.3pt] (-4.528749978605953,-0.7204234601242041) -- (-4.524999979095927,-0.7243750219492759);
\draw[line width=0.3pt] (-4.524999979095927,-0.7243750219492759) -- (-4.521249979585901,-0.7282984587816974);
\draw[line width=0.3pt] (-4.521249979585901,-0.7282984587816974) -- (-4.5174999800758755,-0.7321937706214685);
\draw[line width=0.3pt] (-4.5174999800758755,-0.7321937706214685) -- (-4.51374998056585,-0.7360609574685891);
\draw[line width=0.3pt] (-4.51374998056585,-0.7360609574685891) -- (-4.509999981055824,-0.7399000193230594);
\draw[line width=0.3pt] (-4.509999981055824,-0.7399000193230594) -- (-4.506249981545798,-0.7437109561848793);
\draw[line width=0.3pt] (-4.506249981545798,-0.7437109561848793) -- (-4.502499982035772,-0.7474937680540488);
\draw[line width=0.3pt] (-4.502499982035772,-0.7474937680540488) -- (-4.498749982525746,-0.7512484549305678);
\draw[line width=0.3pt] (-4.498749982525746,-0.7512484549305678) -- (-4.49499998301572,-0.7549750168144366);
\draw[line width=0.3pt] (-4.49499998301572,-0.7549750168144366) -- (-4.4912499835056945,-0.7586734537056549);
\draw[line width=0.3pt] (-4.4912499835056945,-0.7586734537056549) -- (-4.487499983995669,-0.7623437656042228);
\draw[line width=0.3pt] (-4.487499983995669,-0.7623437656042228) -- (-4.483749984485643,-0.7659859525101403);
\draw[line width=0.3pt] (-4.483749984485643,-0.7659859525101403) -- (-4.479999984975617,-0.7696000144234075);
\draw[line width=0.3pt] (-4.479999984975617,-0.7696000144234075) -- (-4.476249985465591,-0.7731859513440243);
\draw[line width=0.3pt] (-4.476249985465591,-0.7731859513440243) -- (-4.472499985955565,-0.7767437632719907);
\draw[line width=0.3pt] (-4.472499985955565,-0.7767437632719907) -- (-4.468749986445539,-0.7802734502073067);
\draw[line width=0.3pt] (-4.468749986445539,-0.7802734502073067) -- (-4.4649999869355135,-0.7837750121499722);
\draw[line width=0.3pt] (-4.4649999869355135,-0.7837750121499722) -- (-4.461249987425488,-0.7872484490999875);
\draw[line width=0.3pt] (-4.461249987425488,-0.7872484490999875) -- (-4.457499987915462,-0.7906937610573523);
\draw[line width=0.3pt] (-4.457499987915462,-0.7906937610573523) -- (-4.453749988405436,-0.7941109480220667);
\draw[line width=0.3pt] (-4.453749988405436,-0.7941109480220667) -- (-4.44999998889541,-0.7975000099941308);
\draw[line width=0.3pt] (-4.44999998889541,-0.7975000099941308) -- (-4.446249989385384,-0.8008609469735445);
\draw[line width=0.3pt] (-4.446249989385384,-0.8008609469735445) -- (-4.442499989875358,-0.8041937589603078);
\draw[line width=0.3pt] (-4.442499989875358,-0.8041937589603078) -- (-4.4387499903653325,-0.8074984459544207);
\draw[line width=0.3pt] (-4.4387499903653325,-0.8074984459544207) -- (-4.434999990855307,-0.8107750079558832);
\draw[line width=0.3pt] (-4.434999990855307,-0.8107750079558832) -- (-4.431249991345281,-0.8140234449646953);
\draw[line width=0.3pt] (-4.431249991345281,-0.8140234449646953) -- (-4.427499991835255,-0.817243756980857);
\draw[line width=0.3pt] (-4.427499991835255,-0.817243756980857) -- (-4.423749992325229,-0.8204359440043684);
\draw[line width=0.3pt] (-4.423749992325229,-0.8204359440043684) -- (-4.419999992815203,-0.8236000060352293);
\draw[line width=0.3pt] (-4.419999992815203,-0.8236000060352293) -- (-4.416249993305177,-0.8267359430734398);
\draw[line width=0.3pt] (-4.416249993305177,-0.8267359430734398) -- (-4.4124999937951515,-0.829843755119);
\draw[line width=0.3pt] (-4.4124999937951515,-0.829843755119) -- (-4.408749994285126,-0.8329234421719098);
\draw[line width=0.3pt] (-4.408749994285126,-0.8329234421719098) -- (-4.4049999947751,-0.8359750042321692);
\draw[line width=0.3pt] (-4.4049999947751,-0.8359750042321692) -- (-4.401249995265074,-0.8389984412997782);
\draw[line width=0.3pt] (-4.401249995265074,-0.8389984412997782) -- (-4.397499995755048,-0.8419937533747368);
\draw[line width=0.3pt] (-4.397499995755048,-0.8419937533747368) -- (-4.393749996245022,-0.8449609404570451);
\draw[line width=0.3pt] (-4.393749996245022,-0.8449609404570451) -- (-4.389999996734996,-0.8479000025467028);
\draw[line width=0.3pt] (-4.389999996734996,-0.8479000025467028) -- (-4.38624999722497,-0.8508109396437104);
\draw[line width=0.3pt] (-4.38624999722497,-0.8508109396437104) -- (-4.382499997714945,-0.8536937517480674);
\draw[line width=0.3pt] (-4.382499997714945,-0.8536937517480674) -- (-4.378749998204919,-0.856548438859774);
\draw[line width=0.3pt] (-4.378749998204919,-0.856548438859774) -- (-4.374999998694893,-0.8593750009788304);
\draw[line width=0.3pt] (-4.374999998694893,-0.8593750009788304) -- (-4.371249999184867,-0.8621734381052363);
\draw[line width=0.3pt] (-4.371249999184867,-0.8621734381052363) -- (-4.367499999674841,-0.8649437502389917);
\draw[line width=0.3pt] (-4.367499999674841,-0.8649437502389917) -- (-4.363750000164815,-0.8676859373800969);
\draw[line width=0.3pt] (-4.363750000164815,-0.8676859373800969) -- (-4.360000000654789,-0.8703999995285516);
\draw[line width=0.3pt] (-4.360000000654789,-0.8703999995285516) -- (-4.356250001144764,-0.873085936684356);
\draw[line width=0.3pt] (-4.356250001144764,-0.873085936684356) -- (-4.352500001634738,-0.8757437488475099);
\draw[line width=0.3pt] (-4.352500001634738,-0.8757437488475099) -- (-4.348750002124712,-0.8783734360180134);
\draw[line width=0.3pt] (-4.348750002124712,-0.8783734360180134) -- (-4.345000002614686,-0.8809749981958667);
\draw[line width=0.3pt] (-4.345000002614686,-0.8809749981958667) -- (-4.34125000310466,-0.8835484353810694);
\draw[line width=0.3pt] (-4.34125000310466,-0.8835484353810694) -- (-4.337500003594634,-0.8860937475736218);
\draw[line width=0.3pt] (-4.337500003594634,-0.8860937475736218) -- (-4.333750004084608,-0.8886109347735238);
\draw[line width=0.3pt] (-4.333750004084608,-0.8886109347735238) -- (-4.330000004574583,-0.8910999969807755);
\draw[line width=0.3pt] (-4.330000004574583,-0.8910999969807755) -- (-4.326250005064557,-0.8935609341953767);
\draw[line width=0.3pt] (-4.326250005064557,-0.8935609341953767) -- (-4.322500005554531,-0.8959937464173275);
\draw[line width=0.3pt] (-4.322500005554531,-0.8959937464173275) -- (-4.318750006044505,-0.8983984336466281);
\draw[line width=0.3pt] (-4.318750006044505,-0.8983984336466281) -- (-4.315000006534479,-0.9007749958832781);
\draw[line width=0.3pt] (-4.315000006534479,-0.9007749958832781) -- (-4.311250007024453,-0.9031234331272778);
\draw[line width=0.3pt] (-4.311250007024453,-0.9031234331272778) -- (-4.307500007514427,-0.905443745378627);
\draw[line width=0.3pt] (-4.307500007514427,-0.905443745378627) -- (-4.3037500080044016,-0.907735932637326);
\draw[line width=0.3pt] (-4.3037500080044016,-0.907735932637326) -- (-4.300000008494376,-0.9099999949033745);
\draw[line width=0.3pt] (-4.300000008494376,-0.9099999949033745) -- (-4.29625000898435,-0.9122359321767727);
\draw[line width=0.3pt] (-4.29625000898435,-0.9122359321767727) -- (-4.292500009474324,-0.9144437444575204);
\draw[line width=0.3pt] (-4.292500009474324,-0.9144437444575204) -- (-4.288750009964298,-0.9166234317456178);
\draw[line width=0.3pt] (-4.288750009964298,-0.9166234317456178) -- (-4.285000010454272,-0.9187749940410647);
\draw[line width=0.3pt] (-4.285000010454272,-0.9187749940410647) -- (-4.281250010944246,-0.9208984313438613);
\draw[line width=0.3pt] (-4.281250010944246,-0.9208984313438613) -- (-4.2775000114342205,-0.9229937436540074);
\draw[line width=0.3pt] (-4.2775000114342205,-0.9229937436540074) -- (-4.273750011924195,-0.9250609309715032);
\draw[line width=0.3pt] (-4.273750011924195,-0.9250609309715032) -- (-4.270000012414169,-0.9270999932963486);
\draw[line width=0.3pt] (-4.270000012414169,-0.9270999932963486) -- (-4.266250012904143,-0.9291109306285437);
\draw[line width=0.3pt] (-4.266250012904143,-0.9291109306285437) -- (-4.262500013394117,-0.9310937429680883);
\draw[line width=0.3pt] (-4.262500013394117,-0.9310937429680883) -- (-4.258750013884091,-0.9330484303149826);
\draw[line width=0.3pt] (-4.258750013884091,-0.9330484303149826) -- (-4.255000014374065,-0.9349749926692265);
\draw[line width=0.3pt] (-4.255000014374065,-0.9349749926692265) -- (-4.2512500148640395,-0.9368734300308199);
\draw[line width=0.3pt] (-4.2512500148640395,-0.9368734300308199) -- (-4.247500015354014,-0.938743742399763);
\draw[line width=0.3pt] (-4.247500015354014,-0.938743742399763) -- (-4.243750015843988,-0.9405859297760557);
\draw[line width=0.3pt] (-4.243750015843988,-0.9405859297760557) -- (-4.240000016333962,-0.9423999921596979);
\draw[line width=0.3pt] (-4.240000016333962,-0.9423999921596979) -- (-4.236250016823936,-0.9441859295506899);
\draw[line width=0.3pt] (-4.236250016823936,-0.9441859295506899) -- (-4.23250001731391,-0.9459437419490314);
\draw[line width=0.3pt] (-4.23250001731391,-0.9459437419490314) -- (-4.228750017803884,-0.9476734293547225);
\draw[line width=0.3pt] (-4.228750017803884,-0.9476734293547225) -- (-4.2250000182938585,-0.9493749917677633);
\draw[line width=0.3pt] (-4.2250000182938585,-0.9493749917677633) -- (-4.221250018783833,-0.9510484291881537);
\draw[line width=0.3pt] (-4.221250018783833,-0.9510484291881537) -- (-4.217500019273807,-0.9526937416158937);
\draw[line width=0.3pt] (-4.217500019273807,-0.9526937416158937) -- (-4.213750019763781,-0.9543109290509832);
\draw[line width=0.3pt] (-4.213750019763781,-0.9543109290509832) -- (-4.210000020253755,-0.9558999914934224);
\draw[line width=0.3pt] (-4.210000020253755,-0.9558999914934224) -- (-4.206250020743729,-0.9574609289432112);
\draw[line width=0.3pt] (-4.206250020743729,-0.9574609289432112) -- (-4.202500021233703,-0.9589937414003497);
\draw[line width=0.3pt] (-4.202500021233703,-0.9589937414003497) -- (-4.1987500217236775,-0.9604984288648377);
\draw[line width=0.3pt] (-4.1987500217236775,-0.9604984288648377) -- (-4.195000022213652,-0.9619749913366754);
\draw[line width=0.3pt] (-4.195000022213652,-0.9619749913366754) -- (-4.191250022703626,-0.9634234288158626);
\draw[line width=0.3pt] (-4.191250022703626,-0.9634234288158626) -- (-4.1875000231936,-0.9648437413023995);
\draw[line width=0.3pt] (-4.1875000231936,-0.9648437413023995) -- (-4.183750023683574,-0.966235928796286);
\draw[line width=0.3pt] (-4.183750023683574,-0.966235928796286) -- (-4.180000024173548,-0.967599991297522);
\draw[line width=0.3pt] (-4.180000024173548,-0.967599991297522) -- (-4.176250024663522,-0.9689359288061078);
\draw[line width=0.3pt] (-4.176250024663522,-0.9689359288061078) -- (-4.1725000251534965,-0.970243741322043);
\draw[line width=0.3pt] (-4.1725000251534965,-0.970243741322043) -- (-4.168750025643471,-0.971523428845328);
\draw[line width=0.3pt] (-4.168750025643471,-0.971523428845328) -- (-4.165000026133445,-0.9727749913759626);
\draw[line width=0.3pt] (-4.165000026133445,-0.9727749913759626) -- (-4.161250026623419,-0.9739984289139467);
\draw[line width=0.3pt] (-4.161250026623419,-0.9739984289139467) -- (-4.157500027113393,-0.9751937414592804);
\draw[line width=0.3pt] (-4.157500027113393,-0.9751937414592804) -- (-4.153750027603367,-0.9763609290119638);
\draw[line width=0.3pt] (-4.153750027603367,-0.9763609290119638) -- (-4.150000028093341,-0.9774999915719969);
\draw[line width=0.3pt] (-4.150000028093341,-0.9774999915719969) -- (-4.1462500285833155,-0.9786109291393794);
\draw[line width=0.3pt] (-4.1462500285833155,-0.9786109291393794) -- (-4.14250002907329,-0.9796937417141116);
\draw[line width=0.3pt] (-4.14250002907329,-0.9796937417141116) -- (-4.138750029563264,-0.9807484292961934);
\draw[line width=0.3pt] (-4.138750029563264,-0.9807484292961934) -- (-4.135000030053238,-0.9817749918856249);
\draw[line width=0.3pt] (-4.135000030053238,-0.9817749918856249) -- (-4.131250030543212,-0.9827734294824059);
\draw[line width=0.3pt] (-4.131250030543212,-0.9827734294824059) -- (-4.127500031033186,-0.9837437420865366);
\draw[line width=0.3pt] (-4.127500031033186,-0.9837437420865366) -- (-4.12375003152316,-0.9846859296980168);
\draw[line width=0.3pt] (-4.12375003152316,-0.9846859296980168) -- (-4.1200000320131345,-0.9855999923168467);
\draw[line width=0.3pt] (-4.1200000320131345,-0.9855999923168467) -- (-4.116250032503109,-0.9864859299430262);
\draw[line width=0.3pt] (-4.116250032503109,-0.9864859299430262) -- (-4.112500032993083,-0.9873437425765553);
\draw[line width=0.3pt] (-4.112500032993083,-0.9873437425765553) -- (-4.108750033483057,-0.988173430217434);
\draw[line width=0.3pt] (-4.108750033483057,-0.988173430217434) -- (-4.105000033973031,-0.9889749928656624);
\draw[line width=0.3pt] (-4.105000033973031,-0.9889749928656624) -- (-4.101250034463005,-0.9897484305212403);
\draw[line width=0.3pt] (-4.101250034463005,-0.9897484305212403) -- (-4.097500034952979,-0.9904937431841678);
\draw[line width=0.3pt] (-4.097500034952979,-0.9904937431841678) -- (-4.0937500354429535,-0.991210930854445);
\draw[line width=0.3pt] (-4.0937500354429535,-0.991210930854445) -- (-4.090000035932928,-0.9918999935320717);
\draw[line width=0.3pt] (-4.090000035932928,-0.9918999935320717) -- (-4.086250036422902,-0.9925609312170481);
\draw[line width=0.3pt] (-4.086250036422902,-0.9925609312170481) -- (-4.082500036912876,-0.9931937439093741);
\draw[line width=0.3pt] (-4.082500036912876,-0.9931937439093741) -- (-4.07875003740285,-0.9937984316090497);
\draw[line width=0.3pt] (-4.07875003740285,-0.9937984316090497) -- (-4.075000037892824,-0.9943749943160749);
\draw[line width=0.3pt] (-4.075000037892824,-0.9943749943160749) -- (-4.071250038382798,-0.9949234320304498);
\draw[line width=0.3pt] (-4.071250038382798,-0.9949234320304498) -- (-4.0675000388727724,-0.9954437447521742);
\draw[line width=0.3pt] (-4.0675000388727724,-0.9954437447521742) -- (-4.063750039362747,-0.9959359324812482);
\draw[line width=0.3pt] (-4.063750039362747,-0.9959359324812482) -- (-4.060000039852721,-0.996399995217672);
\draw[line width=0.3pt] (-4.060000039852721,-0.996399995217672) -- (-4.056250040342695,-0.9968359329614452);
\draw[line width=0.3pt] (-4.056250040342695,-0.9968359329614452) -- (-4.052500040832669,-0.9972437457125681);
\draw[line width=0.3pt] (-4.052500040832669,-0.9972437457125681) -- (-4.048750041322643,-0.9976234334710405);
\draw[line width=0.3pt] (-4.048750041322643,-0.9976234334710405) -- (-4.045000041812617,-0.9979749962368627);
\draw[line width=0.3pt] (-4.045000041812617,-0.9979749962368627) -- (-4.041250042302591,-0.9982984340100344);
\draw[line width=0.3pt] (-4.041250042302591,-0.9982984340100344) -- (-4.037500042792566,-0.9985937467905558);
\draw[line width=0.3pt] (-4.037500042792566,-0.9985937467905558) -- (-4.03375004328254,-0.9988609345784267);
\draw[line width=0.3pt] (-4.03375004328254,-0.9988609345784267) -- (-4.030000043772514,-0.9990999973736473);
\draw[line width=0.3pt] (-4.030000043772514,-0.9990999973736473) -- (-4.026250044262488,-0.9993109351762174);
\draw[line width=0.3pt] (-4.026250044262488,-0.9993109351762174) -- (-4.022500044752462,-0.9994937479861372);
\draw[line width=0.3pt] (-4.022500044752462,-0.9994937479861372) -- (-4.018750045242436,-0.9996484358034066);
\draw[line width=0.3pt] (-4.018750045242436,-0.9996484358034066) -- (-4.01500004573241,-0.9997749986280255);
\draw[line width=0.3pt] (-4.01500004573241,-0.9997749986280255) -- (-4.011250046222385,-0.9998734364599942);
\draw[line width=0.3pt] (-4.011250046222385,-0.9998734364599942) -- (-4.007500046712359,-0.9999437492993124);
\draw[line width=0.3pt] (-4.007500046712359,-0.9999437492993124) -- (-4.003750047202333,-0.9999859371459803);
\draw [line width=0.3pt,color=ffqqqq,domain=-6.535832029423119:9.24441554306339] plot(\x,{(-0-0*\x)/-5});
\draw[line width=0.3pt] (1.000000108224176,3.8999999783551638) -- (1.000000108224176,3.8999999783551638);
\draw[line width=0.3pt] (1.000000108224176,3.8999999783551638) -- (1.0150001007215155,3.8969774795535312);
\draw[line width=0.3pt] (1.0150001007215155,3.8969774795535312) -- (1.0300000932188549,3.893909980796915);
\draw[line width=0.3pt] (1.0300000932188549,3.893909980796915) -- (1.0450000857161943,3.890797482085315);
\draw[line width=0.3pt] (1.0450000857161943,3.890797482085315) -- (1.0600000782135337,3.88763998341873);
\draw[line width=0.3pt] (1.0600000782135337,3.88763998341873) -- (1.0750000707108731,3.8844374847971617);
\draw[line width=0.3pt] (1.0750000707108731,3.8844374847971617) -- (1.0900000632082125,3.881189986220609);
\draw[line width=0.3pt] (1.0900000632082125,3.881189986220609) -- (1.105000055705552,3.8778974876890726);
\draw[line width=0.3pt] (1.105000055705552,3.8778974876890726) -- (1.1200000482028913,3.874559989202552);
\draw[line width=0.3pt] (1.1200000482028913,3.874559989202552) -- (1.1350000407002308,3.8711774907610472);
\draw[line width=0.3pt] (1.1350000407002308,3.8711774907610472) -- (1.1500000331975702,3.867749992364559);
\draw[line width=0.3pt] (1.1500000331975702,3.867749992364559) -- (1.1650000256949096,3.864277494013086);
\draw[line width=0.3pt] (1.1650000256949096,3.864277494013086) -- (1.180000018192249,3.860759995706629);
\draw[line width=0.3pt] (1.180000018192249,3.860759995706629) -- (1.1950000106895884,3.8571974974451884);
\draw[line width=0.3pt] (1.1950000106895884,3.8571974974451884) -- (1.2100000031869278,3.8535899992287637);
\draw[line width=0.3pt] (1.2100000031869278,3.8535899992287637) -- (1.2249999956842672,3.8499375010573544);
\draw[line width=0.3pt] (1.2249999956842672,3.8499375010573544) -- (1.2399999881816066,3.8462400029309616);
\draw[line width=0.3pt] (1.2399999881816066,3.8462400029309616) -- (1.254999980678946,3.8424975048495846);
\draw[line width=0.3pt] (1.254999980678946,3.8424975048495846) -- (1.2699999731762854,3.8387100068132236);
\draw[line width=0.3pt] (1.2699999731762854,3.8387100068132236) -- (1.2849999656736248,3.8348775088218785);
\draw[line width=0.3pt] (1.2849999656736248,3.8348775088218785) -- (1.2999999581709643,3.831000010875549);
\draw[line width=0.3pt] (1.2999999581709643,3.831000010875549) -- (1.3149999506683037,3.827077512974236);
\draw[line width=0.3pt] (1.3149999506683037,3.827077512974236) -- (1.329999943165643,3.8231100151179387);
\draw[line width=0.3pt] (1.329999943165643,3.8231100151179387) -- (1.3449999356629825,3.8190975173066573);
\draw[line width=0.3pt] (1.3449999356629825,3.8190975173066573) -- (1.359999928160322,3.8150400195403917);
\draw[line width=0.3pt] (1.359999928160322,3.8150400195403917) -- (1.3749999206576613,3.8109375218191426);
\draw[line width=0.3pt] (1.3749999206576613,3.8109375218191426) -- (1.3899999131550007,3.806790024142909);
\draw[line width=0.3pt] (1.3899999131550007,3.806790024142909) -- (1.4049999056523401,3.8025975265116916);
\draw[line width=0.3pt] (1.4049999056523401,3.8025975265116916) -- (1.4199998981496795,3.79836002892549);
\draw[line width=0.3pt] (1.4199998981496795,3.79836002892549) -- (1.434999890647019,3.7940775313843043);
\draw[line width=0.3pt] (1.434999890647019,3.7940775313843043) -- (1.4499998831443583,3.7897500338881347);
\draw[line width=0.3pt] (1.4499998831443583,3.7897500338881347) -- (1.4649998756416978,3.785377536436981);
\draw[line width=0.3pt] (1.4649998756416978,3.785377536436981) -- (1.4799998681390372,3.7809600390308433);
\draw[line width=0.3pt] (1.4799998681390372,3.7809600390308433) -- (1.4949998606363766,3.7764975416697215);
\draw[line width=0.3pt] (1.4949998606363766,3.7764975416697215) -- (1.509999853133716,3.7719900443536156);
\draw[line width=0.3pt] (1.509999853133716,3.7719900443536156) -- (1.5249998456310554,3.7674375470825257);
\draw[line width=0.3pt] (1.5249998456310554,3.7674375470825257) -- (1.5399998381283948,3.7628400498564516);
\draw[line width=0.3pt] (1.5399998381283948,3.7628400498564516) -- (1.5549998306257342,3.758197552675394);
\draw[line width=0.3pt] (1.5549998306257342,3.758197552675394) -- (1.5699998231230736,3.7535100555393517);
\draw[line width=0.3pt] (1.5699998231230736,3.7535100555393517) -- (1.584999815620413,3.748777558448326);
\draw[line width=0.3pt] (1.584999815620413,3.748777558448326) -- (1.5999998081177524,3.7440000614023154);
\draw[line width=0.3pt] (1.5999998081177524,3.7440000614023154) -- (1.6149998006150919,3.7391775644013214);
\draw[line width=0.3pt] (1.6149998006150919,3.7391775644013214) -- (1.6299997931124313,3.7343100674453433);
\draw[line width=0.3pt] (1.6299997931124313,3.7343100674453433) -- (1.6449997856097707,3.7293975705343807);
\draw[line width=0.3pt] (1.6449997856097707,3.7293975705343807) -- (1.65999977810711,3.7244400736684344);
\draw[line width=0.3pt] (1.65999977810711,3.7244400736684344) -- (1.6749997706044495,3.719437576847504);
\draw[line width=0.3pt] (1.6749997706044495,3.719437576847504) -- (1.689999763101789,3.7143900800715897);
\draw[line width=0.3pt] (1.689999763101789,3.7143900800715897) -- (1.7049997555991283,3.709297583340691);
\draw[line width=0.3pt] (1.7049997555991283,3.709297583340691) -- (1.7199997480964677,3.7041600866548086);
\draw[line width=0.3pt] (1.7199997480964677,3.7041600866548086) -- (1.7349997405938071,3.6989775900139423);
\draw[line width=0.3pt] (1.7349997405938071,3.6989775900139423) -- (1.7499997330911465,3.6937500934180916);
\draw[line width=0.3pt] (1.7499997330911465,3.6937500934180916) -- (1.764999725588486,3.6884775968672567);
\draw[line width=0.3pt] (1.764999725588486,3.6884775968672567) -- (1.7799997180858254,3.6831601003614383);
\draw[line width=0.3pt] (1.7799997180858254,3.6831601003614383) -- (1.7949997105831648,3.6777976039006353);
\draw[line width=0.3pt] (1.7949997105831648,3.6777976039006353) -- (1.8099997030805042,3.6723901074848486);
\draw[line width=0.3pt] (1.8099997030805042,3.6723901074848486) -- (1.8249996955778436,3.666937611114078);
\draw[line width=0.3pt] (1.8249996955778436,3.666937611114078) -- (1.839999688075183,3.6614401147883227);
\draw[line width=0.3pt] (1.839999688075183,3.6614401147883227) -- (1.8549996805725224,3.655897618507584);
\draw[line width=0.3pt] (1.8549996805725224,3.655897618507584) -- (1.8699996730698618,3.650310122271861);
\draw[line width=0.3pt] (1.8699996730698618,3.650310122271861) -- (1.8849996655672012,3.6446776260811538);
\draw[line width=0.3pt] (1.8849996655672012,3.6446776260811538) -- (1.8999996580645406,3.6390001299354626);
\draw[line width=0.3pt] (1.8999996580645406,3.6390001299354626) -- (1.91499965056188,3.633277633834788);
\draw[line width=0.3pt] (1.91499965056188,3.633277633834788) -- (1.9299996430592194,3.6275101377791286);
\draw[line width=0.3pt] (1.9299996430592194,3.6275101377791286) -- (1.9449996355565589,3.621697641768485);
\draw[line width=0.3pt] (1.9449996355565589,3.621697641768485) -- (1.9599996280538983,3.615840145802858);
\draw[line width=0.3pt] (1.9599996280538983,3.615840145802858) -- (1.9749996205512377,3.6099376498822466);
\draw[line width=0.3pt] (1.9749996205512377,3.6099376498822466) -- (1.989999613048577,3.6039901540066515);
\draw[line width=0.3pt] (1.989999613048577,3.6039901540066515) -- (2.0049996055459167,3.5979976581760718);
\draw[line width=0.3pt] (2.0049996055459167,3.5979976581760718) -- (2.019999598043256,3.5919601623905084);
\draw[line width=0.3pt] (2.019999598043256,3.5919601623905084) -- (2.0349995905405955,3.585877666649961);
\draw[line width=0.3pt] (2.0349995905405955,3.585877666649961) -- (2.049999583037935,3.579750170954429);
\draw[line width=0.3pt] (2.049999583037935,3.579750170954429) -- (2.0649995755352744,3.5735776753039135);
\draw[line width=0.3pt] (2.0649995755352744,3.5735776753039135) -- (2.0799995680326138,3.5673601796984142);
\draw[line width=0.3pt] (2.0799995680326138,3.5673601796984142) -- (2.094999560529953,3.5610976841379305);
\draw[line width=0.3pt] (2.094999560529953,3.5610976841379305) -- (2.1099995530272926,3.5547901886224627);
\draw[line width=0.3pt] (2.1099995530272926,3.5547901886224627) -- (2.124999545524632,3.5484376931520107);
\draw[line width=0.3pt] (2.124999545524632,3.5484376931520107) -- (2.1399995380219714,3.5420401977265747);
\draw[line width=0.3pt] (2.1399995380219714,3.5420401977265747) -- (2.154999530519311,3.535597702346155);
\draw[line width=0.3pt] (2.154999530519311,3.535597702346155) -- (2.1699995230166502,3.529110207010751);
\draw[line width=0.3pt] (2.1699995230166502,3.529110207010751) -- (2.1849995155139896,3.522577711720363);
\draw[line width=0.3pt] (2.1849995155139896,3.522577711720363) -- (2.199999508011329,3.516000216474991);
\draw[line width=0.3pt] (2.199999508011329,3.516000216474991) -- (2.2149995005086685,3.509377721274635);
\draw[line width=0.3pt] (2.2149995005086685,3.509377721274635) -- (2.229999493006008,3.502710226119295);
\draw[line width=0.3pt] (2.229999493006008,3.502710226119295) -- (2.2449994855033473,3.4959977310089707);
\draw[line width=0.3pt] (2.2449994855033473,3.4959977310089707) -- (2.2599994780006867,3.4892402359436625);
\draw[line width=0.3pt] (2.2599994780006867,3.4892402359436625) -- (2.274999470498026,3.48243774092337);
\draw[line width=0.3pt] (2.274999470498026,3.48243774092337) -- (2.2899994629953655,3.475590245948094);
\draw[line width=0.3pt] (2.2899994629953655,3.475590245948094) -- (2.304999455492705,3.4686977510178334);
\draw[line width=0.3pt] (2.304999455492705,3.4686977510178334) -- (2.3199994479900443,3.461760256132589);
\draw[line width=0.3pt] (2.3199994479900443,3.461760256132589) -- (2.3349994404873837,3.4547777612923607);
\draw[line width=0.3pt] (2.3349994404873837,3.4547777612923607) -- (2.349999432984723,3.447750266497148);
\draw[line width=0.3pt] (2.349999432984723,3.447750266497148) -- (2.3649994254820625,3.440677771746951);
\draw[line width=0.3pt] (2.3649994254820625,3.440677771746951) -- (2.379999417979402,3.433560277041771);
\draw[line width=0.3pt] (2.379999417979402,3.433560277041771) -- (2.3949994104767414,3.4263977823816063);
\draw[line width=0.3pt] (2.3949994104767414,3.4263977823816063) -- (2.4099994029740808,3.4191902877664573);
\draw[line width=0.3pt] (2.4099994029740808,3.4191902877664573) -- (2.42499939547142,3.4119377931963246);
\draw[line width=0.3pt] (2.42499939547142,3.4119377931963246) -- (2.4399993879687596,3.404640298671208);
\draw[line width=0.3pt] (2.4399993879687596,3.404640298671208) -- (2.454999380466099,3.397297804191107);
\draw[line width=0.3pt] (2.454999380466099,3.397297804191107) -- (2.4699993729634384,3.389910309756022);
\draw[line width=0.3pt] (2.4699993729634384,3.389910309756022) -- (2.484999365460778,3.382477815365953);
\draw[line width=0.3pt] (2.484999365460778,3.382477815365953) -- (2.4999993579581172,3.3750003210209);
\draw[line width=0.3pt] (2.4999993579581172,3.3750003210209) -- (2.5149993504554566,3.367477826720863);
\draw[line width=0.3pt] (2.5149993504554566,3.367477826720863) -- (2.529999342952796,3.359910332465842);
\draw[line width=0.3pt] (2.529999342952796,3.359910332465842) -- (2.5449993354501355,3.352297838255837);
\draw[line width=0.3pt] (2.5449993354501355,3.352297838255837) -- (2.559999327947475,3.3446403440908474);
\draw[line width=0.3pt] (2.559999327947475,3.3446403440908474) -- (2.5749993204448143,3.3369378499708744);
\draw[line width=0.3pt] (2.5749993204448143,3.3369378499708744) -- (2.5899993129421537,3.3291903558959173);
\draw[line width=0.3pt] (2.5899993129421537,3.3291903558959173) -- (2.604999305439493,3.321397861865976);
\draw[line width=0.3pt] (2.604999305439493,3.321397861865976) -- (2.6199992979368325,3.3135603678810504);
\draw[line width=0.3pt] (2.6199992979368325,3.3135603678810504) -- (2.634999290434172,3.305677873941141);
\draw[line width=0.3pt] (2.634999290434172,3.305677873941141) -- (2.6499992829315113,3.2977503800462475);
\draw[line width=0.3pt] (2.6499992829315113,3.2977503800462475) -- (2.6649992754288507,3.28977788619637);
\draw[line width=0.3pt] (2.6649992754288507,3.28977788619637) -- (2.67999926792619,3.2817603923915084);
\draw[line width=0.3pt] (2.67999926792619,3.2817603923915084) -- (2.6949992604235296,3.2736978986316627);
\draw[line width=0.3pt] (2.6949992604235296,3.2736978986316627) -- (2.709999252920869,3.265590404916833);
\draw[line width=0.3pt] (2.709999252920869,3.265590404916833) -- (2.7249992454182084,3.2574379112470195);
\draw[line width=0.3pt] (2.7249992454182084,3.2574379112470195) -- (2.739999237915548,3.2492404176222216);
\draw[line width=0.3pt] (2.739999237915548,3.2492404176222216) -- (2.754999230412887,3.24099792404244);
\draw[line width=0.3pt] (2.754999230412887,3.24099792404244) -- (2.7699992229102266,3.232710430507674);
\draw[line width=0.3pt] (2.7699992229102266,3.232710430507674) -- (2.784999215407566,3.224377937017924);
\draw[line width=0.3pt] (2.784999215407566,3.224377937017924) -- (2.7999992079049054,3.21600044357319);
\draw[line width=0.3pt] (2.7999992079049054,3.21600044357319) -- (2.814999200402245,3.207577950173472);
\draw[line width=0.3pt] (2.814999200402245,3.207577950173472) -- (2.8299991928995842,3.19911045681877);
\draw[line width=0.3pt] (2.8299991928995842,3.19911045681877) -- (2.8449991853969236,3.190597963509084);
\draw[line width=0.3pt] (2.8449991853969236,3.190597963509084) -- (2.859999177894263,3.182040470244414);
\draw[line width=0.3pt] (2.859999177894263,3.182040470244414) -- (2.8749991703916025,3.1734379770247596);
\draw[line width=0.3pt] (2.8749991703916025,3.1734379770247596) -- (2.889999162888942,3.1647904838501217);
\draw[line width=0.3pt] (2.889999162888942,3.1647904838501217) -- (2.9049991553862813,3.1560979907204993);
\draw[line width=0.3pt] (2.9049991553862813,3.1560979907204993) -- (2.9199991478836207,3.147360497635893);
\draw[line width=0.3pt] (2.9199991478836207,3.147360497635893) -- (2.93499914038096,3.1385780045963028);
\draw[line width=0.3pt] (2.93499914038096,3.1385780045963028) -- (2.9499991328782995,3.129750511601728);
\draw[line width=0.3pt] (2.9499991328782995,3.129750511601728) -- (2.964999125375639,3.12087801865217);
\draw[line width=0.3pt] (2.964999125375639,3.12087801865217) -- (2.9799991178729783,3.111960525747627);
\draw[line width=0.3pt] (2.9799991178729783,3.111960525747627) -- (2.9949991103703177,3.1029980328881006);
\draw[line width=0.3pt] (2.9949991103703177,3.1029980328881006) -- (3.009999102867657,3.09399054007359);
\draw[line width=0.3pt] (3.009999102867657,3.09399054007359) -- (3.0249990953649966,3.084938047304095);
\draw[line width=0.3pt] (3.0249990953649966,3.084938047304095) -- (3.039999087862336,3.0758405545796164);
\draw[line width=0.3pt] (3.039999087862336,3.0758405545796164) -- (3.0549990803596754,3.0666980619001536);
\draw[line width=0.3pt] (3.0549990803596754,3.0666980619001536) -- (3.069999072857015,3.057510569265707);
\draw[line width=0.3pt] (3.069999072857015,3.057510569265707) -- (3.084999065354354,3.0482780766762763);
\draw[line width=0.3pt] (3.084999065354354,3.0482780766762763) -- (3.0999990578516936,3.0390005841318612);
\draw[line width=0.3pt] (3.0999990578516936,3.0390005841318612) -- (3.114999050349033,3.029678091632462);
\draw[line width=0.3pt] (3.114999050349033,3.029678091632462) -- (3.1299990428463724,3.0203105991780794);
\draw[line width=0.3pt] (3.1299990428463724,3.0203105991780794) -- (3.144999035343712,3.010898106768712);
\draw[line width=0.3pt] (3.144999035343712,3.010898106768712) -- (3.1599990278410512,3.0014406144043613);
\draw[line width=0.3pt] (3.1599990278410512,3.0014406144043613) -- (3.1749990203383907,2.991938122085026);
\draw[line width=0.3pt] (3.1749990203383907,2.991938122085026) -- (3.18999901283573,2.9823906298107064);
\draw[line width=0.3pt] (3.18999901283573,2.9823906298107064) -- (3.2049990053330695,2.972798137581403);
\draw[line width=0.3pt] (3.2049990053330695,2.972798137581403) -- (3.219998997830409,2.9631606453971164);
\draw[line width=0.3pt] (3.219998997830409,2.9631606453971164) -- (3.2349989903277483,2.953478153257845);
\draw[line width=0.3pt] (3.2349989903277483,2.953478153257845) -- (3.2499989828250877,2.9437506611635893);
\draw[line width=0.3pt] (3.2499989828250877,2.9437506611635893) -- (3.264998975322427,2.93397816911435);
\draw[line width=0.3pt] (3.264998975322427,2.93397816911435) -- (3.2799989678197665,2.9241606771101267);
\draw[line width=0.3pt] (3.2799989678197665,2.9241606771101267) -- (3.294998960317106,2.914298185150919);
\draw[line width=0.3pt] (3.294998960317106,2.914298185150919) -- (3.3099989528144453,2.9043906932367274);
\draw[line width=0.3pt] (3.3099989528144453,2.9043906932367274) -- (3.3249989453117847,2.894438201367552);
\draw[line width=0.3pt] (3.3249989453117847,2.894438201367552) -- (3.339998937809124,2.884440709543392);
\draw[line width=0.3pt] (3.339998937809124,2.884440709543392) -- (3.3549989303064636,2.8743982177642486);
\draw[line width=0.3pt] (3.3549989303064636,2.8743982177642486) -- (3.369998922803803,2.8643107260301206);
\draw[line width=0.3pt] (3.369998922803803,2.8643107260301206) -- (3.3849989153011424,2.854178234341009);
\draw[line width=0.3pt] (3.3849989153011424,2.854178234341009) -- (3.399998907798482,2.844000742696913);
\draw[line width=0.3pt] (3.399998907798482,2.844000742696913) -- (3.414998900295821,2.833778251097833);
\draw[line width=0.3pt] (3.414998900295821,2.833778251097833) -- (3.4299988927931606,2.823510759543769);
\draw[line width=0.3pt] (3.4299988927931606,2.823510759543769) -- (3.4449988852905,2.8131982680347214);
\draw[line width=0.3pt] (3.4449988852905,2.8131982680347214) -- (3.4599988777878394,2.8028407765706893);
\draw[line width=0.3pt] (3.4599988777878394,2.8028407765706893) -- (3.474998870285179,2.7924382851516727);
\draw[line width=0.3pt] (3.474998870285179,2.7924382851516727) -- (3.4899988627825183,2.781990793777673);
\draw[line width=0.3pt] (3.4899988627825183,2.781990793777673) -- (3.5049988552798577,2.7714983024486886);
\draw[line width=0.3pt] (3.5049988552798577,2.7714983024486886) -- (3.519998847777197,2.76096081116472);
\draw[line width=0.3pt] (3.519998847777197,2.76096081116472) -- (3.5349988402745365,2.750378319925768);
\draw[line width=0.3pt] (3.5349988402745365,2.750378319925768) -- (3.549998832771876,2.7397508287318315);
\draw[line width=0.3pt] (3.549998832771876,2.7397508287318315) -- (3.5649988252692153,2.7290783375829113);
\draw[line width=0.3pt] (3.5649988252692153,2.7290783375829113) -- (3.5799988177665547,2.718360846479007);
\draw[line width=0.3pt] (3.5799988177665547,2.718360846479007) -- (3.594998810263894,2.707598355420118);
\draw[line width=0.3pt] (3.594998810263894,2.707598355420118) -- (3.6099988027612335,2.696790864406246);
\draw[line width=0.3pt] (3.6099988027612335,2.696790864406246) -- (3.624998795258573,2.6859383734373896);
\draw[line width=0.3pt] (3.624998795258573,2.6859383734373896) -- (3.6399987877559123,2.6750408825135485);
\draw[line width=0.3pt] (3.6399987877559123,2.6750408825135485) -- (3.6549987802532518,2.664098391634724);
\draw[line width=0.3pt] (3.6549987802532518,2.664098391634724) -- (3.669998772750591,2.6531109008009155);
\draw[line width=0.3pt] (3.669998772750591,2.6531109008009155) -- (3.6849987652479306,2.6420784100121226);
\draw[line width=0.3pt] (3.6849987652479306,2.6420784100121226) -- (3.69999875774527,2.631000919268346);
\draw[line width=0.3pt] (3.69999875774527,2.631000919268346) -- (3.7149987502426094,2.619878428569585);
\draw[line width=0.3pt] (3.7149987502426094,2.619878428569585) -- (3.729998742739949,2.60871093791584);
\draw[line width=0.3pt] (3.729998742739949,2.60871093791584) -- (3.744998735237288,2.597498447307111);
\draw[line width=0.3pt] (3.744998735237288,2.597498447307111) -- (3.7599987277346276,2.5862409567433984);
\draw[line width=0.3pt] (3.7599987277346276,2.5862409567433984) -- (3.774998720231967,2.574938466224701);
\draw[line width=0.3pt] (3.774998720231967,2.574938466224701) -- (3.7899987127293064,2.56359097575102);
\draw[line width=0.3pt] (3.7899987127293064,2.56359097575102) -- (3.804998705226646,2.5521984853223545);
\draw[line width=0.3pt] (3.804998705226646,2.5521984853223545) -- (3.8199986977239853,2.5407609949387053);
\draw[line width=0.3pt] (3.8199986977239853,2.5407609949387053) -- (3.8349986902213247,2.5292785046000725);
\draw[line width=0.3pt] (3.8349986902213247,2.5292785046000725) -- (3.849998682718664,2.517751014306455);
\draw[line width=0.3pt] (3.849998682718664,2.517751014306455) -- (3.8649986752160035,2.506178524057854);
\draw[line width=0.3pt] (3.8649986752160035,2.506178524057854) -- (3.879998667713343,2.4945610338542683);
\draw[line width=0.3pt] (3.879998667713343,2.4945610338542683) -- (3.8949986602106823,2.4828985436956987);
\draw[line width=0.3pt] (3.8949986602106823,2.4828985436956987) -- (3.9099986527080217,2.471191053582145);
\draw[line width=0.3pt] (3.9099986527080217,2.471191053582145) -- (3.924998645205361,2.459438563513608);
\draw[line width=0.3pt] (3.924998645205361,2.459438563513608) -- (3.9399986377027005,2.447641073490086);
\draw[line width=0.3pt] (3.9399986377027005,2.447641073490086) -- (3.95499863020004,2.4357985835115805);
\draw[line width=0.3pt] (3.95499863020004,2.4357985835115805) -- (3.9699986226973794,2.423911093578091);
\draw[line width=0.3pt] (3.9699986226973794,2.423911093578091) -- (3.9849986151947188,2.4119786036896174);
\draw[line width=0.3pt] (3.9849986151947188,2.4119786036896174) -- (3.999998607692058,2.4000011138461597);
\draw[line width=0.3pt] (3.999998607692058,2.4000011138461597) -- (4.014998600189398,2.387978624047717);
\draw[line width=0.3pt] (4.014998600189398,2.387978624047717) -- (4.029998592686738,2.375911134294291);
\draw[line width=0.3pt] (4.029998592686738,2.375911134294291) -- (4.044998585184078,2.3637986445858807);
\draw[line width=0.3pt] (4.044998585184078,2.3637986445858807) -- (4.059998577681418,2.3516411549224863);
\draw[line width=0.3pt] (4.059998577681418,2.3516411549224863) -- (4.074998570178757,2.339438665304108);
\draw[line width=0.3pt] (4.074998570178757,2.339438665304108) -- (4.089998562676097,2.3271911757307455);
\draw[line width=0.3pt] (4.089998562676097,2.3271911757307455) -- (4.104998555173437,2.3148986862023992);
\draw[line width=0.3pt] (4.104998555173437,2.3148986862023992) -- (4.119998547670777,2.3025611967190684);
\draw[line width=0.3pt] (4.119998547670777,2.3025611967190684) -- (4.134998540168117,2.290178707280754);
\draw[line width=0.3pt] (4.134998540168117,2.290178707280754) -- (4.149998532665457,2.2777512178874555);
\draw[line width=0.3pt] (4.149998532665457,2.2777512178874555) -- (4.164998525162797,2.2652787285391724);
\draw[line width=0.3pt] (4.164998525162797,2.2652787285391724) -- (4.179998517660136,2.252761239235906);
\draw[line width=0.3pt] (4.179998517660136,2.252761239235906) -- (4.194998510157476,2.2401987499776554);
\draw[line width=0.3pt] (4.194998510157476,2.2401987499776554) -- (4.209998502654816,2.22759126076442);
\draw[line width=0.3pt] (4.209998502654816,2.22759126076442) -- (4.224998495152156,2.2149387715962017);
\draw[line width=0.3pt] (4.224998495152156,2.2149387715962017) -- (4.239998487649496,2.2022412824729987);
\draw[line width=0.3pt] (4.239998487649496,2.2022412824729987) -- (4.254998480146836,2.1894987933948116);
\draw[line width=0.3pt] (4.254998480146836,2.1894987933948116) -- (4.2699984726441755,2.176711304361641);
\draw[line width=0.3pt] (4.2699984726441755,2.176711304361641) -- (4.284998465141515,2.1638788153734856);
\draw[line width=0.3pt] (4.284998465141515,2.1638788153734856) -- (4.299998457638855,2.1510013264303467);
\draw[line width=0.3pt] (4.299998457638855,2.1510013264303467) -- (4.314998450136195,2.1380788375322233);
\draw[line width=0.3pt] (4.314998450136195,2.1380788375322233) -- (4.329998442633535,2.125111348679116);
\draw[line width=0.3pt] (4.329998442633535,2.125111348679116) -- (4.344998435130875,2.1120988598710246);
\draw[line width=0.3pt] (4.344998435130875,2.1120988598710246) -- (4.359998427628215,2.0990413711079494);
\draw[line width=0.3pt] (4.359998427628215,2.0990413711079494) -- (4.3749984201255545,2.0859388823898906);
\draw[line width=0.3pt] (4.3749984201255545,2.0859388823898906) -- (4.389998412622894,2.0727913937168463);
\draw[line width=0.3pt] (4.389998412622894,2.0727913937168463) -- (4.404998405120234,2.0595989050888193);
\draw[line width=0.3pt] (4.404998405120234,2.0595989050888193) -- (4.419998397617574,2.0463614165058077);
\draw[line width=0.3pt] (4.419998397617574,2.0463614165058077) -- (4.434998390114914,2.033078927967812);
\draw[line width=0.3pt] (4.434998390114914,2.033078927967812) -- (4.449998382612254,2.0197514394748324);
\draw[line width=0.3pt] (4.449998382612254,2.0197514394748324) -- (4.464998375109594,2.0063789510268686);
\draw[line width=0.3pt] (4.464998375109594,2.0063789510268686) -- (4.4799983676069335,1.9929614626239212);
\draw[line width=0.3pt] (4.4799983676069335,1.9929614626239212) -- (4.494998360104273,1.9794989742659892);
\draw[line width=0.3pt] (4.494998360104273,1.9794989742659892) -- (4.509998352601613,1.9659914859530732);
\draw[line width=0.3pt] (4.509998352601613,1.9659914859530732) -- (4.524998345098953,1.9524389976851735);
\draw[line width=0.3pt] (4.524998345098953,1.9524389976851735) -- (4.539998337596293,1.9388415094622897);
\draw[line width=0.3pt] (4.539998337596293,1.9388415094622897) -- (4.554998330093633,1.9251990212844214);
\draw[line width=0.3pt] (4.554998330093633,1.9251990212844214) -- (4.569998322590973,1.9115115331515695);
\draw[line width=0.3pt] (4.569998322590973,1.9115115331515695) -- (4.5849983150883125,1.8977790450637335);
\draw[line width=0.3pt] (4.5849983150883125,1.8977790450637335) -- (4.599998307585652,1.8840015570209134);
\draw[line width=0.3pt] (4.599998307585652,1.8840015570209134) -- (4.614998300082992,1.8701790690231093);
\draw[line width=0.3pt] (4.614998300082992,1.8701790690231093) -- (4.629998292580332,1.856311581070321);
\draw[line width=0.3pt] (4.629998292580332,1.856311581070321) -- (4.644998285077672,1.8423990931625487);
\draw[line width=0.3pt] (4.644998285077672,1.8423990931625487) -- (4.659998277575012,1.8284416052997923);
\draw[line width=0.3pt] (4.659998277575012,1.8284416052997923) -- (4.674998270072352,1.8144391174820518);
\draw[line width=0.3pt] (4.674998270072352,1.8144391174820518) -- (4.689998262569691,1.8003916297093276);
\draw[line width=0.3pt] (4.689998262569691,1.8003916297093276) -- (4.704998255067031,1.786299141981619);
\draw[line width=0.3pt] (4.704998255067031,1.786299141981619) -- (4.719998247564371,1.7721616542989267);
\draw[line width=0.3pt] (4.719998247564371,1.7721616542989267) -- (4.734998240061711,1.7579791666612499);
\draw[line width=0.3pt] (4.734998240061711,1.7579791666612499) -- (4.749998232559051,1.7437516790685894);
\draw[line width=0.3pt] (4.749998232559051,1.7437516790685894) -- (4.764998225056391,1.7294791915209449);
\draw[line width=0.3pt] (4.764998225056391,1.7294791915209449) -- (4.7799982175537306,1.7151617040183158);
\draw[line width=0.3pt] (4.7799982175537306,1.7151617040183158) -- (4.79499821005107,1.700799216560703);
\draw[line width=0.3pt] (4.79499821005107,1.700799216560703) -- (4.80999820254841,1.6863917291481063);
\draw[line width=0.3pt] (4.80999820254841,1.6863917291481063) -- (4.82499819504575,1.671939241780525);
\draw[line width=0.3pt] (4.82499819504575,1.671939241780525) -- (4.83999818754309,1.65744175445796);
\draw[line width=0.3pt] (4.83999818754309,1.65744175445796) -- (4.85499818004043,1.6428992671804115);
\draw[line width=0.3pt] (4.85499818004043,1.6428992671804115) -- (4.86999817253777,1.6283117799478783);
\draw[line width=0.3pt] (4.86999817253777,1.6283117799478783) -- (4.8849981650351095,1.6136792927603612);
\draw[line width=0.3pt] (4.8849981650351095,1.6136792927603612) -- (4.899998157532449,1.5990018056178599);
\draw[line width=0.3pt] (4.899998157532449,1.5990018056178599) -- (4.914998150029789,1.584279318520375);
\draw[line width=0.3pt] (4.914998150029789,1.584279318520375) -- (4.929998142527129,1.5695118314679055);
\draw[line width=0.3pt] (4.929998142527129,1.5695118314679055) -- (4.944998135024469,1.5546993444604524);
\draw[line width=0.3pt] (4.944998135024469,1.5546993444604524) -- (4.959998127521809,1.5398418574980148);
\draw[line width=0.3pt] (4.959998127521809,1.5398418574980148) -- (4.974998120019149,1.5249393705805936);
\draw[line width=0.3pt] (4.974998120019149,1.5249393705805936) -- (4.9899981125164885,1.5099918837081883);
\draw[line width=0.3pt] (4.9899981125164885,1.5099918837081883) -- (5.004998105013828,1.4949993968807984);
\draw[line width=0.3pt] (5.004998105013828,1.4949993968807984) -- (5.019998097511168,1.479961910098425);
\draw[line width=0.3pt] (5.019998097511168,1.479961910098425) -- (5.034998090008508,1.4648794233610674);
\draw[line width=0.3pt] (5.034998090008508,1.4648794233610674) -- (5.049998082505848,1.4497519366687257);
\draw[line width=0.3pt] (5.049998082505848,1.4497519366687257) -- (5.064998075003188,1.4345794500214);
\draw[line width=0.3pt] (5.064998075003188,1.4345794500214) -- (5.079998067500528,1.4193619634190906);
\draw[line width=0.3pt] (5.079998067500528,1.4193619634190906) -- (5.0949980599978675,1.4040994768617967);
\draw[line width=0.3pt] (5.0949980599978675,1.4040994768617967) -- (5.109998052495207,1.3887919903495187);
\draw[line width=0.3pt] (5.109998052495207,1.3887919903495187) -- (5.124998044992547,1.3734395038822567);
\draw[line width=0.3pt] (5.124998044992547,1.3734395038822567) -- (5.139998037489887,1.358042017460011);
\draw[line width=0.3pt] (5.139998037489887,1.358042017460011) -- (5.154998029987227,1.3425995310827807);
\draw[line width=0.3pt] (5.154998029987227,1.3425995310827807) -- (5.169998022484567,1.3271120447505669);
\draw[line width=0.3pt] (5.169998022484567,1.3271120447505669) -- (5.184998014981907,1.3115795584633685);
\draw[line width=0.3pt] (5.184998014981907,1.3115795584633685) -- (5.1999980074792465,1.2960020722211865);
\draw[line width=0.3pt] (5.1999980074792465,1.2960020722211865) -- (5.214997999976586,1.2803795860240204);
\draw[line width=0.3pt] (5.214997999976586,1.2803795860240204) -- (5.229997992473926,1.2647120998718702);
\draw[line width=0.3pt] (5.229997992473926,1.2647120998718702) -- (5.244997984971266,1.248999613764736);
\draw[line width=0.3pt] (5.244997984971266,1.248999613764736) -- (5.259997977468606,1.233242127702617);
\draw[line width=0.3pt] (5.259997977468606,1.233242127702617) -- (5.274997969965946,1.217439641685515);
\draw[line width=0.3pt] (5.274997969965946,1.217439641685515) -- (5.289997962463286,1.2015921557134286);
\draw[line width=0.3pt] (5.289997962463286,1.2015921557134286) -- (5.304997954960625,1.185699669786358);
\draw[line width=0.3pt] (5.304997954960625,1.185699669786358) -- (5.319997947457965,1.1697621839043038);
\draw[line width=0.3pt] (5.319997947457965,1.1697621839043038) -- (5.334997939955305,1.1537796980672645);
\draw[line width=0.3pt] (5.334997939955305,1.1537796980672645) -- (5.349997932452645,1.1377522122752421);
\draw[line width=0.3pt] (5.349997932452645,1.1377522122752421) -- (5.364997924949985,1.1216797265282352);
\draw[line width=0.3pt] (5.364997924949985,1.1216797265282352) -- (5.379997917447325,1.105562240826245);
\draw[line width=0.3pt] (5.379997917447325,1.105562240826245) -- (5.3949979099446645,1.08939975516927);
\draw[line width=0.3pt] (5.3949979099446645,1.08939975516927) -- (5.409997902442004,1.0731922695573108);
\draw[line width=0.3pt] (5.409997902442004,1.0731922695573108) -- (5.424997894939344,1.056939783990368);
\draw[line width=0.3pt] (5.424997894939344,1.056939783990368) -- (5.439997887436684,1.0406422984684411);
\draw[line width=0.3pt] (5.439997887436684,1.0406422984684411) -- (5.454997879934024,1.0242998129915302);
\draw[line width=0.3pt] (5.454997879934024,1.0242998129915302) -- (5.469997872431364,1.0079123275596351);
\draw[line width=0.3pt] (5.469997872431364,1.0079123275596351) -- (5.484997864928704,0.991479842172756);
\draw[line width=0.3pt] (5.484997864928704,0.991479842172756) -- (5.4999978574260435,0.9750023568308928);
\draw[line width=0.3pt] (5.4999978574260435,0.9750023568308928) -- (5.514997849923383,0.9584798715340455);
\draw[line width=0.3pt] (5.514997849923383,0.9584798715340455) -- (5.529997842420723,0.9419123862822145);
\draw[line width=0.3pt] (5.529997842420723,0.9419123862822145) -- (5.544997834918063,0.9252999010753991);
\draw[line width=0.3pt] (5.544997834918063,0.9252999010753991) -- (5.559997827415403,0.9086424159135995);
\draw[line width=0.3pt] (5.559997827415403,0.9086424159135995) -- (5.574997819912743,0.8919399307968163);
\draw[line width=0.3pt] (5.574997819912743,0.8919399307968163) -- (5.589997812410083,0.8751924457250486);
\draw[line width=0.3pt] (5.589997812410083,0.8751924457250486) -- (5.6049978049074225,0.8583999606982973);
\draw[line width=0.3pt] (5.6049978049074225,0.8583999606982973) -- (5.619997797404762,0.8415624757165618);
\draw[line width=0.3pt] (5.619997797404762,0.8415624757165618) -- (5.634997789902102,0.8246799907798419);
\draw[line width=0.3pt] (5.634997789902102,0.8246799907798419) -- (5.649997782399442,0.8077525058881387);
\draw[line width=0.3pt] (5.649997782399442,0.8077525058881387) -- (5.664997774896782,0.7907800210414506);
\draw[line width=0.3pt] (5.664997774896782,0.7907800210414506) -- (5.679997767394122,0.7737625362397793);
\draw[line width=0.3pt] (5.679997767394122,0.7737625362397793) -- (5.694997759891462,0.7567000514831235);
\draw[line width=0.3pt] (5.694997759891462,0.7567000514831235) -- (5.7099977523888015,0.7395925667714831);
\draw[line width=0.3pt] (5.7099977523888015,0.7395925667714831) -- (5.724997744886141,0.7224400821048595);
\draw[line width=0.3pt] (5.724997744886141,0.7224400821048595) -- (5.739997737383481,0.7052425974832515);
\draw[line width=0.3pt] (5.739997737383481,0.7052425974832515) -- (5.754997729880821,0.6880001129066597);
\draw[line width=0.3pt] (5.754997729880821,0.6880001129066597) -- (5.769997722378161,0.6707126283750835);
\draw[line width=0.3pt] (5.769997722378161,0.6707126283750835) -- (5.784997714875501,0.6533801438885232);
\draw[line width=0.3pt] (5.784997714875501,0.6533801438885232) -- (5.799997707372841,0.6360026594469792);
\draw[line width=0.3pt] (5.799997707372841,0.6360026594469792) -- (5.8149976998701804,0.6185801750504507);
\draw[line width=0.3pt] (5.8149976998701804,0.6185801750504507) -- (5.82999769236752,0.6011126906989386);
\draw[line width=0.3pt] (5.82999769236752,0.6011126906989386) -- (5.84499768486486,0.5836002063924424);
\draw[line width=0.3pt] (5.84499768486486,0.5836002063924424) -- (5.8599976773622,0.5660427221309616);
\draw[line width=0.3pt] (5.8599976773622,0.5660427221309616) -- (5.87499766985954,0.5484402379144973);
\draw[line width=0.3pt] (5.87499766985954,0.5484402379144973) -- (5.88999766235688,0.5307927537430492);
\draw[line width=0.3pt] (5.88999766235688,0.5307927537430492) -- (5.90499765485422,0.5131002696166167);
\draw[line width=0.3pt] (5.90499765485422,0.5131002696166167) -- (5.919997647351559,0.4953627855352001);
\draw[line width=0.3pt] (5.919997647351559,0.4953627855352001) -- (5.934997639848899,0.47758030149879893);
\draw[line width=0.3pt] (5.934997639848899,0.47758030149879893) -- (5.949997632346239,0.4597528175074146);
\draw[line width=0.3pt] (5.949997632346239,0.4597528175074146) -- (5.964997624843579,0.44188033356104617);
\draw[line width=0.3pt] (5.964997624843579,0.44188033356104617) -- (5.979997617340919,0.4239628496596932);
\draw[line width=0.3pt] (5.979997617340919,0.4239628496596932) -- (5.994997609838259,0.4060003658033562);
\draw[line width=0.3pt] (5.994997609838259,0.4060003658033562) -- (6.0099976023355985,0.3879928819920355);
\draw[line width=0.3pt] (6.0099976023355985,0.3879928819920355) -- (6.024997594832938,0.36994039822573077);
\draw[line width=0.3pt] (6.024997594832938,0.36994039822573077) -- (6.039997587330278,0.3518429145044415);
\draw[line width=0.3pt] (6.039997587330278,0.3518429145044415) -- (6.054997579827618,0.33370043082816814);
\draw[line width=0.3pt] (6.054997579827618,0.33370043082816814) -- (6.069997572324958,0.3155129471969116);
\draw[line width=0.3pt] (6.069997572324958,0.3155129471969116) -- (6.084997564822298,0.2972804636106705);
\draw[line width=0.3pt] (6.084997564822298,0.2972804636106705) -- (6.099997557319638,0.27900298006944535);
\draw[line width=0.3pt] (6.099997557319638,0.27900298006944535) -- (6.1149975498169775,0.26068049657323566);
\draw[line width=0.3pt] (6.1149975498169775,0.26068049657323566) -- (6.129997542314317,0.24231301312204323);
\draw[line width=0.3pt] (6.129997542314317,0.24231301312204323) -- (6.144997534811657,0.22390052971586538);
\draw[line width=0.3pt] (6.144997534811657,0.22390052971586538) -- (6.159997527308997,0.2054430463547039);
\draw[line width=0.3pt] (6.159997527308997,0.2054430463547039) -- (6.174997519806337,0.18694056303855833);
\draw[line width=0.3pt] (6.174997519806337,0.18694056303855833) -- (6.189997512303677,0.16839307976742912);
\draw[line width=0.3pt] (6.189997512303677,0.16839307976742912) -- (6.204997504801017,0.1498005965413154);
\draw[line width=0.3pt] (6.204997504801017,0.1498005965413154) -- (6.2199974972983565,0.13116311336021802);
\draw[line width=0.3pt] (6.2199974972983565,0.13116311336021802) -- (6.234997489795696,0.11248063022413657);
\draw[line width=0.3pt] (6.234997489795696,0.11248063022413657) -- (6.249997482293036,0.09375314713307059);
\draw[line width=0.3pt] (6.249997482293036,0.09375314713307059) -- (6.264997474790376,0.07498066408702098);
\draw[line width=0.3pt] (6.264997474790376,0.07498066408702098) -- (6.279997467287716,0.056163181085986835);
\draw[line width=0.3pt] (6.279997467287716,0.056163181085986835) -- (6.294997459785056,0.0373006981299695);
\draw[line width=0.3pt] (6.294997459785056,0.0373006981299695) -- (6.309997452282396,0.01839321521896764);
\draw[line width=0.3pt] (6.309997452282396,0.01839321521896764) -- (6.3249974447797355,0);
\draw[line width=0.3pt] (6.3249974447797355,0) -- (6.339997437277075,-0.01955675046798877);
\draw[line width=0.3pt] (6.339997437277075,-0.01955675046798877) -- (6.354997429774415,-0.03859923324394199);
\draw[line width=0.3pt] (6.354997429774415,-0.03859923324394199) -- (6.369997422271755,-0.05768671597488062);
\draw[line width=0.3pt] (6.369997422271755,-0.05768671597488062) -- (6.384997414769095,-0.07681919866080289);
\draw[line width=0.3pt] (6.384997414769095,-0.07681919866080289) -- (6.399997407266435,-0.0959966813017088);
\draw[line width=0.3pt] (6.399997407266435,-0.0959966813017088) -- (6.414997399763775,-0.11521916389759923);
\draw[line width=0.3pt] (6.414997399763775,-0.11521916389759923) -- (6.429997392261114,-0.1344866464484733);
\draw[line width=0.3pt] (6.429997392261114,-0.1344866464484733) -- (6.444997384758454,-0.1537991289543319);
\draw[line width=0.3pt] (6.444997384758454,-0.1537991289543319) -- (6.459997377255794,-0.17315661141517413);
\draw[line width=0.3pt] (6.459997377255794,-0.17315661141517413) -- (6.474997369753134,-0.192559093831);
\draw[line width=0.3pt] (6.474997369753134,-0.192559093831) -- (6.489997362250474,-0.2120065762018113);
\draw[line width=0.3pt] (6.489997362250474,-0.2120065762018113) -- (6.504997354747814,-0.23149905852760622);
\draw[line width=0.3pt] (6.504997354747814,-0.23149905852760622) -- (6.519997347245154,-0.2510365408083848);
\draw[line width=0.3pt] (6.519997347245154,-0.2510365408083848) -- (6.534997339742493,-0.270619023044147);
\draw[line width=0.3pt] (6.534997339742493,-0.270619023044147) -- (6.549997332239833,-0.2902465052348928);
\draw[line width=0.3pt] (6.549997332239833,-0.2902465052348928) -- (6.564997324737173,-0.30991898738062407);
\draw[line width=0.3pt] (6.564997324737173,-0.30991898738062407) -- (6.579997317234513,-0.32963646948133896);
\draw[line width=0.3pt] (6.579997317234513,-0.32963646948133896) -- (6.594997309731853,-0.3493989515370375);
\draw[line width=0.3pt] (6.594997309731853,-0.3493989515370375) -- (6.609997302229193,-0.36920643354772054);
\draw[line width=0.3pt] (6.609997302229193,-0.36920643354772054) -- (6.6249972947265325,-0.3890589155133872);
\draw[line width=0.3pt] (6.6249972947265325,-0.3890589155133872) -- (6.639997287223872,-0.40895639743403844);
\draw[line width=0.3pt] (6.639997287223872,-0.40895639743403844) -- (6.654997279721212,-0.4288988793096733);
\draw[line width=0.3pt] (6.654997279721212,-0.4288988793096733) -- (6.669997272218552,-0.4488863611402927);
\draw[line width=0.3pt] (6.669997272218552,-0.4488863611402927) -- (6.684997264715892,-0.4689188429258957);
\draw[line width=0.3pt] (6.684997264715892,-0.4689188429258957) -- (6.699997257213232,-0.48899632466648324);
\draw[line width=0.3pt] (6.699997257213232,-0.48899632466648324) -- (6.714997249710572,-0.5091188063620544);
\draw[line width=0.3pt] (6.714997249710572,-0.5091188063620544) -- (6.7299972422079115,-0.5292862880126092);
\draw[line width=0.3pt] (6.7299972422079115,-0.5292862880126092) -- (6.744997234705251,-0.5494987696181495);
\draw[line width=0.3pt] (6.744997234705251,-0.5494987696181495) -- (6.759997227202591,-0.5697562511786725);
\draw[line width=0.3pt] (6.759997227202591,-0.5697562511786725) -- (6.774997219699931,-0.59005873269418);
\draw[line width=0.3pt] (6.774997219699931,-0.59005873269418) -- (6.789997212197271,-0.6104062141646711);
\draw[line width=0.3pt] (6.789997212197271,-0.6104062141646711) -- (6.804997204694611,-0.6307986955901468);
\draw[line width=0.3pt] (6.804997204694611,-0.6307986955901468) -- (6.819997197191951,-0.6512361769706061);
\draw[line width=0.3pt] (6.819997197191951,-0.6512361769706061) -- (6.8349971896892905,-0.6717186583060499);
\draw[line width=0.3pt] (6.8349971896892905,-0.6717186583060499) -- (6.84999718218663,-0.6922461395964774);
\draw[line width=0.3pt] (6.84999718218663,-0.6922461395964774) -- (6.86499717468397,-0.7128186208418894);
\draw[line width=0.3pt] (6.86499717468397,-0.7128186208418894) -- (6.87999716718131,-0.7334361020422859);
\draw[line width=0.3pt] (6.87999716718131,-0.7334361020422859) -- (6.89499715967865,-0.7540985831976652);
\draw[line width=0.3pt] (6.89499715967865,-0.7540985831976652) -- (6.90999715217599,-0.774806064308029);
\draw[line width=0.3pt] (6.90999715217599,-0.774806064308029) -- (6.92499714467333,-0.7955585453733773);
\draw[line width=0.3pt] (6.92499714467333,-0.7955585453733773) -- (6.9399971371706695,-0.8163560263937093);
\draw[line width=0.3pt] (6.9399971371706695,-0.8163560263937093) -- (6.954997129668009,-0.8371985073690249);
\draw[line width=0.3pt] (6.954997129668009,-0.8371985073690249) -- (6.969997122165349,-0.8580859882993259);
\draw[line width=0.3pt] (6.969997122165349,-0.8580859882993259) -- (6.984997114662689,-0.8790184691846097);
\draw [line width=0.3pt,color=qqqqff] (-5.94108796526101,-0.8351049162167644)-- (-4.020713024284557,0.8690020465623477);
\draw [line width=0.3pt,color=qqqqff] (0.28448211828307707,0.9937883103690994)-- (-0.2907093317370145,-1.015541986747937);
\draw [line width=0.3pt,color=qqqqff] (6.396726964715711,-0.821808985653081)-- (6.253832819232568,0.8053076833894168);
\begin{scriptsize}
\draw[color=black] (-1.672130469403516,-1.149669209561148) node {$a_1$};
\draw[color=black] (-5.15,1.2071905772324971) node {$b_2$};
%\draw [fill=wrwrwr] (0,0) circle (2.5pt);
\draw[color=wrwrwr] (0.5,0.2858726605767993) node {$q_1$};
%\draw [fill=wrwrwr] (-5,0) circle (2.5pt);
\draw[color=wrwrwr] (-4.6,-0.25) node {$q_2$};
\draw[color=ffqqqq] (-2,0.2858) node {$T_{q_1}a_1$};
\draw[color=black] (1.316796260212055,4.174691308786314) node {$b_3$};
\draw[color=qqqqff] (-5.35,-0.8) node {$L_2(q_2)$};
\draw[color=qqqqff] (0.3,-0.6247322570480182) node {$L_1(q_1)$};
\draw[color=wrwrwr] (6.55,0.2965856596076795) node {$q_3$};
\draw[color=qqqqff] (6.05,-0.5) node {$L_3(q_3)$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig9.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-6,-2) rectangle (7,4.5);
\draw[line width=0.3pt] (-1.9999999092153922,-1.199999891058473) -- (-1.9999999092153922,-1.199999891058473);
\draw[line width=0.3pt] (-1.9999999092153922,-1.199999891058473) -- (-1.9899999097463565,-1.1880298922371522);
\draw[line width=0.3pt] (-1.9899999097463565,-1.1880298922371522) -- (-1.979999910277321,-1.1761198934094597);
\draw[line width=0.3pt] (-1.979999910277321,-1.1761198934094597) -- (-1.9699999108082853,-1.1642698945753955);
\draw[line width=0.3pt] (-1.9699999108082853,-1.1642698945753955) -- (-1.9599999113392497,-1.15247989573496);
\draw[line width=0.3pt] (-1.9599999113392497,-1.15247989573496) -- (-1.949999911870214,-1.1407498968881526);
\draw[line width=0.3pt] (-1.949999911870214,-1.1407498968881526) -- (-1.9399999124011784,-1.1290798980349739);
\draw[line width=0.3pt] (-1.9399999124011784,-1.1290798980349739) -- (-1.9299999129321428,-1.1174698991754237);
\draw[line width=0.3pt] (-1.9299999129321428,-1.1174698991754237) -- (-1.9199999134631072,-1.1059199003095017);
\draw[line width=0.3pt] (-1.9199999134631072,-1.1059199003095017) -- (-1.9099999139940715,-1.094429901437208);
\draw[line width=0.3pt] (-1.9099999139940715,-1.094429901437208) -- (-1.899999914525036,-1.082999902558543);
\draw[line width=0.3pt] (-1.899999914525036,-1.082999902558543) -- (-1.8899999150560003,-1.0716299036735064);
\draw[line width=0.3pt] (-1.8899999150560003,-1.0716299036735064) -- (-1.8799999155869647,-1.0603199047820981);
\draw[line width=0.3pt] (-1.8799999155869647,-1.0603199047820981) -- (-1.869999916117929,-1.0490699058843185);
\draw[line width=0.3pt] (-1.869999916117929,-1.0490699058843185) -- (-1.8599999166488934,-1.037879906980167);
\draw[line width=0.3pt] (-1.8599999166488934,-1.037879906980167) -- (-1.8499999171798578,-1.0267499080696443);
\draw[line width=0.3pt] (-1.8499999171798578,-1.0267499080696443) -- (-1.8399999177108222,-1.0156799091527495);
\draw[line width=0.3pt] (-1.8399999177108222,-1.0156799091527495) -- (-1.8299999182417865,-1.0046699102294836);
\draw[line width=0.3pt] (-1.8299999182417865,-1.0046699102294836) -- (-1.819999918772751,-0.9937199112998458);
\draw[line width=0.3pt] (-1.819999918772751,-0.9937199112998458) -- (-1.8099999193037153,-0.9828299123638367);
\draw[line width=0.3pt] (-1.8099999193037153,-0.9828299123638367) -- (-1.7999999198346797,-0.971999913421456);
\draw[line width=0.3pt] (-1.7999999198346797,-0.971999913421456) -- (-1.789999920365644,-0.9612299144727035);
\draw[line width=0.3pt] (-1.789999920365644,-0.9612299144727035) -- (-1.7799999208966084,-0.9505199155175796);
\draw[line width=0.3pt] (-1.7799999208966084,-0.9505199155175796) -- (-1.7699999214275728,-0.9398699165560841);
\draw[line width=0.3pt] (-1.7699999214275728,-0.9398699165560841) -- (-1.7599999219585372,-0.929279917588217);
\draw[line width=0.3pt] (-1.7599999219585372,-0.929279917588217) -- (-1.7499999224895015,-0.9187499186139785);
\draw[line width=0.3pt] (-1.7499999224895015,-0.9187499186139785) -- (-1.739999923020466,-0.9082799196333681);
\draw[line width=0.3pt] (-1.739999923020466,-0.9082799196333681) -- (-1.7299999235514303,-0.8978699206463864);
\draw[line width=0.3pt] (-1.7299999235514303,-0.8978699206463864) -- (-1.7199999240823947,-0.887519921653033);
\draw[line width=0.3pt] (-1.7199999240823947,-0.887519921653033) -- (-1.709999924613359,-0.877229922653308);
\draw[line width=0.3pt] (-1.709999924613359,-0.877229922653308) -- (-1.6999999251443234,-0.8669999236472116);
\draw[line width=0.3pt] (-1.6999999251443234,-0.8669999236472116) -- (-1.6899999256752878,-0.8568299246347434);
\draw[line width=0.3pt] (-1.6899999256752878,-0.8568299246347434) -- (-1.6799999262062522,-0.8467199256159038);
\draw[line width=0.3pt] (-1.6799999262062522,-0.8467199256159038) -- (-1.6699999267372165,-0.8366699265906925);
\draw[line width=0.3pt] (-1.6699999267372165,-0.8366699265906925) -- (-1.659999927268181,-0.8266799275591097);
\draw[line width=0.3pt] (-1.659999927268181,-0.8266799275591097) -- (-1.6499999277991453,-0.8167499285211554);
\draw[line width=0.3pt] (-1.6499999277991453,-0.8167499285211554) -- (-1.6399999283301097,-0.8068799294768295);
\draw[line width=0.3pt] (-1.6399999283301097,-0.8068799294768295) -- (-1.629999928861074,-0.797069930426132);
\draw[line width=0.3pt] (-1.629999928861074,-0.797069930426132) -- (-1.6199999293920384,-0.7873199313690628);
\draw[line width=0.3pt] (-1.6199999293920384,-0.7873199313690628) -- (-1.6099999299230028,-0.777629932305622);
\draw[line width=0.3pt] (-1.6099999299230028,-0.777629932305622) -- (-1.5999999304539672,-0.76799993323581);
\draw[line width=0.3pt] (-1.5999999304539672,-0.76799993323581) -- (-1.5899999309849315,-0.7584299341596261);
\draw[line width=0.3pt] (-1.5899999309849315,-0.7584299341596261) -- (-1.579999931515896,-0.7489199350770707);
\draw[line width=0.3pt] (-1.579999931515896,-0.7489199350770707) -- (-1.5699999320468603,-0.7394699359881438);
\draw[line width=0.3pt] (-1.5699999320468603,-0.7394699359881438) -- (-1.5599999325778247,-0.7300799368928452);
\draw[line width=0.3pt] (-1.5599999325778247,-0.7300799368928452) -- (-1.549999933108789,-0.7207499377911751);
\draw[line width=0.3pt] (-1.549999933108789,-0.7207499377911751) -- (-1.5399999336397534,-0.7114799386831334);
\draw[line width=0.3pt] (-1.5399999336397534,-0.7114799386831334) -- (-1.5299999341707178,-0.7022699395687203);
\draw[line width=0.3pt] (-1.5299999341707178,-0.7022699395687203) -- (-1.5199999347016822,-0.6931199404479353);
\draw[line width=0.3pt] (-1.5199999347016822,-0.6931199404479353) -- (-1.5099999352326465,-0.684029941320779);
\draw[line width=0.3pt] (-1.5099999352326465,-0.684029941320779) -- (-1.499999935763611,-0.674999942187251);
\draw[line width=0.3pt] (-1.499999935763611,-0.674999942187251) -- (-1.4899999362945753,-0.6660299430473515);
\draw[line width=0.3pt] (-1.4899999362945753,-0.6660299430473515) -- (-1.4799999368255397,-0.6571199439010804);
\draw[line width=0.3pt] (-1.4799999368255397,-0.6571199439010804) -- (-1.469999937356504,-0.6482699447484377);
\draw[line width=0.3pt] (-1.469999937356504,-0.6482699447484377) -- (-1.4599999378874684,-0.6394799455894234);
\draw[line width=0.3pt] (-1.4599999378874684,-0.6394799455894234) -- (-1.4499999384184328,-0.6307499464240377);
\draw[line width=0.3pt] (-1.4499999384184328,-0.6307499464240377) -- (-1.4399999389493972,-0.6220799472522803);
\draw[line width=0.3pt] (-1.4399999389493972,-0.6220799472522803) -- (-1.4299999394803615,-0.6134699480741512);
\draw[line width=0.3pt] (-1.4299999394803615,-0.6134699480741512) -- (-1.419999940011326,-0.6049199488896507);
\draw[line width=0.3pt] (-1.419999940011326,-0.6049199488896507) -- (-1.4099999405422903,-0.5964299496987786);
\draw[line width=0.3pt] (-1.4099999405422903,-0.5964299496987786) -- (-1.3999999410732547,-0.5879999505015349);
\draw[line width=0.3pt] (-1.3999999410732547,-0.5879999505015349) -- (-1.389999941604219,-0.5796299512979196);
\draw[line width=0.3pt] (-1.389999941604219,-0.5796299512979196) -- (-1.3799999421351834,-0.5713199520879328);
\draw[line width=0.3pt] (-1.3799999421351834,-0.5713199520879328) -- (-1.3699999426661478,-0.5630699528715745);
\draw[line width=0.3pt] (-1.3699999426661478,-0.5630699528715745) -- (-1.3599999431971121,-0.5548799536488445);
\draw[line width=0.3pt] (-1.3599999431971121,-0.5548799536488445) -- (-1.3499999437280765,-0.546749954419743);
\draw[line width=0.3pt] (-1.3499999437280765,-0.546749954419743) -- (-1.339999944259041,-0.5386799551842698);
\draw[line width=0.3pt] (-1.339999944259041,-0.5386799551842698) -- (-1.3299999447900053,-0.530669955942425);
\draw[line width=0.3pt] (-1.3299999447900053,-0.530669955942425) -- (-1.3199999453209696,-0.5227199566942088);
\draw[line width=0.3pt] (-1.3199999453209696,-0.5227199566942088) -- (-1.309999945851934,-0.514829957439621);
\draw[line width=0.3pt] (-1.309999945851934,-0.514829957439621) -- (-1.2999999463828984,-0.5069999581786616);
\draw[line width=0.3pt] (-1.2999999463828984,-0.5069999581786616) -- (-1.2899999469138628,-0.4992299589113306);
\draw[line width=0.3pt] (-1.2899999469138628,-0.4992299589113306) -- (-1.2799999474448271,-0.491519959637628);
\draw[line width=0.3pt] (-1.2799999474448271,-0.491519959637628) -- (-1.2699999479757915,-0.4838699603575539);
\draw[line width=0.3pt] (-1.2699999479757915,-0.4838699603575539) -- (-1.259999948506756,-0.47627996107110826);
\draw[line width=0.3pt] (-1.259999948506756,-0.47627996107110826) -- (-1.2499999490377203,-0.468749961778291);
\draw[line width=0.3pt] (-1.2499999490377203,-0.468749961778291) -- (-1.2399999495686846,-0.46127996247910213);
\draw[line width=0.3pt] (-1.2399999495686846,-0.46127996247910213) -- (-1.229999950099649,-0.45386996317354167);
\draw[line width=0.3pt] (-1.229999950099649,-0.45386996317354167) -- (-1.2199999506306134,-0.4465199638616097);
\draw[line width=0.3pt] (-1.2199999506306134,-0.4465199638616097) -- (-1.2099999511615778,-0.4392299645433062);
\draw[line width=0.3pt] (-1.2099999511615778,-0.4392299645433062) -- (-1.1999999516925421,-0.43199996521863104);
\draw[line width=0.3pt] (-1.1999999516925421,-0.43199996521863104) -- (-1.1899999522235065,-0.4248299658875843);
\draw[line width=0.3pt] (-1.1899999522235065,-0.4248299658875843) -- (-1.179999952754471,-0.417719966550166);
\draw[line width=0.3pt] (-1.179999952754471,-0.417719966550166) -- (-1.1699999532854353,-0.41066996720637616);
\draw[line width=0.3pt] (-1.1699999532854353,-0.41066996720637616) -- (-1.1599999538163996,-0.4036799678562148);
\draw[line width=0.3pt] (-1.1599999538163996,-0.4036799678562148) -- (-1.149999954347364,-0.39674996849968175);
\draw[line width=0.3pt] (-1.149999954347364,-0.39674996849968175) -- (-1.1399999548783284,-0.38987996913677725);
\draw[line width=0.3pt] (-1.1399999548783284,-0.38987996913677725) -- (-1.1299999554092928,-0.3830699697675011);
\draw[line width=0.3pt] (-1.1299999554092928,-0.3830699697675011) -- (-1.1199999559402571,-0.3763199703918534);
\draw[line width=0.3pt] (-1.1199999559402571,-0.3763199703918534) -- (-1.1099999564712215,-0.36962997100983414);
\draw[line width=0.3pt] (-1.1099999564712215,-0.36962997100983414) -- (-1.099999957002186,-0.3629999716214432);
\draw[line width=0.3pt] (-1.099999957002186,-0.3629999716214432) -- (-1.0899999575331503,-0.35642997222668077);
\draw[line width=0.3pt] (-1.0899999575331503,-0.35642997222668077) -- (-1.0799999580641146,-0.3499199728255468);
\draw[line width=0.3pt] (-1.0799999580641146,-0.3499199728255468) -- (-1.069999958595079,-0.34346997341804125);
\draw[line width=0.3pt] (-1.069999958595079,-0.34346997341804125) -- (-1.0599999591260434,-0.33707997400416406);
\draw[line width=0.3pt] (-1.0599999591260434,-0.33707997400416406) -- (-1.0499999596570078,-0.33074997458391536);
\draw[line width=0.3pt] (-1.0499999596570078,-0.33074997458391536) -- (-1.0399999601879721,-0.32447997515729504);
\draw[line width=0.3pt] (-1.0399999601879721,-0.32447997515729504) -- (-1.0299999607189365,-0.3182699757243032);
\draw[line width=0.3pt] (-1.0299999607189365,-0.3182699757243032) -- (-1.0199999612499009,-0.3121199762849398);
\draw[line width=0.3pt] (-1.0199999612499009,-0.3121199762849398) -- (-1.0099999617808653,-0.3060299768392048);
\draw[line width=0.3pt] (-1.0099999617808653,-0.3060299768392048) -- (-0.9999999623118295,-0.29999997738709816);
\draw[line width=0.3pt] (-0.9999999623118295,-0.29999997738709816) -- (-0.9899999628427938,-0.2940299779286199);
\draw[line width=0.3pt] (-0.9899999628427938,-0.2940299779286199) -- (-0.979999963373758,-0.28811997846377013);
\draw[line width=0.3pt] (-0.979999963373758,-0.28811997846377013) -- (-0.9699999639047223,-0.28226997899254874);
\draw[line width=0.3pt] (-0.9699999639047223,-0.28226997899254874) -- (-0.9599999644356866,-0.27647997951495584);
\draw[line width=0.3pt] (-0.9599999644356866,-0.27647997951495584) -- (-0.9499999649666508,-0.2707499800309913);
\draw[line width=0.3pt] (-0.9499999649666508,-0.2707499800309913) -- (-0.9399999654976151,-0.2650799805406553);
\draw[line width=0.3pt] (-0.9399999654976151,-0.2650799805406553) -- (-0.9299999660285794,-0.25946998104394764);
\draw[line width=0.3pt] (-0.9299999660285794,-0.25946998104394764) -- (-0.9199999665595436,-0.2539199815408684);
\draw[line width=0.3pt] (-0.9199999665595436,-0.2539199815408684) -- (-0.9099999670905079,-0.2484299820314176);
\draw[line width=0.3pt] (-0.9099999670905079,-0.2484299820314176) -- (-0.8999999676214722,-0.2429999825155953);
\draw[line width=0.3pt] (-0.8999999676214722,-0.2429999825155953) -- (-0.8899999681524364,-0.23762998299340132);
\draw[line width=0.3pt] (-0.8899999681524364,-0.23762998299340132) -- (-0.8799999686834007,-0.23231998346483584);
\draw[line width=0.3pt] (-0.8799999686834007,-0.23231998346483584) -- (-0.869999969214365,-0.22706998392989877);
\draw[line width=0.3pt] (-0.869999969214365,-0.22706998392989877) -- (-0.8599999697453292,-0.22187998438859013);
\draw[line width=0.3pt] (-0.8599999697453292,-0.22187998438859013) -- (-0.8499999702762935,-0.21674998484090993);
\draw[line width=0.3pt] (-0.8499999702762935,-0.21674998484090993) -- (-0.8399999708072577,-0.21167998528685816);
\draw[line width=0.3pt] (-0.8399999708072577,-0.21167998528685816) -- (-0.829999971338222,-0.20666998572643477);
\draw[line width=0.3pt] (-0.829999971338222,-0.20666998572643477) -- (-0.8199999718691863,-0.20171998615963987);
\draw[line width=0.3pt] (-0.8199999718691863,-0.20171998615963987) -- (-0.8099999724001505,-0.19682998658647338);
\draw[line width=0.3pt] (-0.8099999724001505,-0.19682998658647338) -- (-0.7999999729311148,-0.1919999870069353);
\draw[line width=0.3pt] (-0.7999999729311148,-0.1919999870069353) -- (-0.7899999734620791,-0.1872299874210257);
\draw[line width=0.3pt] (-0.7899999734620791,-0.1872299874210257) -- (-0.7799999739930433,-0.18251998782874448);
\draw[line width=0.3pt] (-0.7799999739930433,-0.18251998782874448) -- (-0.7699999745240076,-0.1778699882300917);
\draw[line width=0.3pt] (-0.7699999745240076,-0.1778699882300917) -- (-0.7599999750549719,-0.17327998862506733);
\draw[line width=0.3pt] (-0.7599999750549719,-0.17327998862506733) -- (-0.7499999755859361,-0.16874998901367141);
\draw[line width=0.3pt] (-0.7499999755859361,-0.16874998901367141) -- (-0.7399999761169004,-0.1642799893959039);
\draw[line width=0.3pt] (-0.7399999761169004,-0.1642799893959039) -- (-0.7299999766478646,-0.1598699897717649);
\draw[line width=0.3pt] (-0.7299999766478646,-0.1598699897717649) -- (-0.7199999771788289,-0.15551999014125423);
\draw[line width=0.3pt] (-0.7199999771788289,-0.15551999014125423) -- (-0.7099999777097932,-0.15122999050437205);
\draw[line width=0.3pt] (-0.7099999777097932,-0.15122999050437205) -- (-0.6999999782407574,-0.14699999086111826);
\draw[line width=0.3pt] (-0.6999999782407574,-0.14699999086111826) -- (-0.6899999787717217,-0.14282999121149292);
\draw[line width=0.3pt] (-0.6899999787717217,-0.14282999121149292) -- (-0.679999979302686,-0.138719991555496);
\draw[line width=0.3pt] (-0.679999979302686,-0.138719991555496) -- (-0.6699999798336502,-0.1346699918931275);
\draw[line width=0.3pt] (-0.6699999798336502,-0.1346699918931275) -- (-0.6599999803646145,-0.13067999222438745);
\draw[line width=0.3pt] (-0.6599999803646145,-0.13067999222438745) -- (-0.6499999808955788,-0.12674999254927583);
\draw[line width=0.3pt] (-0.6499999808955788,-0.12674999254927583) -- (-0.639999981426543,-0.12287999286779261);
\draw[line width=0.3pt] (-0.639999981426543,-0.12287999286779261) -- (-0.6299999819575073,-0.11906999317993784);
\draw[line width=0.3pt] (-0.6299999819575073,-0.11906999317993784) -- (-0.6199999824884715,-0.11531999348571151);
\draw[line width=0.3pt] (-0.6199999824884715,-0.11531999348571151) -- (-0.6099999830194358,-0.11162999378511358);
\draw[line width=0.3pt] (-0.6099999830194358,-0.11162999378511358) -- (-0.5999999835504001,-0.1079999940781441);
\draw[line width=0.3pt] (-0.5999999835504001,-0.1079999940781441) -- (-0.5899999840813643,-0.10442999436480305);
\draw[line width=0.3pt] (-0.5899999840813643,-0.10442999436480305) -- (-0.5799999846123286,-0.10091999464509042);
\draw[line width=0.3pt] (-0.5799999846123286,-0.10091999464509042) -- (-0.5699999851432929,-0.09746999491900622);
\draw[line width=0.3pt] (-0.5699999851432929,-0.09746999491900622) -- (-0.5599999856742571,-0.09407999518655046);
\draw[line width=0.3pt] (-0.5599999856742571,-0.09407999518655046) -- (-0.5499999862052214,-0.09074999544772311);
\draw[line width=0.3pt] (-0.5499999862052214,-0.09074999544772311) -- (-0.5399999867361857,-0.0874799957025242);
\draw[line width=0.3pt] (-0.5399999867361857,-0.0874799957025242) -- (-0.5299999872671499,-0.08426999595095373);
\draw[line width=0.3pt] (-0.5299999872671499,-0.08426999595095373) -- (-0.5199999877981142,-0.08111999619301166);
\draw[line width=0.3pt] (-0.5199999877981142,-0.08111999619301166) -- (-0.5099999883290784,-0.07802999642869804);
\draw[line width=0.3pt] (-0.5099999883290784,-0.07802999642869804) -- (-0.4999999888600427,-0.07499999665801284);
\draw[line width=0.3pt] (-0.4999999888600427,-0.07499999665801284) -- (-0.489999989391007,-0.07202999688095608);
\draw[line width=0.3pt] (-0.489999989391007,-0.07202999688095608) -- (-0.47999998992197124,-0.06911999709752774);
\draw[line width=0.3pt] (-0.47999998992197124,-0.06911999709752774) -- (-0.4699999904529355,-0.06626999730772784);
\draw[line width=0.3pt] (-0.4699999904529355,-0.06626999730772784) -- (-0.45999999098389976,-0.06347999751155636);
\draw[line width=0.3pt] (-0.45999999098389976,-0.06347999751155636) -- (-0.44999999151486403,-0.060749997709013306);
\draw[line width=0.3pt] (-0.44999999151486403,-0.060749997709013306) -- (-0.4399999920458283,-0.058079997900098684);
\draw[line width=0.3pt] (-0.4399999920458283,-0.058079997900098684) -- (-0.42999999257679256,-0.05546999808481249);
\draw[line width=0.3pt] (-0.42999999257679256,-0.05546999808481249) -- (-0.4199999931077568,-0.05291999826315473);
\draw[line width=0.3pt] (-0.4199999931077568,-0.05291999826315473) -- (-0.4099999936387211,-0.05042999843512539);
\draw[line width=0.3pt] (-0.4099999936387211,-0.05042999843512539) -- (-0.39999999416968535,-0.04799999860072449);
\draw[line width=0.3pt] (-0.39999999416968535,-0.04799999860072449) -- (-0.3899999947006496,-0.045629998759952016);
\draw[line width=0.3pt] (-0.3899999947006496,-0.045629998759952016) -- (-0.3799999952316139,-0.043319998912807973);
\draw[line width=0.3pt] (-0.3799999952316139,-0.043319998912807973) -- (-0.36999999576257814,-0.04106999905929235);
\draw[line width=0.3pt] (-0.36999999576257814,-0.04106999905929235) -- (-0.3599999962935424,-0.038879999199405164);
\draw[line width=0.3pt] (-0.3599999962935424,-0.038879999199405164) -- (-0.34999999682450667,-0.0367499993331464);
\draw[line width=0.3pt] (-0.34999999682450667,-0.0367499993331464) -- (-0.33999999735547093,-0.034679999460516066);
\draw[line width=0.3pt] (-0.33999999735547093,-0.034679999460516066) -- (-0.3299999978864352,-0.03266999958151417);
\draw[line width=0.3pt] (-0.3299999978864352,-0.03266999958151417) -- (-0.31999999841739946,-0.030719999696140695);
\draw[line width=0.3pt] (-0.31999999841739946,-0.030719999696140695) -- (-0.3099999989483637,-0.02882999980439565);
\draw[line width=0.3pt] (-0.3099999989483637,-0.02882999980439565) -- (-0.299999999479328,-0.026999999906279038);
\draw[line width=0.3pt] (-0.299999999479328,-0.026999999906279038) -- (-0.29000000001029225,-0.025230000001790848);
\draw[line width=0.3pt] (-0.29000000001029225,-0.025230000001790848) -- (-0.2800000005412565,-0.023520000090931095);
\draw[line width=0.3pt] (-0.2800000005412565,-0.023520000090931095) -- (-0.2700000010722208,-0.021870000173699763);
\draw[line width=0.3pt] (-0.2700000010722208,-0.021870000173699763) -- (-0.26000000160318504,-0.020280000250096866);
\draw[line width=0.3pt] (-0.26000000160318504,-0.020280000250096866) -- (-0.2500000021341493,-0.018750000320122393);
\draw[line width=0.3pt] (-0.2500000021341493,-0.018750000320122393) -- (-0.2400000026651136,-0.017280000383776358);
\draw[line width=0.3pt] (-0.2400000026651136,-0.017280000383776358) -- (-0.23000000319607788,-0.01587000044105875);
\draw[line width=0.3pt] (-0.23000000319607788,-0.01587000044105875) -- (-0.22000000372704218,-0.014520000491969571);
\draw[line width=0.3pt] (-0.22000000372704218,-0.014520000491969571) -- (-0.21000000425800647,-0.01323000053650882);
\draw[line width=0.3pt] (-0.21000000425800647,-0.01323000053650882) -- (-0.20000000478897076,-0.012000000574676498);
\draw[line width=0.3pt] (-0.20000000478897076,-0.012000000574676498) -- (-0.19000000531993505,-0.010830000606472602);
\draw[line width=0.3pt] (-0.19000000531993505,-0.010830000606472602) -- (-0.18000000585089934,-0.009720000631897138);
\draw[line width=0.3pt] (-0.18000000585089934,-0.009720000631897138) -- (-0.17000000638186363,-0.008670000650950102);
\draw[line width=0.3pt] (-0.17000000638186363,-0.008670000650950102) -- (-0.16000000691282792,-0.007680000663631495);
\draw[line width=0.3pt] (-0.16000000691282792,-0.007680000663631495) -- (-0.15000000744379222,-0.006750000669941316);
\draw[line width=0.3pt] (-0.15000000744379222,-0.006750000669941316) -- (-0.1400000079747565,-0.005880000669879566);
\draw[line width=0.3pt] (-0.1400000079747565,-0.005880000669879566) -- (-0.1300000085057208,-0.005070000663446244);
\draw[line width=0.3pt] (-0.1300000085057208,-0.005070000663446244) -- (-0.12000000903668509,-0.004320000650641351);
\draw[line width=0.3pt] (-0.12000000903668509,-0.004320000650641351) -- (-0.11000000956764938,-0.0036300006314648864);
\draw[line width=0.3pt] (-0.11000000956764938,-0.0036300006314648864) -- (-0.10000001009861367,-0.003000000605916851);
\draw[line width=0.3pt] (-0.10000001009861367,-0.003000000605916851) -- (-0.09000001062957796,-0.0024300005739972437);
\draw[line width=0.3pt] (-0.09000001062957796,-0.0024300005739972437) -- (-0.08000001116054226,-0.0019200005357060655);
\draw[line width=0.3pt] (-0.08000001116054226,-0.0019200005357060655) -- (-0.07000001169150655,-0.001470000491043316);
\draw[line width=0.3pt] (-0.07000001169150655,-0.001470000491043316) -- (-0.06000001222247084,-0.001080000440008995);
\draw[line width=0.3pt] (-0.06000001222247084,-0.001080000440008995) -- (-0.05000001275343513,0);
\draw[line width=0.3pt] (-0.05000001275343513,0) -- (-0.04000001328439942,0);
\draw[line width=0.3pt] (-0.04000001328439942,0) -- (-0.030000013815363713,0);
\draw[line width=0.3pt] (-0.030000013815363713,0) -- (-0.020000014346328004,0);
\draw[line width=0.3pt] (-0.020000014346328004,0) -- (-0.010000014877292294,0);
\draw[line width=0.3pt] (-0.010000014877292294,0) -- (0,0);
\draw[line width=0.3pt] (0,0) -- (0.009999984060779126,0);
\draw[line width=0.3pt] (0.009999984060779126,0) -- (0.019999983529814837,0);
\draw[line width=0.3pt] (0.019999983529814837,0) -- (0.029999982998850545,0);
\draw[line width=0.3pt] (0.029999982998850545,0) -- (0.039999982467886254,0);
\draw[line width=0.3pt] (0.039999982467886254,0) -- (0.04999998193692196,0);
\draw[line width=0.3pt] (0.04999998193692196,0) -- (0.05999998140595767,-0.0010799993306145799);
\draw[line width=0.3pt] (0.05999998140595767,-0.0010799993306145799) -- (0.06999998087499339,-0.001469999196749832);
\draw[line width=0.3pt] (0.06999998087499339,-0.001469999196749832) -- (0.0799999803440291,-0.0019199990565135123);
\draw[line width=0.3pt] (0.0799999803440291,-0.0019199990565135123) -- (0.0899999798130648,-0.0024299989099056214);
\draw[line width=0.3pt] (0.0899999798130648,-0.0024299989099056214) -- (0.09999997928210051,-0.002999998756926159);
\draw[line width=0.3pt] (0.09999997928210051,-0.002999998756926159) -- (0.10999997875113622,-0.0036299985975751263);
\draw[line width=0.3pt] (0.10999997875113622,-0.0036299985975751263) -- (0.11999997822017193,-0.004319998431852521);
\draw[line width=0.3pt] (0.11999997822017193,-0.004319998431852521) -- (0.12999997768920765,-0.005069998259758347);
\draw[line width=0.3pt] (0.12999997768920765,-0.005069998259758347) -- (0.13999997715824336,-0.0058799980812925985);
\draw[line width=0.3pt] (0.13999997715824336,-0.0058799980812925985) -- (0.14999997662727907,-0.00674999789645528);
\draw[line width=0.3pt] (0.14999997662727907,-0.00674999789645528) -- (0.15999997609631478,-0.00767999770524639);
\draw[line width=0.3pt] (0.15999997609631478,-0.00767999770524639) -- (0.1699999755653505,-0.008669997507665929);
\draw[line width=0.3pt] (0.1699999755653505,-0.008669997507665929) -- (0.1799999750343862,-0.009719997303713897);
\draw[line width=0.3pt] (0.1799999750343862,-0.009719997303713897) -- (0.1899999745034219,-0.010829997093390293);
\draw[line width=0.3pt] (0.1899999745034219,-0.010829997093390293) -- (0.1999999739724576,-0.011999996876695116);
\draw[line width=0.3pt] (0.1999999739724576,-0.011999996876695116) -- (0.20999997344149332,-0.01322999665362837);
\draw[line width=0.3pt] (0.20999997344149332,-0.01322999665362837) -- (0.21999997291052903,-0.014519996424190051);
\draw[line width=0.3pt] (0.21999997291052903,-0.014519996424190051) -- (0.22999997237956474,-0.015869996188380163);
\draw[line width=0.3pt] (0.22999997237956474,-0.015869996188380163) -- (0.23999997184860045,-0.017279995946198702);
\draw[line width=0.3pt] (0.23999997184860045,-0.017279995946198702) -- (0.24999997131763615,-0.01874999569764567);
\draw[line width=0.3pt] (0.24999997131763615,-0.01874999569764567) -- (0.25999997078667186,-0.020279995442721067);
\draw[line width=0.3pt] (0.25999997078667186,-0.020279995442721067) -- (0.2699999702557076,-0.021869995181424896);
\draw[line width=0.3pt] (0.2699999702557076,-0.021869995181424896) -- (0.27999996972474334,-0.023519994913757156);
\draw[line width=0.3pt] (0.27999996972474334,-0.023519994913757156) -- (0.2899999691937791,-0.025229994639717843);
\draw[line width=0.3pt] (0.2899999691937791,-0.025229994639717843) -- (0.2999999686628148,-0.026999994359306962);
\draw[line width=0.3pt] (0.2999999686628148,-0.026999994359306962) -- (0.30999996813185055,-0.028829994072524505);
\draw[line width=0.3pt] (0.30999996813185055,-0.028829994072524505) -- (0.3199999676008863,-0.03071999377937048);
\draw[line width=0.3pt] (0.3199999676008863,-0.03071999377937048) -- (0.329999967069922,-0.03266999347984488);
\draw[line width=0.3pt] (0.329999967069922,-0.03266999347984488) -- (0.33999996653895775,-0.03467999317394772);
\draw[line width=0.3pt] (0.33999996653895775,-0.03467999317394772) -- (0.3499999660079935,-0.03674999286167897);
\draw[line width=0.3pt] (0.3499999660079935,-0.03674999286167897) -- (0.3599999654770292,-0.03887999254303867);
\draw[line width=0.3pt] (0.3599999654770292,-0.03887999254303867) -- (0.36999996494606496,-0.04106999221802679);
\draw[line width=0.3pt] (0.36999996494606496,-0.04106999221802679) -- (0.3799999644151007,-0.04331999188664334);
\draw[line width=0.3pt] (0.3799999644151007,-0.04331999188664334) -- (0.38999996388413644,-0.04562999154888832);
\draw[line width=0.3pt] (0.38999996388413644,-0.04562999154888832) -- (0.39999996335317217,-0.04799999120476172);
\draw[line width=0.3pt] (0.39999996335317217,-0.04799999120476172) -- (0.4099999628222079,-0.05042999085426356);
\draw[line width=0.3pt] (0.4099999628222079,-0.05042999085426356) -- (0.41999996229124364,-0.05291999049739382);
\draw[line width=0.3pt] (0.41999996229124364,-0.05291999049739382) -- (0.4299999617602794,-0.05546999013415252);
\draw[line width=0.3pt] (0.4299999617602794,-0.05546999013415252) -- (0.4399999612293151,-0.05807998976453964);
\draw[line width=0.3pt] (0.4399999612293151,-0.05807998976453964) -- (0.44999996069835085,-0.06074998938855519);
\draw[line width=0.3pt] (0.44999996069835085,-0.06074998938855519) -- (0.4599999601673866,-0.06347998900619917);
\draw[line width=0.3pt] (0.4599999601673866,-0.06347998900619917) -- (0.4699999596364223,-0.06626998861747158);
\draw[line width=0.3pt] (0.4699999596364223,-0.06626998861747158) -- (0.47999995910545806,-0.06911998822237242);
\draw[line width=0.3pt] (0.47999995910545806,-0.06911998822237242) -- (0.4899999585744938,-0.07202998782090168);
\draw[line width=0.3pt] (0.4899999585744938,-0.07202998782090168) -- (0.49999995804352954,-0.07499998741305938);
\draw[line width=0.3pt] (0.49999995804352954,-0.07499998741305938) -- (0.5099999575125652,-0.07802998699884549);
\draw[line width=0.3pt] (0.5099999575125652,-0.07802998699884549) -- (0.519999956981601,-0.08111998657826006);
\draw[line width=0.3pt] (0.519999956981601,-0.08111998657826006) -- (0.5299999564506367,-0.08426998615130303);
\draw[line width=0.3pt] (0.5299999564506367,-0.08426998615130303) -- (0.5399999559196724,-0.08747998571797444);
\draw[line width=0.3pt] (0.5399999559196724,-0.08747998571797444) -- (0.5499999553887082,-0.09074998527827428);
\draw[line width=0.3pt] (0.5499999553887082,-0.09074998527827428) -- (0.5599999548577439,-0.09407998483220256);
\draw[line width=0.3pt] (0.5599999548577439,-0.09407998483220256) -- (0.5699999543267796,-0.09746998437975925);
\draw[line width=0.3pt] (0.5699999543267796,-0.09746998437975925) -- (0.5799999537958154,-0.10091998392094438);
\draw[line width=0.3pt] (0.5799999537958154,-0.10091998392094438) -- (0.5899999532648511,-0.10442998345575795);
\draw[line width=0.3pt] (0.5899999532648511,-0.10442998345575795) -- (0.5999999527338868,-0.10799998298419992);
\draw[line width=0.3pt] (0.5999999527338868,-0.10799998298419992) -- (0.6099999522029226,-0.11162998250627035);
\draw[line width=0.3pt] (0.6099999522029226,-0.11162998250627035) -- (0.6199999516719583,-0.11531998202196919);
\draw[line width=0.3pt] (0.6199999516719583,-0.11531998202196919) -- (0.629999951140994,-0.11906998153129647);
\draw[line width=0.3pt] (0.629999951140994,-0.11906998153129647) -- (0.6399999506100298,-0.12287998103425216);
\draw[line width=0.3pt] (0.6399999506100298,-0.12287998103425216) -- (0.6499999500790655,-0.1267499805308363);
\draw[line width=0.3pt] (0.6499999500790655,-0.1267499805308363) -- (0.6599999495481013,-0.13067998002104886);
\draw[line width=0.3pt] (0.6599999495481013,-0.13067998002104886) -- (0.669999949017137,-0.13466997950488985);
\draw[line width=0.3pt] (0.669999949017137,-0.13466997950488985) -- (0.6799999484861727,-0.13871997898235927);
\draw[line width=0.3pt] (0.6799999484861727,-0.13871997898235927) -- (0.6899999479552085,-0.14282997845345713);
\draw[line width=0.3pt] (0.6899999479552085,-0.14282997845345713) -- (0.6999999474242442,-0.1469999779181834);
\draw[line width=0.3pt] (0.6999999474242442,-0.1469999779181834) -- (0.7099999468932799,-0.1512299773765381);
\draw[line width=0.3pt] (0.7099999468932799,-0.1512299773765381) -- (0.7199999463623157,-0.15551997682852123);
\draw[line width=0.3pt] (0.7199999463623157,-0.15551997682852123) -- (0.7299999458313514,-0.1598699762741328);
\draw[line width=0.3pt] (0.7299999458313514,-0.1598699762741328) -- (0.7399999453003872,-0.16427997571337277);
\draw[line width=0.3pt] (0.7399999453003872,-0.16427997571337277) -- (0.7499999447694229,-0.1687499751462412);
\draw[line width=0.3pt] (0.7499999447694229,-0.1687499751462412) -- (0.7599999442384586,-0.17327997457273805);
\draw[line width=0.3pt] (0.7599999442384586,-0.17327997457273805) -- (0.7699999437074944,-0.17786997399286333);
\draw[line width=0.3pt] (0.7699999437074944,-0.17786997399286333) -- (0.7799999431765301,-0.18251997340661705);
\draw[line width=0.3pt] (0.7799999431765301,-0.18251997340661705) -- (0.7899999426455658,-0.18722997281399917);
\draw[line width=0.3pt] (0.7899999426455658,-0.18722997281399917) -- (0.7999999421146016,-0.19199997221500975);
\draw[line width=0.3pt] (0.7999999421146016,-0.19199997221500975) -- (0.8099999415836373,-0.19682997160964877);
\draw[line width=0.3pt] (0.8099999415836373,-0.19682997160964877) -- (0.819999941052673,-0.20171997099791616);
\draw[line width=0.3pt] (0.819999941052673,-0.20171997099791616) -- (0.8299999405217088,-0.20666997037981202);
\draw[line width=0.3pt] (0.8299999405217088,-0.20666997037981202) -- (0.8399999399907445,-0.21167996975533632);
\draw[line width=0.3pt] (0.8399999399907445,-0.21167996975533632) -- (0.8499999394597803,-0.21674996912448902);
\draw[line width=0.3pt] (0.8499999394597803,-0.21674996912448902) -- (0.859999938928816,-0.22187996848727018);
\draw[line width=0.3pt] (0.859999938928816,-0.22187996848727018) -- (0.8699999383978517,-0.22706996784367972);
\draw[line width=0.3pt] (0.8699999383978517,-0.22706996784367972) -- (0.8799999378668875,-0.23231996719371772);
\draw[line width=0.3pt] (0.8799999378668875,-0.23231996719371772) -- (0.8899999373359232,-0.23762996653738416);
\draw[line width=0.3pt] (0.8899999373359232,-0.23762996653738416) -- (0.8999999368049589,-0.242999965874679);
\draw[line width=0.3pt] (0.8999999368049589,-0.242999965874679) -- (0.9099999362739947,-0.24842996520560232);
\draw[line width=0.3pt] (0.9099999362739947,-0.24842996520560232) -- (0.9199999357430304,-0.25391996453015403);
\draw[line width=0.3pt] (0.9199999357430304,-0.25391996453015403) -- (0.9299999352120661,-0.25946996384833415);
\draw[line width=0.3pt] (0.9299999352120661,-0.25946996384833415) -- (0.9399999346811019,-0.26507996316014276);
\draw[line width=0.3pt] (0.9399999346811019,-0.26507996316014276) -- (0.9499999341501376,-0.27074996246557975);
\draw[line width=0.3pt] (0.9499999341501376,-0.27074996246557975) -- (0.9599999336191734,-0.2764799617646452);
\draw[line width=0.3pt] (0.9599999336191734,-0.2764799617646452) -- (0.9699999330882091,-0.28226996105733904);
\draw[line width=0.3pt] (0.9699999330882091,-0.28226996105733904) -- (0.9799999325572448,-0.28811996034366133);
\draw[line width=0.3pt] (0.9799999325572448,-0.28811996034366133) -- (0.9899999320262806,-0.294029959623612);
\draw[line width=0.3pt] (0.9899999320262806,-0.294029959623612) -- (0.9999999314953163,-0.29999995889719117);
\draw[line width=0.3pt] (0.9999999314953163,-0.29999995889719117) -- (1.009999930964352,-0.30602995816439865);
\draw[line width=0.3pt] (1.009999930964352,-0.30602995816439865) -- (1.0199999304333875,-0.31211995742523463);
\draw[line width=0.3pt] (1.0199999304333875,-0.31211995742523463) -- (1.0299999299024232,-0.318269956679699);
\draw[line width=0.3pt] (1.0299999299024232,-0.318269956679699) -- (1.0399999293714588,-0.32447995592779183);
\draw[line width=0.3pt] (1.0399999293714588,-0.32447995592779183) -- (1.0499999288404944,-0.330749955169513);
\draw[line width=0.3pt] (1.0499999288404944,-0.330749955169513) -- (1.05999992830953,-0.33707995440486266);
\draw[line width=0.3pt] (1.05999992830953,-0.33707995440486266) -- (1.0699999277785657,-0.3434699536338407);
\draw[line width=0.3pt] (1.0699999277785657,-0.3434699536338407) -- (1.0799999272476013,-0.3499199528564472);
\draw[line width=0.3pt] (1.0799999272476013,-0.3499199528564472) -- (1.089999926716637,-0.35642995207268213);
\draw[line width=0.3pt] (1.089999926716637,-0.35642995207268213) -- (1.0999999261856725,-0.36299995128254553);
\draw[line width=0.3pt] (1.0999999261856725,-0.36299995128254553) -- (1.1099999256547082,-0.3696299504860373);
\draw[line width=0.3pt] (1.1099999256547082,-0.3696299504860373) -- (1.1199999251237438,-0.37631994968315746);
\draw[line width=0.3pt] (1.1199999251237438,-0.37631994968315746) -- (1.1299999245927794,-0.38306994887390616);
\draw[line width=0.3pt] (1.1299999245927794,-0.38306994887390616) -- (1.139999924061815,-0.38987994805828324);
\draw[line width=0.3pt] (1.139999924061815,-0.38987994805828324) -- (1.1499999235308507,-0.3967499472362887);
\draw[line width=0.3pt] (1.1499999235308507,-0.3967499472362887) -- (1.1599999229998863,-0.40367994640792265);
\draw[line width=0.3pt] (1.1599999229998863,-0.40367994640792265) -- (1.169999922468922,-0.410669945573185);
\draw[line width=0.3pt] (1.169999922468922,-0.410669945573185) -- (1.1799999219379576,-0.4177199447320758);
\draw[line width=0.3pt] (1.1799999219379576,-0.4177199447320758) -- (1.1899999214069932,-0.424829943884595);
\draw[line width=0.3pt] (1.1899999214069932,-0.424829943884595) -- (1.1999999208760288,-0.4319999430307426);
\draw[line width=0.3pt] (1.1999999208760288,-0.4319999430307426) -- (1.2099999203450644,-0.43922994217051864);
\draw[line width=0.3pt] (1.2099999203450644,-0.43922994217051864) -- (1.2199999198141,-0.4465199413039232);
\draw[line width=0.3pt] (1.2199999198141,-0.4465199413039232) -- (1.2299999192831357,-0.4538699404309561);
\draw[line width=0.3pt] (1.2299999192831357,-0.4538699404309561) -- (1.2399999187521713,-0.46127993955161745);
\draw[line width=0.3pt] (1.2399999187521713,-0.46127993955161745) -- (1.249999918221207,-0.4687499386659072);
\draw[line width=0.3pt] (1.249999918221207,-0.4687499386659072) -- (1.2599999176902426,-0.4762799377738254);
\draw[line width=0.3pt] (1.2599999176902426,-0.4762799377738254) -- (1.2699999171592782,-0.483869936875372);
\draw[line width=0.3pt] (1.2699999171592782,-0.483869936875372) -- (1.2799999166283138,-0.49151993597054705);
\draw[line width=0.3pt] (1.2799999166283138,-0.49151993597054705) -- (1.2899999160973494,-0.49922993505935054);
\draw[line width=0.3pt] (1.2899999160973494,-0.49922993505935054) -- (1.299999915566385,-0.5069999341417825);
\draw[line width=0.3pt] (1.299999915566385,-0.5069999341417825) -- (1.3099999150354207,-0.5148299332178429);
\draw[line width=0.3pt] (1.3099999150354207,-0.5148299332178429) -- (1.3199999145044563,-0.5227199322875316);
\draw[line width=0.3pt] (1.3199999145044563,-0.5227199322875316) -- (1.329999913973492,-0.5306699313508488);
\draw[line width=0.3pt] (1.329999913973492,-0.5306699313508488) -- (1.3399999134425276,-0.5386799304077944);
\draw[line width=0.3pt] (1.3399999134425276,-0.5386799304077944) -- (1.3499999129115632,-0.5467499294583684);
\draw[line width=0.3pt] (1.3499999129115632,-0.5467499294583684) -- (1.3599999123805988,-0.554879928502571);
\draw[line width=0.3pt] (1.3599999123805988,-0.554879928502571) -- (1.3699999118496344,-0.5630699275404017);
\draw[line width=0.3pt] (1.3699999118496344,-0.5630699275404017) -- (1.37999991131867,-0.5713199265718611);
\draw[line width=0.3pt] (1.37999991131867,-0.5713199265718611) -- (1.3899999107877057,-0.5796299255969489);
\draw[line width=0.3pt] (1.3899999107877057,-0.5796299255969489) -- (1.3999999102567413,-0.5879999246156651);
\draw[line width=0.3pt] (1.3999999102567413,-0.5879999246156651) -- (1.409999909725777,-0.5964299236280097);
\draw[line width=0.3pt] (1.409999909725777,-0.5964299236280097) -- (1.4199999091948126,-0.6049199226339828);
\draw[line width=0.3pt] (1.4199999091948126,-0.6049199226339828) -- (1.4299999086638482,-0.6134699216335843);
\draw[line width=0.3pt] (1.4299999086638482,-0.6134699216335843) -- (1.4399999081328838,-0.6220799206268142);
\draw[line width=0.3pt] (1.4399999081328838,-0.6220799206268142) -- (1.4499999076019194,-0.6307499196136724);
\draw[line width=0.3pt] (1.4499999076019194,-0.6307499196136724) -- (1.459999907070955,-0.6394799185941592);
\draw[line width=0.3pt] (1.459999907070955,-0.6394799185941592) -- (1.4699999065399907,-0.6482699175682743);
\draw[line width=0.3pt] (1.4699999065399907,-0.6482699175682743) -- (1.4799999060090263,-0.657119916536018);
\draw[line width=0.3pt] (1.4799999060090263,-0.657119916536018) -- (1.489999905478062,-0.66602991549739);
\draw[line width=0.3pt] (1.489999905478062,-0.66602991549739) -- (1.4999999049470976,-0.6749999144523905);
\draw[line width=0.3pt] (1.4999999049470976,-0.6749999144523905) -- (1.5099999044161332,-0.6840299134010194);
\draw[line width=0.3pt] (1.5099999044161332,-0.6840299134010194) -- (1.5199999038851688,-0.6931199123432767);
\draw[line width=0.3pt] (1.5199999038851688,-0.6931199123432767) -- (1.5299999033542044,-0.7022699112791625);
\draw[line width=0.3pt] (1.5299999033542044,-0.7022699112791625) -- (1.53999990282324,-0.7114799102086766);
\draw[line width=0.3pt] (1.53999990282324,-0.7114799102086766) -- (1.5499999022922757,-0.7207499091318192);
\draw[line width=0.3pt] (1.5499999022922757,-0.7207499091318192) -- (1.5599999017613113,-0.7300799080485902);
\draw[line width=0.3pt] (1.5599999017613113,-0.7300799080485902) -- (1.569999901230347,-0.7394699069589897);
\draw[line width=0.3pt] (1.569999901230347,-0.7394699069589897) -- (1.5799999006993826,-0.7489199058630176);
\draw[line width=0.3pt] (1.5799999006993826,-0.7489199058630176) -- (1.5899999001684182,-0.7584299047606738);
\draw[line width=0.3pt] (1.5899999001684182,-0.7584299047606738) -- (1.5999998996374538,-0.7679999036519587);
\draw[line width=0.3pt] (1.5999998996374538,-0.7679999036519587) -- (1.6099998991064894,-0.7776299025368718);
\draw[line width=0.3pt] (1.6099998991064894,-0.7776299025368718) -- (1.619999898575525,-0.7873199014154134);
\draw[line width=0.3pt] (1.619999898575525,-0.7873199014154134) -- (1.6299998980445607,-0.7970699002875835);
\draw[line width=0.3pt] (1.6299998980445607,-0.7970699002875835) -- (1.6399998975135963,-0.8068798991533819);
\draw[line width=0.3pt] (1.6399998975135963,-0.8068798991533819) -- (1.649999896982632,-0.8167498980128088);
\draw[line width=0.3pt] (1.649999896982632,-0.8167498980128088) -- (1.6599998964516676,-0.8266798968658641);
\draw[line width=0.3pt] (1.6599998964516676,-0.8266798968658641) -- (1.6699998959207032,-0.8366698957125478);
\draw[line width=0.3pt] (1.6699998959207032,-0.8366698957125478) -- (1.6799998953897388,-0.84671989455286);
\draw[line width=0.3pt] (1.6799998953897388,-0.84671989455286) -- (1.6899998948587744,-0.8568298933868005);
\draw[line width=0.3pt] (1.6899998948587744,-0.8568298933868005) -- (1.69999989432781,-0.8669998922143696);
\draw[line width=0.3pt] (1.69999989432781,-0.8669998922143696) -- (1.7099998937968457,-0.877229891035567);
\draw[line width=0.3pt] (1.7099998937968457,-0.877229891035567) -- (1.7199998932658813,-0.8875198898503929);
\draw[line width=0.3pt] (1.7199998932658813,-0.8875198898503929) -- (1.729999892734917,-0.8978698886588472);
\draw[line width=0.3pt] (1.729999892734917,-0.8978698886588472) -- (1.7399998922039526,-0.9082798874609299);
\draw[line width=0.3pt] (1.7399998922039526,-0.9082798874609299) -- (1.7499998916729882,-0.9187498862566411);
\draw[line width=0.3pt] (1.7499998916729882,-0.9187498862566411) -- (1.7599998911420238,-0.9292798850459807);
\draw[line width=0.3pt] (1.7599998911420238,-0.9292798850459807) -- (1.7699998906110594,-0.9398698838289488);
\draw[line width=0.3pt] (1.7699998906110594,-0.9398698838289488) -- (1.779999890080095,-0.9505198826055452);
\draw[line width=0.3pt] (1.779999890080095,-0.9505198826055452) -- (1.7899998895491307,-0.96122988137577);
\draw[line width=0.3pt] (1.7899998895491307,-0.96122988137577) -- (1.7999998890181663,-0.9719998801396234);
\draw[line width=0.3pt] (1.7999998890181663,-0.9719998801396234) -- (1.809999888487202,-0.982829878897105);
\draw[line width=0.3pt] (1.809999888487202,-0.982829878897105) -- (1.8199998879562376,-0.9937198776482152);
\draw[line width=0.3pt] (1.8199998879562376,-0.9937198776482152) -- (1.8299998874252732,-1.0046698763929538);
\draw[line width=0.3pt] (1.8299998874252732,-1.0046698763929538) -- (1.8399998868943088,-1.0156798751313207);
\draw[line width=0.3pt] (1.8399998868943088,-1.0156798751313207) -- (1.8499998863633444,-1.026749873863316);
\draw[line width=0.3pt] (1.8499998863633444,-1.026749873863316) -- (1.85999988583238,-1.03787987258894);
\draw[line width=0.3pt] (1.85999988583238,-1.03787987258894) -- (1.8699998853014157,-1.0490698713081923);
\draw[line width=0.3pt] (1.8699998853014157,-1.0490698713081923) -- (1.8799998847704513,-1.060319870021073);
\draw[line width=0.3pt] (1.8799998847704513,-1.060319870021073) -- (1.889999884239487,-1.0716298687275823);
\draw[line width=0.3pt] (1.889999884239487,-1.0716298687275823) -- (1.8999998837085226,-1.0829998674277197);
\draw[line width=0.3pt] (1.8999998837085226,-1.0829998674277197) -- (1.9099998831775582,-1.0944298661214857);
\draw[line width=0.3pt] (1.9099998831775582,-1.0944298661214857) -- (1.9199998826465938,-1.1059198648088802);
\draw[line width=0.3pt] (1.9199998826465938,-1.1059198648088802) -- (1.9299998821156295,-1.1174698634899032);
\draw[line width=0.3pt] (1.9299998821156295,-1.1174698634899032) -- (1.939999881584665,-1.1290798621645544);
\draw[line width=0.3pt] (1.939999881584665,-1.1290798621645544) -- (1.9499998810537007,-1.140749860832834);
\draw[line width=0.3pt] (1.9499998810537007,-1.140749860832834) -- (1.9599998805227363,-1.152479859494742);
\draw[line width=0.3pt] (1.9599998805227363,-1.152479859494742) -- (1.969999879991772,-1.1642698581502786);
\draw[line width=0.3pt] (1.969999879991772,-1.1642698581502786) -- (1.9799998794608076,-1.1761198567994438);
\draw[line width=0.3pt] (1.9799998794608076,-1.1761198567994438) -- (1.9899998789298432,-1.1880298554422373);
\draw[line width=0.3pt] (1.9899998789298432,-1.1880298554422373) -- (1.9999998783988788,-1.199999854078659);
\draw[line width=0.3pt] (-5.499999885872161,1.2499996576164967) -- (-5.499999885872161,1.2499996576164967);
\draw[line width=0.3pt] (-5.499999885872161,1.2499996576164967) -- (-5.49624988652551,1.2387637229276005);
\draw[line width=0.3pt] (-5.49624988652551,1.2387637229276005) -- (-5.492499887178858,1.2275559132289038);
\draw[line width=0.3pt] (-5.492499887178858,1.2275559132289038) -- (-5.488749887832206,1.216376228520407);
\draw[line width=0.3pt] (-5.488749887832206,1.216376228520407) -- (-5.484999888485555,1.2052246688021095);
\draw[line width=0.3pt] (-5.484999888485555,1.2052246688021095) -- (-5.481249889138903,1.1941012340740125);
\draw[line width=0.3pt] (-5.481249889138903,1.1941012340740125) -- (-5.477499889792251,1.1830059243361148);
\draw[line width=0.3pt] (-5.477499889792251,1.1830059243361148) -- (-5.4737498904456,1.171938739588417);
\draw[line width=0.3pt] (-5.4737498904456,1.171938739588417) -- (-5.469999891098948,1.1608996798309192);
\draw[line width=0.3pt] (-5.469999891098948,1.1608996798309192) -- (-5.466249891752296,1.1498887450636208);
\draw[line width=0.3pt] (-5.466249891752296,1.1498887450636208) -- (-5.462499892405645,1.1389059352865223);
\draw[line width=0.3pt] (-5.462499892405645,1.1389059352865223) -- (-5.458749893058993,1.1279512504996236);
\draw[line width=0.3pt] (-5.458749893058993,1.1279512504996236) -- (-5.454999893712341,1.1170246907029249);
\draw[line width=0.3pt] (-5.454999893712341,1.1170246907029249) -- (-5.45124989436569,1.1061262558964255);
\draw[line width=0.3pt] (-5.45124989436569,1.1061262558964255) -- (-5.447499895019038,1.095255946080126);
\draw[line width=0.3pt] (-5.447499895019038,1.095255946080126) -- (-5.443749895672386,1.0844137612540266);
\draw[line width=0.3pt] (-5.443749895672386,1.0844137612540266) -- (-5.439999896325735,1.0735997014181269);
\draw[line width=0.3pt] (-5.439999896325735,1.0735997014181269) -- (-5.436249896979083,1.0628137665724267);
\draw[line width=0.3pt] (-5.436249896979083,1.0628137665724267) -- (-5.4324998976324315,1.0520559567169268);
\draw[line width=0.3pt] (-5.4324998976324315,1.0520559567169268) -- (-5.42874989828578,1.0413262718516263);
\draw[line width=0.3pt] (-5.42874989828578,1.0413262718516263) -- (-5.424999898939128,1.0306247119765253);
\draw[line width=0.3pt] (-5.424999898939128,1.0306247119765253) -- (-5.4212498995924765,1.0199512770916246);
\draw[line width=0.3pt] (-5.4212498995924765,1.0199512770916246) -- (-5.417499900245825,1.0093059671969233);
\draw[line width=0.3pt] (-5.417499900245825,1.0093059671969233) -- (-5.413749900899173,0.998688782292422);
\draw[line width=0.3pt] (-5.413749900899173,0.998688782292422) -- (-5.4099999015525215,0.9880997223781205);
\draw[line width=0.3pt] (-5.4099999015525215,0.9880997223781205) -- (-5.40624990220587,0.9775387874540187);
\draw[line width=0.3pt] (-5.40624990220587,0.9775387874540187) -- (-5.402499902859218,0.9670059775201165);
\draw[line width=0.3pt] (-5.402499902859218,0.9670059775201165) -- (-5.398749903512567,0.9565012925764143);
\draw[line width=0.3pt] (-5.398749903512567,0.9565012925764143) -- (-5.394999904165915,0.9460247326229119);
\draw[line width=0.3pt] (-5.394999904165915,0.9460247326229119) -- (-5.391249904819263,0.9355762976596091);
\draw[line width=0.3pt] (-5.391249904819263,0.9355762976596091) -- (-5.387499905472612,0.9251559876865061);
\draw[line width=0.3pt] (-5.387499905472612,0.9251559876865061) -- (-5.38374990612596,0.9147638027036029);
\draw[line width=0.3pt] (-5.38374990612596,0.9147638027036029) -- (-5.379999906779308,0.9043997427108996);
\draw[line width=0.3pt] (-5.379999906779308,0.9043997427108996) -- (-5.376249907432657,0.894063807708396);
\draw[line width=0.3pt] (-5.376249907432657,0.894063807708396) -- (-5.372499908086005,0.883755997696092);
\draw[line width=0.3pt] (-5.372499908086005,0.883755997696092) -- (-5.368749908739353,0.873476312673988);
\draw[line width=0.3pt] (-5.368749908739353,0.873476312673988) -- (-5.364999909392702,0.8632247526420838);
\draw[line width=0.3pt] (-5.364999909392702,0.8632247526420838) -- (-5.36124991004605,0.8530013176003792);
\draw[line width=0.3pt] (-5.36124991004605,0.8530013176003792) -- (-5.357499910699398,0.8428060075488746);
\draw[line width=0.3pt] (-5.357499910699398,0.8428060075488746) -- (-5.353749911352747,0.8326388224875696);
\draw[line width=0.3pt] (-5.353749911352747,0.8326388224875696) -- (-5.349999912006095,0.8224997624164643);
\draw[line width=0.3pt] (-5.349999912006095,0.8224997624164643) -- (-5.346249912659443,0.8123888273355588);
\draw[line width=0.3pt] (-5.346249912659443,0.8123888273355588) -- (-5.342499913312792,0.8023060172448533);
\draw[line width=0.3pt] (-5.342499913312792,0.8023060172448533) -- (-5.33874991396614,0.7922513321443474);
\draw[line width=0.3pt] (-5.33874991396614,0.7922513321443474) -- (-5.334999914619488,0.7822247720340414);
\draw[line width=0.3pt] (-5.334999914619488,0.7822247720340414) -- (-5.331249915272837,0.772226336913935);
\draw[line width=0.3pt] (-5.331249915272837,0.772226336913935) -- (-5.327499915926185,0.7622560267840286);
\draw[line width=0.3pt] (-5.327499915926185,0.7622560267840286) -- (-5.3237499165795334,0.7523138416443218);
\draw[line width=0.3pt] (-5.3237499165795334,0.7523138416443218) -- (-5.319999917232882,0.7423997814948149);
\draw[line width=0.3pt] (-5.319999917232882,0.7423997814948149) -- (-5.31624991788623,0.7325138463355076);
\draw[line width=0.3pt] (-5.31624991788623,0.7325138463355076) -- (-5.3124999185395785,0.7226560361664001);
\draw[line width=0.3pt] (-5.3124999185395785,0.7226560361664001) -- (-5.308749919192927,0.7128263509874926);
\draw[line width=0.3pt] (-5.308749919192927,0.7128263509874926) -- (-5.304999919846275,0.7030247907987845);
\draw[line width=0.3pt] (-5.304999919846275,0.7030247907987845) -- (-5.3012499204996235,0.6932513556002766);
\draw[line width=0.3pt] (-5.3012499204996235,0.6932513556002766) -- (-5.297499921152972,0.6835060453919681);
\draw[line width=0.3pt] (-5.297499921152972,0.6835060453919681) -- (-5.29374992180632,0.6737888601738595);
\draw[line width=0.3pt] (-5.29374992180632,0.6737888601738595) -- (-5.2899999224596685,0.6640997999459508);
\draw[line width=0.3pt] (-5.2899999224596685,0.6640997999459508) -- (-5.286249923113017,0.654438864708242);
\draw[line width=0.3pt] (-5.286249923113017,0.654438864708242) -- (-5.282499923766365,0.6448060544607326);
\draw[line width=0.3pt] (-5.282499923766365,0.6448060544607326) -- (-5.278749924419714,0.6352013692034233);
\draw[line width=0.3pt] (-5.278749924419714,0.6352013692034233) -- (-5.274999925073062,0.6256248089363134);
\draw[line width=0.3pt] (-5.274999925073062,0.6256248089363134) -- (-5.27124992572641,0.6160763736594037);
\draw[line width=0.3pt] (-5.27124992572641,0.6160763736594037) -- (-5.267499926379759,0.6065560633726934);
\draw[line width=0.3pt] (-5.267499926379759,0.6065560633726934) -- (-5.263749927033107,0.5970638780761832);
\draw[line width=0.3pt] (-5.263749927033107,0.5970638780761832) -- (-5.259999927686455,0.5875998177698727);
\draw[line width=0.3pt] (-5.259999927686455,0.5875998177698727) -- (-5.256249928339804,0.5781638824537618);
\draw[line width=0.3pt] (-5.256249928339804,0.5781638824537618) -- (-5.252499928993152,0.5687560721278508);
\draw[line width=0.3pt] (-5.252499928993152,0.5687560721278508) -- (-5.2487499296465,0.5593763867921395);
\draw[line width=0.3pt] (-5.2487499296465,0.5593763867921395) -- (-5.244999930299849,0.5500248264466281);
\draw[line width=0.3pt] (-5.244999930299849,0.5500248264466281) -- (-5.241249930953197,0.5407013910913163);
\draw[line width=0.3pt] (-5.241249930953197,0.5407013910913163) -- (-5.237499931606545,0.5314060807262044);
\draw[line width=0.3pt] (-5.237499931606545,0.5314060807262044) -- (-5.233749932259894,0.5221388953512924);
\draw[line width=0.3pt] (-5.233749932259894,0.5221388953512924) -- (-5.229999932913242,0.5128998349665799);
\draw[line width=0.3pt] (-5.229999932913242,0.5128998349665799) -- (-5.22624993356659,0.5036888995720674);
\draw[line width=0.3pt] (-5.22624993356659,0.5036888995720674) -- (-5.222499934219939,0.4945060891677546);
\draw[line width=0.3pt] (-5.222499934219939,0.4945060891677546) -- (-5.218749934873287,0.4853514037536415);
\draw[line width=0.3pt] (-5.218749934873287,0.4853514037536415) -- (-5.214999935526635,0.47622484332972825);
\draw[line width=0.3pt] (-5.214999935526635,0.47622484332972825) -- (-5.211249936179984,0.4671264078960147);
\draw[line width=0.3pt] (-5.211249936179984,0.4671264078960147) -- (-5.207499936833332,0.458056097452501);
\draw[line width=0.3pt] (-5.207499936833332,0.458056097452501) -- (-5.2037499374866805,0.44901391199918717);
\draw[line width=0.3pt] (-5.2037499374866805,0.44901391199918717) -- (-5.199999938140029,0.439999851536073);
\draw[line width=0.3pt] (-5.199999938140029,0.439999851536073) -- (-5.196249938793377,0.43101391606315853);
\draw[line width=0.3pt] (-5.196249938793377,0.43101391606315853) -- (-5.1924999394467255,0.42205610558044393);
\draw[line width=0.3pt] (-5.1924999394467255,0.42205610558044393) -- (-5.188749940100074,0.4131264200879292);
\draw[line width=0.3pt] (-5.188749940100074,0.4131264200879292) -- (-5.184999940753422,0.40422485958561416);
\draw[line width=0.3pt] (-5.184999940753422,0.40422485958561416) -- (-5.1812499414067705,0.39535142407349877);
\draw[line width=0.3pt] (-5.1812499414067705,0.39535142407349877) -- (-5.177499942060119,0.38650611355158326);
\draw[line width=0.3pt] (-5.177499942060119,0.38650611355158326) -- (-5.173749942713467,0.37768892801986764);
\draw[line width=0.3pt] (-5.173749942713467,0.37768892801986764) -- (-5.169999943366816,0.3688998674783517);
\draw[line width=0.3pt] (-5.169999943366816,0.3688998674783517) -- (-5.166249944020164,0.3601389319270354);
\draw[line width=0.3pt] (-5.166249944020164,0.3601389319270354) -- (-5.162499944673512,0.351406121365919);
\draw[line width=0.3pt] (-5.162499944673512,0.351406121365919) -- (-5.158749945326861,0.34270143579500245);
\draw[line width=0.3pt] (-5.158749945326861,0.34270143579500245) -- (-5.154999945980209,0.3340248752142856);
\draw[line width=0.3pt] (-5.154999945980209,0.3340248752142856) -- (-5.151249946633557,0.3253764396237686);
\draw[line width=0.3pt] (-5.151249946633557,0.3253764396237686) -- (-5.147499947286906,0.3167561290234513);
\draw[line width=0.3pt] (-5.147499947286906,0.3167561290234513) -- (-5.143749947940254,0.30816394341333364);
\draw[line width=0.3pt] (-5.143749947940254,0.30816394341333364) -- (-5.139999948593602,0.2995998827934159);
\draw[line width=0.3pt] (-5.139999948593602,0.2995998827934159) -- (-5.136249949246951,0.291063947163698);
\draw[line width=0.3pt] (-5.136249949246951,0.291063947163698) -- (-5.132499949900299,0.28255613652417977);
\draw[line width=0.3pt] (-5.132499949900299,0.28255613652417977) -- (-5.128749950553647,0.27407645087486143);
\draw[line width=0.3pt] (-5.128749950553647,0.27407645087486143) -- (-5.124999951206996,0.26562489021574276);
\draw[line width=0.3pt] (-5.124999951206996,0.26562489021574276) -- (-5.121249951860344,0.25720145454682375);
\draw[line width=0.3pt] (-5.121249951860344,0.25720145454682375) -- (-5.117499952513692,0.24880614386810485);
\draw[line width=0.3pt] (-5.117499952513692,0.24880614386810485) -- (-5.113749953167041,0.24043895817958538);
\draw[line width=0.3pt] (-5.113749953167041,0.24043895817958538) -- (-5.109999953820389,0.2320998974812658);
\draw[line width=0.3pt] (-5.109999953820389,0.2320998974812658) -- (-5.106249954473737,0.2237889617731461);
\draw[line width=0.3pt] (-5.106249954473737,0.2237889617731461) -- (-5.102499955127086,0.21550615105522608);
\draw[line width=0.3pt] (-5.102499955127086,0.21550615105522608) -- (-5.098749955780434,0.20725146532750593);
\draw[line width=0.3pt] (-5.098749955780434,0.20725146532750593) -- (-5.0949999564337825,0.19902490458998545);
\draw[line width=0.3pt] (-5.0949999564337825,0.19902490458998545) -- (-5.091249957087131,0.19082646884266485);
\draw[line width=0.3pt] (-5.091249957087131,0.19082646884266485) -- (-5.087499957740479,0.18265615808554392);
\draw[line width=0.3pt] (-5.087499957740479,0.18265615808554392) -- (-5.0837499583938275,0.17451397231862287);
\draw[line width=0.3pt] (-5.0837499583938275,0.17451397231862287) -- (-5.079999959047176,0.16639991154190148);
\draw[line width=0.3pt] (-5.079999959047176,0.16639991154190148) -- (-5.076249959700524,0.15831397575537998);
\draw[line width=0.3pt] (-5.076249959700524,0.15831397575537998) -- (-5.0724999603538725,0.15025616495905814);
\draw[line width=0.3pt] (-5.0724999603538725,0.15025616495905814) -- (-5.068749961007221,0.14222647915293618);
\draw[line width=0.3pt] (-5.068749961007221,0.14222647915293618) -- (-5.064999961660569,0.1342249183370139);
\draw[line width=0.3pt] (-5.064999961660569,0.1342249183370139) -- (-5.0612499623139175,0.12625148251129148);
\draw[line width=0.3pt] (-5.0612499623139175,0.12625148251129148) -- (-5.057499962967266,0.11830617167576873);
\draw[line width=0.3pt] (-5.057499962967266,0.11830617167576873) -- (-5.053749963620614,0.11038898583044587);
\draw[line width=0.3pt] (-5.053749963620614,0.11038898583044587) -- (-5.049999964273963,0.10249992497532268);
\draw[line width=0.3pt] (-5.049999964273963,0.10249992497532268) -- (-5.046249964927311,0.09463898911039936);
\draw[line width=0.3pt] (-5.046249964927311,0.09463898911039936) -- (-5.042499965580659,0.08680617823567571);
\draw[line width=0.3pt] (-5.042499965580659,0.08680617823567571) -- (-5.038749966234008,0.07900149235115195);
\draw[line width=0.3pt] (-5.038749966234008,0.07900149235115195) -- (-5.034999966887356,0.07122493145682784);
\draw[line width=0.3pt] (-5.034999966887356,0.07122493145682784) -- (-5.031249967540704,0.06347649555270363);
\draw[line width=0.3pt] (-5.031249967540704,0.06347649555270363) -- (-5.027499968194053,0.055756184638779294);
\draw[line width=0.3pt] (-5.027499968194053,0.055756184638779294) -- (-5.023749968847401,0.0480639987150544);
\draw[line width=0.3pt] (-5.023749968847401,0.0480639987150544) -- (-5.019999969500749,0.040399937781529616);
\draw[line width=0.3pt] (-5.019999969500749,0.040399937781529616) -- (-5.016249970154098,0.03276400183820449);
\draw[line width=0.3pt] (-5.016249970154098,0.03276400183820449) -- (-5.012499970807446,0.025156190885079033);
\draw[line width=0.3pt] (-5.012499970807446,0.025156190885079033) -- (-5.008749971460794,0.017576504922153457);
\draw[line width=0.3pt] (-5.008749971460794,0.017576504922153457) -- (-5.004999972114143,0.010024943949427545);
\draw[line width=0.3pt] (-5.004999972114143,0.010024943949427545) -- (-5.001249972767491,0.0025015079669015172);
\draw[line width=0.3pt] (-5.001249972767491,0.0025015079669015172) -- (-4.997499973420839,-0.004993803025424737);
\draw[line width=0.3pt] (-4.997499973420839,-0.004993803025424737) -- (-4.993749974074188,-0.012460989027551217);
\draw[line width=0.3pt] (-4.993749974074188,-0.012460989027551217) -- (-4.989999974727536,-0.019900050039477923);
\draw[line width=0.3pt] (-4.989999974727536,-0.019900050039477923) -- (-4.986249975380884,-0.027310986061204856);
\draw[line width=0.3pt] (-4.986249975380884,-0.027310986061204856) -- (-4.982499976034233,-0.034693797092732015);
\draw[line width=0.3pt] (-4.982499976034233,-0.034693797092732015) -- (-4.978749976687581,-0.0420484831340594);
\draw[line width=0.3pt] (-4.978749976687581,-0.0420484831340594) -- (-4.9749999773409295,-0.04937504418518701);
\draw[line width=0.3pt] (-4.9749999773409295,-0.04937504418518701) -- (-4.971249977994278,-0.05667348024611485);
\draw[line width=0.3pt] (-4.971249977994278,-0.05667348024611485) -- (-4.967499978647626,-0.06394379131684291);
\draw[line width=0.3pt] (-4.967499978647626,-0.06394379131684291) -- (-4.9637499793009745,-0.0711859773973712);
\draw[line width=0.3pt] (-4.9637499793009745,-0.0711859773973712) -- (-4.959999979954323,-0.07840003848769972);
\draw[line width=0.3pt] (-4.959999979954323,-0.07840003848769972) -- (-4.956249980607671,-0.08558597458782846);
\draw[line width=0.3pt] (-4.956249980607671,-0.08558597458782846) -- (-4.9524999812610195,-0.09274378569775743);
\draw[line width=0.3pt] (-4.9524999812610195,-0.09274378569775743) -- (-4.948749981914368,-0.09987347181748663);
\draw[line width=0.3pt] (-4.948749981914368,-0.09987347181748663) -- (-4.944999982567716,-0.10697503294701605);
\draw[line width=0.3pt] (-4.944999982567716,-0.10697503294701605) -- (-4.941249983221065,-0.1140484690863457);
\draw[line width=0.3pt] (-4.941249983221065,-0.1140484690863457) -- (-4.937499983874413,-0.12109378023547557);
\draw[line width=0.3pt] (-4.937499983874413,-0.12109378023547557) -- (-4.933749984527761,-0.12811096639440567);
\draw[line width=0.3pt] (-4.933749984527761,-0.12811096639440567) -- (-4.92999998518111,-0.13510002756313588);
\draw[line width=0.3pt] (-4.92999998518111,-0.13510002756313588) -- (-4.926249985834458,-0.14206096374166644);
\draw[line width=0.3pt] (-4.926249985834458,-0.14206096374166644) -- (-4.922499986487806,-0.1489937749299972);
\draw[line width=0.3pt] (-4.922499986487806,-0.1489937749299972) -- (-4.918749987141155,-0.15589846112812822);
\draw[line width=0.3pt] (-4.918749987141155,-0.15589846112812822) -- (-4.914999987794503,-0.16277502233605945);
\draw[line width=0.3pt] (-4.914999987794503,-0.16277502233605945) -- (-4.911249988447851,-0.1696234585537908);
\draw[line width=0.3pt] (-4.911249988447851,-0.1696234585537908) -- (-4.9074999891012,-0.17644376978132248);
\draw[line width=0.3pt] (-4.9074999891012,-0.17644376978132248) -- (-4.903749989754548,-0.1832359560186544);
\draw[line width=0.3pt] (-4.903749989754548,-0.1832359560186544) -- (-4.899999990407896,-0.19000001726578641);
\draw[line width=0.3pt] (-4.899999990407896,-0.19000001726578641) -- (-4.896249991061245,-0.19673595352271878);
\draw[line width=0.3pt] (-4.896249991061245,-0.19673595352271878) -- (-4.892499991714593,-0.20344376478945136);
\draw[line width=0.3pt] (-4.892499991714593,-0.20344376478945136) -- (-4.888749992367941,-0.21012345106598418);
\draw[line width=0.3pt] (-4.888749992367941,-0.21012345106598418) -- (-4.88499999302129,-0.2167750123523171);
\draw[line width=0.3pt] (-4.88499999302129,-0.2167750123523171) -- (-4.881249993674638,-0.22339844864845038);
\draw[line width=0.3pt] (-4.881249993674638,-0.22339844864845038) -- (-4.877499994327986,-0.22999375995438376);
\draw[line width=0.3pt] (-4.877499994327986,-0.22999375995438376) -- (-4.873749994981335,-0.23656094627011748);
\draw[line width=0.3pt] (-4.873749994981335,-0.23656094627011748) -- (-4.869999995634683,-0.24310000759565142);
\draw[line width=0.3pt] (-4.869999995634683,-0.24310000759565142) -- (-4.8662499962880315,-0.24961094393098548);
\draw[line width=0.3pt] (-4.8662499962880315,-0.24961094393098548) -- (-4.86249999694138,-0.2560937552761199);
\draw[line width=0.3pt] (-4.86249999694138,-0.2560937552761199) -- (-4.858749997594728,-0.2625484416310544);
\draw[line width=0.3pt] (-4.858749997594728,-0.2625484416310544) -- (-4.8549999982480765,-0.26897500299578925);
\draw[line width=0.3pt] (-4.8549999982480765,-0.26897500299578925) -- (-4.851249998901425,-0.2753734393703242);
\draw[line width=0.3pt] (-4.851249998901425,-0.2753734393703242) -- (-4.847499999554773,-0.2817437507546595);
\draw[line width=0.3pt] (-4.847499999554773,-0.2817437507546595) -- (-4.8437500002081215,-0.28808593714879493);
\draw[line width=0.3pt] (-4.8437500002081215,-0.28808593714879493) -- (-4.84000000086147,-0.2943999985527306);
\draw[line width=0.3pt] (-4.84000000086147,-0.2943999985527306) -- (-4.836250001514818,-0.30068593496646656);
\draw[line width=0.3pt] (-4.836250001514818,-0.30068593496646656) -- (-4.8325000021681666,-0.30694374639000266);
\draw[line width=0.3pt] (-4.8325000021681666,-0.30694374639000266) -- (-4.828750002821515,-0.3131734328233391);
\draw[line width=0.3pt] (-4.828750002821515,-0.3131734328233391) -- (-4.825000003474863,-0.31937499426647564);
\draw[line width=0.3pt] (-4.825000003474863,-0.31937499426647564) -- (-4.821250004128212,-0.3255484307194124);
\draw[line width=0.3pt] (-4.821250004128212,-0.3255484307194124) -- (-4.81750000478156,-0.33169374218214953);
\draw[line width=0.3pt] (-4.81750000478156,-0.33169374218214953) -- (-4.813750005434908,-0.33781092865468676);
\draw[line width=0.3pt] (-4.813750005434908,-0.33781092865468676) -- (-4.810000006088257,-0.3438999901370242);
\draw[line width=0.3pt] (-4.810000006088257,-0.3438999901370242) -- (-4.806250006741605,-0.349960926629162);
\draw[line width=0.3pt] (-4.806250006741605,-0.349960926629162) -- (-4.802500007394953,-0.3559937381310999);
\draw[line width=0.3pt] (-4.802500007394953,-0.3559937381310999) -- (-4.798750008048302,-0.36199842464283805);
\draw[line width=0.3pt] (-4.798750008048302,-0.36199842464283805) -- (-4.79500000870165,-0.3679749861643764);
\draw[line width=0.3pt] (-4.79500000870165,-0.3679749861643764) -- (-4.791250009354998,-0.373923422695715);
\draw[line width=0.3pt] (-4.791250009354998,-0.373923422695715) -- (-4.787500010008347,-0.3798437342368539);
\draw[line width=0.3pt] (-4.787500010008347,-0.3798437342368539) -- (-4.783750010661695,-0.38573592078779295);
\draw[line width=0.3pt] (-4.783750010661695,-0.38573592078779295) -- (-4.780000011315043,-0.3915999823485322);
\draw[line width=0.3pt] (-4.780000011315043,-0.3915999823485322) -- (-4.776250011968392,-0.3974359189190717);
\draw[line width=0.3pt] (-4.776250011968392,-0.3974359189190717) -- (-4.77250001262174,-0.4032437304994114);
\draw[line width=0.3pt] (-4.77250001262174,-0.4032437304994114) -- (-4.768750013275088,-0.40902341708955137);
\draw[line width=0.3pt] (-4.768750013275088,-0.40902341708955137) -- (-4.765000013928437,-0.41477497868949154);
\draw[line width=0.3pt] (-4.765000013928437,-0.41477497868949154) -- (-4.761250014581785,-0.42049841529923193);
\draw[line width=0.3pt] (-4.761250014581785,-0.42049841529923193) -- (-4.757500015235133,-0.42619372691877255);
\draw[line width=0.3pt] (-4.757500015235133,-0.42619372691877255) -- (-4.753750015888482,-0.4318609135481135);
\draw[line width=0.3pt] (-4.753750015888482,-0.4318609135481135) -- (-4.75000001654183,-0.4374999751872546);
\draw[line width=0.3pt] (-4.75000001654183,-0.4374999751872546) -- (-4.7462500171951785,-0.4431109118361959);
\draw[line width=0.3pt] (-4.7462500171951785,-0.4431109118361959) -- (-4.742500017848527,-0.4486937234949374);
\draw[line width=0.3pt] (-4.742500017848527,-0.4486937234949374) -- (-4.738750018501875,-0.45424841016347905);
\draw[line width=0.3pt] (-4.738750018501875,-0.45424841016347905) -- (-4.7350000191552235,-0.45977497184182103);
\draw[line width=0.3pt] (-4.7350000191552235,-0.45977497184182103) -- (-4.731250019808572,-0.46527340852996324);
\draw[line width=0.3pt] (-4.731250019808572,-0.46527340852996324) -- (-4.72750002046192,-0.47074372022790567);
\draw[line width=0.3pt] (-4.72750002046192,-0.47074372022790567) -- (-4.7237500211152685,-0.47618590693564833);
\draw[line width=0.3pt] (-4.7237500211152685,-0.47618590693564833) -- (-4.720000021768617,-0.4815999686531912);
\draw[line width=0.3pt] (-4.720000021768617,-0.4815999686531912) -- (-4.716250022421965,-0.4869859053805343);
\draw[line width=0.3pt] (-4.716250022421965,-0.4869859053805343) -- (-4.712500023075314,-0.49234371711767766);
\draw[line width=0.3pt] (-4.712500023075314,-0.49234371711767766) -- (-4.708750023728662,-0.4976734038646212);
\draw[line width=0.3pt] (-4.708750023728662,-0.4976734038646212) -- (-4.70500002438201,-0.5029749656213649);
\draw[line width=0.3pt] (-4.70500002438201,-0.5029749656213649) -- (-4.701250025035359,-0.5082484023879089);
\draw[line width=0.3pt] (-4.701250025035359,-0.5082484023879089) -- (-4.697500025688707,-0.5134937141642532);
\draw[line width=0.3pt] (-4.697500025688707,-0.5134937141642532) -- (-4.693750026342055,-0.5187109009503976);
\draw[line width=0.3pt] (-4.693750026342055,-0.5187109009503976) -- (-4.690000026995404,-0.5238999627463423);
\draw[line width=0.3pt] (-4.690000026995404,-0.5238999627463423) -- (-4.686250027648752,-0.5290608995520871);
\draw[line width=0.3pt] (-4.686250027648752,-0.5290608995520871) -- (-4.6825000283021,-0.5341937113676323);
\draw[line width=0.3pt] (-4.6825000283021,-0.5341937113676323) -- (-4.678750028955449,-0.5392983981929775);
\draw[line width=0.3pt] (-4.678750028955449,-0.5392983981929775) -- (-4.675000029608797,-0.5443749600281231);
\draw[line width=0.3pt] (-4.675000029608797,-0.5443749600281231) -- (-4.671250030262145,-0.549423396873069);
\draw[line width=0.3pt] (-4.671250030262145,-0.549423396873069) -- (-4.667500030915494,-0.5544437087278149);
\draw[line width=0.3pt] (-4.667500030915494,-0.5544437087278149) -- (-4.663750031568842,-0.5594358955923612);
\draw[line width=0.3pt] (-4.663750031568842,-0.5594358955923612) -- (-4.66000003222219,-0.5643999574667076);
\draw[line width=0.3pt] (-4.66000003222219,-0.5643999574667076) -- (-4.656250032875539,-0.5693358943508544);
\draw[line width=0.3pt] (-4.656250032875539,-0.5693358943508544) -- (-4.652500033528887,-0.5742437062448013);
\draw[line width=0.3pt] (-4.652500033528887,-0.5742437062448013) -- (-4.648750034182235,-0.5791233931485484);
\draw[line width=0.3pt] (-4.648750034182235,-0.5791233931485484) -- (-4.645000034835584,-0.5839749550620957);
\draw[line width=0.3pt] (-4.645000034835584,-0.5839749550620957) -- (-4.641250035488932,-0.5887983919854434);
\draw[line width=0.3pt] (-4.641250035488932,-0.5887983919854434) -- (-4.6375000361422805,-0.5935937039185911);
\draw[line width=0.3pt] (-4.6375000361422805,-0.5935937039185911) -- (-4.633750036795629,-0.5983608908615392);
\draw[line width=0.3pt] (-4.633750036795629,-0.5983608908615392) -- (-4.630000037448977,-0.6030999528142874);
\draw[line width=0.3pt] (-4.630000037448977,-0.6030999528142874) -- (-4.6262500381023255,-0.607810889776836);
\draw[line width=0.3pt] (-4.6262500381023255,-0.607810889776836) -- (-4.622500038755674,-0.6124937017491845);
\draw[line width=0.3pt] (-4.622500038755674,-0.6124937017491845) -- (-4.618750039409022,-0.6171483887313335);
\draw[line width=0.3pt] (-4.618750039409022,-0.6171483887313335) -- (-4.6150000400623705,-0.6217749507232826);
\draw[line width=0.3pt] (-4.6150000400623705,-0.6217749507232826) -- (-4.611250040715719,-0.626373387725032);
\draw[line width=0.3pt] (-4.611250040715719,-0.626373387725032) -- (-4.607500041369067,-0.6309436997365816);
\draw[line width=0.3pt] (-4.607500041369067,-0.6309436997365816) -- (-4.603750042022416,-0.6354858867579314);
\draw[line width=0.3pt] (-4.603750042022416,-0.6354858867579314) -- (-4.600000042675764,-0.6399999487890815);
\draw[line width=0.3pt] (-4.600000042675764,-0.6399999487890815) -- (-4.596250043329112,-0.6444858858300317);
\draw[line width=0.3pt] (-4.596250043329112,-0.6444858858300317) -- (-4.592500043982461,-0.6489436978807823);
\draw[line width=0.3pt] (-4.592500043982461,-0.6489436978807823) -- (-4.588750044635809,-0.653373384941333);
\draw[line width=0.3pt] (-4.588750044635809,-0.653373384941333) -- (-4.585000045289157,-0.6577749470116839);
\draw[line width=0.3pt] (-4.585000045289157,-0.6577749470116839) -- (-4.581250045942506,-0.6621483840918352);
\draw[line width=0.3pt] (-4.581250045942506,-0.6621483840918352) -- (-4.577500046595854,-0.6664936961817864);
\draw[line width=0.3pt] (-4.577500046595854,-0.6664936961817864) -- (-4.573750047249202,-0.670810883281538);
\draw[line width=0.3pt] (-4.573750047249202,-0.670810883281538) -- (-4.570000047902551,-0.67509994539109);
\draw[line width=0.3pt] (-4.570000047902551,-0.67509994539109) -- (-4.566250048555899,-0.679360882510442);
\draw[line width=0.3pt] (-4.566250048555899,-0.679360882510442) -- (-4.562500049209247,-0.6835936946395943);
\draw[line width=0.3pt] (-4.562500049209247,-0.6835936946395943) -- (-4.558750049862596,-0.6877983817785469);
\draw[line width=0.3pt] (-4.558750049862596,-0.6877983817785469) -- (-4.555000050515944,-0.6919749439272995);
\draw[line width=0.3pt] (-4.555000050515944,-0.6919749439272995) -- (-4.551250051169292,-0.6961233810858525);
\draw[line width=0.3pt] (-4.551250051169292,-0.6961233810858525) -- (-4.547500051822641,-0.7002436932542058);
\draw[line width=0.3pt] (-4.547500051822641,-0.7002436932542058) -- (-4.543750052475989,-0.7043358804323592);
\draw[line width=0.3pt] (-4.543750052475989,-0.7043358804323592) -- (-4.540000053129337,-0.7083999426203127);
\draw[line width=0.3pt] (-4.540000053129337,-0.7083999426203127) -- (-4.536250053782686,-0.7124358798180667);
\draw[line width=0.3pt] (-4.536250053782686,-0.7124358798180667) -- (-4.532500054436034,-0.7164436920256207);
\draw[line width=0.3pt] (-4.532500054436034,-0.7164436920256207) -- (-4.528750055089382,-0.7204233792429751);
\draw[line width=0.3pt] (-4.528750055089382,-0.7204233792429751) -- (-4.525000055742731,-0.7243749414701295);
\draw[line width=0.3pt] (-4.525000055742731,-0.7243749414701295) -- (-4.521250056396079,-0.7282983787070842);
\draw[line width=0.3pt] (-4.521250056396079,-0.7282983787070842) -- (-4.5175000570494275,-0.7321936909538393);
\draw[line width=0.3pt] (-4.5175000570494275,-0.7321936909538393) -- (-4.513750057702776,-0.7360608782103946);
\draw[line width=0.3pt] (-4.513750057702776,-0.7360608782103946) -- (-4.510000058356124,-0.7398999404767499);
\draw[line width=0.3pt] (-4.510000058356124,-0.7398999404767499) -- (-4.5062500590094725,-0.7437108777529056);
\draw[line width=0.3pt] (-4.5062500590094725,-0.7437108777529056) -- (-4.502500059662821,-0.7474936900388615);
\draw[line width=0.3pt] (-4.502500059662821,-0.7474936900388615) -- (-4.498750060316169,-0.7512483773346176);
\draw[line width=0.3pt] (-4.498750060316169,-0.7512483773346176) -- (-4.4950000609695175,-0.7549749396401739);
\draw[line width=0.3pt] (-4.4950000609695175,-0.7549749396401739) -- (-4.491250061622866,-0.7586733769555305);
\draw[line width=0.3pt] (-4.491250061622866,-0.7586733769555305) -- (-4.487500062276214,-0.7623436892806872);
\draw[line width=0.3pt] (-4.487500062276214,-0.7623436892806872) -- (-4.483750062929563,-0.7659858766156442);
\draw[line width=0.3pt] (-4.483750062929563,-0.7659858766156442) -- (-4.480000063582911,-0.7695999389604015);
\draw[line width=0.3pt] (-4.480000063582911,-0.7695999389604015) -- (-4.476250064236259,-0.7731858763149589);
\draw[line width=0.3pt] (-4.476250064236259,-0.7731858763149589) -- (-4.472500064889608,-0.7767436886793166);
\draw[line width=0.3pt] (-4.472500064889608,-0.7767436886793166) -- (-4.468750065542956,-0.7802733760534745);
\draw[line width=0.3pt] (-4.468750065542956,-0.7802733760534745) -- (-4.465000066196304,-0.7837749384374326);
\draw[line width=0.3pt] (-4.465000066196304,-0.7837749384374326) -- (-4.461250066849653,-0.787248375831191);
\draw[line width=0.3pt] (-4.461250066849653,-0.787248375831191) -- (-4.457500067503001,-0.7906936882347495);
\draw[line width=0.3pt] (-4.457500067503001,-0.7906936882347495) -- (-4.453750068156349,-0.7941108756481083);
\draw[line width=0.3pt] (-4.453750068156349,-0.7941108756481083) -- (-4.450000068809698,-0.7974999380712674);
\draw[line width=0.3pt] (-4.450000068809698,-0.7974999380712674) -- (-4.446250069463046,-0.8008608755042266);
\draw[line width=0.3pt] (-4.446250069463046,-0.8008608755042266) -- (-4.442500070116394,-0.8041936879469861);
\draw[line width=0.3pt] (-4.442500070116394,-0.8041936879469861) -- (-4.438750070769743,-0.8074983753995457);
\draw[line width=0.3pt] (-4.438750070769743,-0.8074983753995457) -- (-4.435000071423091,-0.8107749378619057);
\draw[line width=0.3pt] (-4.435000071423091,-0.8107749378619057) -- (-4.431250072076439,-0.8140233753340658);
\draw[line width=0.3pt] (-4.431250072076439,-0.8140233753340658) -- (-4.427500072729788,-0.8172436878160262);
\draw[line width=0.3pt] (-4.427500072729788,-0.8172436878160262) -- (-4.423750073383136,-0.8204358753077867);
\draw[line width=0.3pt] (-4.423750073383136,-0.8204358753077867) -- (-4.420000074036484,-0.8235999378093476);
\draw[line width=0.3pt] (-4.420000074036484,-0.8235999378093476) -- (-4.416250074689833,-0.8267358753207086);
\draw[line width=0.3pt] (-4.416250074689833,-0.8267358753207086) -- (-4.412500075343181,-0.8298436878418699);
\draw[line width=0.3pt] (-4.412500075343181,-0.8298436878418699) -- (-4.4087500759965295,-0.8329233753728313);
\draw[line width=0.3pt] (-4.4087500759965295,-0.8329233753728313) -- (-4.405000076649878,-0.8359749379135931);
\draw[line width=0.3pt] (-4.405000076649878,-0.8359749379135931) -- (-4.401250077303226,-0.838998375464155);
\draw[line width=0.3pt] (-4.401250077303226,-0.838998375464155) -- (-4.3975000779565745,-0.8419936880245172);
\draw[line width=0.3pt] (-4.3975000779565745,-0.8419936880245172) -- (-4.393750078609923,-0.8449608755946796);
\draw[line width=0.3pt] (-4.393750078609923,-0.8449608755946796) -- (-4.390000079263271,-0.8478999381746422);
\draw[line width=0.3pt] (-4.390000079263271,-0.8478999381746422) -- (-4.3862500799166195,-0.8508108757644051);
\draw[line width=0.3pt] (-4.3862500799166195,-0.8508108757644051) -- (-4.382500080569968,-0.8536936883639681);
\draw[line width=0.3pt] (-4.382500080569968,-0.8536936883639681) -- (-4.378750081223316,-0.8565483759733313);
\draw[line width=0.3pt] (-4.378750081223316,-0.8565483759733313) -- (-4.375000081876665,-0.8593749385924949);
\draw[line width=0.3pt] (-4.375000081876665,-0.8593749385924949) -- (-4.371250082530013,-0.8621733762214586);
\draw[line width=0.3pt] (-4.371250082530013,-0.8621733762214586) -- (-4.367500083183361,-0.8649436888602225);
\draw[line width=0.3pt] (-4.367500083183361,-0.8649436888602225) -- (-4.36375008383671,-0.8676858765087867);
\draw[line width=0.3pt] (-4.36375008383671,-0.8676858765087867) -- (-4.360000084490058,-0.8703999391671511);
\draw[line width=0.3pt] (-4.360000084490058,-0.8703999391671511) -- (-4.356250085143406,-0.8730858768353158);
\draw[line width=0.3pt] (-4.356250085143406,-0.8730858768353158) -- (-4.352500085796755,-0.8757436895132806);
\draw[line width=0.3pt] (-4.352500085796755,-0.8757436895132806) -- (-4.348750086450103,-0.8783733772010457);
\draw[line width=0.3pt] (-4.348750086450103,-0.8783733772010457) -- (-4.345000087103451,-0.880974939898611);
\draw[line width=0.3pt] (-4.345000087103451,-0.880974939898611) -- (-4.3412500877568,-0.8835483776059765);
\draw[line width=0.3pt] (-4.3412500877568,-0.8835483776059765) -- (-4.337500088410148,-0.8860936903231422);
\draw[line width=0.3pt] (-4.337500088410148,-0.8860936903231422) -- (-4.333750089063496,-0.8886108780501083);
\draw[line width=0.3pt] (-4.333750089063496,-0.8886108780501083) -- (-4.330000089716845,-0.8910999407868745);
\draw[line width=0.3pt] (-4.330000089716845,-0.8910999407868745) -- (-4.326250090370193,-0.8935608785334409);
\draw[line width=0.3pt] (-4.326250090370193,-0.8935608785334409) -- (-4.322500091023541,-0.8959936912898075);
\draw[line width=0.3pt] (-4.322500091023541,-0.8959936912898075) -- (-4.31875009167689,-0.8983983790559744);
\draw[line width=0.3pt] (-4.31875009167689,-0.8983983790559744) -- (-4.315000092330238,-0.9007749418319415);
\draw[line width=0.3pt] (-4.315000092330238,-0.9007749418319415) -- (-4.311250092983586,-0.9031233796177088);
\draw[line width=0.3pt] (-4.311250092983586,-0.9031233796177088) -- (-4.307500093636935,-0.9054436924132764);
\draw[line width=0.3pt] (-4.307500093636935,-0.9054436924132764) -- (-4.303750094290283,-0.9077358802186442);
\draw[line width=0.3pt] (-4.303750094290283,-0.9077358802186442) -- (-4.3000000949436314,-0.9099999430338122);
\draw[line width=0.3pt] (-4.3000000949436314,-0.9099999430338122) -- (-4.29625009559698,-0.9122358808587804);
\draw[line width=0.3pt] (-4.29625009559698,-0.9122358808587804) -- (-4.292500096250328,-0.9144436936935487);
\draw[line width=0.3pt] (-4.292500096250328,-0.9144436936935487) -- (-4.2887500969036765,-0.9166233815381174);
\draw[line width=0.3pt] (-4.2887500969036765,-0.9166233815381174) -- (-4.285000097557025,-0.9187749443924863);
\draw[line width=0.3pt] (-4.285000097557025,-0.9187749443924863) -- (-4.281250098210373,-0.9208983822566554);
\draw[line width=0.3pt] (-4.281250098210373,-0.9208983822566554) -- (-4.2775000988637215,-0.9229936951306248);
\draw[line width=0.3pt] (-4.2775000988637215,-0.9229936951306248) -- (-4.27375009951707,-0.9250608830143944);
\draw[line width=0.3pt] (-4.27375009951707,-0.9250608830143944) -- (-4.270000100170418,-0.9270999459079642);
\draw[line width=0.3pt] (-4.270000100170418,-0.9270999459079642) -- (-4.2662501008237665,-0.9291108838113341);
\draw[line width=0.3pt] (-4.2662501008237665,-0.9291108838113341) -- (-4.262500101477115,-0.9310936967245044);
\draw[line width=0.3pt] (-4.262500101477115,-0.9310936967245044) -- (-4.258750102130463,-0.9330483846474749);
\draw[line width=0.3pt] (-4.258750102130463,-0.9330483846474749) -- (-4.255000102783812,-0.9349749475802456);
\draw[line width=0.3pt] (-4.255000102783812,-0.9349749475802456) -- (-4.25125010343716,-0.9368733855228164);
\draw[line width=0.3pt] (-4.25125010343716,-0.9368733855228164) -- (-4.247500104090508,-0.9387436984751876);
\draw[line width=0.3pt] (-4.247500104090508,-0.9387436984751876) -- (-4.243750104743857,-0.940585886437359);
\draw[line width=0.3pt] (-4.243750104743857,-0.940585886437359) -- (-4.240000105397205,-0.9423999494093305);
\draw[line width=0.3pt] (-4.240000105397205,-0.9423999494093305) -- (-4.236250106050553,-0.9441858873911023);
\draw[line width=0.3pt] (-4.236250106050553,-0.9441858873911023) -- (-4.232500106703902,-0.9459437003826744);
\draw[line width=0.3pt] (-4.232500106703902,-0.9459437003826744) -- (-4.22875010735725,-0.9476733883840466);
\draw[line width=0.3pt] (-4.22875010735725,-0.9476733883840466) -- (-4.225000108010598,-0.9493749513952191);
\draw[line width=0.3pt] (-4.225000108010598,-0.9493749513952191) -- (-4.221250108663947,-0.9510483894161917);
\draw[line width=0.3pt] (-4.221250108663947,-0.9510483894161917) -- (-4.217500109317295,-0.9526937024469647);
\draw[line width=0.3pt] (-4.217500109317295,-0.9526937024469647) -- (-4.213750109970643,-0.9543108904875379);
\draw[line width=0.3pt] (-4.213750109970643,-0.9543108904875379) -- (-4.210000110623992,-0.9558999535379112);
\draw[line width=0.3pt] (-4.210000110623992,-0.9558999535379112) -- (-4.20625011127734,-0.9574608915980849);
\draw[line width=0.3pt] (-4.20625011127734,-0.9574608915980849) -- (-4.202500111930688,-0.9589937046680587);
\draw[line width=0.3pt] (-4.202500111930688,-0.9589937046680587) -- (-4.198750112584037,-0.9604983927478328);
\draw[line width=0.3pt] (-4.198750112584037,-0.9604983927478328) -- (-4.195000113237385,-0.961974955837407);
\draw[line width=0.3pt] (-4.195000113237385,-0.961974955837407) -- (-4.191250113890733,-0.9634233939367814);
\draw[line width=0.3pt] (-4.191250113890733,-0.9634233939367814) -- (-4.187500114544082,-0.9648437070459562);
\draw[line width=0.3pt] (-4.187500114544082,-0.9648437070459562) -- (-4.18375011519743,-0.9662358951649311);
\draw[line width=0.3pt] (-4.18375011519743,-0.9662358951649311) -- (-4.1800001158507785,-0.9675999582937064);
\draw[line width=0.3pt] (-4.1800001158507785,-0.9675999582937064) -- (-4.176250116504127,-0.9689358964322817);
\draw[line width=0.3pt] (-4.176250116504127,-0.9689358964322817) -- (-4.172500117157475,-0.9702437095806573);
\draw[line width=0.3pt] (-4.172500117157475,-0.9702437095806573) -- (-4.1687501178108235,-0.9715233977388332);
\draw[line width=0.3pt] (-4.1687501178108235,-0.9715233977388332) -- (-4.165000118464172,-0.9727749609068093);
\draw[line width=0.3pt] (-4.165000118464172,-0.9727749609068093) -- (-4.16125011911752,-0.9739983990845855);
\draw[line width=0.3pt] (-4.16125011911752,-0.9739983990845855) -- (-4.1575001197708685,-0.9751937122721621);
\draw[line width=0.3pt] (-4.1575001197708685,-0.9751937122721621) -- (-4.153750120424217,-0.9763609004695388);
\draw[line width=0.3pt] (-4.153750120424217,-0.9763609004695388) -- (-4.150000121077565,-0.9774999636767158);
\draw[line width=0.3pt] (-4.150000121077565,-0.9774999636767158) -- (-4.146250121730914,-0.9786109018936929);
\draw[line width=0.3pt] (-4.146250121730914,-0.9786109018936929) -- (-4.142500122384262,-0.9796937151204704);
\draw[line width=0.3pt] (-4.142500122384262,-0.9796937151204704) -- (-4.13875012303761,-0.980748403357048);
\draw[line width=0.3pt] (-4.13875012303761,-0.980748403357048) -- (-4.135000123690959,-0.9817749666034259);
\draw[line width=0.3pt] (-4.135000123690959,-0.9817749666034259) -- (-4.131250124344307,-0.982773404859604);
\draw[line width=0.3pt] (-4.131250124344307,-0.982773404859604) -- (-4.127500124997655,-0.9837437181255823);
\draw[line width=0.3pt] (-4.127500124997655,-0.9837437181255823) -- (-4.123750125651004,-0.9846859064013608);
\draw[line width=0.3pt] (-4.123750125651004,-0.9846859064013608) -- (-4.120000126304352,-0.9855999696869395);
\draw[line width=0.3pt] (-4.120000126304352,-0.9855999696869395) -- (-4.1162501269577,-0.9864859079823186);
\draw[line width=0.3pt] (-4.1162501269577,-0.9864859079823186) -- (-4.112500127611049,-0.9873437212874978);
\draw[line width=0.3pt] (-4.112500127611049,-0.9873437212874978) -- (-4.108750128264397,-0.9881734096024772);
\draw[line width=0.3pt] (-4.108750128264397,-0.9881734096024772) -- (-4.105000128917745,-0.9889749729272569);
\draw[line width=0.3pt] (-4.105000128917745,-0.9889749729272569) -- (-4.101250129571094,-0.9897484112618368);
\draw[line width=0.3pt] (-4.101250129571094,-0.9897484112618368) -- (-4.097500130224442,-0.9904937246062169);
\draw[line width=0.3pt] (-4.097500130224442,-0.9904937246062169) -- (-4.09375013087779,-0.9912109129603972);
\draw[line width=0.3pt] (-4.09375013087779,-0.9912109129603972) -- (-4.090000131531139,-0.9918999763243778);
\draw[line width=0.3pt] (-4.090000131531139,-0.9918999763243778) -- (-4.086250132184487,-0.9925609146981585);
\draw[line width=0.3pt] (-4.086250132184487,-0.9925609146981585) -- (-4.082500132837835,-0.9931937280817396);
\draw[line width=0.3pt] (-4.082500132837835,-0.9931937280817396) -- (-4.078750133491184,-0.9937984164751207);
\draw[line width=0.3pt] (-4.078750133491184,-0.9937984164751207) -- (-4.075000134144532,-0.9943749798783021);
\draw[line width=0.3pt] (-4.075000134144532,-0.9943749798783021) -- (-4.0712501347978804,-0.9949234182912838);
\draw[line width=0.3pt] (-4.0712501347978804,-0.9949234182912838) -- (-4.067500135451229,-0.9954437317140657);
\draw[line width=0.3pt] (-4.067500135451229,-0.9954437317140657) -- (-4.063750136104577,-0.9959359201466479);
\draw[line width=0.3pt] (-4.063750136104577,-0.9959359201466479) -- (-4.0600001367579255,-0.9963999835890303);
\draw[line width=0.3pt] (-4.0600001367579255,-0.9963999835890303) -- (-4.056250137411274,-0.9968359220412129);
\draw[line width=0.3pt] (-4.056250137411274,-0.9968359220412129) -- (-4.052500138064622,-0.9972437355031956);
\draw[line width=0.3pt] (-4.052500138064622,-0.9972437355031956) -- (-4.0487501387179705,-0.9976234239749786);
\draw[line width=0.3pt] (-4.0487501387179705,-0.9976234239749786) -- (-4.045000139371319,-0.9979749874565619);
\draw[line width=0.3pt] (-4.045000139371319,-0.9979749874565619) -- (-4.041250140024667,-0.9982984259479454);
\draw[line width=0.3pt] (-4.041250140024667,-0.9982984259479454) -- (-4.0375001406780155,-0.998593739449129);
\draw[line width=0.3pt] (-4.0375001406780155,-0.998593739449129) -- (-4.033750141331364,-0.9988609279601129);
\draw[line width=0.3pt] (-4.033750141331364,-0.9988609279601129) -- (-4.030000141984712,-0.9990999914808971);
\draw[line width=0.3pt] (-4.030000141984712,-0.9990999914808971) -- (-4.026250142638061,-0.9993109300114815);
\draw[line width=0.3pt] (-4.026250142638061,-0.9993109300114815) -- (-4.022500143291409,-0.999493743551866);
\draw[line width=0.3pt] (-4.022500143291409,-0.999493743551866) -- (-4.018750143944757,-0.9996484321020509);
\draw[line width=0.3pt] (-4.018750143944757,-0.9996484321020509) -- (-4.015000144598106,-0.9997749956620359);
\draw[line width=0.3pt] (-4.015000144598106,-0.9997749956620359) -- (-4.011250145251454,-0.9998734342318212);
\draw[line width=0.3pt] (-4.011250145251454,-0.9998734342318212) -- (-4.007500145904802,-0.9999437478114067);
\draw[line width=0.3pt] (-4.007500145904802,-0.9999437478114067) -- (-4.003750146558151,-0.9999859364007924);
\draw[line width=0.3pt] (-4.003750146558151,-0.9999859364007924) -- (-4.000000147211499,-0.9999999999999784);
\draw [line width=0.3pt,color=ffqqqq,domain=-6.414099819921738:12.402787705878332] plot(\x,{(-0-0*\x)/-5});
\draw[line width=0.3pt] (1.0000001783011996,3.8999999643397567) -- (1.0000001783011996,3.8999999643397567);
\draw[line width=0.3pt] (1.0000001783011996,3.8999999643397567) -- (1.0150001775538295,3.8969774639565693);
\draw[line width=0.3pt] (1.0150001775538295,3.8969774639565693) -- (1.0300001768064595,3.8939099635778662);
\draw[line width=0.3pt] (1.0300001768064595,3.8939099635778662) -- (1.0450001760590895,3.890797463203647);
\draw[line width=0.3pt] (1.0450001760590895,3.890797463203647) -- (1.0600001753117194,3.887639962833912);
\draw[line width=0.3pt] (1.0600001753117194,3.887639962833912) -- (1.0750001745643494,3.8844374624686617);
\draw[line width=0.3pt] (1.0750001745643494,3.8844374624686617) -- (1.0900001738169793,3.8811899621078956);
\draw[line width=0.3pt] (1.0900001738169793,3.8811899621078956) -- (1.1050001730696093,3.8778974617516133);
\draw[line width=0.3pt] (1.1050001730696093,3.8778974617516133) -- (1.1200001723222393,3.8745599613998154);
\draw[line width=0.3pt] (1.1200001723222393,3.8745599613998154) -- (1.1350001715748692,3.871177461052502);
\draw[line width=0.3pt] (1.1350001715748692,3.871177461052502) -- (1.1500001708274992,3.867749960709672);
\draw[line width=0.3pt] (1.1500001708274992,3.867749960709672) -- (1.1650001700801291,3.8642774603713272);
\draw[line width=0.3pt] (1.1650001700801291,3.8642774603713272) -- (1.180000169332759,3.860759960037466);
\draw[line width=0.3pt] (1.180000169332759,3.860759960037466) -- (1.195000168585389,3.857197459708089);
\draw[line width=0.3pt] (1.195000168585389,3.857197459708089) -- (1.210000167838019,3.8535899593831964);
\draw[line width=0.3pt] (1.210000167838019,3.8535899593831964) -- (1.225000167090649,3.8499374590627884);
\draw[line width=0.3pt] (1.225000167090649,3.8499374590627884) -- (1.240000166343279,3.846239958746864);
\draw[line width=0.3pt] (1.240000166343279,3.846239958746864) -- (1.2550001655959089,3.842497458435424);
\draw[line width=0.3pt] (1.2550001655959089,3.842497458435424) -- (1.2700001648485388,3.8387099581284683);
\draw[line width=0.3pt] (1.2700001648485388,3.8387099581284683) -- (1.2850001641011688,3.8348774578259968);
\draw[line width=0.3pt] (1.2850001641011688,3.8348774578259968) -- (1.3000001633537988,3.8309999575280096);
\draw[line width=0.3pt] (1.3000001633537988,3.8309999575280096) -- (1.3150001626064287,3.8270774572345068);
\draw[line width=0.3pt] (1.3150001626064287,3.8270774572345068) -- (1.3300001618590587,3.823109956945488);
\draw[line width=0.3pt] (1.3300001618590587,3.823109956945488) -- (1.3450001611116886,3.8190974566609532);
\draw[line width=0.3pt] (1.3450001611116886,3.8190974566609532) -- (1.3600001603643186,3.815039956380903);
\draw[line width=0.3pt] (1.3600001603643186,3.815039956380903) -- (1.3750001596169485,3.8109374561053366);
\draw[line width=0.3pt] (1.3750001596169485,3.8109374561053366) -- (1.3900001588695785,3.8067899558342546);
\draw[line width=0.3pt] (1.3900001588695785,3.8067899558342546) -- (1.4050001581222085,3.802597455567657);
\draw[line width=0.3pt] (1.4050001581222085,3.802597455567657) -- (1.4200001573748384,3.7983599553055436);
\draw[line width=0.3pt] (1.4200001573748384,3.7983599553055436) -- (1.4350001566274684,3.794077455047914);
\draw[line width=0.3pt] (1.4350001566274684,3.794077455047914) -- (1.4500001558800983,3.789749954794769);
\draw[line width=0.3pt] (1.4500001558800983,3.789749954794769) -- (1.4650001551327283,3.7853774545461083);
\draw[line width=0.3pt] (1.4650001551327283,3.7853774545461083) -- (1.4800001543853583,3.7809599543019314);
\draw[line width=0.3pt] (1.4800001543853583,3.7809599543019314) -- (1.4950001536379882,3.7764974540622394);
\draw[line width=0.3pt] (1.4950001536379882,3.7764974540622394) -- (1.5100001528906182,3.771989953827031);
\draw[line width=0.3pt] (1.5100001528906182,3.771989953827031) -- (1.5250001521432481,3.767437453596307);
\draw[line width=0.3pt] (1.5250001521432481,3.767437453596307) -- (1.540000151395878,3.7628399533700674);
\draw[line width=0.3pt] (1.540000151395878,3.7628399533700674) -- (1.555000150648508,3.7581974531483118);
\draw[line width=0.3pt] (1.555000150648508,3.7581974531483118) -- (1.570000149901138,3.7535099529310405);
\draw[line width=0.3pt] (1.570000149901138,3.7535099529310405) -- (1.585000149153768,3.748777452718253);
\draw[line width=0.3pt] (1.585000149153768,3.748777452718253) -- (1.600000148406398,3.7439999525099505);
\draw[line width=0.3pt] (1.600000148406398,3.7439999525099505) -- (1.6150001476590279,3.739177452306132);
\draw[line width=0.3pt] (1.6150001476590279,3.739177452306132) -- (1.6300001469116578,3.7343099521067975);
\draw[line width=0.3pt] (1.6300001469116578,3.7343099521067975) -- (1.6450001461642878,3.729397451911947);
\draw[line width=0.3pt] (1.6450001461642878,3.729397451911947) -- (1.6600001454169178,3.7244399517215814);
\draw[line width=0.3pt] (1.6600001454169178,3.7244399517215814) -- (1.6750001446695477,3.7194374515356996);
\draw[line width=0.3pt] (1.6750001446695477,3.7194374515356996) -- (1.6900001439221777,3.7143899513543017);
\draw[line width=0.3pt] (1.6900001439221777,3.7143899513543017) -- (1.7050001431748076,3.7092974511773886);
\draw[line width=0.3pt] (1.7050001431748076,3.7092974511773886) -- (1.7200001424274376,3.7041599510049594);
\draw[line width=0.3pt] (1.7200001424274376,3.7041599510049594) -- (1.7350001416800676,3.6989774508370146);
\draw[line width=0.3pt] (1.7350001416800676,3.6989774508370146) -- (1.7500001409326975,3.6937499506735536);
\draw[line width=0.3pt] (1.7500001409326975,3.6937499506735536) -- (1.7650001401853275,3.6884774505145774);
\draw[line width=0.3pt] (1.7650001401853275,3.6884774505145774) -- (1.7800001394379574,3.683159950360085);
\draw[line width=0.3pt] (1.7800001394379574,3.683159950360085) -- (1.7950001386905874,3.677797450210077);
\draw[line width=0.3pt] (1.7950001386905874,3.677797450210077) -- (1.8100001379432173,3.672389950064553);
\draw[line width=0.3pt] (1.8100001379432173,3.672389950064553) -- (1.8250001371958473,3.666937449923514);
\draw[line width=0.3pt] (1.8250001371958473,3.666937449923514) -- (1.8400001364484773,3.6614399497869585);
\draw[line width=0.3pt] (1.8400001364484773,3.6614399497869585) -- (1.8550001357011072,3.6558974496548875);
\draw[line width=0.3pt] (1.8550001357011072,3.6558974496548875) -- (1.8700001349537372,3.6503099495273004);
\draw[line width=0.3pt] (1.8700001349537372,3.6503099495273004) -- (1.8850001342063671,3.644677449404198);
\draw[line width=0.3pt] (1.8850001342063671,3.644677449404198) -- (1.900000133458997,3.638999949285579);
\draw[line width=0.3pt] (1.900000133458997,3.638999949285579) -- (1.915000132711627,3.633277449171445);
\draw[line width=0.3pt] (1.915000132711627,3.633277449171445) -- (1.930000131964257,3.6275099490617952);
\draw[line width=0.3pt] (1.930000131964257,3.6275099490617952) -- (1.945000131216887,3.6216974489566294);
\draw[line width=0.3pt] (1.945000131216887,3.6216974489566294) -- (1.960000130469517,3.615839948855948);
\draw[line width=0.3pt] (1.960000130469517,3.615839948855948) -- (1.975000129722147,3.60993744875975);
\draw[line width=0.3pt] (1.975000129722147,3.60993744875975) -- (1.9900001289747768,3.603989948668037);
\draw[line width=0.3pt] (1.9900001289747768,3.603989948668037) -- (2.005000128227407,3.5979974485808084);
\draw[line width=0.3pt] (2.005000128227407,3.5979974485808084) -- (2.0200001274800368,3.5919599484980633);
\draw[line width=0.3pt] (2.0200001274800368,3.5919599484980633) -- (2.0350001267326667,3.585877448419803);
\draw[line width=0.3pt] (2.0350001267326667,3.585877448419803) -- (2.0500001259852967,3.5797499483460267);
\draw[line width=0.3pt] (2.0500001259852967,3.5797499483460267) -- (2.0650001252379266,3.5735774482767346);
\draw[line width=0.3pt] (2.0650001252379266,3.5735774482767346) -- (2.0800001244905566,3.567359948211927);
\draw[line width=0.3pt] (2.0800001244905566,3.567359948211927) -- (2.0950001237431866,3.561097448151603);
\draw[line width=0.3pt] (2.0950001237431866,3.561097448151603) -- (2.1100001229958165,3.554789948095764);
\draw[line width=0.3pt] (2.1100001229958165,3.554789948095764) -- (2.1250001222484465,3.5484374480444085);
\draw[line width=0.3pt] (2.1250001222484465,3.5484374480444085) -- (2.1400001215010764,3.5420399479975377);
\draw[line width=0.3pt] (2.1400001215010764,3.5420399479975377) -- (2.1550001207537064,3.5355974479551513);
\draw[line width=0.3pt] (2.1550001207537064,3.5355974479551513) -- (2.1700001200063364,3.5291099479172487);
\draw[line width=0.3pt] (2.1700001200063364,3.5291099479172487) -- (2.1850001192589663,3.52257744788383);
\draw[line width=0.3pt] (2.1850001192589663,3.52257744788383) -- (2.2000001185115963,3.5159999478548962);
\draw[line width=0.3pt] (2.2000001185115963,3.5159999478548962) -- (2.2150001177642262,3.5093774478304463);
\draw[line width=0.3pt] (2.2150001177642262,3.5093774478304463) -- (2.230000117016856,3.5027099478104806);
\draw[line width=0.3pt] (2.230000117016856,3.5027099478104806) -- (2.245000116269486,3.4959974477949993);
\draw[line width=0.3pt] (2.245000116269486,3.4959974477949993) -- (2.260000115522116,3.489239947784002);
\draw[line width=0.3pt] (2.260000115522116,3.489239947784002) -- (2.275000114774746,3.4824374477774893);
\draw[line width=0.3pt] (2.275000114774746,3.4824374477774893) -- (2.290000114027376,3.4755899477754606);
\draw[line width=0.3pt] (2.290000114027376,3.4755899477754606) -- (2.305000113280006,3.4686974477779158);
\draw[line width=0.3pt] (2.305000113280006,3.4686974477779158) -- (2.320000112532636,3.4617599477848557);
\draw[line width=0.3pt] (2.320000112532636,3.4617599477848557) -- (2.335000111785266,3.4547774477962796);
\draw[line width=0.3pt] (2.335000111785266,3.4547774477962796) -- (2.350000111037896,3.447749947812188);
\draw[line width=0.3pt] (2.350000111037896,3.447749947812188) -- (2.365000110290526,3.44067744783258);
\draw[line width=0.3pt] (2.365000110290526,3.44067744783258) -- (2.3800001095431558,3.4335599478574568);
\draw[line width=0.3pt] (2.3800001095431558,3.4335599478574568) -- (2.3950001087957857,3.4263974478868175);
\draw[line width=0.3pt] (2.3950001087957857,3.4263974478868175) -- (2.4100001080484157,3.419189947920662);
\draw[line width=0.3pt] (2.4100001080484157,3.419189947920662) -- (2.4250001073010456,3.4119374479589917);
\draw[line width=0.3pt] (2.4250001073010456,3.4119374479589917) -- (2.4400001065536756,3.404639948001805);
\draw[line width=0.3pt] (2.4400001065536756,3.404639948001805) -- (2.4550001058063056,3.3972974480491027);
\draw[line width=0.3pt] (2.4550001058063056,3.3972974480491027) -- (2.4700001050589355,3.3899099481008848);
\draw[line width=0.3pt] (2.4700001050589355,3.3899099481008848) -- (2.4850001043115655,3.3824774481571507);
\draw[line width=0.3pt] (2.4850001043115655,3.3824774481571507) -- (2.5000001035641954,3.3749999482179014);
\draw[line width=0.3pt] (2.5000001035641954,3.3749999482179014) -- (2.5150001028168254,3.3674774482831356);
\draw[line width=0.3pt] (2.5150001028168254,3.3674774482831356) -- (2.5300001020694554,3.3599099483528545);
\draw[line width=0.3pt] (2.5300001020694554,3.3599099483528545) -- (2.5450001013220853,3.3522974484270573);
\draw[line width=0.3pt] (2.5450001013220853,3.3522974484270573) -- (2.5600001005747153,3.344639948505745);
\draw[line width=0.3pt] (2.5600001005747153,3.344639948505745) -- (2.5750000998273452,3.336937448588916);
\draw[line width=0.3pt] (2.5750000998273452,3.336937448588916) -- (2.590000099079975,3.329189948676572);
\draw[line width=0.3pt] (2.590000099079975,3.329189948676572) -- (2.605000098332605,3.3213974487687117);
\draw[line width=0.3pt] (2.605000098332605,3.3213974487687117) -- (2.620000097585235,3.313559948865336);
\draw[line width=0.3pt] (2.620000097585235,3.313559948865336) -- (2.635000096837865,3.305677448966444);
\draw[line width=0.3pt] (2.635000096837865,3.305677448966444) -- (2.650000096090495,3.2977499490720366);
\draw[line width=0.3pt] (2.650000096090495,3.2977499490720366) -- (2.665000095343125,3.2897774491821137);
\draw[line width=0.3pt] (2.665000095343125,3.2897774491821137) -- (2.680000094595755,3.2817599492966743);
\draw[line width=0.3pt] (2.680000094595755,3.2817599492966743) -- (2.695000093848385,3.2736974494157196);
\draw[line width=0.3pt] (2.695000093848385,3.2736974494157196) -- (2.710000093101015,3.265589949539249);
\draw[line width=0.3pt] (2.710000093101015,3.265589949539249) -- (2.725000092353645,3.257437449667263);
\draw[line width=0.3pt] (2.725000092353645,3.257437449667263) -- (2.740000091606275,3.2492399497997604);
\draw[line width=0.3pt] (2.740000091606275,3.2492399497997604) -- (2.7550000908589047,3.2409974499367427);
\draw[line width=0.3pt] (2.7550000908589047,3.2409974499367427) -- (2.7700000901115347,3.232709950078209);
\draw[line width=0.3pt] (2.7700000901115347,3.232709950078209) -- (2.7850000893641647,3.2243774502241593);
\draw[line width=0.3pt] (2.7850000893641647,3.2243774502241593) -- (2.8000000886167946,3.215999950374594);
\draw[line width=0.3pt] (2.8000000886167946,3.215999950374594) -- (2.8150000878694246,3.207577450529513);
\draw[line width=0.3pt] (2.8150000878694246,3.207577450529513) -- (2.8300000871220545,3.1991099506889165);
\draw[line width=0.3pt] (2.8300000871220545,3.1991099506889165) -- (2.8450000863746845,3.190597450852804);
\draw[line width=0.3pt] (2.8450000863746845,3.190597450852804) -- (2.8600000856273144,3.182039951021175);
\draw[line width=0.3pt] (2.8600000856273144,3.182039951021175) -- (2.8750000848799444,3.1734374511940313);
\draw[line width=0.3pt] (2.8750000848799444,3.1734374511940313) -- (2.8900000841325744,3.1647899513713713);
\draw[line width=0.3pt] (2.8900000841325744,3.1647899513713713) -- (2.9050000833852043,3.1560974515531957);
\draw[line width=0.3pt] (2.9050000833852043,3.1560974515531957) -- (2.9200000826378343,3.147359951739504);
\draw[line width=0.3pt] (2.9200000826378343,3.147359951739504) -- (2.9350000818904642,3.138577451930297);
\draw[line width=0.3pt] (2.9350000818904642,3.138577451930297) -- (2.950000081143094,3.129749952125574);
\draw[line width=0.3pt] (2.950000081143094,3.129749952125574) -- (2.965000080395724,3.120877452325335);
\draw[line width=0.3pt] (2.965000080395724,3.120877452325335) -- (2.980000079648354,3.1119599525295802);
\draw[line width=0.3pt] (2.980000079648354,3.1119599525295802) -- (2.995000078900984,3.10299745273831);
\draw[line width=0.3pt] (2.995000078900984,3.10299745273831) -- (3.010000078153614,3.0939899529515236);
\draw[line width=0.3pt] (3.010000078153614,3.0939899529515236) -- (3.025000077406244,3.0849374531692217);
\draw[line width=0.3pt] (3.025000077406244,3.0849374531692217) -- (3.040000076658874,3.0758399533914043);
\draw[line width=0.3pt] (3.040000076658874,3.0758399533914043) -- (3.055000075911504,3.0666974536180707);
\draw[line width=0.3pt] (3.055000075911504,3.0666974536180707) -- (3.070000075164134,3.0575099538492214);
\draw[line width=0.3pt] (3.070000075164134,3.0575099538492214) -- (3.085000074416764,3.048277454084856);
\draw[line width=0.3pt] (3.085000074416764,3.048277454084856) -- (3.100000073669394,3.038999954324975);
\draw[line width=0.3pt] (3.100000073669394,3.038999954324975) -- (3.1150000729220237,3.029677454569579);
\draw[line width=0.3pt] (3.1150000729220237,3.029677454569579) -- (3.1300000721746537,3.020309954818666);
\draw[line width=0.3pt] (3.1300000721746537,3.020309954818666) -- (3.1450000714272837,3.010897455072238);
\draw[line width=0.3pt] (3.1450000714272837,3.010897455072238) -- (3.1600000706799136,3.001439955330294);
\draw[line width=0.3pt] (3.1600000706799136,3.001439955330294) -- (3.1750000699325436,2.991937455592834);
\draw[line width=0.3pt] (3.1750000699325436,2.991937455592834) -- (3.1900000691851735,2.9823899558598588);
\draw[line width=0.3pt] (3.1900000691851735,2.9823899558598588) -- (3.2050000684378035,2.9727974561313673);
\draw[line width=0.3pt] (3.2050000684378035,2.9727974561313673) -- (3.2200000676904335,2.9631599564073605);
\draw[line width=0.3pt] (3.2200000676904335,2.9631599564073605) -- (3.2350000669430634,2.9534774566878372);
\draw[line width=0.3pt] (3.2350000669430634,2.9534774566878372) -- (3.2500000661956934,2.9437499569727987);
\draw[line width=0.3pt] (3.2500000661956934,2.9437499569727987) -- (3.2650000654483233,2.9339774572622446);
\draw[line width=0.3pt] (3.2650000654483233,2.9339774572622446) -- (3.2800000647009533,2.9241599575561743);
\draw[line width=0.3pt] (3.2800000647009533,2.9241599575561743) -- (3.2950000639535832,2.9142974578545884);
\draw[line width=0.3pt] (3.2950000639535832,2.9142974578545884) -- (3.310000063206213,2.9043899581574864);
\draw[line width=0.3pt] (3.310000063206213,2.9043899581574864) -- (3.325000062458843,2.8944374584648687);
\draw[line width=0.3pt] (3.325000062458843,2.8944374584648687) -- (3.340000061711473,2.8844399587767358);
\draw[line width=0.3pt] (3.340000061711473,2.8844399587767358) -- (3.355000060964103,2.8743974590930863);
\draw[line width=0.3pt] (3.355000060964103,2.8743974590930863) -- (3.370000060216733,2.864309959413921);
\draw[line width=0.3pt] (3.370000060216733,2.864309959413921) -- (3.385000059469363,2.854177459739241);
\draw[line width=0.3pt] (3.385000059469363,2.854177459739241) -- (3.400000058721993,2.8439999600690444);
\draw[line width=0.3pt] (3.400000058721993,2.8439999600690444) -- (3.415000057974623,2.833777460403332);
\draw[line width=0.3pt] (3.415000057974623,2.833777460403332) -- (3.430000057227253,2.823509960742104);
\draw[line width=0.3pt] (3.430000057227253,2.823509960742104) -- (3.445000056479883,2.8131974610853603);
\draw[line width=0.3pt] (3.445000056479883,2.8131974610853603) -- (3.460000055732513,2.8028399614331008);
\draw[line width=0.3pt] (3.460000055732513,2.8028399614331008) -- (3.4750000549851428,2.792437461785325);
\draw[line width=0.3pt] (3.4750000549851428,2.792437461785325) -- (3.4900000542377727,2.7819899621420343);
\draw[line width=0.3pt] (3.4900000542377727,2.7819899621420343) -- (3.5050000534904027,2.7714974625032274);
\draw[line width=0.3pt] (3.5050000534904027,2.7714974625032274) -- (3.5200000527430326,2.7609599628689043);
\draw[line width=0.3pt] (3.5200000527430326,2.7609599628689043) -- (3.5350000519956626,2.750377463239066);
\draw[line width=0.3pt] (3.5350000519956626,2.750377463239066) -- (3.5500000512482925,2.739749963613712);
\draw[line width=0.3pt] (3.5500000512482925,2.739749963613712) -- (3.5650000505009225,2.7290774639928417);
\draw[line width=0.3pt] (3.5650000505009225,2.7290774639928417) -- (3.5800000497535525,2.7183599643764564);
\draw[line width=0.3pt] (3.5800000497535525,2.7183599643764564) -- (3.5950000490061824,2.7075974647645547);
\draw[line width=0.3pt] (3.5950000490061824,2.7075974647645547) -- (3.6100000482588124,2.696789965157137);
\draw[line width=0.3pt] (3.6100000482588124,2.696789965157137) -- (3.6250000475114423,2.685937465554204);
\draw[line width=0.3pt] (3.6250000475114423,2.685937465554204) -- (3.6400000467640723,2.6750399659557553);
\draw[line width=0.3pt] (3.6400000467640723,2.6750399659557553) -- (3.6550000460167023,2.66409746636179);
\draw[line width=0.3pt] (3.6550000460167023,2.66409746636179) -- (3.670000045269332,2.65310996677231);
\draw[line width=0.3pt] (3.670000045269332,2.65310996677231) -- (3.685000044521962,2.6420774671873133);
\draw[line width=0.3pt] (3.685000044521962,2.6420774671873133) -- (3.700000043774592,2.630999967606802);
\draw[line width=0.3pt] (3.700000043774592,2.630999967606802) -- (3.715000043027222,2.619877468030774);
\draw[line width=0.3pt] (3.715000043027222,2.619877468030774) -- (3.730000042279852,2.6087099684592303);
\draw[line width=0.3pt] (3.730000042279852,2.6087099684592303) -- (3.745000041532482,2.597497468892171);
\draw[line width=0.3pt] (3.745000041532482,2.597497468892171) -- (3.760000040785112,2.586239969329595);
\draw[line width=0.3pt] (3.760000040785112,2.586239969329595) -- (3.775000040037742,2.5749374697715046);
\draw[line width=0.3pt] (3.775000040037742,2.5749374697715046) -- (3.790000039290372,2.563589970217898);
\draw[line width=0.3pt] (3.790000039290372,2.563589970217898) -- (3.805000038543002,2.5521974706687756);
\draw[line width=0.3pt] (3.805000038543002,2.5521974706687756) -- (3.820000037795632,2.540759971124137);
\draw[line width=0.3pt] (3.820000037795632,2.540759971124137) -- (3.8350000370482618,2.529277471583983);
\draw[line width=0.3pt] (3.8350000370482618,2.529277471583983) -- (3.8500000363008917,2.517749972048313);
\draw[line width=0.3pt] (3.8500000363008917,2.517749972048313) -- (3.8650000355535217,2.5061774725171277);
\draw[line width=0.3pt] (3.8650000355535217,2.5061774725171277) -- (3.8800000348061516,2.494559972990426);
\draw[line width=0.3pt] (3.8800000348061516,2.494559972990426) -- (3.8950000340587816,2.482897473468209);
\draw[line width=0.3pt] (3.8950000340587816,2.482897473468209) -- (3.9100000333114115,2.4711899739504757);
\draw[line width=0.3pt] (3.9100000333114115,2.4711899739504757) -- (3.9250000325640415,2.459437474437227);
\draw[line width=0.3pt] (3.9250000325640415,2.459437474437227) -- (3.9400000318166715,2.447639974928463);
\draw[line width=0.3pt] (3.9400000318166715,2.447639974928463) -- (3.9550000310693014,2.4357974754241827);
\draw[line width=0.3pt] (3.9550000310693014,2.4357974754241827) -- (3.9700000303219314,2.4239099759243863);
\draw[line width=0.3pt] (3.9700000303219314,2.4239099759243863) -- (3.9850000295745613,2.4119774764290742);
\draw[line width=0.3pt] (3.9850000295745613,2.4119774764290742) -- (4.000000028827191,2.399999976938247);
\draw[line width=0.3pt] (4.000000028827191,2.399999976938247) -- (4.015000028079822,2.387977477451903);
\draw[line width=0.3pt] (4.015000028079822,2.387977477451903) -- (4.030000027332452,2.3759099779700437);
\draw[line width=0.3pt] (4.030000027332452,2.3759099779700437) -- (4.0450000265850825,2.3637974784926685);
\draw[line width=0.3pt] (4.0450000265850825,2.3637974784926685) -- (4.060000025837713,2.351639979019777);
\draw[line width=0.3pt] (4.060000025837713,2.351639979019777) -- (4.075000025090343,2.3394374795513704);
\draw[line width=0.3pt] (4.075000025090343,2.3394374795513704) -- (4.090000024342974,2.3271899800874474);
\draw[line width=0.3pt] (4.090000024342974,2.3271899800874474) -- (4.105000023595604,2.3148974806280087);
\draw[line width=0.3pt] (4.105000023595604,2.3148974806280087) -- (4.1200000228482345,2.3025599811730544);
\draw[line width=0.3pt] (4.1200000228482345,2.3025599811730544) -- (4.135000022100865,2.2901774817225844);
\draw[line width=0.3pt] (4.135000022100865,2.2901774817225844) -- (4.150000021353495,2.2777499822765988);
\draw[line width=0.3pt] (4.150000021353495,2.2777499822765988) -- (4.165000020606126,2.265277482835097);
\draw[line width=0.3pt] (4.165000020606126,2.265277482835097) -- (4.180000019858756,2.2527599833980796);
\draw[line width=0.3pt] (4.180000019858756,2.2527599833980796) -- (4.1950000191113865,2.2401974839655465);
\draw[line width=0.3pt] (4.1950000191113865,2.2401974839655465) -- (4.210000018364017,2.227589984537498);
\draw[line width=0.3pt] (4.210000018364017,2.227589984537498) -- (4.225000017616647,2.214937485113933);
\draw[line width=0.3pt] (4.225000017616647,2.214937485113933) -- (4.240000016869278,2.2022399856948525);
\draw[line width=0.3pt] (4.240000016869278,2.2022399856948525) -- (4.255000016121908,2.1894974862802563);
\draw[line width=0.3pt] (4.255000016121908,2.1894974862802563) -- (4.2700000153745385,2.1767099868701436);
\draw[line width=0.3pt] (4.2700000153745385,2.1767099868701436) -- (4.285000014627169,2.163877487464516);
\draw[line width=0.3pt] (4.285000014627169,2.163877487464516) -- (4.300000013879799,2.150999988063372);
\draw[line width=0.3pt] (4.300000013879799,2.150999988063372) -- (4.31500001313243,2.138077488666713);
\draw[line width=0.3pt] (4.31500001313243,2.138077488666713) -- (4.33000001238506,2.125109989274538);
\draw[line width=0.3pt] (4.33000001238506,2.125109989274538) -- (4.345000011637691,2.112097489886847);
\draw[line width=0.3pt] (4.345000011637691,2.112097489886847) -- (4.360000010890321,2.0990399905036403);
\draw[line width=0.3pt] (4.360000010890321,2.0990399905036403) -- (4.375000010142951,2.0859374911249176);
\draw[line width=0.3pt] (4.375000010142951,2.0859374911249176) -- (4.390000009395582,2.072789991750679);
\draw[line width=0.3pt] (4.390000009395582,2.072789991750679) -- (4.405000008648212,2.059597492380925);
\draw[line width=0.3pt] (4.405000008648212,2.059597492380925) -- (4.420000007900843,2.0463599930156553);
\draw[line width=0.3pt] (4.420000007900843,2.0463599930156553) -- (4.435000007153473,2.0330774936548694);
\draw[line width=0.3pt] (4.435000007153473,2.0330774936548694) -- (4.450000006406103,2.019749994298568);
\draw[line width=0.3pt] (4.450000006406103,2.019749994298568) -- (4.465000005658734,2.0063774949467508);
\draw[line width=0.3pt] (4.465000005658734,2.0063774949467508) -- (4.480000004911364,1.9929599955994175);
\draw[line width=0.3pt] (4.480000004911364,1.9929599955994175) -- (4.495000004163995,1.979497496256569);
\draw[line width=0.3pt] (4.495000004163995,1.979497496256569) -- (4.510000003416625,1.965989996918204);
\draw[line width=0.3pt] (4.510000003416625,1.965989996918204) -- (4.525000002669255,1.9524374975843237);
\draw[line width=0.3pt] (4.525000002669255,1.9524374975843237) -- (4.540000001921886,1.9388399982549278);
\draw[line width=0.3pt] (4.540000001921886,1.9388399982549278) -- (4.555000001174516,1.9251974989300158);
\draw[line width=0.3pt] (4.555000001174516,1.9251974989300158) -- (4.570000000427147,1.9115099996095877);
\draw[line width=0.3pt] (4.570000000427147,1.9115099996095877) -- (4.584999999679777,1.8977775002936443);
\draw[line width=0.3pt] (4.584999999679777,1.8977775002936443) -- (4.599999998932407,1.8840000009821853);
\draw[line width=0.3pt] (4.599999998932407,1.8840000009821853) -- (4.614999998185038,1.8701775016752102);
\draw[line width=0.3pt] (4.614999998185038,1.8701775016752102) -- (4.629999997437668,1.856310002372719);
\draw[line width=0.3pt] (4.629999997437668,1.856310002372719) -- (4.644999996690299,1.8423975030747126);
\draw[line width=0.3pt] (4.644999996690299,1.8423975030747126) -- (4.659999995942929,1.82844000378119);
\draw[line width=0.3pt] (4.659999995942929,1.82844000378119) -- (4.674999995195559,1.814437504492152);
\draw[line width=0.3pt] (4.674999995195559,1.814437504492152) -- (4.68999999444819,1.800390005207598);
\draw[line width=0.3pt] (4.68999999444819,1.800390005207598) -- (4.70499999370082,1.7862975059275281);
\draw[line width=0.3pt] (4.70499999370082,1.7862975059275281) -- (4.719999992953451,1.7721600066519425);
\draw[line width=0.3pt] (4.719999992953451,1.7721600066519425) -- (4.734999992206081,1.7579775073808412);
\draw[line width=0.3pt] (4.734999992206081,1.7579775073808412) -- (4.749999991458711,1.7437500081142239);
\draw[line width=0.3pt] (4.749999991458711,1.7437500081142239) -- (4.764999990711342,1.7294775088520908);
\draw[line width=0.3pt] (4.764999990711342,1.7294775088520908) -- (4.779999989963972,1.7151600095944421);
\draw[line width=0.3pt] (4.779999989963972,1.7151600095944421) -- (4.794999989216603,1.7007975103412778);
\draw[line width=0.3pt] (4.794999989216603,1.7007975103412778) -- (4.809999988469233,1.6863900110925978);
\draw[line width=0.3pt] (4.809999988469233,1.6863900110925978) -- (4.8249999877218634,1.6719375118484017);
\draw[line width=0.3pt] (4.8249999877218634,1.6719375118484017) -- (4.839999986974494,1.65744001260869);
\draw[line width=0.3pt] (4.839999986974494,1.65744001260869) -- (4.854999986227124,1.6428975133734625);
\draw[line width=0.3pt] (4.854999986227124,1.6428975133734625) -- (4.869999985479755,1.628310014142719);
\draw[line width=0.3pt] (4.869999985479755,1.628310014142719) -- (4.884999984732385,1.6136775149164597);
\draw[line width=0.3pt] (4.884999984732385,1.6136775149164597) -- (4.8999999839850155,1.5990000156946849);
\draw[line width=0.3pt] (4.8999999839850155,1.5990000156946849) -- (4.914999983237646,1.584277516477394);
\draw[line width=0.3pt] (4.914999983237646,1.584277516477394) -- (4.929999982490276,1.5695100172645873);
\draw[line width=0.3pt] (4.929999982490276,1.5695100172645873) -- (4.944999981742907,1.5546975180562654);
\draw[line width=0.3pt] (4.944999981742907,1.5546975180562654) -- (4.959999980995537,1.539840018852427);
\draw[line width=0.3pt] (4.959999980995537,1.539840018852427) -- (4.9749999802481675,1.524937519653073);
\draw[line width=0.3pt] (4.9749999802481675,1.524937519653073) -- (4.989999979500798,1.5099900204582037);
\draw[line width=0.3pt] (4.989999979500798,1.5099900204582037) -- (5.004999978753428,1.494997521267818);
\draw[line width=0.3pt] (5.004999978753428,1.494997521267818) -- (5.019999978006059,1.479960022081917);
\draw[line width=0.3pt] (5.019999978006059,1.479960022081917) -- (5.034999977258689,1.4648775229004998);
\draw[line width=0.3pt] (5.034999977258689,1.4648775229004998) -- (5.0499999765113195,1.449750023723567);
\draw[line width=0.3pt] (5.0499999765113195,1.449750023723567) -- (5.06499997576395,1.4345775245511185);
\draw[line width=0.3pt] (5.06499997576395,1.4345775245511185) -- (5.07999997501658,1.4193600253831544);
\draw[line width=0.3pt] (5.07999997501658,1.4193600253831544) -- (5.094999974269211,1.4040975262196742);
\draw[line width=0.3pt] (5.094999974269211,1.4040975262196742) -- (5.109999973521841,1.388790027060678);
\draw[line width=0.3pt] (5.109999973521841,1.388790027060678) -- (5.1249999727744715,1.3734375279061664);
\draw[line width=0.3pt] (5.1249999727744715,1.3734375279061664) -- (5.139999972027102,1.3580400287561392);
\draw[line width=0.3pt] (5.139999972027102,1.3580400287561392) -- (5.154999971279732,1.3425975296105959);
\draw[line width=0.3pt] (5.154999971279732,1.3425975296105959) -- (5.169999970532363,1.327110030469537);
\draw[line width=0.3pt] (5.169999970532363,1.327110030469537) -- (5.184999969784993,1.3115775313329618);
\draw[line width=0.3pt] (5.184999969784993,1.3115775313329618) -- (5.1999999690376235,1.2960000322008711);
\draw[line width=0.3pt] (5.1999999690376235,1.2960000322008711) -- (5.214999968290254,1.2803775330732652);
\draw[line width=0.3pt] (5.214999968290254,1.2803775330732652) -- (5.229999967542884,1.2647100339501427);
\draw[line width=0.3pt] (5.229999967542884,1.2647100339501427) -- (5.244999966795515,1.2489975348315046);
\draw[line width=0.3pt] (5.244999966795515,1.2489975348315046) -- (5.259999966048145,1.2332400357173512);
\draw[line width=0.3pt] (5.259999966048145,1.2332400357173512) -- (5.2749999653007755,1.2174375366076813);
\draw[line width=0.3pt] (5.2749999653007755,1.2174375366076813) -- (5.289999964553406,1.2015900375024962);
\draw[line width=0.3pt] (5.289999964553406,1.2015900375024962) -- (5.304999963806036,1.1856975384017954);
\draw[line width=0.3pt] (5.304999963806036,1.1856975384017954) -- (5.319999963058667,1.169760039305578);
\draw[line width=0.3pt] (5.319999963058667,1.169760039305578) -- (5.334999962311297,1.1537775402138455);
\draw[line width=0.3pt] (5.334999962311297,1.1537775402138455) -- (5.3499999615639275,1.1377500411265973);
\draw[line width=0.3pt] (5.3499999615639275,1.1377500411265973) -- (5.364999960816558,1.121677542043833);
\draw[line width=0.3pt] (5.364999960816558,1.121677542043833) -- (5.379999960069188,1.105560042965553);
\draw[line width=0.3pt] (5.379999960069188,1.105560042965553) -- (5.394999959321819,1.0893975438917574);
\draw[line width=0.3pt] (5.394999959321819,1.0893975438917574) -- (5.409999958574449,1.0731900448224456);
\draw[line width=0.3pt] (5.409999958574449,1.0731900448224456) -- (5.4249999578270796,1.0569375457576182);
\draw[line width=0.3pt] (5.4249999578270796,1.0569375457576182) -- (5.43999995707971,1.0406400466972752);
\draw[line width=0.3pt] (5.43999995707971,1.0406400466972752) -- (5.45499995633234,1.0242975476414165);
\draw[line width=0.3pt] (5.45499995633234,1.0242975476414165) -- (5.469999955584971,1.0079100485900416);
\draw[line width=0.3pt] (5.469999955584971,1.0079100485900416) -- (5.484999954837601,0.9914775495431511);
\draw[line width=0.3pt] (5.484999954837601,0.9914775495431511) -- (5.499999954090232,0.9750000505007446);
\draw[line width=0.3pt] (5.499999954090232,0.9750000505007446) -- (5.514999953342862,0.9584775514628228);
\draw[line width=0.3pt] (5.514999953342862,0.9584775514628228) -- (5.529999952595492,0.9419100524293853);
\draw[line width=0.3pt] (5.529999952595492,0.9419100524293853) -- (5.544999951848123,0.9252975534004317);
\draw[line width=0.3pt] (5.544999951848123,0.9252975534004317) -- (5.559999951100753,0.9086400543759621);
\draw[line width=0.3pt] (5.559999951100753,0.9086400543759621) -- (5.574999950353384,0.8919375553559767);
\draw[line width=0.3pt] (5.574999950353384,0.8919375553559767) -- (5.589999949606014,0.8751900563404758);
\draw[line width=0.3pt] (5.589999949606014,0.8751900563404758) -- (5.604999948858644,0.8583975573294591);
\draw[line width=0.3pt] (5.604999948858644,0.8583975573294591) -- (5.619999948111275,0.8415600583229264);
\draw[line width=0.3pt] (5.619999948111275,0.8415600583229264) -- (5.634999947363905,0.8246775593208784);
\draw[line width=0.3pt] (5.634999947363905,0.8246775593208784) -- (5.649999946616536,0.8077500603233143);
\draw[line width=0.3pt] (5.649999946616536,0.8077500603233143) -- (5.664999945869166,0.7907775613302346);
\draw[line width=0.3pt] (5.664999945869166,0.7907775613302346) -- (5.679999945121796,0.7737600623416387);
\draw[line width=0.3pt] (5.679999945121796,0.7737600623416387) -- (5.694999944374427,0.7566975633575272);
\draw[line width=0.3pt] (5.694999944374427,0.7566975633575272) -- (5.709999943627057,0.7395900643779001);
\draw[line width=0.3pt] (5.709999943627057,0.7395900643779001) -- (5.724999942879688,0.7224375654027573);
\draw[line width=0.3pt] (5.724999942879688,0.7224375654027573) -- (5.739999942132318,0.7052400664320984);
\draw[line width=0.3pt] (5.739999942132318,0.7052400664320984) -- (5.754999941384948,0.6879975674659242);
\draw[line width=0.3pt] (5.754999941384948,0.6879975674659242) -- (5.769999940637579,0.6707100685042331);
\draw[line width=0.3pt] (5.769999940637579,0.6707100685042331) -- (5.784999939890209,0.6533775695470272);
\draw[line width=0.3pt] (5.784999939890209,0.6533775695470272) -- (5.79999993914284,0.6360000705943056);
\draw[line width=0.3pt] (5.79999993914284,0.6360000705943056) -- (5.81499993839547,0.618577571646068);
\draw[line width=0.3pt] (5.81499993839547,0.618577571646068) -- (5.8299999376481,0.6011100727023146);
\draw[line width=0.3pt] (5.8299999376481,0.6011100727023146) -- (5.844999936900731,0.5835975737630452);
\draw[line width=0.3pt] (5.844999936900731,0.5835975737630452) -- (5.859999936153361,0.5660400748282601);
\draw[line width=0.3pt] (5.859999936153361,0.5660400748282601) -- (5.874999935405992,0.5484375758979594);
\draw[line width=0.3pt] (5.874999935405992,0.5484375758979594) -- (5.889999934658622,0.5307900769721425);
\draw[line width=0.3pt] (5.889999934658622,0.5307900769721425) -- (5.904999933911252,0.51309757805081);
\draw[line width=0.3pt] (5.904999933911252,0.51309757805081) -- (5.919999933163883,0.4953600791339623);
\draw[line width=0.3pt] (5.919999933163883,0.4953600791339623) -- (5.934999932416513,0.477577580221598);
\draw[line width=0.3pt] (5.934999932416513,0.477577580221598) -- (5.949999931669144,0.45975008131371853);
\draw[line width=0.3pt] (5.949999931669144,0.45975008131371853) -- (5.964999930921774,0.4418775824103225);
\draw[line width=0.3pt] (5.964999930921774,0.4418775824103225) -- (5.9799999301744045,0.4239600835114117);
\draw[line width=0.3pt] (5.9799999301744045,0.4239600835114117) -- (5.994999929427035,0.40599758461698476);
\draw[line width=0.3pt] (5.994999929427035,0.40599758461698476) -- (6.009999928679665,0.38799008572704174);
\draw[line width=0.3pt] (6.009999928679665,0.38799008572704174) -- (6.024999927932296,0.3699375868415835);
\draw[line width=0.3pt] (6.024999927932296,0.3699375868415835) -- (6.039999927184926,0.3518400879606087);
\draw[line width=0.3pt] (6.039999927184926,0.3518400879606087) -- (6.0549999264375565,0.33369758908411873);
\draw[line width=0.3pt] (6.0549999264375565,0.33369758908411873) -- (6.069999925690187,0.3155100902121126);
\draw[line width=0.3pt] (6.069999925690187,0.3155100902121126) -- (6.084999924942817,0.2972775913445904);
\draw[line width=0.3pt] (6.084999924942817,0.2972775913445904) -- (6.099999924195448,0.279000092481553);
\draw[line width=0.3pt] (6.099999924195448,0.279000092481553) -- (6.114999923448078,0.2606775936229999);
\draw[line width=0.3pt] (6.114999923448078,0.2606775936229999) -- (6.1299999227007085,0.24231009476893028);
\draw[line width=0.3pt] (6.1299999227007085,0.24231009476893028) -- (6.144999921953339,0.22389759591934588);
\draw[line width=0.3pt] (6.144999921953339,0.22389759591934588) -- (6.159999921205969,0.20544009707424493);
\draw[line width=0.3pt] (6.159999921205969,0.20544009707424493) -- (6.1749999204586,0.18693759823362832);
\draw[line width=0.3pt] (6.1749999204586,0.18693759823362832) -- (6.18999991971123,0.1683900993974965);
\draw[line width=0.3pt] (6.18999991971123,0.1683900993974965) -- (6.2049999189638605,0.14979760056584857);
\draw[line width=0.3pt] (6.2049999189638605,0.14979760056584857) -- (6.219999918216491,0.13116010173868453);
\draw[line width=0.3pt] (6.219999918216491,0.13116010173868453) -- (6.234999917469121,0.11247760291600528);
\draw[line width=0.3pt] (6.234999917469121,0.11247760291600528) -- (6.249999916721752,0.09375010409780948);
\draw[line width=0.3pt] (6.249999916721752,0.09375010409780948) -- (6.264999915974382,0.07497760528409847);
\draw[line width=0.3pt] (6.264999915974382,0.07497760528409847) -- (6.2799999152270125,0.05616010647487135);
\draw[line width=0.3pt] (6.2799999152270125,0.05616010647487135) -- (6.294999914479643,0.03729760767012902);
\draw[line width=0.3pt] (6.294999914479643,0.03729760767012902) -- (6.309999913732273,0.018390108869870136);
\draw[line width=0.3pt] (6.309999913732273,0.018390108869870136) -- (6.324999912984904,0);
\draw[line width=0.3pt] (6.324999912984904,0) -- (6.339999912237534,-0.019559888717194163);
\draw[line width=0.3pt] (6.339999912237534,-0.019559888717194163) -- (6.3549999114901645,-0.03860238750399958);
\draw[line width=0.3pt] (6.3549999114901645,-0.03860238750399958) -- (6.369999910742795,-0.057689886286321546);
\draw[line width=0.3pt] (6.369999910742795,-0.057689886286321546) -- (6.384999909995425,-0.07682238506415917);
\draw[line width=0.3pt] (6.384999909995425,-0.07682238506415917) -- (6.399999909248056,-0.09599988383751246);
\draw[line width=0.3pt] (6.399999909248056,-0.09599988383751246) -- (6.414999908500686,-0.1152223826063814);
\draw[line width=0.3pt] (6.414999908500686,-0.1152223826063814) -- (6.4299999077533165,-0.134489881370766);
\draw[line width=0.3pt] (6.4299999077533165,-0.134489881370766) -- (6.444999907005947,-0.15380238013066627);
\draw[line width=0.3pt] (6.444999907005947,-0.15380238013066627) -- (6.459999906258577,-0.17315987888608309);
\draw[line width=0.3pt] (6.459999906258577,-0.17315987888608309) -- (6.474999905511208,-0.19256237763701556);
\draw[line width=0.3pt] (6.474999905511208,-0.19256237763701556) -- (6.489999904763838,-0.2120098763834628);
\draw[line width=0.3pt] (6.489999904763838,-0.2120098763834628) -- (6.5049999040164685,-0.2315023751254266);
\draw[line width=0.3pt] (6.5049999040164685,-0.2315023751254266) -- (6.519999903269099,-0.25103987386290605);
\draw[line width=0.3pt] (6.519999903269099,-0.25103987386290605) -- (6.534999902521729,-0.27062237259590116);
\draw[line width=0.3pt] (6.534999902521729,-0.27062237259590116) -- (6.54999990177436,-0.29024987132441193);
\draw[line width=0.3pt] (6.54999990177436,-0.29024987132441193) -- (6.56499990102699,-0.30992237004843926);
\draw[line width=0.3pt] (6.56499990102699,-0.30992237004843926) -- (6.579999900279621,-0.32963986876798224);
\draw[line width=0.3pt] (6.579999900279621,-0.32963986876798224) -- (6.594999899532251,-0.34940236748304);
\draw[line width=0.3pt] (6.594999899532251,-0.34940236748304) -- (6.609999898784881,-0.3692098661936143);
\draw[line width=0.3pt] (6.609999898784881,-0.3692098661936143) -- (6.624999898037512,-0.38906236489970425);
\draw[line width=0.3pt] (6.624999898037512,-0.38906236489970425) -- (6.639999897290142,-0.40895986360130987);
\draw[line width=0.3pt] (6.639999897290142,-0.40895986360130987) -- (6.654999896542773,-0.42890236229843204);
\draw[line width=0.3pt] (6.654999896542773,-0.42890236229843204) -- (6.669999895795403,-0.448889860991069);
\draw[line width=0.3pt] (6.669999895795403,-0.448889860991069) -- (6.684999895048033,-0.4689223596792216);
\draw[line width=0.3pt] (6.684999895048033,-0.4689223596792216) -- (6.699999894300664,-0.4889998583628907);
\draw[line width=0.3pt] (6.699999894300664,-0.4889998583628907) -- (6.714999893553294,-0.5091223570420755);
\draw[line width=0.3pt] (6.714999893553294,-0.5091223570420755) -- (6.729999892805925,-0.5292898557167751);
\draw[line width=0.3pt] (6.729999892805925,-0.5292898557167751) -- (6.744999892058555,-0.5495023543869921);
\draw[line width=0.3pt] (6.744999892058555,-0.5495023543869921) -- (6.759999891311185,-0.5697598530527239);
\draw[line width=0.3pt] (6.759999891311185,-0.5697598530527239) -- (6.774999890563816,-0.5900623517139714);
\draw[line width=0.3pt] (6.774999890563816,-0.5900623517139714) -- (6.789999889816446,-0.6104098503707354);
\draw[line width=0.3pt] (6.789999889816446,-0.6104098503707354) -- (6.804999889069077,-0.6308023490230141);
\draw[line width=0.3pt] (6.804999889069077,-0.6308023490230141) -- (6.819999888321707,-0.6512398476708094);
\draw[line width=0.3pt] (6.819999888321707,-0.6512398476708094) -- (6.834999887574337,-0.6717223463141204);
\draw[line width=0.3pt] (6.834999887574337,-0.6717223463141204) -- (6.849999886826968,-0.6922498449529471);
\draw[line width=0.3pt] (6.849999886826968,-0.6922498449529471) -- (6.864999886079598,-0.7128223435872902);
\draw[line width=0.3pt] (6.864999886079598,-0.7128223435872902) -- (6.879999885332229,-0.7334398422171482);
\draw[line width=0.3pt] (6.879999885332229,-0.7334398422171482) -- (6.894999884584859,-0.7541023408425218);
\draw[line width=0.3pt] (6.894999884584859,-0.7541023408425218) -- (6.909999883837489,-0.774809839463412);
\draw[line width=0.3pt] (6.909999883837489,-0.774809839463412) -- (6.92499988309012,-0.7955623380798178);
\draw[line width=0.3pt] (6.92499988309012,-0.7955623380798178) -- (6.93999988234275,-0.8163598366917384);
\draw[line width=0.3pt] (6.93999988234275,-0.8163598366917384) -- (6.954999881595381,-0.8372023352991764);
\draw[line width=0.3pt] (6.954999881595381,-0.8372023352991764) -- (6.969999880848011,-0.8580898339021292);
\draw[line width=0.3pt] (6.969999880848011,-0.8580898339021292) -- (6.984999880100641,-0.8790223325005977);
\draw [line width=0.3pt] (0,0)-- (-5.277166357738299,0.6311539053385122);
\draw [line width=0.3pt] (-5.277166357738299,0.6311539053385122)-- (3.716105073465537,2.6190563082963694);
\draw [line width=0.3pt] (3.716105073465537,2.6190563082963694)-- (0,0);
\draw [line width=0.3pt,color=qqqqff] (-5.993127993704038,0.6008232797759268)-- (-4.344924130871735,0.670646929121247);
\draw [line width=0.3pt,color=qqqqff] (2.9628440356081347,2.288530952700457)-- (4.471284678725418,2.9504235170362367);
\draw [line width=0.3pt,color=qqqqff] (0.2669810870663387,-0.6777300160359107)-- (-0.24772119808178317,0.6288388941449085);
\begin{scriptsize}
\draw[color=black] (-1.5597771723969402,-1.080127814449152) node {$a_1$};
\draw[color=black] (-5.353813557436059,1.7047204412361372) node {$b_2$};
%\draw [fill=wrwrwr] (0,0) circle (2.5pt);
\draw[color=wrwrwr] (0.36917735333001866,-0.25) node {$q_1$};
%\draw [fill=wrwrwr] (-5,0) circle (2.5pt);
\draw[color=wrwrwr] (-4.6,-0.25) node {$q_2$};
\draw[color=ffqqqq] (-2.5,-0.25) node {$T_{q_1}a_1$};
\draw[color=black] (1.316796260212055,4.174691308786314) node {$b_3$};
%\draw [fill=wrwrwr] (6.3245553153905325,6.256536178028682E-9) circle (2.5pt);
\draw[color=wrwrwr] (6.55,0.2965856596076795) node {$q_3$};
%\draw [fill=rvwvcq] (-5.277166357738299,0.6311539053385122) circle (2.5pt);
\draw[color=black] (-5.660402356227098,0.8) node {$p_2$};
\draw[color=black] (-2.56896530175078,0.55) node {$z$};
%\draw [fill=rvwvcq] (3.716105073465537,2.6190563082963694) circle (2.5pt);
\draw[color=black] (3.677781473616657,3.0077228360980612) node {$p_3$};
\draw[color=black] (-0.6911089091556608,1.45) node {$z^{\ast}$};
\draw[color=black] (1.787150547738578,1.6) node {$z'$};
\draw[color=qqqqff] (-5.647627822944138,0.4) node {$L_2(p_2)$};
\draw[color=qqqqff] (4.342057204330577,2.63) node {$L_3(p_3)$};
\draw[color=qqqqff] (-0.1,-0.4) node {$L_1(q_1)$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig_right_spherical.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=0.8cm]
\clip(-3.4,-2.5) rectangle (2.4,4);
\draw (2,1)-- (0,-2);
\draw (0,-2)-- (-3,3);
\draw (-3,3)-- (2,1);
\draw (-2.84,3.65)-- (-1.98,1.94);
\draw (-1.92,3.28)-- (-1.34,1.68);
\draw (-1.14,2.97)-- (-0.79,1.46);
\draw (-0.43,2.69)-- (-0.3,1.27);
\draw (0.2,2.43)-- (0.14,1.09);
\draw (0.86,2.17)-- (0.6,0.9);
\draw (1.58,1.88)-- (1.1,0.7);
\draw (-2.99,1.75)-- (-1.37,1.51);
\draw (-2.19,0.42)-- (-0.83,0.61);
\draw (-1.43,-0.84)-- (-0.32,-0.25);
\draw (-0.79,-1.91)-- (0.12,-0.97);
\draw (0.07,-0.71)-- (0.96,-1.79);
\draw (1.36,-1.2)-- (0.38,-0.25);
\draw (0.68,0.21)-- (1.75,-0.6);
\draw (0.96,0.62)-- (2.1,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.97,-0.82)-- (-3,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.22,0.55)-- (2,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.15,1.3)-- (0,-2);
\begin{scriptsize}
\fill [color=black] (2,1) circle (0.5pt);
\draw[color=black] (2.2,1.04) node {$Q$};
\fill [color=black] (0,-2) circle (0.5pt);
\draw[color=black] (0.02,-2.2) node {$P$};
\fill [color=black] (-3,3) circle (0.5pt);
\draw[color=black] (-3.3,3.12) node {$R$};
%\draw[color=black] (0.5,-0.1) node {$L_2$};
%\draw[color=black] (-0.9,0.4) node {$L_0$};
%\draw[color=black] (-0.0,1.2) node {$L_1$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/classif/fig_right_sphericalbis.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\clip(-3.4,-2.5) rectangle (2.4,4);
\draw (2,1)-- (0,-2);
\draw (0,-2)-- (-3,3);
\draw (-3,3)-- (2,1);
\draw (-2.84,3.65)-- (-1.98,1.94);
\draw (-1.92,3.28)-- (-1.34,1.68);
\draw (-1.14,2.97)-- (-0.79,1.46);
\draw (-0.43,2.69)-- (-0.3,1.27);
\draw (0.2,2.43)-- (0.14,1.09);
\draw (0.86,2.17)-- (0.6,0.9);
\draw (1.58,1.88)-- (1.1,0.7);
\draw (-2.99,1.75)-- (-1.37,1.51);
\draw (-2.19,0.42)-- (-0.83,0.61);
\draw (-1.43,-0.84)-- (-0.32,-0.25);
\draw (-0.79,-1.91)-- (0.12,-0.97);
\draw (0.07,-0.71)-- (0.96,-1.79);
\draw (1.36,-1.2)-- (0.38,-0.25);
\draw (0.68,0.21)-- (1.75,-0.6);
\draw (0.96,0.62)-- (2.1,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.97,-0.82)-- (-3,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.22,0.55)-- (2,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.15,1.3)-- (0,-2);
\begin{scriptsize}
\fill [color=black] (2,1) circle (0.5pt);
\draw[color=black] (2.2,1.04) node {$Q$};
\fill [color=black] (0,-2) circle (0.5pt);
\draw[color=black] (0.02,-2.2) node {$P$};
\fill [color=black] (-3,3) circle (0.5pt);
\draw[color=black] (-3.3,3.12) node {$R$};
%\draw[color=black] (0.5,-0.1) node {$L_2$};
%\draw[color=black] (-0.9,0.4) node {$L_0$};
%\draw[color=black] (-0.0,1.2) node {$L_1$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/line_framed_curve.tex <==
\definecolor{wvvxds}{rgb}{0.396078431372549,0.3411764705882353,0.8235294117647058}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{sexdts}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-6,-2.2) rectangle (6,2.2);
\draw[color=black] (5.4,1.3) node {a};
\draw[color=black] (0,2) node {$\alpha$};
\draw[line width=0.5pt,color=black] (-4.999999923280848,1.2499999616404245) -- (-4.999999923280848,1.2499999616404245);
\draw[line width=0.5pt,color=black] (-4.999999923280848,1.2499999616404245) -- (-4.9749999237449,1.237531212063088);
\draw[line width=0.5pt,color=black] (-4.9749999237449,1.237531212063088) -- (-4.949999924208951,1.2251249624834313);
\draw[line width=0.5pt,color=black] (-4.949999924208951,1.2251249624834313) -- (-4.924999924673003,1.2127812129014544);
\draw[line width=0.5pt,color=black] (-4.924999924673003,1.2127812129014544) -- (-4.899999925137054,1.200499963317157);
\draw[line width=0.5pt,color=black] (-4.899999925137054,1.200499963317157) -- (-4.874999925601106,1.1882812137305394);
\draw[line width=0.5pt,color=black] (-4.874999925601106,1.1882812137305394) -- (-4.849999926065157,1.1761249641416016);
\draw[line width=0.5pt,color=black] (-4.849999926065157,1.1761249641416016) -- (-4.824999926529209,1.1640312145503438);
\draw[line width=0.5pt,color=black] (-4.824999926529209,1.1640312145503438) -- (-4.7999999269932605,1.1519999649567654);
\draw[line width=0.5pt,color=black] (-4.7999999269932605,1.1519999649567654) -- (-4.774999927457312,1.140031215360867);
\draw[line width=0.5pt,color=black] (-4.774999927457312,1.140031215360867) -- (-4.749999927921364,1.128124965762648);
\draw[line width=0.5pt,color=black] (-4.749999927921364,1.128124965762648) -- (-4.724999928385415,1.116281216162109);
\draw[line width=0.5pt,color=black] (-4.724999928385415,1.116281216162109) -- (-4.699999928849467,1.1044999665592496);
\draw[line width=0.5pt,color=black] (-4.699999928849467,1.1044999665592496) -- (-4.674999929313518,1.09278121695407);
\draw[line width=0.5pt,color=black] (-4.674999929313518,1.09278121695407) -- (-4.64999992977757,1.0811249673465704);
\draw[line width=0.5pt,color=black] (-4.64999992977757,1.0811249673465704) -- (-4.624999930241621,1.0695312177367502);
\draw[line width=0.5pt,color=black] (-4.624999930241621,1.0695312177367502) -- (-4.599999930705673,1.05799996812461);
\draw[line width=0.5pt,color=black] (-4.599999930705673,1.05799996812461) -- (-4.5749999311697245,1.0465312185101492);
\draw[line width=0.5pt,color=black] (-4.5749999311697245,1.0465312185101492) -- (-4.549999931633776,1.0351249688933684);
\draw[line width=0.5pt,color=black] (-4.549999931633776,1.0351249688933684) -- (-4.524999932097828,1.0237812192742672);
\draw[line width=0.5pt,color=black] (-4.524999932097828,1.0237812192742672) -- (-4.499999932561879,1.0124999696528458);
\draw[line width=0.5pt,color=black] (-4.499999932561879,1.0124999696528458) -- (-4.474999933025931,1.0012812200291044);
\draw[line width=0.5pt,color=black] (-4.474999933025931,1.0012812200291044) -- (-4.449999933489982,0.9901249704030424);
\draw[line width=0.5pt,color=black] (-4.449999933489982,0.9901249704030424) -- (-4.424999933954034,0.9790312207746603);
\draw[line width=0.5pt,color=black] (-4.424999933954034,0.9790312207746603) -- (-4.399999934418085,0.9679999711439579);
\draw[line width=0.5pt,color=black] (-4.399999934418085,0.9679999711439579) -- (-4.374999934882137,0.9570312215109351);
\draw[line width=0.5pt,color=black] (-4.374999934882137,0.9570312215109351) -- (-4.3499999353461885,0.9461249718755922);
\draw[line width=0.5pt,color=black] (-4.3499999353461885,0.9461249718755922) -- (-4.32499993581024,0.9352812222379291);
\draw[line width=0.5pt,color=black] (-4.32499993581024,0.9352812222379291) -- (-4.299999936274292,0.9244999725979457);
\draw[line width=0.5pt,color=black] (-4.299999936274292,0.9244999725979457) -- (-4.274999936738343,0.9137812229556419);
\draw[line width=0.5pt,color=black] (-4.274999936738343,0.9137812229556419) -- (-4.249999937202395,0.903124973311018);
\draw[line width=0.5pt,color=black] (-4.249999937202395,0.903124973311018) -- (-4.224999937666446,0.8925312236640738);
\draw[line width=0.5pt,color=black] (-4.224999937666446,0.8925312236640738) -- (-4.199999938130498,0.8819999740148093);
\draw[line width=0.5pt,color=black] (-4.199999938130498,0.8819999740148093) -- (-4.174999938594549,0.8715312243632246);
\draw[line width=0.5pt,color=black] (-4.174999938594549,0.8715312243632246) -- (-4.149999939058601,0.8611249747093196);
\draw[line width=0.5pt,color=black] (-4.149999939058601,0.8611249747093196) -- (-4.124999939522652,0.8507812250530944);
\draw[line width=0.5pt,color=black] (-4.124999939522652,0.8507812250530944) -- (-4.099999939986704,0.8404999753945488);
\draw[line width=0.5pt,color=black] (-4.099999939986704,0.8404999753945488) -- (-4.0749999404507555,0.8302812257336831);
\draw[line width=0.5pt,color=black] (-4.0749999404507555,0.8302812257336831) -- (-4.049999940914807,0.8201249760704971);
\draw[line width=0.5pt,color=black] (-4.049999940914807,0.8201249760704971) -- (-4.024999941378859,0.8100312264049908);
\draw[line width=0.5pt,color=black] (-4.024999941378859,0.8100312264049908) -- (-3.99999994184291,0.7999999767371643);
\draw[line width=0.5pt,color=black] (-3.99999994184291,0.7999999767371643) -- (-3.9749999423069617,0.7900312270670176);
\draw[line width=0.5pt,color=black] (-3.9749999423069617,0.7900312270670176) -- (-3.9499999427710133,0.7801249773945504);
\draw[line width=0.5pt,color=black] (-3.9499999427710133,0.7801249773945504) -- (-3.924999943235065,0.7702812277197632);
\draw[line width=0.5pt,color=black] (-3.924999943235065,0.7702812277197632) -- (-3.8999999436991164,0.7604999780426556);
\draw[line width=0.5pt,color=black] (-3.8999999436991164,0.7604999780426556) -- (-3.874999944163168,0.7507812283632278);
\draw[line width=0.5pt,color=black] (-3.874999944163168,0.7507812283632278) -- (-3.8499999446272195,0.7411249786814798);
\draw[line width=0.5pt,color=black] (-3.8499999446272195,0.7411249786814798) -- (-3.824999945091271,0.7315312289974114);
\draw[line width=0.5pt,color=black] (-3.824999945091271,0.7315312289974114) -- (-3.7999999455553226,0.7219999793110228);
\draw[line width=0.5pt,color=black] (-3.7999999455553226,0.7219999793110228) -- (-3.774999946019374,0.7125312296223139);
\draw[line width=0.5pt,color=black] (-3.774999946019374,0.7125312296223139) -- (-3.7499999464834257,0.7031249799312849);
\draw[line width=0.5pt,color=black] (-3.7499999464834257,0.7031249799312849) -- (-3.7249999469474773,0.6937812302379355);
\draw[line width=0.5pt,color=black] (-3.7249999469474773,0.6937812302379355) -- (-3.699999947411529,0.6844999805422658);
\draw[line width=0.5pt,color=black] (-3.699999947411529,0.6844999805422658) -- (-3.6749999478755804,0.6752812308442759);
\draw[line width=0.5pt,color=black] (-3.6749999478755804,0.6752812308442759) -- (-3.649999948339632,0.6661249811439658);
\draw[line width=0.5pt,color=black] (-3.649999948339632,0.6661249811439658) -- (-3.6249999488036835,0.6570312314413354);
\draw[line width=0.5pt,color=black] (-3.6249999488036835,0.6570312314413354) -- (-3.599999949267735,0.6479999817363847);
\draw[line width=0.5pt,color=black] (-3.599999949267735,0.6479999817363847) -- (-3.5749999497317866,0.6390312320291138);
\draw[line width=0.5pt,color=black] (-3.5749999497317866,0.6390312320291138) -- (-3.549999950195838,0.6301249823195227);
\draw[line width=0.5pt,color=black] (-3.549999950195838,0.6301249823195227) -- (-3.5249999506598897,0.6212812326076113);
\draw[line width=0.5pt,color=black] (-3.5249999506598897,0.6212812326076113) -- (-3.4999999511239412,0.6124999828933796);
\draw[line width=0.5pt,color=black] (-3.4999999511239412,0.6124999828933796) -- (-3.474999951587993,0.6037812331768276);
\draw[line width=0.5pt,color=black] (-3.474999951587993,0.6037812331768276) -- (-3.4499999520520443,0.5951249834579555);
\draw[line width=0.5pt,color=black] (-3.4499999520520443,0.5951249834579555) -- (-3.424999952516096,0.586531233736763);
\draw[line width=0.5pt,color=black] (-3.424999952516096,0.586531233736763) -- (-3.3999999529801475,0.5779999840132503);
\draw[line width=0.5pt,color=black] (-3.3999999529801475,0.5779999840132503) -- (-3.374999953444199,0.5695312342874174);
\draw[line width=0.5pt,color=black] (-3.374999953444199,0.5695312342874174) -- (-3.3499999539082506,0.5611249845592641);
\draw[line width=0.5pt,color=black] (-3.3499999539082506,0.5611249845592641) -- (-3.324999954372302,0.5527812348287905);
\draw[line width=0.5pt,color=black] (-3.324999954372302,0.5527812348287905) -- (-3.2999999548363537,0.5444999850959968);
\draw[line width=0.5pt,color=black] (-3.2999999548363537,0.5444999850959968) -- (-3.274999955300405,0.5362812353608829);
\draw[line width=0.5pt,color=black] (-3.274999955300405,0.5362812353608829) -- (-3.2499999557644568,0.5281249856234486);
\draw[line width=0.5pt,color=black] (-3.2499999557644568,0.5281249856234486) -- (-3.2249999562285083,0.520031235883694);
\draw[line width=0.5pt,color=black] (-3.2249999562285083,0.520031235883694) -- (-3.19999995669256,0.5119999861416192);
\draw[line width=0.5pt,color=black] (-3.19999995669256,0.5119999861416192) -- (-3.1749999571566114,0.5040312363972242);
\draw[line width=0.5pt,color=black] (-3.1749999571566114,0.5040312363972242) -- (-3.149999957620663,0.49612498665050897);
\draw[line width=0.5pt,color=black] (-3.149999957620663,0.49612498665050897) -- (-3.1249999580847145,0.4882812369014734);
\draw[line width=0.5pt,color=black] (-3.1249999580847145,0.4882812369014734) -- (-3.099999958548766,0.4804999871501176);
\draw[line width=0.5pt,color=black] (-3.099999958548766,0.4804999871501176) -- (-3.0749999590128176,0.4727812373964415);
\draw[line width=0.5pt,color=black] (-3.0749999590128176,0.4727812373964415) -- (-3.049999959476869,0.46512498764044524);
\draw[line width=0.5pt,color=black] (-3.049999959476869,0.46512498764044524) -- (-3.0249999599409207,0.45753123788212857);
\draw[line width=0.5pt,color=black] (-3.0249999599409207,0.45753123788212857) -- (-2.9999999604049723,0.4499999881214918);
\draw[line width=0.5pt,color=black] (-2.9999999604049723,0.4499999881214918) -- (-2.974999960869024,0.4425312383585347);
\draw[line width=0.5pt,color=black] (-2.974999960869024,0.4425312383585347) -- (-2.9499999613330754,0.4351249885932573);
\draw[line width=0.5pt,color=black] (-2.9499999613330754,0.4351249885932573) -- (-2.924999961797127,0.42778123882565977);
\draw[line width=0.5pt,color=black] (-2.924999961797127,0.42778123882565977) -- (-2.8999999622611785,0.4204999890557418);
\draw[line width=0.5pt,color=black] (-2.8999999622611785,0.4204999890557418) -- (-2.87499996272523,0.4132812392835037);
\draw[line width=0.5pt,color=black] (-2.87499996272523,0.4132812392835037) -- (-2.8499999631892816,0.4061249895089454);
\draw[line width=0.5pt,color=black] (-2.8499999631892816,0.4061249895089454) -- (-2.824999963653333,0.3990312397320667);
\draw[line width=0.5pt,color=black] (-2.824999963653333,0.3990312397320667) -- (-2.7999999641173847,0.39199998995286783);
\draw[line width=0.5pt,color=black] (-2.7999999641173847,0.39199998995286783) -- (-2.7749999645814363,0.38503124017134865);
\draw[line width=0.5pt,color=black] (-2.7749999645814363,0.38503124017134865) -- (-2.749999965045488,0.37812499038750924);
\draw[line width=0.5pt,color=black] (-2.749999965045488,0.37812499038750924) -- (-2.7249999655095394,0.37128124060134954);
\draw[line width=0.5pt,color=black] (-2.7249999655095394,0.37128124060134954) -- (-2.699999965973591,0.36449999081286966);
\draw[line width=0.5pt,color=black] (-2.699999965973591,0.36449999081286966) -- (-2.6749999664376425,0.35778124102206943);
\draw[line width=0.5pt,color=black] (-2.6749999664376425,0.35778124102206943) -- (-2.649999966901694,0.35112499122894897);
\draw[line width=0.5pt,color=black] (-2.649999966901694,0.35112499122894897) -- (-2.6249999673657456,0.3445312414335083);
\draw[line width=0.5pt,color=black] (-2.6249999673657456,0.3445312414335083) -- (-2.599999967829797,0.33799999163574734);
\draw[line width=0.5pt,color=black] (-2.599999967829797,0.33799999163574734) -- (-2.5749999682938487,0.3315312418356661);
\draw[line width=0.5pt,color=black] (-2.5749999682938487,0.3315312418356661) -- (-2.5499999687579002,0.3251249920332646);
\draw[line width=0.5pt,color=black] (-2.5499999687579002,0.3251249920332646) -- (-2.524999969221952,0.3187812422285429);
\draw[line width=0.5pt,color=black] (-2.524999969221952,0.3187812422285429) -- (-2.4999999696860034,0.3124999924215009);
\draw[line width=0.5pt,color=black] (-2.4999999696860034,0.3124999924215009) -- (-2.474999970150055,0.3062812426121386);
\draw[line width=0.5pt,color=black] (-2.474999970150055,0.3062812426121386) -- (-2.4499999706141065,0.3001249928004561);
\draw[line width=0.5pt,color=black] (-2.4499999706141065,0.3001249928004561) -- (-2.424999971078158,0.2940312429864534);
\draw[line width=0.5pt,color=black] (-2.424999971078158,0.2940312429864534) -- (-2.3999999715422096,0.28799999317013036);
\draw[line width=0.5pt,color=black] (-2.3999999715422096,0.28799999317013036) -- (-2.374999972006261,0.28203124335148705);
\draw[line width=0.5pt,color=black] (-2.374999972006261,0.28203124335148705) -- (-2.3499999724703127,0.27612499353052355);
\draw[line width=0.5pt,color=black] (-2.3499999724703127,0.27612499353052355) -- (-2.3249999729343642,0.2702812437072397);
\draw[line width=0.5pt,color=black] (-2.3249999729343642,0.2702812437072397) -- (-2.2999999733984158,0.26449999388163564);
\draw[line width=0.5pt,color=black] (-2.2999999733984158,0.26449999388163564) -- (-2.2749999738624673,0.25878124405371133);
\draw[line width=0.5pt,color=black] (-2.2749999738624673,0.25878124405371133) -- (-2.249999974326519,0.2531249942234668);
\draw[line width=0.5pt,color=black] (-2.249999974326519,0.2531249942234668) -- (-2.2249999747905704,0.24753124439090196);
\draw[line width=0.5pt,color=black] (-2.2249999747905704,0.24753124439090196) -- (-2.199999975254622,0.24199999455601687);
\draw[line width=0.5pt,color=black] (-2.199999975254622,0.24199999455601687) -- (-2.1749999757186735,0.23653124471881154);
\draw[line width=0.5pt,color=black] (-2.1749999757186735,0.23653124471881154) -- (-2.149999976182725,0.23112499487928592);
\draw[line width=0.5pt,color=black] (-2.149999976182725,0.23112499487928592) -- (-2.1249999766467766,0.2257812450374401);
\draw[line width=0.5pt,color=black] (-2.1249999766467766,0.2257812450374401) -- (-2.099999977110828,0.22049999519327398);
\draw[line width=0.5pt,color=black] (-2.099999977110828,0.22049999519327398) -- (-2.0749999775748798,0.21528124534678758);
\draw[line width=0.5pt,color=black] (-2.0749999775748798,0.21528124534678758) -- (-2.0499999780389313,0.21012499549798097);
\draw[line width=0.5pt,color=black] (-2.0499999780389313,0.21012499549798097) -- (-2.024999978502983,0.20503124564685407);
\draw[line width=0.5pt,color=black] (-2.024999978502983,0.20503124564685407) -- (-1.9999999789670346,0.19999999579340696);
\draw[line width=0.5pt,color=black] (-1.9999999789670346,0.19999999579340696) -- (-1.9749999794310864,0.1950312459376396);
\draw[line width=0.5pt,color=black] (-1.9749999794310864,0.1950312459376396) -- (-1.9499999798951382,0.19012499607955197);
\draw[line width=0.5pt,color=black] (-1.9499999798951382,0.19012499607955197) -- (-1.92499998035919,0.1852812462191441);
\draw[line width=0.5pt,color=black] (-1.92499998035919,0.1852812462191441) -- (-1.8999999808232417,0.18049999635641595);
\draw[line width=0.5pt,color=black] (-1.8999999808232417,0.18049999635641595) -- (-1.8749999812872935,0.17578124649136756);
\draw[line width=0.5pt,color=black] (-1.8749999812872935,0.17578124649136756) -- (-1.8499999817513453,0.1711249966239989);
\draw[line width=0.5pt,color=black] (-1.8499999817513453,0.1711249966239989) -- (-1.824999982215397,0.16653124675430997);
\draw[line width=0.5pt,color=black] (-1.824999982215397,0.16653124675430997) -- (-1.7999999826794488,0.16199999688230082);
\draw[line width=0.5pt,color=black] (-1.7999999826794488,0.16199999688230082) -- (-1.7749999831435006,0.1575312470079714);
\draw[line width=0.5pt,color=black] (-1.7749999831435006,0.1575312470079714) -- (-1.7499999836075524,0.1531249971313217);
\draw[line width=0.5pt,color=black] (-1.7499999836075524,0.1531249971313217) -- (-1.7249999840716042,0.14878124725235173);
\draw[line width=0.5pt,color=black] (-1.7249999840716042,0.14878124725235173) -- (-1.699999984535656,0.14449999737106153);
\draw[line width=0.5pt,color=black] (-1.699999984535656,0.14449999737106153) -- (-1.6749999849997077,0.14028124748745105);
\draw[line width=0.5pt,color=black] (-1.6749999849997077,0.14028124748745105) -- (-1.6499999854637595,0.13612499760152033);
\draw[line width=0.5pt,color=black] (-1.6499999854637595,0.13612499760152033) -- (-1.6249999859278113,0.13203124771326932);
\draw[line width=0.5pt,color=black] (-1.6249999859278113,0.13203124771326932) -- (-1.599999986391863,0.12799999782269808);
\draw[line width=0.5pt,color=black] (-1.599999986391863,0.12799999782269808) -- (-1.5749999868559148,0.1240312479298066);
\draw[line width=0.5pt,color=black] (-1.5749999868559148,0.1240312479298066) -- (-1.5499999873199666,0.12012499803459482);
\draw[line width=0.5pt,color=black] (-1.5499999873199666,0.12012499803459482) -- (-1.5249999877840184,0.11628124813706281);
\draw[line width=0.5pt,color=black] (-1.5249999877840184,0.11628124813706281) -- (-1.4999999882480701,0.11249999823721053);
\draw[line width=0.5pt,color=black] (-1.4999999882480701,0.11249999823721053) -- (-1.474999988712122,0.108781248335038);
\draw[line width=0.5pt,color=black] (-1.474999988712122,0.108781248335038) -- (-1.4499999891761737,0.1051249984305452);
\draw[line width=0.5pt,color=black] (-1.4499999891761737,0.1051249984305452) -- (-1.4249999896402255,0.10153124852373215);
\draw[line width=0.5pt,color=black] (-1.4249999896402255,0.10153124852373215) -- (-1.3999999901042772,0.09799999861459882);
\draw[line width=0.5pt,color=black] (-1.3999999901042772,0.09799999861459882) -- (-1.374999990568329,0.09453124870314525);
\draw[line width=0.5pt,color=black] (-1.374999990568329,0.09453124870314525) -- (-1.3499999910323808,0.09112499878937141);
\draw[line width=0.5pt,color=black] (-1.3499999910323808,0.09112499878937141) -- (-1.3249999914964325,0.08778124887327732);
\draw[line width=0.5pt,color=black] (-1.3249999914964325,0.08778124887327732) -- (-1.2999999919604843,0.08449999895486297);
\draw[line width=0.5pt,color=black] (-1.2999999919604843,0.08449999895486297) -- (-1.274999992424536,0.08128124903412837);
\draw[line width=0.5pt,color=black] (-1.274999992424536,0.08128124903412837) -- (-1.2499999928885879,0.0781249991110735);
\draw[line width=0.5pt,color=black] (-1.2499999928885879,0.0781249991110735) -- (-1.2249999933526396,0.07503124918569837);
\draw[line width=0.5pt,color=black] (-1.2249999933526396,0.07503124918569837) -- (-1.1999999938166914,0.07199999925800298);
\draw[line width=0.5pt,color=black] (-1.1999999938166914,0.07199999925800298) -- (-1.1749999942807432,0.06903124932798733);
\draw[line width=0.5pt,color=black] (-1.1749999942807432,0.06903124932798733) -- (-1.149999994744795,0.06612499939565142);
\draw[line width=0.5pt,color=black] (-1.149999994744795,0.06612499939565142) -- (-1.1249999952088467,0.06328124946099527);
\draw[line width=0.5pt,color=black] (-1.1249999952088467,0.06328124946099527) -- (-1.0999999956728985,0.06049999952401885);
\draw[line width=0.5pt,color=black] (-1.0999999956728985,0.06049999952401885) -- (-1.0749999961369503,0.057781249584722166);
\draw[line width=0.5pt,color=black] (-1.0749999961369503,0.057781249584722166) -- (-1.049999996601002,0.05512499964310522);
\draw[line width=0.5pt,color=black] (-1.049999996601002,0.05512499964310522) -- (-1.0249999970650538,0.05253124969916802);
\draw[line width=0.5pt,color=black] (-1.0249999970650538,0.05253124969916802) -- (-0.9999999975291055,0.04999999975291056);
\draw[line width=0.5pt,color=black] (-0.9999999975291055,0.04999999975291056) -- (-0.9749999979931572,0.04753124980433283);
\draw[line width=0.5pt,color=black] (-0.9749999979931572,0.04753124980433283) -- (-0.9499999984572088,0.04512499985343484);
\draw[line width=0.5pt,color=black] (-0.9499999984572088,0.04512499985343484) -- (-0.9249999989212605,0.042781249900216596);
\draw[line width=0.5pt,color=black] (-0.9249999989212605,0.042781249900216596) -- (-0.8999999993853122,0.040499999944678094);
\draw[line width=0.5pt,color=black] (-0.8999999993853122,0.040499999944678094) -- (-0.8749999998493638,0.03828124998681934);
\draw[line width=0.5pt,color=black] (-0.8749999998493638,0.03828124998681934) -- (-0.8500000003134155,0.03612500002664032);
\draw[line width=0.5pt,color=black] (-0.8500000003134155,0.03612500002664032) -- (-0.8250000007774672,0.03403125006414104);
\draw[line width=0.5pt,color=black] (-0.8250000007774672,0.03403125006414104) -- (-0.8000000012415188,0.03200000009932151);
\draw[line width=0.5pt,color=black] (-0.8000000012415188,0.03200000009932151) -- (-0.7750000017055705,0.030031250132181716);
\draw[line width=0.5pt,color=black] (-0.7750000017055705,0.030031250132181716) -- (-0.7500000021696221,0.028125000162721667);
\draw[line width=0.5pt,color=black] (-0.7500000021696221,0.028125000162721667) -- (-0.7250000026336738,0.026281250190941352);
\draw[line width=0.5pt,color=black] (-0.7250000026336738,0.026281250190941352) -- (-0.7000000030977255,0.024500000216840786);
\draw[line width=0.5pt,color=black] (-0.7000000030977255,0.024500000216840786) -- (-0.6750000035617771,0.022781250240419958);
\draw[line width=0.5pt,color=black] (-0.6750000035617771,0.022781250240419958) -- (-0.6500000040258288,0.021125000261678874);
\draw[line width=0.5pt,color=black] (-0.6500000040258288,0.021125000261678874) -- (-0.6250000044898805,0.01953125028061753);
\draw[line width=0.5pt,color=black] (-0.6250000044898805,0.01953125028061753) -- (-0.6000000049539321,0.01800000029723593);
\draw[line width=0.5pt,color=black] (-0.6000000049539321,0.01800000029723593) -- (-0.5750000054179838,0.01653125031153407);
\draw[line width=0.5pt,color=black] (-0.5750000054179838,0.01653125031153407) -- (-0.5500000058820355,0.015125000323511953);
\draw[line width=0.5pt,color=black] (-0.5500000058820355,0.015125000323511953) -- (-0.5250000063460871,0.013781250333169577);
\draw[line width=0.5pt,color=black] (-0.5250000063460871,0.013781250333169577) -- (-0.5000000068101388,0.012500000340506943);
\draw[line width=0.5pt,color=black] (-0.5000000068101388,0.012500000340506943) -- (-0.4750000072741905,0.011281250345524053);
\draw[line width=0.5pt,color=black] (-0.4750000072741905,0.011281250345524053) -- (-0.4500000077382422,0.010125000348220904);
\draw[line width=0.5pt,color=black] (-0.4500000077382422,0.010125000348220904) -- (-0.42500000820229394,0.009031250348597496);
\draw[line width=0.5pt,color=black] (-0.42500000820229394,0.009031250348597496) -- (-0.40000000866634566,0.00800000034665383);
\draw[line width=0.5pt,color=black] (-0.40000000866634566,0.00800000034665383) -- (-0.3750000091303974,0.007031250342389907);
\draw[line width=0.5pt,color=black] (-0.3750000091303974,0.007031250342389907) -- (-0.3500000095944491,0.006125000335805724);
\draw[line width=0.5pt,color=black] (-0.3500000095944491,0.006125000335805724) -- (-0.3250000100585008,0.005281250326901282);
\draw[line width=0.5pt,color=black] (-0.3250000100585008,0.005281250326901282) -- (-0.30000001052255254,0.004500000315676582);
\draw[line width=0.5pt,color=black] (-0.30000001052255254,0.004500000315676582) -- (-0.27500001098660426,0.0037812503021316234);
\draw[line width=0.5pt,color=black] (-0.27500001098660426,0.0037812503021316234) -- (-0.250000011450656,0.0031250002862664057);
\draw[line width=0.5pt,color=black] (-0.250000011450656,0.0031250002862664057) -- (-0.2250000119147077,0.0025312502680809304);
\draw[line width=0.5pt,color=black] (-0.2250000119147077,0.0025312502680809304) -- (-0.20000001237875942,0.002000000247575196);
\draw[line width=0.5pt,color=black] (-0.20000001237875942,0.002000000247575196) -- (-0.17500001284281114,0.0015312502247492032);
\draw[line width=0.5pt,color=black] (-0.17500001284281114,0.0015312502247492032) -- (-0.15000001330686286,0.0011250001996029517);
\draw[line width=0.5pt,color=black] (-0.15000001330686286,0.0011250001996029517) -- (-0.12500001377091458,0);
\draw[line width=0.5pt,color=black] (-0.12500001377091458,0) -- (-0.1000000142349663,0);
\draw[line width=0.5pt,color=black] (-0.1000000142349663,0) -- (-0.07500001469901801,0);
\draw[line width=0.5pt,color=black] (-0.07500001469901801,0) -- (-0.05000001516306973,0);
\draw[line width=0.5pt,color=black] (-0.05000001516306973,0) -- (-0.02500001562712145,0);
\draw[line width=0.5pt,color=black] (-0.02500001562712145,0) -- (0,0);
\draw[line width=0.5pt,color=black] (0,0) -- (0.02499998344477512,0);
\draw[line width=0.5pt,color=black] (0.02499998344477512,0) -- (0.049999982980723404,0);
\draw[line width=0.5pt,color=black] (0.049999982980723404,0) -- (0.07499998251667168,0);
\draw[line width=0.5pt,color=black] (0.07499998251667168,0) -- (0.09999998205261997,0);
\draw[line width=0.5pt,color=black] (0.09999998205261997,0) -- (0.12499998158856825,0);
\draw[line width=0.5pt,color=black] (0.12499998158856825,0) -- (0.14999998112451654,0.0011249997168677661);
\draw[line width=0.5pt,color=black] (0.14999998112451654,0.0011249997168677661) -- (0.17499998066046482,0.001531249661558153);
\draw[line width=0.5pt,color=black] (0.17499998066046482,0.001531249661558153) -- (0.1999999801964131,0.0019999996039282817);
\draw[line width=0.5pt,color=black] (0.1999999801964131,0.0019999996039282817) -- (0.22499997973236138,0.0025312495439781518);
\draw[line width=0.5pt,color=black] (0.22499997973236138,0.0025312495439781518) -- (0.24999997926830966,0.0031249994817077634);
\draw[line width=0.5pt,color=black] (0.24999997926830966,0.0031249994817077634) -- (0.27499997880425797,0.0037812494171171173);
\draw[line width=0.5pt,color=black] (0.27499997880425797,0.0037812494171171173) -- (0.29999997834020625,0.0044999993502062114);
\draw[line width=0.5pt,color=black] (0.29999997834020625,0.0044999993502062114) -- (0.32499997787615453,0.005281249280975047);
\draw[line width=0.5pt,color=black] (0.32499997787615453,0.005281249280975047) -- (0.3499999774121028,0.006124999209423624);
\draw[line width=0.5pt,color=black] (0.3499999774121028,0.006124999209423624) -- (0.3749999769480511,0.007031249135551943);
\draw[line width=0.5pt,color=black] (0.3749999769480511,0.007031249135551943) -- (0.3999999764839994,0.007999999059360002);
\draw[line width=0.5pt,color=black] (0.3999999764839994,0.007999999059360002) -- (0.42499997601994766,0.009031248980847804);
\draw[line width=0.5pt,color=black] (0.42499997601994766,0.009031248980847804) -- (0.44999997555589594,0.010124998900015348);
\draw[line width=0.5pt,color=black] (0.44999997555589594,0.010124998900015348) -- (0.4749999750918442,0.011281248816862632);
\draw[line width=0.5pt,color=black] (0.4749999750918442,0.011281248816862632) -- (0.4999999746277925,0.012499998731389657);
\draw[line width=0.5pt,color=black] (0.4999999746277925,0.012499998731389657) -- (0.5249999741637408,0.013781248643596426);
\draw[line width=0.5pt,color=black] (0.5249999741637408,0.013781248643596426) -- (0.5499999736996891,0.015124998553482935);
\draw[line width=0.5pt,color=black] (0.5499999736996891,0.015124998553482935) -- (0.5749999732356375,0.01653124846104919);
\draw[line width=0.5pt,color=black] (0.5749999732356375,0.01653124846104919) -- (0.5999999727715858,0.017999998366295185);
\draw[line width=0.5pt,color=black] (0.5999999727715858,0.017999998366295185) -- (0.6249999723075341,0.019531248269220924);
\draw[line width=0.5pt,color=black] (0.6249999723075341,0.019531248269220924) -- (0.6499999718434825,0.021124998169826402);
\draw[line width=0.5pt,color=black] (0.6499999718434825,0.021124998169826402) -- (0.6749999713794308,0.02278124806811162);
\draw[line width=0.5pt,color=black] (0.6749999713794308,0.02278124806811162) -- (0.6999999709153791,0.02449999796407658);
\draw[line width=0.5pt,color=black] (0.6999999709153791,0.02449999796407658) -- (0.7249999704513275,0.026281247857721287);
\draw[line width=0.5pt,color=black] (0.7249999704513275,0.026281247857721287) -- (0.7499999699872758,0.028124997749045734);
\draw[line width=0.5pt,color=black] (0.7499999699872758,0.028124997749045734) -- (0.7749999695232241,0.03003124763804992);
\draw[line width=0.5pt,color=black] (0.7749999695232241,0.03003124763804992) -- (0.7999999690591725,0.03199999752473385);
\draw[line width=0.5pt,color=black] (0.7999999690591725,0.03199999752473385) -- (0.8249999685951208,0.03403124740909751);
\draw[line width=0.5pt,color=black] (0.8249999685951208,0.03403124740909751) -- (0.8499999681310692,0.03612499729114093);
\draw[line width=0.5pt,color=black] (0.8499999681310692,0.03612499729114093) -- (0.8749999676670175,0.038281247170864084);
\draw[line width=0.5pt,color=black] (0.8749999676670175,0.038281247170864084) -- (0.8999999672029658,0.040499997048266984);
\draw[line width=0.5pt,color=black] (0.8999999672029658,0.040499997048266984) -- (0.9249999667389142,0.042781246923349614);
\draw[line width=0.5pt,color=black] (0.9249999667389142,0.042781246923349614) -- (0.9499999662748625,0.045124996796111996);
\draw[line width=0.5pt,color=black] (0.9499999662748625,0.045124996796111996) -- (0.9749999658108108,0.04753124666655412);
\draw[line width=0.5pt,color=black] (0.9749999658108108,0.04753124666655412) -- (0.9999999653467592,0.04999999653467598);
\draw[line width=0.5pt,color=black] (0.9999999653467592,0.04999999653467598) -- (1.0249999648827075,0.052531246400477585);
\draw[line width=0.5pt,color=black] (1.0249999648827075,0.052531246400477585) -- (1.0499999644186557,0.05512499626395892);
\draw[line width=0.5pt,color=black] (1.0499999644186557,0.05512499626395892) -- (1.074999963954604,0.05778124612511999);
\draw[line width=0.5pt,color=black] (1.074999963954604,0.05778124612511999) -- (1.0999999634905522,0.06049999598396081);
\draw[line width=0.5pt,color=black] (1.0999999634905522,0.06049999598396081) -- (1.1249999630265004,0.06328124584048136);
\draw[line width=0.5pt,color=black] (1.1249999630265004,0.06328124584048136) -- (1.1499999625624486,0.06612499569468167);
\draw[line width=0.5pt,color=black] (1.1499999625624486,0.06612499569468167) -- (1.1749999620983969,0.0690312455465617);
\draw[line width=0.5pt,color=black] (1.1749999620983969,0.0690312455465617) -- (1.199999961634345,0.0719999953961215);
\draw[line width=0.5pt,color=black] (1.199999961634345,0.0719999953961215) -- (1.2249999611702933,0.07503124524336101);
\draw[line width=0.5pt,color=black] (1.2249999611702933,0.07503124524336101) -- (1.2499999607062415,0.07812499508828027);
\draw[line width=0.5pt,color=black] (1.2499999607062415,0.07812499508828027) -- (1.2749999602421898,0.08128124493087928);
\draw[line width=0.5pt,color=black] (1.2749999602421898,0.08128124493087928) -- (1.299999959778138,0.08449999477115802);
\draw[line width=0.5pt,color=black] (1.299999959778138,0.08449999477115802) -- (1.3249999593140862,0.08778124460911652);
\draw[line width=0.5pt,color=black] (1.3249999593140862,0.08778124460911652) -- (1.3499999588500344,0.09112499444475475);
\draw[line width=0.5pt,color=black] (1.3499999588500344,0.09112499444475475) -- (1.3749999583859827,0.0945312442780727);
\draw[line width=0.5pt,color=black] (1.3749999583859827,0.0945312442780727) -- (1.3999999579219309,0.09799999410907041);
\draw[line width=0.5pt,color=black] (1.3999999579219309,0.09799999410907041) -- (1.424999957457879,0.10153124393774787);
\draw[line width=0.5pt,color=black] (1.424999957457879,0.10153124393774787) -- (1.4499999569938273,0.10512499376410506);
\draw[line width=0.5pt,color=black] (1.4499999569938273,0.10512499376410506) -- (1.4749999565297756,0.108781243588142);
\draw[line width=0.5pt,color=black] (1.4749999565297756,0.108781243588142) -- (1.4999999560657238,0.11249999340985867);
\draw[line width=0.5pt,color=black] (1.4999999560657238,0.11249999340985867) -- (1.524999955601672,0.1162812432292551);
\draw[line width=0.5pt,color=black] (1.524999955601672,0.1162812432292551) -- (1.5499999551376202,0.12012499304633124);
\draw[line width=0.5pt,color=black] (1.5499999551376202,0.12012499304633124) -- (1.5749999546735685,0.12403124286108713);
\draw[line width=0.5pt,color=black] (1.5749999546735685,0.12403124286108713) -- (1.5999999542095167,0.12799999267352277);
\draw[line width=0.5pt,color=black] (1.5999999542095167,0.12799999267352277) -- (1.624999953745465,0.13203124248363815);
\draw[line width=0.5pt,color=black] (1.624999953745465,0.13203124248363815) -- (1.6499999532814131,0.13612499229143327);
\draw[line width=0.5pt,color=black] (1.6499999532814131,0.13612499229143327) -- (1.6749999528173614,0.14028124209690815);
\draw[line width=0.5pt,color=black] (1.6749999528173614,0.14028124209690815) -- (1.6999999523533096,0.14449999190006277);
\draw[line width=0.5pt,color=black] (1.6999999523533096,0.14449999190006277) -- (1.7249999518892578,0.1487812417008971);
\draw[line width=0.5pt,color=black] (1.7249999518892578,0.1487812417008971) -- (1.749999951425206,0.15312499149941117);
\draw[line width=0.5pt,color=black] (1.749999951425206,0.15312499149941117) -- (1.7749999509611543,0.15753124129560503);
\draw[line width=0.5pt,color=black] (1.7749999509611543,0.15753124129560503) -- (1.7999999504971025,0.1619999910894786);
\draw[line width=0.5pt,color=black] (1.7999999504971025,0.1619999910894786) -- (1.8249999500330507,0.16653124088103188);
\draw[line width=0.5pt,color=black] (1.8249999500330507,0.16653124088103188) -- (1.849999949568999,0.17112499067026493);
\draw[line width=0.5pt,color=black] (1.849999949568999,0.17112499067026493) -- (1.8749999491049472,0.17578124045717772);
\draw[line width=0.5pt,color=black] (1.8749999491049472,0.17578124045717772) -- (1.8999999486408954,0.18049999024177027);
\draw[line width=0.5pt,color=black] (1.8999999486408954,0.18049999024177027) -- (1.9249999481768436,0.18528124002404256);
\draw[line width=0.5pt,color=black] (1.9249999481768436,0.18528124002404256) -- (1.9499999477127918,0.19012498980399456);
\draw[line width=0.5pt,color=black] (1.9499999477127918,0.19012498980399456) -- (1.97499994724874,0.1950312395816263);
\draw[line width=0.5pt,color=black] (1.97499994724874,0.1950312395816263) -- (1.9999999467846883,0.1999999893569378);
\draw[line width=0.5pt,color=black] (1.9999999467846883,0.1999999893569378) -- (2.0249999463206367,0.20503123912992907);
\draw[line width=0.5pt,color=black] (2.0249999463206367,0.20503123912992907) -- (2.049999945856585,0.2101249889006001);
\draw[line width=0.5pt,color=black] (2.049999945856585,0.2101249889006001) -- (2.0749999453925336,0.21528123866895088);
\draw[line width=0.5pt,color=black] (2.0749999453925336,0.21528123866895088) -- (2.099999944928482,0.2204999884349814);
\draw[line width=0.5pt,color=black] (2.099999944928482,0.2204999884349814) -- (2.1249999444644305,0.22578123819869164);
\draw[line width=0.5pt,color=black] (2.1249999444644305,0.22578123819869164) -- (2.149999944000379,0.23112498796008163);
\draw[line width=0.5pt,color=black] (2.149999944000379,0.23112498796008163) -- (2.1749999435363274,0.2365312377191514);
\draw[line width=0.5pt,color=black] (2.1749999435363274,0.2365312377191514) -- (2.199999943072276,0.24199998747590087);
\draw[line width=0.5pt,color=black] (2.199999943072276,0.24199998747590087) -- (2.2249999426082243,0.2475312372303301);
\draw[line width=0.5pt,color=black] (2.2249999426082243,0.2475312372303301) -- (2.2499999421441728,0.25312498698243907);
\draw[line width=0.5pt,color=black] (2.2499999421441728,0.25312498698243907) -- (2.274999941680121,0.25878123673222775);
\draw[line width=0.5pt,color=black] (2.274999941680121,0.25878123673222775) -- (2.2999999412160697,0.2644999864796962);
\draw[line width=0.5pt,color=black] (2.2999999412160697,0.2644999864796962) -- (2.324999940752018,0.2702812362248444);
\draw[line width=0.5pt,color=black] (2.324999940752018,0.2702812362248444) -- (2.3499999402879665,0.2761249859676723);
\draw[line width=0.5pt,color=black] (2.3499999402879665,0.2761249859676723) -- (2.374999939823915,0.28203123570818);
\draw[line width=0.5pt,color=black] (2.374999939823915,0.28203123570818) -- (2.3999999393598634,0.28799998544636746);
\draw[line width=0.5pt,color=black] (2.3999999393598634,0.28799998544636746) -- (2.424999938895812,0.29403123518223456);
\draw[line width=0.5pt,color=black] (2.424999938895812,0.29403123518223456) -- (2.4499999384317603,0.3001249849157815);
\draw[line width=0.5pt,color=black] (2.4499999384317603,0.3001249849157815) -- (2.474999937967709,0.3062812346470081);
\draw[line width=0.5pt,color=black] (2.474999937967709,0.3062812346470081) -- (2.4999999375036572,0.31249998437591453);
\draw[line width=0.5pt,color=black] (2.4999999375036572,0.31249998437591453) -- (2.5249999370396057,0.31878123410250064);
\draw[line width=0.5pt,color=black] (2.5249999370396057,0.31878123410250064) -- (2.549999936575554,0.3251249838267665);
\draw[line width=0.5pt,color=black] (2.549999936575554,0.3251249838267665) -- (2.5749999361115026,0.33153123354871217);
\draw[line width=0.5pt,color=black] (2.5749999361115026,0.33153123354871217) -- (2.599999935647451,0.3379999832683375);
\draw[line width=0.5pt,color=black] (2.599999935647451,0.3379999832683375) -- (2.6249999351833995,0.3445312329856426);
\draw[line width=0.5pt,color=black] (2.6249999351833995,0.3445312329856426) -- (2.649999934719348,0.3511249827006274);
\draw[line width=0.5pt,color=black] (2.649999934719348,0.3511249827006274) -- (2.6749999342552964,0.357781232413292);
\draw[line width=0.5pt,color=black] (2.6749999342552964,0.357781232413292) -- (2.699999933791245,0.3644999821236363);
\draw[line width=0.5pt,color=black] (2.699999933791245,0.3644999821236363) -- (2.7249999333271933,0.3712812318316604);
\draw[line width=0.5pt,color=black] (2.7249999333271933,0.3712812318316604) -- (2.7499999328631417,0.3781249815373642);
\draw[line width=0.5pt,color=black] (2.7499999328631417,0.3781249815373642) -- (2.77499993239909,0.3850312312407478);
\draw[line width=0.5pt,color=black] (2.77499993239909,0.3850312312407478) -- (2.7999999319350386,0.3919999809418111);
\draw[line width=0.5pt,color=black] (2.7999999319350386,0.3919999809418111) -- (2.824999931470987,0.3990312306405541);
\draw[line width=0.5pt,color=black] (2.824999931470987,0.3990312306405541) -- (2.8499999310069355,0.40612498033697686);
\draw[line width=0.5pt,color=black] (2.8499999310069355,0.40612498033697686) -- (2.874999930542884,0.41328123003107936);
\draw[line width=0.5pt,color=black] (2.874999930542884,0.41328123003107936) -- (2.8999999300788324,0.4204999797228617);
\draw[line width=0.5pt,color=black] (2.8999999300788324,0.4204999797228617) -- (2.924999929614781,0.4277812294123237);
\draw[line width=0.5pt,color=black] (2.924999929614781,0.4277812294123237) -- (2.9499999291507293,0.4351249790994654);
\draw[line width=0.5pt,color=black] (2.9499999291507293,0.4351249790994654) -- (2.9749999286866777,0.44253122878428686);
\draw[line width=0.5pt,color=black] (2.9749999286866777,0.44253122878428686) -- (2.999999928222626,0.4499999784667881);
\draw[line width=0.5pt,color=black] (2.999999928222626,0.4499999784667881) -- (3.0249999277585746,0.45753122814696906);
\draw[line width=0.5pt,color=black] (3.0249999277585746,0.45753122814696906) -- (3.049999927294523,0.4651249778248298);
\draw[line width=0.5pt,color=black] (3.049999927294523,0.4651249778248298) -- (3.0749999268304715,0.47278122750037027);
\draw[line width=0.5pt,color=black] (3.0749999268304715,0.47278122750037027) -- (3.09999992636642,0.4804999771735905);
\draw[line width=0.5pt,color=black] (3.09999992636642,0.4804999771735905) -- (3.1249999259023684,0.48828122684449043);
\draw[line width=0.5pt,color=black] (3.1249999259023684,0.48828122684449043) -- (3.149999925438317,0.4961249765130701);
\draw[line width=0.5pt,color=black] (3.149999925438317,0.4961249765130701) -- (3.1749999249742653,0.5040312261793296);
\draw[line width=0.5pt,color=black] (3.1749999249742653,0.5040312261793296) -- (3.1999999245102138,0.5119999758432687);
\draw[line width=0.5pt,color=black] (3.1999999245102138,0.5119999758432687) -- (3.224999924046162,0.5200312255048876);
\draw[line width=0.5pt,color=black] (3.224999924046162,0.5200312255048876) -- (3.2499999235821107,0.5281249751641862);
\draw[line width=0.5pt,color=black] (3.2499999235821107,0.5281249751641862) -- (3.274999923118059,0.5362812248211647);
\draw[line width=0.5pt,color=black] (3.274999923118059,0.5362812248211647) -- (3.2999999226540075,0.5444999744758228);
\draw[line width=0.5pt,color=black] (3.2999999226540075,0.5444999744758228) -- (3.324999922189956,0.5527812241281608);
\draw[line width=0.5pt,color=black] (3.324999922189956,0.5527812241281608) -- (3.3499999217259044,0.5611249737781784);
\draw[line width=0.5pt,color=black] (3.3499999217259044,0.5611249737781784) -- (3.374999921261853,0.5695312234258757);
\draw[line width=0.5pt,color=black] (3.374999921261853,0.5695312234258757) -- (3.3999999207978013,0.5779999730712528);
\draw[line width=0.5pt,color=black] (3.3999999207978013,0.5779999730712528) -- (3.42499992033375,0.5865312227143096);
\draw[line width=0.5pt,color=black] (3.42499992033375,0.5865312227143096) -- (3.4499999198696982,0.5951249723550462);
\draw[line width=0.5pt,color=black] (3.4499999198696982,0.5951249723550462) -- (3.4749999194056467,0.6037812219934626);
\draw[line width=0.5pt,color=black] (3.4749999194056467,0.6037812219934626) -- (3.499999918941595,0.6124999716295587);
\draw[line width=0.5pt,color=black] (3.499999918941595,0.6124999716295587) -- (3.5249999184775436,0.6212812212633345);
\draw[line width=0.5pt,color=black] (3.5249999184775436,0.6212812212633345) -- (3.549999918013492,0.63012497089479);
\draw[line width=0.5pt,color=black] (3.549999918013492,0.63012497089479) -- (3.5749999175494405,0.6390312205239254);
\draw[line width=0.5pt,color=black] (3.5749999175494405,0.6390312205239254) -- (3.599999917085389,0.6479999701507404);
\draw[line width=0.5pt,color=black] (3.599999917085389,0.6479999701507404) -- (3.6249999166213374,0.6570312197752353);
\draw[line width=0.5pt,color=black] (3.6249999166213374,0.6570312197752353) -- (3.649999916157286,0.6661249693974097);
\draw[line width=0.5pt,color=black] (3.649999916157286,0.6661249693974097) -- (3.6749999156932343,0.6752812190172639);
\draw[line width=0.5pt,color=black] (3.6749999156932343,0.6752812190172639) -- (3.6999999152291827,0.684499968634798);
\draw[line width=0.5pt,color=black] (3.6999999152291827,0.684499968634798) -- (3.724999914765131,0.6937812182500118);
\draw[line width=0.5pt,color=black] (3.724999914765131,0.6937812182500118) -- (3.7499999143010796,0.7031249678629052);
\draw[line width=0.5pt,color=black] (3.7499999143010796,0.7031249678629052) -- (3.774999913837028,0.7125312174734786);
\draw[line width=0.5pt,color=black] (3.774999913837028,0.7125312174734786) -- (3.7999999133729765,0.7219999670817314);
\draw[line width=0.5pt,color=black] (3.7999999133729765,0.7219999670817314) -- (3.824999912908925,0.7315312166876642);
\draw[line width=0.5pt,color=black] (3.824999912908925,0.7315312166876642) -- (3.8499999124448734,0.7411249662912767);
\draw[line width=0.5pt,color=black] (3.8499999124448734,0.7411249662912767) -- (3.874999911980822,0.7507812158925689);
\draw[line width=0.5pt,color=black] (3.874999911980822,0.7507812158925689) -- (3.8999999115167703,0.7604999654915409);
\draw[line width=0.5pt,color=black] (3.8999999115167703,0.7604999654915409) -- (3.9249999110527187,0.7702812150881926);
\draw[line width=0.5pt,color=black] (3.9249999110527187,0.7702812150881926) -- (3.949999910588667,0.7801249646825239);
\draw[line width=0.5pt,color=black] (3.949999910588667,0.7801249646825239) -- (3.9749999101246156,0.7900312142745352);
\draw[line width=0.5pt,color=black] (3.9749999101246156,0.7900312142745352) -- (3.999999909660564,0.7999999638642261);
\draw[line width=0.5pt,color=black] (3.999999909660564,0.7999999638642261) -- (4.024999909196512,0.8100312134515966);
\draw[line width=0.5pt,color=black] (4.024999909196512,0.8100312134515966) -- (4.0499999087324605,0.820124963036647);
\draw[line width=0.5pt,color=black] (4.0499999087324605,0.820124963036647) -- (4.074999908268409,0.8302812126193772);
\draw[line width=0.5pt,color=black] (4.074999908268409,0.8302812126193772) -- (4.099999907804357,0.8404999621997871);
\draw[line width=0.5pt,color=black] (4.099999907804357,0.8404999621997871) -- (4.124999907340306,0.8507812117778766);
\draw[line width=0.5pt,color=black] (4.124999907340306,0.8507812117778766) -- (4.149999906876254,0.861124961353646);
\draw[line width=0.5pt,color=black] (4.149999906876254,0.861124961353646) -- (4.174999906412203,0.8715312109270951);
\draw[line width=0.5pt,color=black] (4.174999906412203,0.8715312109270951) -- (4.199999905948151,0.881999960498224);
\draw[line width=0.5pt,color=black] (4.199999905948151,0.881999960498224) -- (4.2249999054841,0.8925312100670326);
\draw[line width=0.5pt,color=black] (4.2249999054841,0.8925312100670326) -- (4.249999905020048,0.903124959633521);
\draw[line width=0.5pt,color=black] (4.249999905020048,0.903124959633521) -- (4.2749999045559965,0.9137812091976891);
\draw[line width=0.5pt,color=black] (4.2749999045559965,0.9137812091976891) -- (4.299999904091945,0.9244999587595368);
\draw[line width=0.5pt,color=black] (4.299999904091945,0.9244999587595368) -- (4.324999903627893,0.9352812083190645);
\draw[line width=0.5pt,color=black] (4.324999903627893,0.9352812083190645) -- (4.349999903163842,0.9461249578762717);
\draw[line width=0.5pt,color=black] (4.349999903163842,0.9461249578762717) -- (4.37499990269979,0.9570312074311588);
\draw[line width=0.5pt,color=black] (4.37499990269979,0.9570312074311588) -- (4.399999902235739,0.9679999569837255);
\draw[line width=0.5pt,color=black] (4.399999902235739,0.9679999569837255) -- (4.424999901771687,0.9790312065339721);
\draw[line width=0.5pt,color=black] (4.424999901771687,0.9790312065339721) -- (4.449999901307636,0.9901249560818984);
\draw[line width=0.5pt,color=black] (4.449999901307636,0.9901249560818984) -- (4.474999900843584,1.0012812056275044);
\draw[line width=0.5pt,color=black] (4.474999900843584,1.0012812056275044) -- (4.499999900379533,1.0124999551707903);
\draw[line width=0.5pt,color=black] (4.499999900379533,1.0124999551707903) -- (4.524999899915481,1.0237812047117556);
\draw[line width=0.5pt,color=black] (4.524999899915481,1.0237812047117556) -- (4.5499998994514295,1.0351249542504009);
\draw[line width=0.5pt,color=black] (4.5499998994514295,1.0351249542504009) -- (4.574999898987378,1.0465312037867258);
\draw[line width=0.5pt,color=black] (4.574999898987378,1.0465312037867258) -- (4.599999898523326,1.0579999533207307);
\draw[line width=0.5pt,color=black] (4.599999898523326,1.0579999533207307) -- (4.624999898059275,1.069531202852415);
\draw[line width=0.5pt,color=black] (4.624999898059275,1.069531202852415) -- (4.649999897595223,1.0811249523817794);
\draw[line width=0.5pt,color=black] (4.649999897595223,1.0811249523817794) -- (4.674999897131172,1.0927812019088232);
\draw[line width=0.5pt,color=black] (4.674999897131172,1.0927812019088232) -- (4.69999989666712,1.1044999514335472);
\draw[line width=0.5pt,color=black] (4.69999989666712,1.1044999514335472) -- (4.724999896203069,1.1162812009559504);
\draw[line width=0.5pt,color=black] (4.724999896203069,1.1162812009559504) -- (4.749999895739017,1.1281249504760336);
\draw[line width=0.5pt,color=black] (4.749999895739017,1.1281249504760336) -- (4.7749998952749655,1.1400311999937967);
\draw[line width=0.5pt,color=black] (4.7749998952749655,1.1400311999937967) -- (4.799999894810914,1.1519999495092392);
\draw[line width=0.5pt,color=black] (4.799999894810914,1.1519999495092392) -- (4.824999894346862,1.1640311990223617);
\draw[line width=0.5pt,color=black] (4.824999894346862,1.1640311990223617) -- (4.849999893882811,1.1761249485331637);
\draw[line width=0.5pt,color=black] (4.849999893882811,1.1761249485331637) -- (4.874999893418759,1.188281198041646);
\draw[line width=0.5pt,color=black] (4.874999893418759,1.188281198041646) -- (4.899999892954708,1.2004999475478075);
\draw[line width=0.5pt,color=black] (4.899999892954708,1.2004999475478075) -- (4.924999892490656,1.2127811970516489);
\draw[line width=0.5pt,color=black] (4.924999892490656,1.2127811970516489) -- (4.949999892026605,1.22512494655317);
\draw[line width=0.5pt,color=black] (4.949999892026605,1.22512494655317) -- (4.974999891562553,1.2375311960523707);
\draw [line width=0.5pt,color=black] (0.3030987715829401,-0.9954065567332456)-- (-0.2899846049719912,1.004204553556038);
\draw [line width=0.5pt,color=black] (-0.23616858137162033,-0.9972112200586458)-- (-0.7504860449786124,1.028161465185382);
\draw [line width=0.5pt,color=black] (-0.9365907425683053,-0.9561398890467675)-- (-1.0798069832115704,1.0582991560496235);
\draw [line width=0.5pt,color=black] (-1.5012634934899811,-0.8873103961557128)-- (-1.5053722386277935,1.1133072788415628);
\draw [line width=0.5pt,color=black] (-2.13316292790151,-0.7724807961513329)-- (-1.87612438642158,1.1759921356662875);
\draw [line width=0.5pt,color=black] (-2.815376414521655,-0.6036827822277595)-- (-2.1842253974544645,1.2385420293442557);
\draw [line width=0.5pt,color=black] (-3.5125940320723466,-0.38308415829248665)-- (-2.487445824640453,1.3093693365260612);
\draw [line width=0.5pt,color=black] (-4.137597188064972,-0.14401447546584167)-- (-2.8016057612366225,1.3924497420697117);
\draw [line width=0.5pt,color=black] (-4.7420698139161646,0.12436130600274442)-- (-3.1889430251985162,1.5084678808981131);
\draw [line width=0.5pt,color=black] (-5.402116283401512,0.4591430169695885)-- (-3.5000096318086253,1.6125033711376575);
\draw [line width=0.5pt,color=black] (0.7466512682672537,-0.9721255941797451)-- (0.24150756926041694,1.0029162953005037);
\draw [line width=0.5pt,color=black] (1.2082524363133835,-0.9270063025071387)-- (0.7914798433754768,1.0313220171234834);
\draw [line width=0.5pt,color=black] (1.6008477471797518,-0.8718643245174756)-- (1.3862343971892477,1.0960822901975318);
\draw [line width=0.5pt,color=black] (2.0171976176586988,-0.7965456885656035)-- (2.0055842745718815,1.2011184141205011);
\draw [line width=0.5pt,color=black] (2.391854089683955,-0.713951700683107)-- (2.6276825113420763,1.34523576902065);
\draw [line width=0.5pt,color=black] (2.7908712474194326,-0.6105518840163751)-- (3.220266843150662,1.5185059270547765);
\draw [line width=0.5pt,color=black] (3.2491356425803417,-0.47215587880570153)-- (3.7969518670486764,1.7208421740342215);
\draw [line width=0.5pt,color=black] (3.687844397839502,-0.31999018486619)-- (4.3317998722228594,1.9382245066494992);
\draw [line width=0.5pt,color=black] (4.0810402791802085,-0.1672555119854363)-- (4.9177165270125425,2.209196792002615);
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/projective_billiard.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6,-1.2) rectangle (1.6,1.2);
\draw [rotate around={0:(0,0)}] (0,0) ellipse (1.41cm and 1cm);
\draw (-1.56,-0.1)-- (-1.27,0.11);
\draw (-1.51,0.3)-- (-1.12,0.39);
\draw (-1.24,0.73)-- (-0.96,0.53);
\draw (-0.88,0.99)-- (-0.64,0.69);
\draw (-0.3,1.18)-- (-0.2,0.79);
\draw (0.4,1.16)-- (0.31,0.78);
\draw (1.02,0.91)-- (0.77,0.64);
\draw (1.37,0.58)-- (1.09,0.42);
\draw (1.55,0.17)-- (1.28,-0.06);
\draw (1.07,-0.87)-- (0.76,-0.65);
\draw (0.66,-1.09)-- (0.37,-0.77);
\draw (0.14,-1.2)-- (0,-0.8);
\draw (-0.46,-1.15)-- (-0.39,-0.76);
\draw (-0.81,-1.03)-- (-0.79,-0.63);
\draw (-1.11,-0.85)-- (-1.03,-0.47);
\draw (-1.4,-0.54)-- (-1.24,-0.19);
\draw (1.11,-0.39)-- (1.52,-0.26);
\begin{scriptsize}
\draw[color=black] (-0.59,1.1) node {$\partial\Omega$};
\draw[color=black] (-0.8,0) node {$\Omega$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/projective_billiard2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6,-1.2) rectangle (1.6,1.2);
\draw [rotate around={0:(0,0)}] (0,0) ellipse (1.41cm and 1cm);
\draw [dotted](0.45,0.27)-- (-0.07,1);
\draw [dotted](0.45,0.27)-- (-0.89,0.78);
\draw [dotted](0.45,0.27)-- (-1.37,0.25);
\draw [dotted](0.45,0.27)-- (-1.29,-0.4);
\draw [dotted](0.45,0.27)-- (-0.69,-0.87);
\draw [dotted](0.45,0.27)-- (0.22,-0.99);
\draw [dotted](0.45,0.27)-- (0.97,-0.73);
\draw [dotted](0.45,0.27)-- (1.39,-0.19);
\draw [dotted](0.45,0.27)-- (1.29,0.41);
\draw [dotted](0.45,0.27)-- (0.73,0.86);
\begin{scriptsize}
\draw[color=black] (-0.59,1.1) node {$\partial\Omega$};
%\fill [color=black] (0.45,0.27) circle (1.5pt);
\draw[color=black] (0.43,0.55) node {$O$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/quadri_intro.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
\clip(-3,-3.5) rectangle (3,3.5);
\draw (-2,-2)-- (-3,1);
\draw (-3,1)-- (2,3);
\draw (2,3)-- (3,-2);
\draw (-2,-2)-- (3,-2);
\draw [dotted] (-2,-2)-- (2,3);
\draw [dotted] (-3,1)-- (3,-2);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (-2.94,-0.84);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (-0.48,2.46);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (2.95,0.71);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (0.4,-2.46);
\draw (-3.39,0.53)-- (-2.2,0.21);
\draw (-3.17,-0.15)-- (-2.06,-0.18);
\draw (-2.94,-0.84)-- (-1.93,-0.58);
\draw (-2.68,-1.62)-- (-1.78,-1.02);
\draw (-1.5,-2.46)-- (-1.11,-1.51);
\draw (-0.57,-1.51)-- (-0.56,-2.46);
\draw (-0.01,-1.51)-- (0.4,-2.46);
\draw (1.25,-2.46)-- (0.48,-1.51);
\draw (1.06,-1.51)-- (2.25,-2.46);
\draw (3.33,-1.23)-- (2.3,-0.96);
\draw (3.2,-0.55)-- (2.2,-0.46);
\draw (3.07,0.1)-- (2.1,0.01);
\draw (2.01,0.46)-- (2.95,0.71);
\draw (2.82,1.34)-- (1.92,0.93);
\draw (1.82,1.44)-- (2.68,2.04);
\draw (2.55,2.68)-- (1.72,1.92);
\draw (1.36,3.19)-- (0.7,2.03);
\draw (0.53,2.86)-- (0.15,1.81);
\draw (-0.48,2.46)-- (-0.51,1.54);
\draw (-0.96,1.37)-- (-1.16,2.19);
\draw (-1.96,1.87)-- (-1.48,1.16);
\draw (-1.95,0.97)-- (-2.65,1.58);
\begin{scriptsize}
%\fill [color=black] (-2,-2) circle (1.5pt);
%\draw[color=black] (-2.1,-2.13) node {$P_4$};
%\fill [color=black] (-3,1) circle (1.5pt);
%\draw[color=black] (-3.2,1.09) node {$P_1$};
%\fill [color=black] (2,3) circle (1.5pt);
%\draw[color=black] (2.12,3.2) node {$P_2$};
%\fill [color=black] (3,-2) circle (1.5pt);
%\draw[color=black] (3.19,-2.05) node {$P_3$};
%\fill [color=black] (-0.57,-0.21) circle (1.5pt);
%\draw[color=black] (-0.7,0.04) node {$O$};
%\draw[color=black] (-1.69,-0.34) node {$L_4$};
%\draw[color=black] (-0.33,1.17) node {$L_1$};
%\draw[color=black] (1.88,0.26) node {$L_2$};
%\draw[color=black] (-0.24,-1.35) node {$L_3$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/right_spherical.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.3cm,y=1.3cm]
\clip(-3.4,-2.5) rectangle (2.4,4);
\draw (2,1)-- (0,-2);
\draw (0,-2)-- (-3,3);
\draw (-3,3)-- (2,1);
\draw (-2.84,3.65)-- (-1.98,1.94);
\draw (-1.92,3.28)-- (-1.34,1.68);
\draw (-1.14,2.97)-- (-0.79,1.46);
\draw (-0.43,2.69)-- (-0.3,1.27);
\draw (0.2,2.43)-- (0.14,1.09);
\draw (0.86,2.17)-- (0.6,0.9);
\draw (1.58,1.88)-- (1.1,0.7);
\draw (-2.99,1.75)-- (-1.37,1.51);
\draw (-2.19,0.42)-- (-0.83,0.61);
\draw (-1.43,-0.84)-- (-0.32,-0.25);
\draw (-0.79,-1.91)-- (0.12,-0.97);
\draw (0.07,-0.71)-- (0.96,-1.79);
\draw (1.36,-1.2)-- (0.38,-0.25);
\draw (0.68,0.21)-- (1.75,-0.6);
\draw (0.96,0.62)-- (2.1,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.97,-0.82)-- (-3,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.22,0.55)-- (2,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.15,1.3)-- (0,-2);
\begin{scriptsize}
\fill [color=black] (2,1) circle (0.5pt);
\draw[color=black] (2.15,1.04) node {$P_3$};
\fill [color=black] (0,-2) circle (0.5pt);
\draw[color=black] (0.02,-2.17) node {$P_1$};
\fill [color=black] (-3,3) circle (0.5pt);
\draw[color=black] (-3.1,3.12) node {$P_2$};
\draw[color=black] (0.5,-0.1) node {$L_3$};
\draw[color=black] (-0.9,0.4) node {$L_1$};
\draw[color=black] (-0.0,1.2) node {$L_2$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/right_spherical_intro.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3.4,-2.5) rectangle (2.4,4);
\draw (2,1)-- (0,-2);
\draw (0,-2)-- (-3,3);
\draw (-3,3)-- (2,1);
\draw (-2.84,3.65)-- (-1.98,1.94);
\draw (-1.92,3.28)-- (-1.34,1.68);
\draw (-1.14,2.97)-- (-0.79,1.46);
\draw (-0.43,2.69)-- (-0.3,1.27);
\draw (0.2,2.43)-- (0.14,1.09);
\draw (0.86,2.17)-- (0.6,0.9);
\draw (1.58,1.88)-- (1.1,0.7);
\draw (-2.99,1.75)-- (-1.37,1.51);
\draw (-2.19,0.42)-- (-0.83,0.61);
\draw (-1.43,-0.84)-- (-0.32,-0.25);
\draw (-0.79,-1.91)-- (0.12,-0.97);
\draw (0.07,-0.71)-- (0.96,-1.79);
\draw (1.36,-1.2)-- (0.38,-0.25);
\draw (0.68,0.21)-- (1.75,-0.6);
\draw (0.96,0.62)-- (2.1,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.97,-0.82)-- (-3,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.22,0.55)-- (2,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.15,1.3)-- (0,-2);
\begin{scriptsize}
%\fill [color=black] (2,1) circle (0.5pt);
%\draw[color=black] (2.15,1.04) node {$P_3$};
%\fill [color=black] (0,-2) circle (0.5pt);
%\draw[color=black] (0.02,-2.17) node {$P_1$};
%\fill [color=black] (-3,3) circle (0.5pt);
%\draw[color=black] (-3.1,3.12) node {$P_2$};
%\draw[color=black] (0.5,-0.1) node {$L_3$};
%\draw[color=black] (-0.9,0.4) node {$L_1$};
%\draw[color=black] (-0.0,1.2) node {$L_2$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/right_spherical_orbit.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3.5,-2.5) rectangle (3,2.5);
\draw (-3,0)-- (0,-2);
\draw (0,-2)-- (2,2);
\draw (2,2)-- (-3,0);
\draw (-1.71,-0.86)-- (-0.41,1.04);
\draw (-0.41,1.04)-- (1.18,0.35);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.71,-0.86)-- (2,2);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-0.41,1.04)-- (0,-2);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.18,0.35)-- (-3,0);
\draw (-1.71,-0.86)-- (1.18,0.35);
\begin{scriptsize}
\draw[color=black] (-3.22,0.02) node {$P_2$};
\draw[color=black] (0.08,-2.17) node {$P_1$};
\draw[color=black] (2.2,2.1) node {$P_3$};
\draw[color=black] (-1.8,-1) node {$p_1$};
\draw[color=black] (-0.4,1.22) node {$p_2$};
\draw[color=black] (1.39,0.37) node {$p_3$};
\draw[color=black] (0.87,0.88) node {$L_1$};
\draw[color=black] (-0.35,-0.97) node {$L_2$};
\draw[color=black] (-1.38,0.35) node {$L_3$};
\end{scriptsize}
\end{tikzpicture}

==> Rapport thèse remis (corrections 2)/figures/right_spherical_proof.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.4cm,y=1.4cm]
\clip(-3.5,-2.5) rectangle (3.5,2.5);
\draw (-3,0)-- (0,-1.89);
\draw (0,-1.89)-- (1.93,0.92);
\draw (1.93,0.92)-- (-3,0);
\draw (-1.71,-0.81)-- (0.6,0.67);
\draw (0.6,0.67)-- (1.06,-0.36);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.71,-0.81)-- (1.93,0.92);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.6,0.67)-- (0,-1.89);
\draw [dotted,domain=-4.91:4.59] plot(\x,{(--0.66--1.48*\x)/2.31});
\draw [dotted,domain=-4.91:4.59] plot(\x,{(--3.66-2.81*\x)/-1.93});
\draw (-1.71,-0.81)-- (0.78,-0.77);
\begin{scriptsize}
\fill [color=black] (-3,0) circle (0.5pt);
\draw[color=black] (-3.15,0.02) node {$P_2$};
\fill [color=black] (0,-1.89) circle (2pt);
\draw[color=black] (0.15,-1.9) node {$P_1$};
\fill [color=black] (1.93,0.92) circle (2pt);
\draw[color=black] (2.12,0.95) node {$P_3$};
\fill [color=black] (-1.71,-0.81) circle (0.5pt);
\draw[color=black] (-1.74,-0.89) node {$p_1$};
\fill [color=black] (0.6,0.67) circle (0.5pt);
\draw[color=black] (0.6,0.79) node {$p_2$};
\draw [color=black] (1.06,-0.36) circle (2pt);
\draw[color=black] (1.25,-0.35) node {$p_3$};
\draw[color=black] (-0.15,-0.17) node {$L_1$};
\draw[color=black] (0.31,-1) node {$L_2$};
\fill [color=black] (2.69,2.01) circle (2pt);
\draw[color=black] (2.78,1.98) node {$A$};
\draw [color=black] (0.78,-0.77) circle (2pt);
\draw[color=black] (1,-0.79) node {$p_3'$};
\end{scriptsize}
\end{tikzpicture}

==> figures/centrally_projective_polygon.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.5cm,y=2.5cm]
\clip(-2.27,-1.21) rectangle (1.99,1.16);
\draw (-0.89,0.5)-- (0,1);
\draw (0.89,0.5)-- (0,1);
\draw (-0.89,-0.5)-- (0,-1);
\draw (0.89,-0.5)-- (0,-1);
\draw (-0.89,0.5)-- (-0.89,-0.5);
\draw (0.89,0.5)-- (0.89,-0.5);
\draw [dotted] (0,1)-- (0,-1);
\draw [dotted] (-0.89,-0.5)-- (0.89,0.5);
\draw [dotted] (-0.89,0.5)-- (0.89,-0.5);
\draw (-0.89,0.09)-- (-0.44,0.75);
\draw (-0.44,0.75)-- (0.28,0.84);
\draw (0.28,0.84)-- (0.89,-0.38);
\draw (0.89,-0.38)-- (0.75,-0.57);
\draw (0.75,-0.57)-- (-0.48,-0.73);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (-0.44,0.75);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (0.28,0.84);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (0.89,-0.38);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (0.75,-0.57);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (-0.48,-0.73);
\draw [dash pattern=on 1pt off 1pt] (0,0)-- (-0.89,0.09);
\begin{scriptsize}
\fill [color=black] (-0.89,0.5) circle (0.5pt);
\draw[color=black] (-0.97,0.55) node {$P_2$};
\fill [color=black] (0,1) circle (0.5pt);
\draw[color=black] (-0.01,1.1) node {$P_3$};
\fill [color=black] (0.89,0.5) circle (0.5pt);
\draw[color=black] (0.97,0.54) node {$P_4$};
\fill [color=black] (0,1) circle (0.5pt);
\fill [color=black] (-0.89,-0.5) circle (0.5pt);
\draw[color=black] (-0.95,-0.54) node {$P_1$};
\fill [color=black] (0,-1) circle (0.5pt);
\draw[color=black] (0.01,-1.08) node {$P_6$};
\fill [color=black] (0.89,-0.5) circle (0.5pt);
\draw[color=black] (0.95,-0.53) node {$P_5$};
\fill [color=black] (0,-1) circle (0.5pt);
\fill [color=black] (0,0) circle (0.5pt);
\draw[color=black] (0.15,0.02) node {$O$};
\fill [color=black] (-0.89,0.09) circle (0.5pt);
\draw[color=black] (-0.96,0.1) node {$p_1$};
\fill [color=black] (-0.44,0.75) circle (0.5pt);
\draw[color=black] (-0.47,0.81) node {$p_2$};
\fill [color=black] (0.28,0.84) circle (0.5pt);
\draw[color=black] (0.32,0.91) node {$p_3$};
\fill [color=black] (0.89,-0.38) circle (0.5pt);
\draw[color=black] (0.97,-0.36) node {$p_4$};
\fill [color=black] (0.75,-0.57) circle (0.5pt);
\draw[color=black] (0.8,-0.64) node {$p_5$};
\fill [color=black] (-0.48,-0.73) circle (0.5pt);
\draw[color=black] (-0.5,-0.79) node {$p_6$};
\draw[color=black] (-0.35,0.4) node {$L_2$};
\draw[color=black] (0.22,0.42) node {$L_3$};
\draw[color=black] (0.5,-0.12) node {$L_4$};
\draw[color=black] (0.39,-0.42) node {$L_5$};
\draw[color=black] (-0.33,-0.35) node {$L_6$};
\draw[color=black] (-0.42,0.11) node {$L_1$};
\end{scriptsize}
\end{tikzpicture}

==> figures/centrally_projective_polygon_proof.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.5cm,y=2.5cm]
\clip(-2.4,-0.65) rectangle (2.06,1.6);
\draw [line width=1.2pt] (0,0.8)-- (-0.8,0.6);
\draw [line width=1.2pt] (-0.8,0.6)-- (-1.4,0.2);
\draw [line width=1.2pt] (-1.4,0.2)-- (-1.8,-0.4);
\draw [line width=1.2pt] (0,0.8)-- (0.8,0.6);
\draw [line width=1.2pt] (0.8,0.6)-- (1.4,0.2);
\draw [line width=1.2pt] (1.4,0.2)-- (1.8,-0.4);
\draw [dash pattern=on 1pt off 1pt,domain=-1.0812456489024758:2.055306508092342] plot(\x,{(--0.62--0.3*\x)/0.72});
\draw [dash pattern=on 1pt off 1pt,domain=-1.5015993354037684:2.055306508092342] plot(\x,{(--0.57--0.36*\x)/0.42});
\draw [dash pattern=on 1pt off 1pt,domain=-2.0013299841538337:1.0812456489024758] plot(\x,{(-0.62--0.3*\x)/-0.72});
\draw [dash pattern=on 1pt off 1pt,domain=-2.0013299841538337:1.5015993354037684] plot(\x,{(-0.57--0.36*\x)/-0.42});
\draw [dotted] (0,-0.6) -- (0,1.6);
\draw (-1.5,0.05)-- (-1.08,0.41);
\draw (-1.08,0.41)-- (-0.36,0.71);
\draw (0.36,0.71)-- (1.08,0.41);
\draw (1.08,0.41)-- (1.5,0.05);
\draw (-0.36,0.71)-- (0.36,0.71);
\begin{scriptsize}
\fill [color=black] (0,0.8) circle (1.5pt);
\draw[color=black] (-0.03,0.6) node {$P_{\ell}$};
\fill [color=black] (-0.8,0.6) circle (1.5pt);
\draw[color=black] (-0.86,0.68) node {$P_{\ell-r}$};
\fill [color=black] (-1.4,0.2) circle (1.5pt);
\draw[color=black] (-1.6,0.27) node {$P_{\ell-r-1}$};
\fill [color=black] (-1.8,-0.4) circle (1.5pt);
\draw[color=black] (-2.07,-0.37) node {$P_{\ell-r-2}$};
\fill [color=black] (0.8,0.6) circle (1.5pt);
\draw[color=black] (0.83,0.67) node {$P_{\ell+r}$};
\fill [color=black] (1.4,0.2) circle (1.5pt);
\draw[color=black] (1.6,0.25) node {$P_{\ell+r+1}$};
\fill [color=black] (1.8,-0.4) circle (1.5pt);
\draw[color=black] (1.87,-0.37) node {$P_{\ell+r+2}$};
\fill [color=black] (-1.08,0.41) circle (1.5pt);
\draw[color=black] (-1.3,0.48) node {$p_{\ell-r-1}$};
\fill [color=black] (-0.36,0.71) circle (1.5pt);
\draw[color=black] (-0.37,0.83) node {$p_{\ell-r}$};
\fill [color=black] (-1.5,0.05) circle (1.5pt);
\draw[color=black] (-1.8,0.07) node {$p_{\ell-r-2}$};
\fill [color=black] (1.08,0.41) circle (1.5pt);
\fill [color=black] (0.36,0.71) circle (1.5pt);
\draw[color=black] (0.39,0.83) node {$p_{\ell+r-1}$};
\fill [color=black] (1.5,0.05) circle (1.5pt);
\draw[color=black] (1.8,0.09) node {$p_{\ell+r+1}$};
\fill [color=black] (1.08,0.41) circle (1.5pt);
\draw[color=black] (1.3,0.46) node {$p_{\ell+r}$};
\fill [color=black] (0,0) circle (0.5pt);
\draw[color=black] (0.15,0) node {$L_{\ell}$};
\end{scriptsize}
\end{tikzpicture}

==> figures/centrally_projective_quadrilateral.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.3cm,y=1.3cm]
\clip(-3.7,-2.5) rectangle (3.7,3.5);
\draw (-2,-2)-- (-3,1);
\draw (-3,1)-- (2,3);
\draw (2,3)-- (3,-2);
\draw (-2,-2)-- (3,-2);
\draw [dotted] (-2,-2)-- (2,3);
\draw [dotted] (-3,1)-- (3,-2);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (-2.94,-0.84);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (-0.48,2.46);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (2.95,0.71);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (0.4,-2.46);
\draw (-3.39,0.53)-- (-2.2,0.21);
\draw (-3.17,-0.15)-- (-2.06,-0.18);
\draw (-2.94,-0.84)-- (-1.93,-0.58);
\draw (-2.68,-1.62)-- (-1.78,-1.02);
\draw (-1.5,-2.46)-- (-1.11,-1.51);
\draw (-0.57,-1.51)-- (-0.56,-2.46);
\draw (-0.01,-1.51)-- (0.4,-2.46);
\draw (1.25,-2.46)-- (0.48,-1.51);
\draw (1.06,-1.51)-- (2.25,-2.46);
\draw (3.33,-1.23)-- (2.3,-0.96);
\draw (3.2,-0.55)-- (2.2,-0.46);
\draw (3.07,0.1)-- (2.1,0.01);
\draw (2.01,0.46)-- (2.95,0.71);
\draw (2.82,1.34)-- (1.92,0.93);
\draw (1.82,1.44)-- (2.68,2.04);
\draw (2.55,2.68)-- (1.72,1.92);
\draw (1.36,3.19)-- (0.7,2.03);
\draw (0.53,2.86)-- (0.15,1.81);
\draw (-0.48,2.46)-- (-0.51,1.54);
\draw (-0.96,1.37)-- (-1.16,2.19);
\draw (-1.96,1.87)-- (-1.48,1.16);
\draw (-1.95,0.97)-- (-2.65,1.58);
\begin{scriptsize}
\fill [color=black] (-2,-2) circle (1.5pt);
\draw[color=black] (-2.1,-2.13) node {$P_4$};
\fill [color=black] (-3,1) circle (1.5pt);
\draw[color=black] (-3.2,1.09) node {$P_1$};
\fill [color=black] (2,3) circle (1.5pt);
\draw[color=black] (2.12,3.2) node {$P_2$};
\fill [color=black] (3,-2) circle (1.5pt);
\draw[color=black] (3.19,-2.05) node {$P_3$};
\fill [color=black] (-0.57,-0.21) circle (1.5pt);
\draw[color=black] (-0.7,0.04) node {$O$};
\draw[color=black] (-1.69,-0.34) node {$L_4$};
\draw[color=black] (-0.33,1.17) node {$L_1$};
\draw[color=black] (1.88,0.26) node {$L_2$};
\draw[color=black] (-0.24,-1.35) node {$L_3$};
\end{scriptsize}
\end{tikzpicture}

==> figures/centrally_projective_quadrilateral_proof.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.7cm,y=1.7cm]
\clip(-3.8,-1.2) rectangle (3.5,2.8);
\draw (-2.27,-0.28)-- (-1.25,1.95);
\draw (-1.25,1.95)-- (2.03,2.24);
\draw (2.03,2.24)-- (1.73,-0.59);
\draw (1.73,-0.59)-- (-2.27,-0.28);
\draw [dash pattern=on 1pt off 1pt,domain=-4.36118736911263:-1.2546504345620575] plot(\x,{(--1.99--1.48*\x)/-0.38});
\draw [dash pattern=on 1pt off 1pt,domain=-4.36118736911263:-0.8682629057033406] plot(\x,{(-2.26-0.86*\x)/-0.76});
\draw [dash pattern=on 1pt off 1pt,domain=-4.36118736911263:1.850326030682974] plot(\x,{(--0.01-0.88*\x)/-3.1});
\draw [dash pattern=on 1pt off 1pt,domain=-4.36118736911263:1.850326030682974] plot(\x,{(-4.13--1.46*\x)/-2.72});
\draw [dotted,domain=-4.36118736911263:1.732822661578601] plot(\x,{(-2.64--2.55*\x)/-2.98});
\draw [dotted,domain=-4.36118736911263:2.030297933160431] plot(\x,{(-4.53-2.52*\x)/-4.3});
\draw (-0.87,1.99)-- (1.85,0.53);
\draw (1.85,0.53)-- (-1.25,-0.36);
\draw (-1.63,1.12)-- (-1.25,-0.36);
\draw (-1.63,1.12)-- (-0.87,1.99);
\draw [dash pattern=on 1pt off 1pt] (-0.12,0.98)-- (-1.63,1.12);
\draw [dash pattern=on 1pt off 1pt] (-0.12,0.98)-- (-0.87,1.99);
\draw [dash pattern=on 1pt off 1pt] (-0.12,0.98)-- (-1.25,-0.36);
\draw [dash pattern=on 1pt off 1pt] (-0.12,0.98)-- (1.85,0.53);
\begin{scriptsize}
\fill [color=black] (-2.27,-0.28) circle (1.5pt);
\draw[color=black] (-2.45,-0.24) node {$P_2$};
\fill [color=black] (-1.25,1.95) circle (1.5pt);
\draw[color=black] (-1.38,1.98) node {$P_3$};
\fill [color=black] (2.03,2.24) circle (1.5pt);
\draw[color=black] (2.2,2.31) node {$P_4$};
\fill [color=black] (1.73,-0.59) circle (1.5pt);
\draw[color=black] (1.9,-0.64) node {$P_1$};
\fill [color=black] (-0.12,0.98) circle (1.5pt);
\draw[color=black] (-0.08,1.1) node {$O$};
\fill [color=black] (-1.25,-0.36) circle (1.5pt);
\draw[color=black] (-1.21,-0.5) node {$p_1$};
\fill [color=black] (-1.63,1.12) circle (1.5pt);
\draw[color=black] (-1.79,1.17) node {$p_2$};
\fill [color=black] (-0.87,1.99) circle (1.5pt);
\draw[color=black] (-0.73,2.12) node {$p_3$};
\fill [color=black] (-3.51,-1) circle (1.5pt);
\draw[color=black] (-3.6,-0.91) node {$A$};
\fill [color=black] (-2.01,2.6) circle (1.5pt);
\draw[color=black] (-1.92,2.7) node {$B$};
\fill [color=black] (1.85,0.53) circle (1.5pt);
\draw[color=black] (2.3,0.55) node {$p_4=p_4'$};
\fill [color=black] (0.42,1.3) circle (1.5pt);
\draw[color=black] (0.41,1.5) node {$C'$};
\fill [color=black] (0.78,0.22) circle (1.5pt);
\draw[color=black] (0.82,0.01) node {$D'$};
\fill [color=black] (-1.4,0.23) circle (1.5pt);
\draw[color=black] (-1.3,0.43) node {$A'$};
\fill [color=black] (-1.05,1.78) circle (1.5pt);
\draw[color=black] (-1.02,1.64) node {$B'$};
\draw[color=black] (-1.2,1.19) node {$L_2$};
\draw[color=black] (-0.43,1.61) node {$L_3$};
\draw[color=black] (-0.96,0.17) node {$L_1$};
\draw[color=black] (1.13,0.61) node {$L_4$};
\end{scriptsize}
\end{tikzpicture}

==> figures/centrally_projective_triangle.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.5cm,y=3.5cm]
\clip(-1.2,-0.64) rectangle (1.2,1.09);
\draw (0,1)-- (-0.94,-0.57);
\draw (-0.94,-0.57)-- (1,0.2);
\draw (1,0.2)-- (0,1);
\draw [dotted,domain=-1.9:1.7] plot(\x,{(-0.15--0.72*\x)/-0.15});
\draw [dotted,domain=-1.9:1.7] plot(\x,{(--0.25-0.08*\x)/0.85});
\draw [dotted,domain=-1.9:1.7] plot(\x,{(-0.18-0.85*\x)/-1.09});
\draw (0.07,-0.17)-- (-0.23,0.61);
\draw (-0.23,0.61)-- (0.75,0.4);
\draw (0.75,0.4)-- (0.68,0.07);
\draw (0.68,0.07)-- (-0.56,0.06);
\draw (0.47,0.62)-- (0.07,-0.17);
\draw (-0.56,0.06)-- (0.47,0.62);
\begin{scriptsize}
\fill [color=black] (0,1) circle (1.5pt);
\draw[color=black] (0.11,1.03) node {$P_1$};
\fill [color=black] (-0.94,-0.57) circle (1.5pt);
\draw[color=black] (-1.03,-0.56) node {$P_3$};
\fill [color=black] (1,0.2) circle (1.5pt);
\draw[color=black] (1.07,0.25) node {$P_2$};
\fill [color=black] (0.07,-0.17) circle (1.5pt);
\draw[color=black] (0.1,-0.25) node {$p_5$};
\fill [color=black] (-0.23,0.61) circle (1.5pt);
\draw[color=black] (-0.13,0.66) node {$p_6$};
\fill [color=black] (0.75,0.4) circle (1.5pt);
\draw[color=black] (0.83,0.46) node {$p_1$};
\fill [color=black] (0.15,0.28) circle (1.5pt);
\draw[color=black] (0.19,0.36) node {$O$};
\fill [color=black] (0.68,0.07) circle (1.5pt);
\draw[color=black] (0.75,0.01) node {$p_2$};
\fill [color=black] (-0.56,0.06) circle (1.5pt);
\draw[color=black] (-0.64,0.08) node {$p_3$};
\fill [color=black] (0.47,0.62) circle (1.5pt);
\draw[color=black] (0.51,0.69) node {$p_4$};
\end{scriptsize}
\end{tikzpicture}

==> figures/classif/fig1.tex <==
\definecolor{wvvxds}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{sexdts}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-6,-2.2) rectangle (6,2.2);
\draw[color=sexdts] (5.3,1.3) node {$\gamma$};
\draw[line width=0.5pt,color=sexdts] (-4.999999923280848,1.2499999616404245) -- (-4.999999923280848,1.2499999616404245);
\draw[line width=0.5pt,color=sexdts] (-4.999999923280848,1.2499999616404245) -- (-4.9749999237449,1.237531212063088);
\draw[line width=0.5pt,color=sexdts] (-4.9749999237449,1.237531212063088) -- (-4.949999924208951,1.2251249624834313);
\draw[line width=0.5pt,color=sexdts] (-4.949999924208951,1.2251249624834313) -- (-4.924999924673003,1.2127812129014544);
\draw[line width=0.5pt,color=sexdts] (-4.924999924673003,1.2127812129014544) -- (-4.899999925137054,1.200499963317157);
\draw[line width=0.5pt,color=sexdts] (-4.899999925137054,1.200499963317157) -- (-4.874999925601106,1.1882812137305394);
\draw[line width=0.5pt,color=sexdts] (-4.874999925601106,1.1882812137305394) -- (-4.849999926065157,1.1761249641416016);
\draw[line width=0.5pt,color=sexdts] (-4.849999926065157,1.1761249641416016) -- (-4.824999926529209,1.1640312145503438);
\draw[line width=0.5pt,color=sexdts] (-4.824999926529209,1.1640312145503438) -- (-4.7999999269932605,1.1519999649567654);
\draw[line width=0.5pt,color=sexdts] (-4.7999999269932605,1.1519999649567654) -- (-4.774999927457312,1.140031215360867);
\draw[line width=0.5pt,color=sexdts] (-4.774999927457312,1.140031215360867) -- (-4.749999927921364,1.128124965762648);
\draw[line width=0.5pt,color=sexdts] (-4.749999927921364,1.128124965762648) -- (-4.724999928385415,1.116281216162109);
\draw[line width=0.5pt,color=sexdts] (-4.724999928385415,1.116281216162109) -- (-4.699999928849467,1.1044999665592496);
\draw[line width=0.5pt,color=sexdts] (-4.699999928849467,1.1044999665592496) -- (-4.674999929313518,1.09278121695407);
\draw[line width=0.5pt,color=sexdts] (-4.674999929313518,1.09278121695407) -- (-4.64999992977757,1.0811249673465704);
\draw[line width=0.5pt,color=sexdts] (-4.64999992977757,1.0811249673465704) -- (-4.624999930241621,1.0695312177367502);
\draw[line width=0.5pt,color=sexdts] (-4.624999930241621,1.0695312177367502) -- (-4.599999930705673,1.05799996812461);
\draw[line width=0.5pt,color=sexdts] (-4.599999930705673,1.05799996812461) -- (-4.5749999311697245,1.0465312185101492);
\draw[line width=0.5pt,color=sexdts] (-4.5749999311697245,1.0465312185101492) -- (-4.549999931633776,1.0351249688933684);
\draw[line width=0.5pt,color=sexdts] (-4.549999931633776,1.0351249688933684) -- (-4.524999932097828,1.0237812192742672);
\draw[line width=0.5pt,color=sexdts] (-4.524999932097828,1.0237812192742672) -- (-4.499999932561879,1.0124999696528458);
\draw[line width=0.5pt,color=sexdts] (-4.499999932561879,1.0124999696528458) -- (-4.474999933025931,1.0012812200291044);
\draw[line width=0.5pt,color=sexdts] (-4.474999933025931,1.0012812200291044) -- (-4.449999933489982,0.9901249704030424);
\draw[line width=0.5pt,color=sexdts] (-4.449999933489982,0.9901249704030424) -- (-4.424999933954034,0.9790312207746603);
\draw[line width=0.5pt,color=sexdts] (-4.424999933954034,0.9790312207746603) -- (-4.399999934418085,0.9679999711439579);
\draw[line width=0.5pt,color=sexdts] (-4.399999934418085,0.9679999711439579) -- (-4.374999934882137,0.9570312215109351);
\draw[line width=0.5pt,color=sexdts] (-4.374999934882137,0.9570312215109351) -- (-4.3499999353461885,0.9461249718755922);
\draw[line width=0.5pt,color=sexdts] (-4.3499999353461885,0.9461249718755922) -- (-4.32499993581024,0.9352812222379291);
\draw[line width=0.5pt,color=sexdts] (-4.32499993581024,0.9352812222379291) -- (-4.299999936274292,0.9244999725979457);
\draw[line width=0.5pt,color=sexdts] (-4.299999936274292,0.9244999725979457) -- (-4.274999936738343,0.9137812229556419);
\draw[line width=0.5pt,color=sexdts] (-4.274999936738343,0.9137812229556419) -- (-4.249999937202395,0.903124973311018);
\draw[line width=0.5pt,color=sexdts] (-4.249999937202395,0.903124973311018) -- (-4.224999937666446,0.8925312236640738);
\draw[line width=0.5pt,color=sexdts] (-4.224999937666446,0.8925312236640738) -- (-4.199999938130498,0.8819999740148093);
\draw[line width=0.5pt,color=sexdts] (-4.199999938130498,0.8819999740148093) -- (-4.174999938594549,0.8715312243632246);
\draw[line width=0.5pt,color=sexdts] (-4.174999938594549,0.8715312243632246) -- (-4.149999939058601,0.8611249747093196);
\draw[line width=0.5pt,color=sexdts] (-4.149999939058601,0.8611249747093196) -- (-4.124999939522652,0.8507812250530944);
\draw[line width=0.5pt,color=sexdts] (-4.124999939522652,0.8507812250530944) -- (-4.099999939986704,0.8404999753945488);
\draw[line width=0.5pt,color=sexdts] (-4.099999939986704,0.8404999753945488) -- (-4.0749999404507555,0.8302812257336831);
\draw[line width=0.5pt,color=sexdts] (-4.0749999404507555,0.8302812257336831) -- (-4.049999940914807,0.8201249760704971);
\draw[line width=0.5pt,color=sexdts] (-4.049999940914807,0.8201249760704971) -- (-4.024999941378859,0.8100312264049908);
\draw[line width=0.5pt,color=sexdts] (-4.024999941378859,0.8100312264049908) -- (-3.99999994184291,0.7999999767371643);
\draw[line width=0.5pt,color=sexdts] (-3.99999994184291,0.7999999767371643) -- (-3.9749999423069617,0.7900312270670176);
\draw[line width=0.5pt,color=sexdts] (-3.9749999423069617,0.7900312270670176) -- (-3.9499999427710133,0.7801249773945504);
\draw[line width=0.5pt,color=sexdts] (-3.9499999427710133,0.7801249773945504) -- (-3.924999943235065,0.7702812277197632);
\draw[line width=0.5pt,color=sexdts] (-3.924999943235065,0.7702812277197632) -- (-3.8999999436991164,0.7604999780426556);
\draw[line width=0.5pt,color=sexdts] (-3.8999999436991164,0.7604999780426556) -- (-3.874999944163168,0.7507812283632278);
\draw[line width=0.5pt,color=sexdts] (-3.874999944163168,0.7507812283632278) -- (-3.8499999446272195,0.7411249786814798);
\draw[line width=0.5pt,color=sexdts] (-3.8499999446272195,0.7411249786814798) -- (-3.824999945091271,0.7315312289974114);
\draw[line width=0.5pt,color=sexdts] (-3.824999945091271,0.7315312289974114) -- (-3.7999999455553226,0.7219999793110228);
\draw[line width=0.5pt,color=sexdts] (-3.7999999455553226,0.7219999793110228) -- (-3.774999946019374,0.7125312296223139);
\draw[line width=0.5pt,color=sexdts] (-3.774999946019374,0.7125312296223139) -- (-3.7499999464834257,0.7031249799312849);
\draw[line width=0.5pt,color=sexdts] (-3.7499999464834257,0.7031249799312849) -- (-3.7249999469474773,0.6937812302379355);
\draw[line width=0.5pt,color=sexdts] (-3.7249999469474773,0.6937812302379355) -- (-3.699999947411529,0.6844999805422658);
\draw[line width=0.5pt,color=sexdts] (-3.699999947411529,0.6844999805422658) -- (-3.6749999478755804,0.6752812308442759);
\draw[line width=0.5pt,color=sexdts] (-3.6749999478755804,0.6752812308442759) -- (-3.649999948339632,0.6661249811439658);
\draw[line width=0.5pt,color=sexdts] (-3.649999948339632,0.6661249811439658) -- (-3.6249999488036835,0.6570312314413354);
\draw[line width=0.5pt,color=sexdts] (-3.6249999488036835,0.6570312314413354) -- (-3.599999949267735,0.6479999817363847);
\draw[line width=0.5pt,color=sexdts] (-3.599999949267735,0.6479999817363847) -- (-3.5749999497317866,0.6390312320291138);
\draw[line width=0.5pt,color=sexdts] (-3.5749999497317866,0.6390312320291138) -- (-3.549999950195838,0.6301249823195227);
\draw[line width=0.5pt,color=sexdts] (-3.549999950195838,0.6301249823195227) -- (-3.5249999506598897,0.6212812326076113);
\draw[line width=0.5pt,color=sexdts] (-3.5249999506598897,0.6212812326076113) -- (-3.4999999511239412,0.6124999828933796);
\draw[line width=0.5pt,color=sexdts] (-3.4999999511239412,0.6124999828933796) -- (-3.474999951587993,0.6037812331768276);
\draw[line width=0.5pt,color=sexdts] (-3.474999951587993,0.6037812331768276) -- (-3.4499999520520443,0.5951249834579555);
\draw[line width=0.5pt,color=sexdts] (-3.4499999520520443,0.5951249834579555) -- (-3.424999952516096,0.586531233736763);
\draw[line width=0.5pt,color=sexdts] (-3.424999952516096,0.586531233736763) -- (-3.3999999529801475,0.5779999840132503);
\draw[line width=0.5pt,color=sexdts] (-3.3999999529801475,0.5779999840132503) -- (-3.374999953444199,0.5695312342874174);
\draw[line width=0.5pt,color=sexdts] (-3.374999953444199,0.5695312342874174) -- (-3.3499999539082506,0.5611249845592641);
\draw[line width=0.5pt,color=sexdts] (-3.3499999539082506,0.5611249845592641) -- (-3.324999954372302,0.5527812348287905);
\draw[line width=0.5pt,color=sexdts] (-3.324999954372302,0.5527812348287905) -- (-3.2999999548363537,0.5444999850959968);
\draw[line width=0.5pt,color=sexdts] (-3.2999999548363537,0.5444999850959968) -- (-3.274999955300405,0.5362812353608829);
\draw[line width=0.5pt,color=sexdts] (-3.274999955300405,0.5362812353608829) -- (-3.2499999557644568,0.5281249856234486);
\draw[line width=0.5pt,color=sexdts] (-3.2499999557644568,0.5281249856234486) -- (-3.2249999562285083,0.520031235883694);
\draw[line width=0.5pt,color=sexdts] (-3.2249999562285083,0.520031235883694) -- (-3.19999995669256,0.5119999861416192);
\draw[line width=0.5pt,color=sexdts] (-3.19999995669256,0.5119999861416192) -- (-3.1749999571566114,0.5040312363972242);
\draw[line width=0.5pt,color=sexdts] (-3.1749999571566114,0.5040312363972242) -- (-3.149999957620663,0.49612498665050897);
\draw[line width=0.5pt,color=sexdts] (-3.149999957620663,0.49612498665050897) -- (-3.1249999580847145,0.4882812369014734);
\draw[line width=0.5pt,color=sexdts] (-3.1249999580847145,0.4882812369014734) -- (-3.099999958548766,0.4804999871501176);
\draw[line width=0.5pt,color=sexdts] (-3.099999958548766,0.4804999871501176) -- (-3.0749999590128176,0.4727812373964415);
\draw[line width=0.5pt,color=sexdts] (-3.0749999590128176,0.4727812373964415) -- (-3.049999959476869,0.46512498764044524);
\draw[line width=0.5pt,color=sexdts] (-3.049999959476869,0.46512498764044524) -- (-3.0249999599409207,0.45753123788212857);
\draw[line width=0.5pt,color=sexdts] (-3.0249999599409207,0.45753123788212857) -- (-2.9999999604049723,0.4499999881214918);
\draw[line width=0.5pt,color=sexdts] (-2.9999999604049723,0.4499999881214918) -- (-2.974999960869024,0.4425312383585347);
\draw[line width=0.5pt,color=sexdts] (-2.974999960869024,0.4425312383585347) -- (-2.9499999613330754,0.4351249885932573);
\draw[line width=0.5pt,color=sexdts] (-2.9499999613330754,0.4351249885932573) -- (-2.924999961797127,0.42778123882565977);
\draw[line width=0.5pt,color=sexdts] (-2.924999961797127,0.42778123882565977) -- (-2.8999999622611785,0.4204999890557418);
\draw[line width=0.5pt,color=sexdts] (-2.8999999622611785,0.4204999890557418) -- (-2.87499996272523,0.4132812392835037);
\draw[line width=0.5pt,color=sexdts] (-2.87499996272523,0.4132812392835037) -- (-2.8499999631892816,0.4061249895089454);
\draw[line width=0.5pt,color=sexdts] (-2.8499999631892816,0.4061249895089454) -- (-2.824999963653333,0.3990312397320667);
\draw[line width=0.5pt,color=sexdts] (-2.824999963653333,0.3990312397320667) -- (-2.7999999641173847,0.39199998995286783);
\draw[line width=0.5pt,color=sexdts] (-2.7999999641173847,0.39199998995286783) -- (-2.7749999645814363,0.38503124017134865);
\draw[line width=0.5pt,color=sexdts] (-2.7749999645814363,0.38503124017134865) -- (-2.749999965045488,0.37812499038750924);
\draw[line width=0.5pt,color=sexdts] (-2.749999965045488,0.37812499038750924) -- (-2.7249999655095394,0.37128124060134954);
\draw[line width=0.5pt,color=sexdts] (-2.7249999655095394,0.37128124060134954) -- (-2.699999965973591,0.36449999081286966);
\draw[line width=0.5pt,color=sexdts] (-2.699999965973591,0.36449999081286966) -- (-2.6749999664376425,0.35778124102206943);
\draw[line width=0.5pt,color=sexdts] (-2.6749999664376425,0.35778124102206943) -- (-2.649999966901694,0.35112499122894897);
\draw[line width=0.5pt,color=sexdts] (-2.649999966901694,0.35112499122894897) -- (-2.6249999673657456,0.3445312414335083);
\draw[line width=0.5pt,color=sexdts] (-2.6249999673657456,0.3445312414335083) -- (-2.599999967829797,0.33799999163574734);
\draw[line width=0.5pt,color=sexdts] (-2.599999967829797,0.33799999163574734) -- (-2.5749999682938487,0.3315312418356661);
\draw[line width=0.5pt,color=sexdts] (-2.5749999682938487,0.3315312418356661) -- (-2.5499999687579002,0.3251249920332646);
\draw[line width=0.5pt,color=sexdts] (-2.5499999687579002,0.3251249920332646) -- (-2.524999969221952,0.3187812422285429);
\draw[line width=0.5pt,color=sexdts] (-2.524999969221952,0.3187812422285429) -- (-2.4999999696860034,0.3124999924215009);
\draw[line width=0.5pt,color=sexdts] (-2.4999999696860034,0.3124999924215009) -- (-2.474999970150055,0.3062812426121386);
\draw[line width=0.5pt,color=sexdts] (-2.474999970150055,0.3062812426121386) -- (-2.4499999706141065,0.3001249928004561);
\draw[line width=0.5pt,color=sexdts] (-2.4499999706141065,0.3001249928004561) -- (-2.424999971078158,0.2940312429864534);
\draw[line width=0.5pt,color=sexdts] (-2.424999971078158,0.2940312429864534) -- (-2.3999999715422096,0.28799999317013036);
\draw[line width=0.5pt,color=sexdts] (-2.3999999715422096,0.28799999317013036) -- (-2.374999972006261,0.28203124335148705);
\draw[line width=0.5pt,color=sexdts] (-2.374999972006261,0.28203124335148705) -- (-2.3499999724703127,0.27612499353052355);
\draw[line width=0.5pt,color=sexdts] (-2.3499999724703127,0.27612499353052355) -- (-2.3249999729343642,0.2702812437072397);
\draw[line width=0.5pt,color=sexdts] (-2.3249999729343642,0.2702812437072397) -- (-2.2999999733984158,0.26449999388163564);
\draw[line width=0.5pt,color=sexdts] (-2.2999999733984158,0.26449999388163564) -- (-2.2749999738624673,0.25878124405371133);
\draw[line width=0.5pt,color=sexdts] (-2.2749999738624673,0.25878124405371133) -- (-2.249999974326519,0.2531249942234668);
\draw[line width=0.5pt,color=sexdts] (-2.249999974326519,0.2531249942234668) -- (-2.2249999747905704,0.24753124439090196);
\draw[line width=0.5pt,color=sexdts] (-2.2249999747905704,0.24753124439090196) -- (-2.199999975254622,0.24199999455601687);
\draw[line width=0.5pt,color=sexdts] (-2.199999975254622,0.24199999455601687) -- (-2.1749999757186735,0.23653124471881154);
\draw[line width=0.5pt,color=sexdts] (-2.1749999757186735,0.23653124471881154) -- (-2.149999976182725,0.23112499487928592);
\draw[line width=0.5pt,color=sexdts] (-2.149999976182725,0.23112499487928592) -- (-2.1249999766467766,0.2257812450374401);
\draw[line width=0.5pt,color=sexdts] (-2.1249999766467766,0.2257812450374401) -- (-2.099999977110828,0.22049999519327398);
\draw[line width=0.5pt,color=sexdts] (-2.099999977110828,0.22049999519327398) -- (-2.0749999775748798,0.21528124534678758);
\draw[line width=0.5pt,color=sexdts] (-2.0749999775748798,0.21528124534678758) -- (-2.0499999780389313,0.21012499549798097);
\draw[line width=0.5pt,color=sexdts] (-2.0499999780389313,0.21012499549798097) -- (-2.024999978502983,0.20503124564685407);
\draw[line width=0.5pt,color=sexdts] (-2.024999978502983,0.20503124564685407) -- (-1.9999999789670346,0.19999999579340696);
\draw[line width=0.5pt,color=sexdts] (-1.9999999789670346,0.19999999579340696) -- (-1.9749999794310864,0.1950312459376396);
\draw[line width=0.5pt,color=sexdts] (-1.9749999794310864,0.1950312459376396) -- (-1.9499999798951382,0.19012499607955197);
\draw[line width=0.5pt,color=sexdts] (-1.9499999798951382,0.19012499607955197) -- (-1.92499998035919,0.1852812462191441);
\draw[line width=0.5pt,color=sexdts] (-1.92499998035919,0.1852812462191441) -- (-1.8999999808232417,0.18049999635641595);
\draw[line width=0.5pt,color=sexdts] (-1.8999999808232417,0.18049999635641595) -- (-1.8749999812872935,0.17578124649136756);
\draw[line width=0.5pt,color=sexdts] (-1.8749999812872935,0.17578124649136756) -- (-1.8499999817513453,0.1711249966239989);
\draw[line width=0.5pt,color=sexdts] (-1.8499999817513453,0.1711249966239989) -- (-1.824999982215397,0.16653124675430997);
\draw[line width=0.5pt,color=sexdts] (-1.824999982215397,0.16653124675430997) -- (-1.7999999826794488,0.16199999688230082);
\draw[line width=0.5pt,color=sexdts] (-1.7999999826794488,0.16199999688230082) -- (-1.7749999831435006,0.1575312470079714);
\draw[line width=0.5pt,color=sexdts] (-1.7749999831435006,0.1575312470079714) -- (-1.7499999836075524,0.1531249971313217);
\draw[line width=0.5pt,color=sexdts] (-1.7499999836075524,0.1531249971313217) -- (-1.7249999840716042,0.14878124725235173);
\draw[line width=0.5pt,color=sexdts] (-1.7249999840716042,0.14878124725235173) -- (-1.699999984535656,0.14449999737106153);
\draw[line width=0.5pt,color=sexdts] (-1.699999984535656,0.14449999737106153) -- (-1.6749999849997077,0.14028124748745105);
\draw[line width=0.5pt,color=sexdts] (-1.6749999849997077,0.14028124748745105) -- (-1.6499999854637595,0.13612499760152033);
\draw[line width=0.5pt,color=sexdts] (-1.6499999854637595,0.13612499760152033) -- (-1.6249999859278113,0.13203124771326932);
\draw[line width=0.5pt,color=sexdts] (-1.6249999859278113,0.13203124771326932) -- (-1.599999986391863,0.12799999782269808);
\draw[line width=0.5pt,color=sexdts] (-1.599999986391863,0.12799999782269808) -- (-1.5749999868559148,0.1240312479298066);
\draw[line width=0.5pt,color=sexdts] (-1.5749999868559148,0.1240312479298066) -- (-1.5499999873199666,0.12012499803459482);
\draw[line width=0.5pt,color=sexdts] (-1.5499999873199666,0.12012499803459482) -- (-1.5249999877840184,0.11628124813706281);
\draw[line width=0.5pt,color=sexdts] (-1.5249999877840184,0.11628124813706281) -- (-1.4999999882480701,0.11249999823721053);
\draw[line width=0.5pt,color=sexdts] (-1.4999999882480701,0.11249999823721053) -- (-1.474999988712122,0.108781248335038);
\draw[line width=0.5pt,color=sexdts] (-1.474999988712122,0.108781248335038) -- (-1.4499999891761737,0.1051249984305452);
\draw[line width=0.5pt,color=sexdts] (-1.4499999891761737,0.1051249984305452) -- (-1.4249999896402255,0.10153124852373215);
\draw[line width=0.5pt,color=sexdts] (-1.4249999896402255,0.10153124852373215) -- (-1.3999999901042772,0.09799999861459882);
\draw[line width=0.5pt,color=sexdts] (-1.3999999901042772,0.09799999861459882) -- (-1.374999990568329,0.09453124870314525);
\draw[line width=0.5pt,color=sexdts] (-1.374999990568329,0.09453124870314525) -- (-1.3499999910323808,0.09112499878937141);
\draw[line width=0.5pt,color=sexdts] (-1.3499999910323808,0.09112499878937141) -- (-1.3249999914964325,0.08778124887327732);
\draw[line width=0.5pt,color=sexdts] (-1.3249999914964325,0.08778124887327732) -- (-1.2999999919604843,0.08449999895486297);
\draw[line width=0.5pt,color=sexdts] (-1.2999999919604843,0.08449999895486297) -- (-1.274999992424536,0.08128124903412837);
\draw[line width=0.5pt,color=sexdts] (-1.274999992424536,0.08128124903412837) -- (-1.2499999928885879,0.0781249991110735);
\draw[line width=0.5pt,color=sexdts] (-1.2499999928885879,0.0781249991110735) -- (-1.2249999933526396,0.07503124918569837);
\draw[line width=0.5pt,color=sexdts] (-1.2249999933526396,0.07503124918569837) -- (-1.1999999938166914,0.07199999925800298);
\draw[line width=0.5pt,color=sexdts] (-1.1999999938166914,0.07199999925800298) -- (-1.1749999942807432,0.06903124932798733);
\draw[line width=0.5pt,color=sexdts] (-1.1749999942807432,0.06903124932798733) -- (-1.149999994744795,0.06612499939565142);
\draw[line width=0.5pt,color=sexdts] (-1.149999994744795,0.06612499939565142) -- (-1.1249999952088467,0.06328124946099527);
\draw[line width=0.5pt,color=sexdts] (-1.1249999952088467,0.06328124946099527) -- (-1.0999999956728985,0.06049999952401885);
\draw[line width=0.5pt,color=sexdts] (-1.0999999956728985,0.06049999952401885) -- (-1.0749999961369503,0.057781249584722166);
\draw[line width=0.5pt,color=sexdts] (-1.0749999961369503,0.057781249584722166) -- (-1.049999996601002,0.05512499964310522);
\draw[line width=0.5pt,color=sexdts] (-1.049999996601002,0.05512499964310522) -- (-1.0249999970650538,0.05253124969916802);
\draw[line width=0.5pt,color=sexdts] (-1.0249999970650538,0.05253124969916802) -- (-0.9999999975291055,0.04999999975291056);
\draw[line width=0.5pt,color=sexdts] (-0.9999999975291055,0.04999999975291056) -- (-0.9749999979931572,0.04753124980433283);
\draw[line width=0.5pt,color=sexdts] (-0.9749999979931572,0.04753124980433283) -- (-0.9499999984572088,0.04512499985343484);
\draw[line width=0.5pt,color=sexdts] (-0.9499999984572088,0.04512499985343484) -- (-0.9249999989212605,0.042781249900216596);
\draw[line width=0.5pt,color=sexdts] (-0.9249999989212605,0.042781249900216596) -- (-0.8999999993853122,0.040499999944678094);
\draw[line width=0.5pt,color=sexdts] (-0.8999999993853122,0.040499999944678094) -- (-0.8749999998493638,0.03828124998681934);
\draw[line width=0.5pt,color=sexdts] (-0.8749999998493638,0.03828124998681934) -- (-0.8500000003134155,0.03612500002664032);
\draw[line width=0.5pt,color=sexdts] (-0.8500000003134155,0.03612500002664032) -- (-0.8250000007774672,0.03403125006414104);
\draw[line width=0.5pt,color=sexdts] (-0.8250000007774672,0.03403125006414104) -- (-0.8000000012415188,0.03200000009932151);
\draw[line width=0.5pt,color=sexdts] (-0.8000000012415188,0.03200000009932151) -- (-0.7750000017055705,0.030031250132181716);
\draw[line width=0.5pt,color=sexdts] (-0.7750000017055705,0.030031250132181716) -- (-0.7500000021696221,0.028125000162721667);
\draw[line width=0.5pt,color=sexdts] (-0.7500000021696221,0.028125000162721667) -- (-0.7250000026336738,0.026281250190941352);
\draw[line width=0.5pt,color=sexdts] (-0.7250000026336738,0.026281250190941352) -- (-0.7000000030977255,0.024500000216840786);
\draw[line width=0.5pt,color=sexdts] (-0.7000000030977255,0.024500000216840786) -- (-0.6750000035617771,0.022781250240419958);
\draw[line width=0.5pt,color=sexdts] (-0.6750000035617771,0.022781250240419958) -- (-0.6500000040258288,0.021125000261678874);
\draw[line width=0.5pt,color=sexdts] (-0.6500000040258288,0.021125000261678874) -- (-0.6250000044898805,0.01953125028061753);
\draw[line width=0.5pt,color=sexdts] (-0.6250000044898805,0.01953125028061753) -- (-0.6000000049539321,0.01800000029723593);
\draw[line width=0.5pt,color=sexdts] (-0.6000000049539321,0.01800000029723593) -- (-0.5750000054179838,0.01653125031153407);
\draw[line width=0.5pt,color=sexdts] (-0.5750000054179838,0.01653125031153407) -- (-0.5500000058820355,0.015125000323511953);
\draw[line width=0.5pt,color=sexdts] (-0.5500000058820355,0.015125000323511953) -- (-0.5250000063460871,0.013781250333169577);
\draw[line width=0.5pt,color=sexdts] (-0.5250000063460871,0.013781250333169577) -- (-0.5000000068101388,0.012500000340506943);
\draw[line width=0.5pt,color=sexdts] (-0.5000000068101388,0.012500000340506943) -- (-0.4750000072741905,0.011281250345524053);
\draw[line width=0.5pt,color=sexdts] (-0.4750000072741905,0.011281250345524053) -- (-0.4500000077382422,0.010125000348220904);
\draw[line width=0.5pt,color=sexdts] (-0.4500000077382422,0.010125000348220904) -- (-0.42500000820229394,0.009031250348597496);
\draw[line width=0.5pt,color=sexdts] (-0.42500000820229394,0.009031250348597496) -- (-0.40000000866634566,0.00800000034665383);
\draw[line width=0.5pt,color=sexdts] (-0.40000000866634566,0.00800000034665383) -- (-0.3750000091303974,0.007031250342389907);
\draw[line width=0.5pt,color=sexdts] (-0.3750000091303974,0.007031250342389907) -- (-0.3500000095944491,0.006125000335805724);
\draw[line width=0.5pt,color=sexdts] (-0.3500000095944491,0.006125000335805724) -- (-0.3250000100585008,0.005281250326901282);
\draw[line width=0.5pt,color=sexdts] (-0.3250000100585008,0.005281250326901282) -- (-0.30000001052255254,0.004500000315676582);
\draw[line width=0.5pt,color=sexdts] (-0.30000001052255254,0.004500000315676582) -- (-0.27500001098660426,0.0037812503021316234);
\draw[line width=0.5pt,color=sexdts] (-0.27500001098660426,0.0037812503021316234) -- (-0.250000011450656,0.0031250002862664057);
\draw[line width=0.5pt,color=sexdts] (-0.250000011450656,0.0031250002862664057) -- (-0.2250000119147077,0.0025312502680809304);
\draw[line width=0.5pt,color=sexdts] (-0.2250000119147077,0.0025312502680809304) -- (-0.20000001237875942,0.002000000247575196);
\draw[line width=0.5pt,color=sexdts] (-0.20000001237875942,0.002000000247575196) -- (-0.17500001284281114,0.0015312502247492032);
\draw[line width=0.5pt,color=sexdts] (-0.17500001284281114,0.0015312502247492032) -- (-0.15000001330686286,0.0011250001996029517);
\draw[line width=0.5pt,color=sexdts] (-0.15000001330686286,0.0011250001996029517) -- (-0.12500001377091458,0);
\draw[line width=0.5pt,color=sexdts] (-0.12500001377091458,0) -- (-0.1000000142349663,0);
\draw[line width=0.5pt,color=sexdts] (-0.1000000142349663,0) -- (-0.07500001469901801,0);
\draw[line width=0.5pt,color=sexdts] (-0.07500001469901801,0) -- (-0.05000001516306973,0);
\draw[line width=0.5pt,color=sexdts] (-0.05000001516306973,0) -- (-0.02500001562712145,0);
\draw[line width=0.5pt,color=sexdts] (-0.02500001562712145,0) -- (0,0);
\draw[line width=0.5pt,color=sexdts] (0,0) -- (0.02499998344477512,0);
\draw[line width=0.5pt,color=sexdts] (0.02499998344477512,0) -- (0.049999982980723404,0);
\draw[line width=0.5pt,color=sexdts] (0.049999982980723404,0) -- (0.07499998251667168,0);
\draw[line width=0.5pt,color=sexdts] (0.07499998251667168,0) -- (0.09999998205261997,0);
\draw[line width=0.5pt,color=sexdts] (0.09999998205261997,0) -- (0.12499998158856825,0);
\draw[line width=0.5pt,color=sexdts] (0.12499998158856825,0) -- (0.14999998112451654,0.0011249997168677661);
\draw[line width=0.5pt,color=sexdts] (0.14999998112451654,0.0011249997168677661) -- (0.17499998066046482,0.001531249661558153);
\draw[line width=0.5pt,color=sexdts] (0.17499998066046482,0.001531249661558153) -- (0.1999999801964131,0.0019999996039282817);
\draw[line width=0.5pt,color=sexdts] (0.1999999801964131,0.0019999996039282817) -- (0.22499997973236138,0.0025312495439781518);
\draw[line width=0.5pt,color=sexdts] (0.22499997973236138,0.0025312495439781518) -- (0.24999997926830966,0.0031249994817077634);
\draw[line width=0.5pt,color=sexdts] (0.24999997926830966,0.0031249994817077634) -- (0.27499997880425797,0.0037812494171171173);
\draw[line width=0.5pt,color=sexdts] (0.27499997880425797,0.0037812494171171173) -- (0.29999997834020625,0.0044999993502062114);
\draw[line width=0.5pt,color=sexdts] (0.29999997834020625,0.0044999993502062114) -- (0.32499997787615453,0.005281249280975047);
\draw[line width=0.5pt,color=sexdts] (0.32499997787615453,0.005281249280975047) -- (0.3499999774121028,0.006124999209423624);
\draw[line width=0.5pt,color=sexdts] (0.3499999774121028,0.006124999209423624) -- (0.3749999769480511,0.007031249135551943);
\draw[line width=0.5pt,color=sexdts] (0.3749999769480511,0.007031249135551943) -- (0.3999999764839994,0.007999999059360002);
\draw[line width=0.5pt,color=sexdts] (0.3999999764839994,0.007999999059360002) -- (0.42499997601994766,0.009031248980847804);
\draw[line width=0.5pt,color=sexdts] (0.42499997601994766,0.009031248980847804) -- (0.44999997555589594,0.010124998900015348);
\draw[line width=0.5pt,color=sexdts] (0.44999997555589594,0.010124998900015348) -- (0.4749999750918442,0.011281248816862632);
\draw[line width=0.5pt,color=sexdts] (0.4749999750918442,0.011281248816862632) -- (0.4999999746277925,0.012499998731389657);
\draw[line width=0.5pt,color=sexdts] (0.4999999746277925,0.012499998731389657) -- (0.5249999741637408,0.013781248643596426);
\draw[line width=0.5pt,color=sexdts] (0.5249999741637408,0.013781248643596426) -- (0.5499999736996891,0.015124998553482935);
\draw[line width=0.5pt,color=sexdts] (0.5499999736996891,0.015124998553482935) -- (0.5749999732356375,0.01653124846104919);
\draw[line width=0.5pt,color=sexdts] (0.5749999732356375,0.01653124846104919) -- (0.5999999727715858,0.017999998366295185);
\draw[line width=0.5pt,color=sexdts] (0.5999999727715858,0.017999998366295185) -- (0.6249999723075341,0.019531248269220924);
\draw[line width=0.5pt,color=sexdts] (0.6249999723075341,0.019531248269220924) -- (0.6499999718434825,0.021124998169826402);
\draw[line width=0.5pt,color=sexdts] (0.6499999718434825,0.021124998169826402) -- (0.6749999713794308,0.02278124806811162);
\draw[line width=0.5pt,color=sexdts] (0.6749999713794308,0.02278124806811162) -- (0.6999999709153791,0.02449999796407658);
\draw[line width=0.5pt,color=sexdts] (0.6999999709153791,0.02449999796407658) -- (0.7249999704513275,0.026281247857721287);
\draw[line width=0.5pt,color=sexdts] (0.7249999704513275,0.026281247857721287) -- (0.7499999699872758,0.028124997749045734);
\draw[line width=0.5pt,color=sexdts] (0.7499999699872758,0.028124997749045734) -- (0.7749999695232241,0.03003124763804992);
\draw[line width=0.5pt,color=sexdts] (0.7749999695232241,0.03003124763804992) -- (0.7999999690591725,0.03199999752473385);
\draw[line width=0.5pt,color=sexdts] (0.7999999690591725,0.03199999752473385) -- (0.8249999685951208,0.03403124740909751);
\draw[line width=0.5pt,color=sexdts] (0.8249999685951208,0.03403124740909751) -- (0.8499999681310692,0.03612499729114093);
\draw[line width=0.5pt,color=sexdts] (0.8499999681310692,0.03612499729114093) -- (0.8749999676670175,0.038281247170864084);
\draw[line width=0.5pt,color=sexdts] (0.8749999676670175,0.038281247170864084) -- (0.8999999672029658,0.040499997048266984);
\draw[line width=0.5pt,color=sexdts] (0.8999999672029658,0.040499997048266984) -- (0.9249999667389142,0.042781246923349614);
\draw[line width=0.5pt,color=sexdts] (0.9249999667389142,0.042781246923349614) -- (0.9499999662748625,0.045124996796111996);
\draw[line width=0.5pt,color=sexdts] (0.9499999662748625,0.045124996796111996) -- (0.9749999658108108,0.04753124666655412);
\draw[line width=0.5pt,color=sexdts] (0.9749999658108108,0.04753124666655412) -- (0.9999999653467592,0.04999999653467598);
\draw[line width=0.5pt,color=sexdts] (0.9999999653467592,0.04999999653467598) -- (1.0249999648827075,0.052531246400477585);
\draw[line width=0.5pt,color=sexdts] (1.0249999648827075,0.052531246400477585) -- (1.0499999644186557,0.05512499626395892);
\draw[line width=0.5pt,color=sexdts] (1.0499999644186557,0.05512499626395892) -- (1.074999963954604,0.05778124612511999);
\draw[line width=0.5pt,color=sexdts] (1.074999963954604,0.05778124612511999) -- (1.0999999634905522,0.06049999598396081);
\draw[line width=0.5pt,color=sexdts] (1.0999999634905522,0.06049999598396081) -- (1.1249999630265004,0.06328124584048136);
\draw[line width=0.5pt,color=sexdts] (1.1249999630265004,0.06328124584048136) -- (1.1499999625624486,0.06612499569468167);
\draw[line width=0.5pt,color=sexdts] (1.1499999625624486,0.06612499569468167) -- (1.1749999620983969,0.0690312455465617);
\draw[line width=0.5pt,color=sexdts] (1.1749999620983969,0.0690312455465617) -- (1.199999961634345,0.0719999953961215);
\draw[line width=0.5pt,color=sexdts] (1.199999961634345,0.0719999953961215) -- (1.2249999611702933,0.07503124524336101);
\draw[line width=0.5pt,color=sexdts] (1.2249999611702933,0.07503124524336101) -- (1.2499999607062415,0.07812499508828027);
\draw[line width=0.5pt,color=sexdts] (1.2499999607062415,0.07812499508828027) -- (1.2749999602421898,0.08128124493087928);
\draw[line width=0.5pt,color=sexdts] (1.2749999602421898,0.08128124493087928) -- (1.299999959778138,0.08449999477115802);
\draw[line width=0.5pt,color=sexdts] (1.299999959778138,0.08449999477115802) -- (1.3249999593140862,0.08778124460911652);
\draw[line width=0.5pt,color=sexdts] (1.3249999593140862,0.08778124460911652) -- (1.3499999588500344,0.09112499444475475);
\draw[line width=0.5pt,color=sexdts] (1.3499999588500344,0.09112499444475475) -- (1.3749999583859827,0.0945312442780727);
\draw[line width=0.5pt,color=sexdts] (1.3749999583859827,0.0945312442780727) -- (1.3999999579219309,0.09799999410907041);
\draw[line width=0.5pt,color=sexdts] (1.3999999579219309,0.09799999410907041) -- (1.424999957457879,0.10153124393774787);
\draw[line width=0.5pt,color=sexdts] (1.424999957457879,0.10153124393774787) -- (1.4499999569938273,0.10512499376410506);
\draw[line width=0.5pt,color=sexdts] (1.4499999569938273,0.10512499376410506) -- (1.4749999565297756,0.108781243588142);
\draw[line width=0.5pt,color=sexdts] (1.4749999565297756,0.108781243588142) -- (1.4999999560657238,0.11249999340985867);
\draw[line width=0.5pt,color=sexdts] (1.4999999560657238,0.11249999340985867) -- (1.524999955601672,0.1162812432292551);
\draw[line width=0.5pt,color=sexdts] (1.524999955601672,0.1162812432292551) -- (1.5499999551376202,0.12012499304633124);
\draw[line width=0.5pt,color=sexdts] (1.5499999551376202,0.12012499304633124) -- (1.5749999546735685,0.12403124286108713);
\draw[line width=0.5pt,color=sexdts] (1.5749999546735685,0.12403124286108713) -- (1.5999999542095167,0.12799999267352277);
\draw[line width=0.5pt,color=sexdts] (1.5999999542095167,0.12799999267352277) -- (1.624999953745465,0.13203124248363815);
\draw[line width=0.5pt,color=sexdts] (1.624999953745465,0.13203124248363815) -- (1.6499999532814131,0.13612499229143327);
\draw[line width=0.5pt,color=sexdts] (1.6499999532814131,0.13612499229143327) -- (1.6749999528173614,0.14028124209690815);
\draw[line width=0.5pt,color=sexdts] (1.6749999528173614,0.14028124209690815) -- (1.6999999523533096,0.14449999190006277);
\draw[line width=0.5pt,color=sexdts] (1.6999999523533096,0.14449999190006277) -- (1.7249999518892578,0.1487812417008971);
\draw[line width=0.5pt,color=sexdts] (1.7249999518892578,0.1487812417008971) -- (1.749999951425206,0.15312499149941117);
\draw[line width=0.5pt,color=sexdts] (1.749999951425206,0.15312499149941117) -- (1.7749999509611543,0.15753124129560503);
\draw[line width=0.5pt,color=sexdts] (1.7749999509611543,0.15753124129560503) -- (1.7999999504971025,0.1619999910894786);
\draw[line width=0.5pt,color=sexdts] (1.7999999504971025,0.1619999910894786) -- (1.8249999500330507,0.16653124088103188);
\draw[line width=0.5pt,color=sexdts] (1.8249999500330507,0.16653124088103188) -- (1.849999949568999,0.17112499067026493);
\draw[line width=0.5pt,color=sexdts] (1.849999949568999,0.17112499067026493) -- (1.8749999491049472,0.17578124045717772);
\draw[line width=0.5pt,color=sexdts] (1.8749999491049472,0.17578124045717772) -- (1.8999999486408954,0.18049999024177027);
\draw[line width=0.5pt,color=sexdts] (1.8999999486408954,0.18049999024177027) -- (1.9249999481768436,0.18528124002404256);
\draw[line width=0.5pt,color=sexdts] (1.9249999481768436,0.18528124002404256) -- (1.9499999477127918,0.19012498980399456);
\draw[line width=0.5pt,color=sexdts] (1.9499999477127918,0.19012498980399456) -- (1.97499994724874,0.1950312395816263);
\draw[line width=0.5pt,color=sexdts] (1.97499994724874,0.1950312395816263) -- (1.9999999467846883,0.1999999893569378);
\draw[line width=0.5pt,color=sexdts] (1.9999999467846883,0.1999999893569378) -- (2.0249999463206367,0.20503123912992907);
\draw[line width=0.5pt,color=sexdts] (2.0249999463206367,0.20503123912992907) -- (2.049999945856585,0.2101249889006001);
\draw[line width=0.5pt,color=sexdts] (2.049999945856585,0.2101249889006001) -- (2.0749999453925336,0.21528123866895088);
\draw[line width=0.5pt,color=sexdts] (2.0749999453925336,0.21528123866895088) -- (2.099999944928482,0.2204999884349814);
\draw[line width=0.5pt,color=sexdts] (2.099999944928482,0.2204999884349814) -- (2.1249999444644305,0.22578123819869164);
\draw[line width=0.5pt,color=sexdts] (2.1249999444644305,0.22578123819869164) -- (2.149999944000379,0.23112498796008163);
\draw[line width=0.5pt,color=sexdts] (2.149999944000379,0.23112498796008163) -- (2.1749999435363274,0.2365312377191514);
\draw[line width=0.5pt,color=sexdts] (2.1749999435363274,0.2365312377191514) -- (2.199999943072276,0.24199998747590087);
\draw[line width=0.5pt,color=sexdts] (2.199999943072276,0.24199998747590087) -- (2.2249999426082243,0.2475312372303301);
\draw[line width=0.5pt,color=sexdts] (2.2249999426082243,0.2475312372303301) -- (2.2499999421441728,0.25312498698243907);
\draw[line width=0.5pt,color=sexdts] (2.2499999421441728,0.25312498698243907) -- (2.274999941680121,0.25878123673222775);
\draw[line width=0.5pt,color=sexdts] (2.274999941680121,0.25878123673222775) -- (2.2999999412160697,0.2644999864796962);
\draw[line width=0.5pt,color=sexdts] (2.2999999412160697,0.2644999864796962) -- (2.324999940752018,0.2702812362248444);
\draw[line width=0.5pt,color=sexdts] (2.324999940752018,0.2702812362248444) -- (2.3499999402879665,0.2761249859676723);
\draw[line width=0.5pt,color=sexdts] (2.3499999402879665,0.2761249859676723) -- (2.374999939823915,0.28203123570818);
\draw[line width=0.5pt,color=sexdts] (2.374999939823915,0.28203123570818) -- (2.3999999393598634,0.28799998544636746);
\draw[line width=0.5pt,color=sexdts] (2.3999999393598634,0.28799998544636746) -- (2.424999938895812,0.29403123518223456);
\draw[line width=0.5pt,color=sexdts] (2.424999938895812,0.29403123518223456) -- (2.4499999384317603,0.3001249849157815);
\draw[line width=0.5pt,color=sexdts] (2.4499999384317603,0.3001249849157815) -- (2.474999937967709,0.3062812346470081);
\draw[line width=0.5pt,color=sexdts] (2.474999937967709,0.3062812346470081) -- (2.4999999375036572,0.31249998437591453);
\draw[line width=0.5pt,color=sexdts] (2.4999999375036572,0.31249998437591453) -- (2.5249999370396057,0.31878123410250064);
\draw[line width=0.5pt,color=sexdts] (2.5249999370396057,0.31878123410250064) -- (2.549999936575554,0.3251249838267665);
\draw[line width=0.5pt,color=sexdts] (2.549999936575554,0.3251249838267665) -- (2.5749999361115026,0.33153123354871217);
\draw[line width=0.5pt,color=sexdts] (2.5749999361115026,0.33153123354871217) -- (2.599999935647451,0.3379999832683375);
\draw[line width=0.5pt,color=sexdts] (2.599999935647451,0.3379999832683375) -- (2.6249999351833995,0.3445312329856426);
\draw[line width=0.5pt,color=sexdts] (2.6249999351833995,0.3445312329856426) -- (2.649999934719348,0.3511249827006274);
\draw[line width=0.5pt,color=sexdts] (2.649999934719348,0.3511249827006274) -- (2.6749999342552964,0.357781232413292);
\draw[line width=0.5pt,color=sexdts] (2.6749999342552964,0.357781232413292) -- (2.699999933791245,0.3644999821236363);
\draw[line width=0.5pt,color=sexdts] (2.699999933791245,0.3644999821236363) -- (2.7249999333271933,0.3712812318316604);
\draw[line width=0.5pt,color=sexdts] (2.7249999333271933,0.3712812318316604) -- (2.7499999328631417,0.3781249815373642);
\draw[line width=0.5pt,color=sexdts] (2.7499999328631417,0.3781249815373642) -- (2.77499993239909,0.3850312312407478);
\draw[line width=0.5pt,color=sexdts] (2.77499993239909,0.3850312312407478) -- (2.7999999319350386,0.3919999809418111);
\draw[line width=0.5pt,color=sexdts] (2.7999999319350386,0.3919999809418111) -- (2.824999931470987,0.3990312306405541);
\draw[line width=0.5pt,color=sexdts] (2.824999931470987,0.3990312306405541) -- (2.8499999310069355,0.40612498033697686);
\draw[line width=0.5pt,color=sexdts] (2.8499999310069355,0.40612498033697686) -- (2.874999930542884,0.41328123003107936);
\draw[line width=0.5pt,color=sexdts] (2.874999930542884,0.41328123003107936) -- (2.8999999300788324,0.4204999797228617);
\draw[line width=0.5pt,color=sexdts] (2.8999999300788324,0.4204999797228617) -- (2.924999929614781,0.4277812294123237);
\draw[line width=0.5pt,color=sexdts] (2.924999929614781,0.4277812294123237) -- (2.9499999291507293,0.4351249790994654);
\draw[line width=0.5pt,color=sexdts] (2.9499999291507293,0.4351249790994654) -- (2.9749999286866777,0.44253122878428686);
\draw[line width=0.5pt,color=sexdts] (2.9749999286866777,0.44253122878428686) -- (2.999999928222626,0.4499999784667881);
\draw[line width=0.5pt,color=sexdts] (2.999999928222626,0.4499999784667881) -- (3.0249999277585746,0.45753122814696906);
\draw[line width=0.5pt,color=sexdts] (3.0249999277585746,0.45753122814696906) -- (3.049999927294523,0.4651249778248298);
\draw[line width=0.5pt,color=sexdts] (3.049999927294523,0.4651249778248298) -- (3.0749999268304715,0.47278122750037027);
\draw[line width=0.5pt,color=sexdts] (3.0749999268304715,0.47278122750037027) -- (3.09999992636642,0.4804999771735905);
\draw[line width=0.5pt,color=sexdts] (3.09999992636642,0.4804999771735905) -- (3.1249999259023684,0.48828122684449043);
\draw[line width=0.5pt,color=sexdts] (3.1249999259023684,0.48828122684449043) -- (3.149999925438317,0.4961249765130701);
\draw[line width=0.5pt,color=sexdts] (3.149999925438317,0.4961249765130701) -- (3.1749999249742653,0.5040312261793296);
\draw[line width=0.5pt,color=sexdts] (3.1749999249742653,0.5040312261793296) -- (3.1999999245102138,0.5119999758432687);
\draw[line width=0.5pt,color=sexdts] (3.1999999245102138,0.5119999758432687) -- (3.224999924046162,0.5200312255048876);
\draw[line width=0.5pt,color=sexdts] (3.224999924046162,0.5200312255048876) -- (3.2499999235821107,0.5281249751641862);
\draw[line width=0.5pt,color=sexdts] (3.2499999235821107,0.5281249751641862) -- (3.274999923118059,0.5362812248211647);
\draw[line width=0.5pt,color=sexdts] (3.274999923118059,0.5362812248211647) -- (3.2999999226540075,0.5444999744758228);
\draw[line width=0.5pt,color=sexdts] (3.2999999226540075,0.5444999744758228) -- (3.324999922189956,0.5527812241281608);
\draw[line width=0.5pt,color=sexdts] (3.324999922189956,0.5527812241281608) -- (3.3499999217259044,0.5611249737781784);
\draw[line width=0.5pt,color=sexdts] (3.3499999217259044,0.5611249737781784) -- (3.374999921261853,0.5695312234258757);
\draw[line width=0.5pt,color=sexdts] (3.374999921261853,0.5695312234258757) -- (3.3999999207978013,0.5779999730712528);
\draw[line width=0.5pt,color=sexdts] (3.3999999207978013,0.5779999730712528) -- (3.42499992033375,0.5865312227143096);
\draw[line width=0.5pt,color=sexdts] (3.42499992033375,0.5865312227143096) -- (3.4499999198696982,0.5951249723550462);
\draw[line width=0.5pt,color=sexdts] (3.4499999198696982,0.5951249723550462) -- (3.4749999194056467,0.6037812219934626);
\draw[line width=0.5pt,color=sexdts] (3.4749999194056467,0.6037812219934626) -- (3.499999918941595,0.6124999716295587);
\draw[line width=0.5pt,color=sexdts] (3.499999918941595,0.6124999716295587) -- (3.5249999184775436,0.6212812212633345);
\draw[line width=0.5pt,color=sexdts] (3.5249999184775436,0.6212812212633345) -- (3.549999918013492,0.63012497089479);
\draw[line width=0.5pt,color=sexdts] (3.549999918013492,0.63012497089479) -- (3.5749999175494405,0.6390312205239254);
\draw[line width=0.5pt,color=sexdts] (3.5749999175494405,0.6390312205239254) -- (3.599999917085389,0.6479999701507404);
\draw[line width=0.5pt,color=sexdts] (3.599999917085389,0.6479999701507404) -- (3.6249999166213374,0.6570312197752353);
\draw[line width=0.5pt,color=sexdts] (3.6249999166213374,0.6570312197752353) -- (3.649999916157286,0.6661249693974097);
\draw[line width=0.5pt,color=sexdts] (3.649999916157286,0.6661249693974097) -- (3.6749999156932343,0.6752812190172639);
\draw[line width=0.5pt,color=sexdts] (3.6749999156932343,0.6752812190172639) -- (3.6999999152291827,0.684499968634798);
\draw[line width=0.5pt,color=sexdts] (3.6999999152291827,0.684499968634798) -- (3.724999914765131,0.6937812182500118);
\draw[line width=0.5pt,color=sexdts] (3.724999914765131,0.6937812182500118) -- (3.7499999143010796,0.7031249678629052);
\draw[line width=0.5pt,color=sexdts] (3.7499999143010796,0.7031249678629052) -- (3.774999913837028,0.7125312174734786);
\draw[line width=0.5pt,color=sexdts] (3.774999913837028,0.7125312174734786) -- (3.7999999133729765,0.7219999670817314);
\draw[line width=0.5pt,color=sexdts] (3.7999999133729765,0.7219999670817314) -- (3.824999912908925,0.7315312166876642);
\draw[line width=0.5pt,color=sexdts] (3.824999912908925,0.7315312166876642) -- (3.8499999124448734,0.7411249662912767);
\draw[line width=0.5pt,color=sexdts] (3.8499999124448734,0.7411249662912767) -- (3.874999911980822,0.7507812158925689);
\draw[line width=0.5pt,color=sexdts] (3.874999911980822,0.7507812158925689) -- (3.8999999115167703,0.7604999654915409);
\draw[line width=0.5pt,color=sexdts] (3.8999999115167703,0.7604999654915409) -- (3.9249999110527187,0.7702812150881926);
\draw[line width=0.5pt,color=sexdts] (3.9249999110527187,0.7702812150881926) -- (3.949999910588667,0.7801249646825239);
\draw[line width=0.5pt,color=sexdts] (3.949999910588667,0.7801249646825239) -- (3.9749999101246156,0.7900312142745352);
\draw[line width=0.5pt,color=sexdts] (3.9749999101246156,0.7900312142745352) -- (3.999999909660564,0.7999999638642261);
\draw[line width=0.5pt,color=sexdts] (3.999999909660564,0.7999999638642261) -- (4.024999909196512,0.8100312134515966);
\draw[line width=0.5pt,color=sexdts] (4.024999909196512,0.8100312134515966) -- (4.0499999087324605,0.820124963036647);
\draw[line width=0.5pt,color=sexdts] (4.0499999087324605,0.820124963036647) -- (4.074999908268409,0.8302812126193772);
\draw[line width=0.5pt,color=sexdts] (4.074999908268409,0.8302812126193772) -- (4.099999907804357,0.8404999621997871);
\draw[line width=0.5pt,color=sexdts] (4.099999907804357,0.8404999621997871) -- (4.124999907340306,0.8507812117778766);
\draw[line width=0.5pt,color=sexdts] (4.124999907340306,0.8507812117778766) -- (4.149999906876254,0.861124961353646);
\draw[line width=0.5pt,color=sexdts] (4.149999906876254,0.861124961353646) -- (4.174999906412203,0.8715312109270951);
\draw[line width=0.5pt,color=sexdts] (4.174999906412203,0.8715312109270951) -- (4.199999905948151,0.881999960498224);
\draw[line width=0.5pt,color=sexdts] (4.199999905948151,0.881999960498224) -- (4.2249999054841,0.8925312100670326);
\draw[line width=0.5pt,color=sexdts] (4.2249999054841,0.8925312100670326) -- (4.249999905020048,0.903124959633521);
\draw[line width=0.5pt,color=sexdts] (4.249999905020048,0.903124959633521) -- (4.2749999045559965,0.9137812091976891);
\draw[line width=0.5pt,color=sexdts] (4.2749999045559965,0.9137812091976891) -- (4.299999904091945,0.9244999587595368);
\draw[line width=0.5pt,color=sexdts] (4.299999904091945,0.9244999587595368) -- (4.324999903627893,0.9352812083190645);
\draw[line width=0.5pt,color=sexdts] (4.324999903627893,0.9352812083190645) -- (4.349999903163842,0.9461249578762717);
\draw[line width=0.5pt,color=sexdts] (4.349999903163842,0.9461249578762717) -- (4.37499990269979,0.9570312074311588);
\draw[line width=0.5pt,color=sexdts] (4.37499990269979,0.9570312074311588) -- (4.399999902235739,0.9679999569837255);
\draw[line width=0.5pt,color=sexdts] (4.399999902235739,0.9679999569837255) -- (4.424999901771687,0.9790312065339721);
\draw[line width=0.5pt,color=sexdts] (4.424999901771687,0.9790312065339721) -- (4.449999901307636,0.9901249560818984);
\draw[line width=0.5pt,color=sexdts] (4.449999901307636,0.9901249560818984) -- (4.474999900843584,1.0012812056275044);
\draw[line width=0.5pt,color=sexdts] (4.474999900843584,1.0012812056275044) -- (4.499999900379533,1.0124999551707903);
\draw[line width=0.5pt,color=sexdts] (4.499999900379533,1.0124999551707903) -- (4.524999899915481,1.0237812047117556);
\draw[line width=0.5pt,color=sexdts] (4.524999899915481,1.0237812047117556) -- (4.5499998994514295,1.0351249542504009);
\draw[line width=0.5pt,color=sexdts] (4.5499998994514295,1.0351249542504009) -- (4.574999898987378,1.0465312037867258);
\draw[line width=0.5pt,color=sexdts] (4.574999898987378,1.0465312037867258) -- (4.599999898523326,1.0579999533207307);
\draw[line width=0.5pt,color=sexdts] (4.599999898523326,1.0579999533207307) -- (4.624999898059275,1.069531202852415);
\draw[line width=0.5pt,color=sexdts] (4.624999898059275,1.069531202852415) -- (4.649999897595223,1.0811249523817794);
\draw[line width=0.5pt,color=sexdts] (4.649999897595223,1.0811249523817794) -- (4.674999897131172,1.0927812019088232);
\draw[line width=0.5pt,color=sexdts] (4.674999897131172,1.0927812019088232) -- (4.69999989666712,1.1044999514335472);
\draw[line width=0.5pt,color=sexdts] (4.69999989666712,1.1044999514335472) -- (4.724999896203069,1.1162812009559504);
\draw[line width=0.5pt,color=sexdts] (4.724999896203069,1.1162812009559504) -- (4.749999895739017,1.1281249504760336);
\draw[line width=0.5pt,color=sexdts] (4.749999895739017,1.1281249504760336) -- (4.7749998952749655,1.1400311999937967);
\draw[line width=0.5pt,color=sexdts] (4.7749998952749655,1.1400311999937967) -- (4.799999894810914,1.1519999495092392);
\draw[line width=0.5pt,color=sexdts] (4.799999894810914,1.1519999495092392) -- (4.824999894346862,1.1640311990223617);
\draw[line width=0.5pt,color=sexdts] (4.824999894346862,1.1640311990223617) -- (4.849999893882811,1.1761249485331637);
\draw[line width=0.5pt,color=sexdts] (4.849999893882811,1.1761249485331637) -- (4.874999893418759,1.188281198041646);
\draw[line width=0.5pt,color=sexdts] (4.874999893418759,1.188281198041646) -- (4.899999892954708,1.2004999475478075);
\draw[line width=0.5pt,color=sexdts] (4.899999892954708,1.2004999475478075) -- (4.924999892490656,1.2127811970516489);
\draw[line width=0.5pt,color=sexdts] (4.924999892490656,1.2127811970516489) -- (4.949999892026605,1.22512494655317);
\draw[line width=0.5pt,color=sexdts] (4.949999892026605,1.22512494655317) -- (4.974999891562553,1.2375311960523707);
\draw [line width=0.5pt,color=wvvxds] (0.3030987715829401,-0.9954065567332456)-- (-0.2899846049719912,1.004204553556038);
\draw [line width=0.5pt,color=wvvxds] (-0.23616858137162033,-0.9972112200586458)-- (-0.7504860449786124,1.028161465185382);
\draw [line width=0.5pt,color=wvvxds] (-0.9365907425683053,-0.9561398890467675)-- (-1.0798069832115704,1.0582991560496235);
\draw [line width=0.5pt,color=wvvxds] (-1.5012634934899811,-0.8873103961557128)-- (-1.5053722386277935,1.1133072788415628);
\draw [line width=0.5pt,color=wvvxds] (-2.13316292790151,-0.7724807961513329)-- (-1.87612438642158,1.1759921356662875);
\draw [line width=0.5pt,color=wvvxds] (-2.815376414521655,-0.6036827822277595)-- (-2.1842253974544645,1.2385420293442557);
\draw [line width=0.5pt,color=wvvxds] (-3.5125940320723466,-0.38308415829248665)-- (-2.487445824640453,1.3093693365260612);
\draw [line width=0.5pt,color=wvvxds] (-4.137597188064972,-0.14401447546584167)-- (-2.8016057612366225,1.3924497420697117);
\draw [line width=0.5pt,color=wvvxds] (-4.7420698139161646,0.12436130600274442)-- (-3.1889430251985162,1.5084678808981131);
\draw [line width=0.5pt,color=wvvxds] (-5.402116283401512,0.4591430169695885)-- (-3.5000096318086253,1.6125033711376575);
\draw [line width=0.5pt,color=wvvxds] (0.7466512682672537,-0.9721255941797451)-- (0.24150756926041694,1.0029162953005037);
\draw [line width=0.5pt,color=wvvxds] (1.2082524363133835,-0.9270063025071387)-- (0.7914798433754768,1.0313220171234834);
\draw [line width=0.5pt,color=wvvxds] (1.6008477471797518,-0.8718643245174756)-- (1.3862343971892477,1.0960822901975318);
\draw [line width=0.5pt,color=wvvxds] (2.0171976176586988,-0.7965456885656035)-- (2.0055842745718815,1.2011184141205011);
\draw [line width=0.5pt,color=wvvxds] (2.391854089683955,-0.713951700683107)-- (2.6276825113420763,1.34523576902065);
\draw [line width=0.5pt,color=wvvxds] (2.7908712474194326,-0.6105518840163751)-- (3.220266843150662,1.5185059270547765);
\draw [line width=0.5pt,color=wvvxds] (3.2491356425803417,-0.47215587880570153)-- (3.7969518670486764,1.7208421740342215);
\draw [line width=0.5pt,color=wvvxds] (3.687844397839502,-0.31999018486619)-- (4.3317998722228594,1.9382245066494992);
\draw [line width=0.5pt,color=wvvxds] (4.0810402791802085,-0.1672555119854363)-- (4.9177165270125425,2.209196792002615);
\end{tikzpicture}

==> figures/classif/fig2.tex <==
\definecolor{wvvxds}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{sexdts}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-6,-4) rectangle (6,4.6);
\draw [line width=0.3pt,color=rvwvcq] (-4.295471698113207,-4.034150943396227)-- (-3.7166037735849056,-2.0081132075471695);
\draw [line width=0.3pt,color=rvwvcq] (-2.8584,-2.0088)-- (-3.1472,-4.0304);
\draw [line width=0.3pt,color=rvwvcq] (-2,-4)-- (-2,-2);
\draw [line width=0.3pt,color=rvwvcq] (-1.1416,-2.0088)-- (-0.8532,-4.0276);
\draw [line width=0.3pt,color=rvwvcq] (0.28867924528301847,-4.010377358490565)-- (-0.28490566037735854,-2.002830188679245);
\draw [line width=0.3pt,color=rvwvcq] (0.5820689655172413,-2.0248275862068965)-- (1.4386206896551728,-4.023448275862069);
\draw [line width=0.3pt,color=rvwvcq] (2.5716923076923086,-4.00046153846154)-- (1.4233846153846152,-1.9909230769230764);
\draw [line width=0.3pt,color=rvwvcq] (3.724324324324323,-4.0140540540540535)-- (2.287837837837838,-2.002972972972973);
\draw [line width=0.3pt,color=rvwvcq] (3.142352941176471,-1.9994117647058829)-- (4.8604705882352945,-4.003882352941176);
\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-0.28490566037735854,-2.002830188679245)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-3.7166037735849056,-2.0081132075471695)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-2,4)-- (-2.8584,-2.0088);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-2,-2)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (-2,4)-- (-1.1416,-2.0088);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (0.5820689655172413,-2.0248275862068965)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (1.4233846153846152,-1.9909230769230764)-- (-2,4);
%\draw [line width=0.3pt,dash pattern={on 5pt off 5pt},color=rvwvcq] (2.287837837837838,-2.002972972972973)-- (-2,4);
%\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=rvwvcq] (3.142352941176471,-1.9994117647058829)-- (-2,4);
\draw [line width=0.3pt,color=sexdts] (5,-3)-- (-5,-3);
\draw [line width=0.3pt,color=sexdts] (-5,-3)-- (-2,4);
\draw [line width=0.3pt,color=sexdts] (-2,4)-- (5,-3);
\begin{scriptsize}
\draw[color=sexdts] (5.43,-2.98) node {Q};
\draw[color=sexdts] (-5.47,-2.92) node {P};
\draw[color=sexdts] (-2.05,4.4) node {R};
\draw[color=sexdts] (0.29,-2.7) node {M};
\end{scriptsize}
\end{tikzpicture}

==> figures/classif/fig3.tex <==
\definecolor{black}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{black}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-9,-2) rectangle (9,9);
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--46--1*\x)/13});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--126-2*\x)/18});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.332705882352941*\x)/-2.674823529411764});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.4621176470588235*\x)/-0.9924705882352942});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.6177647058823528*\x)/1.0309411764705878});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.765294117647059*\x)/2.948823529411765});
\begin{scriptsize}
%\draw [fill=black] (0,0) circle (2.5pt);
\draw[color=black] (-0.65,0) node {$O$};
\draw [fill=black] (-2.674823529411764,3.332705882352941) circle (2.5pt);
\draw[color=black] (-2.5,3.92) node {$X_1$};
\draw [fill=black] (-0.9924705882352942,3.4621176470588235) circle (2.5pt);
\draw[color=black] (-0.5,4) node {$X_2$};
\draw [fill=black] (1.0309411764705878,3.6177647058823528) circle (2.5pt);
\draw[color=black] (1.8,4.1) node {$X_3$};
\draw [fill=black] (2.948823529411765,3.765294117647059) circle (2.5pt);
\draw[color=black] (3.95,4.25) node {$X_4$};
\draw [fill=black] (-6.1682571399042265,7.685361904433803) circle (2.5pt);
\draw[color=black] (-5.95,8.18) node {$Y_1$};
\draw [fill=black] (-2.0726787719955073,7.230297641332833) circle (2.5pt);
\draw[color=black] (-1.79,7.8) node {$Y_2$};
\draw [fill=black] (1.9335427742870943,6.7851619139681) circle (2.5pt);
\draw[color=black] (2.7,7.2) node {$Y_3$};
\draw [fill=black] (5.043259557344064,6.4396378269617705) circle (2.5pt);
\draw[color=black] (6,6.8) node {$Y_4$};
\draw[color=black] (-3.8,5.5) node {$\ell_1$};
\draw[color=black] (-1,5.5) node {$\ell_2$};
\draw[color=black] (2,5.5) node {$\ell_3$};
\draw[color=black] (4.7,5.3) node {$\ell_4$};
\draw[color=black] (8.5,3.7) node {$\ell$};
\draw[color=black] (8.5,6.5) node {$\ell'$};
\end{scriptsize}
\end{tikzpicture}

==> figures/classif/fig3bis.tex <==
\definecolor{black}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{black}{rgb}{0.3803921568627451,0.3803921568627451,0.3803921568627451}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.35cm,y=0.35cm]
\clip(-9,-1) rectangle (9,9);
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--46--1*\x)/13});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(--126-2*\x)/18});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.332705882352941*\x)/-2.674823529411764});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.4621176470588235*\x)/-0.9924705882352942});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.6177647058823528*\x)/1.0309411764705878});
\draw [line width=0.3pt,domain=-13.57:15.89] plot(\x,{(-0--3.765294117647059*\x)/2.948823529411765});
\begin{scriptsize}
%\draw [fill=black] (0,0) circle (1pt);
\draw[color=black] (-0.65,0) node {$O$};
\draw [fill=black] (-2.674823529411764,3.332705882352941) circle (1pt);
\draw[color=black] (-2.5,3.92) node {$X_1$};
\draw [fill=black] (-0.9924705882352942,3.4621176470588235) circle (1pt);
\draw[color=black] (-0.5,4) node {$X_2$};
\draw [fill=black] (1.0309411764705878,3.6177647058823528) circle (1pt);
\draw[color=black] (1.8,4.1) node {$X_3$};
\draw [fill=black] (2.948823529411765,3.765294117647059) circle (1pt);
\draw[color=black] (3.95,4.25) node {$X_4$};
\draw [fill=black] (-6.1682571399042265,7.685361904433803) circle (1pt);
\draw[color=black] (-5.95,8.18) node {$Y_1$};
\draw [fill=black] (-2.0726787719955073,7.230297641332833) circle (1pt);
\draw[color=black] (-1.79,7.8) node {$Y_2$};
\draw [fill=black] (1.9335427742870943,6.7851619139681) circle (1pt);
\draw[color=black] (2.7,7.2) node {$Y_3$};
\draw [fill=black] (5.043259557344064,6.4396378269617705) circle (1pt);
\draw[color=black] (6,6.8) node {$Y_4$};
\draw[color=black] (-3.8,5.5) node {$\ell_1$};
\draw[color=black] (-1,5.5) node {$\ell_2$};
\draw[color=black] (2,5.5) node {$\ell_3$};
\draw[color=black] (4.7,5.3) node {$\ell_4$};
\draw[color=black] (8.5,3.7) node {$L$};
\draw[color=black] (8.5,6.5) node {$L'$};
\end{scriptsize}
\end{tikzpicture}

==> figures/classif/fig4.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=5cm,y=5cm]
\clip(-0.5,-0.1) rectangle (1.2,1.1);
\draw [line width=0.3pt] (0,0)-- (0,1);
\draw [line width=0.3pt] (0,0)-- (1,0);
\draw [line width=0.3pt] (1,0)-- (0,1);
\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=qqqqff] (0,0.6)-- (1,0);
\draw [line width=0.3pt,dash pattern=on 5pt off 5pt,color=qqqqff] (0.2,0)-- (0,1);
\draw [line width=0.3pt] (0,0.6)-- (0.2,0);
\draw [line width=0.3pt,domain=0.2:2.51110225791798] plot(\x,{(-0.1364762157619824--0.6823810788099121*\x)/0.11761892119008793});
\draw [line width=0.3pt,domain=0:2.51110225791798] plot(\x,{(--0.19057135271405276--0.08238107880991208*\x)/0.31761892119008794});
\draw [line width=0.3pt] (0.2,0)-- (0.3385248449141526,0.8036694450013475);
\draw [line width=0.3pt] (0,0.6)-- (0.4392656677239148,0.7139326947389109);
\begin{scriptsize}
\draw[color=black] (-0.03942603816603807,-0.03744588010741597) node {$P$};
\draw[color=black] (-0.037416165592291786,1.0519050548630626) node {$Q$};
\draw[color=black] (1.0398755339357098,-0.03744588010741597) node {$R$};
\draw[color=black] (-0.05550501875600823,0.6137528337863756) node {$A$};
\draw[color=qqqqff] (0.49720993902421634,0.25) node {$L_A$};
\draw[color=black] (0.1937191803885294,-0.03744588010741597) node {$B$};
\draw[color=qqqqff] (0.1,0.8) node {$L_B$};
\draw[color=black] (0.36,0.7343451882111518) node {$C$};
\draw[color=black] (0.29,0.8669967780784057) node {$L\etoile$};
\draw[color=black] (0.5,0.7) node {$L'$};
\end{scriptsize}
\end{tikzpicture}

==> figures/classif/fig5.tex <==
%\definecolor{black}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-4,-2) rectangle (4,4.5);
\draw[line width=0.3pt] (-2.999999805087394,-0.10000011694755984) -- (-2.999999805087394,-0.10000011694755984);
\draw[line width=0.3pt] (-2.999999805087394,-0.10000011694755984) -- (-2.9949998057538387,-0.10299761635344684);
\draw[line width=0.3pt] (-2.9949998057538387,-0.10299761635344684) -- (-2.9899998064202835,-0.10599011576066664);
\draw[line width=0.3pt] (-2.9899998064202835,-0.10599011576066664) -- (-2.9849998070867283,-0.10897761516921944);
\draw[line width=0.3pt] (-2.9849998070867283,-0.10897761516921944) -- (-2.979999807753173,-0.11196011457910515);
\draw[line width=0.3pt] (-2.979999807753173,-0.11196011457910515) -- (-2.974999808419618,-0.11493761399032376);
\draw[line width=0.3pt] (-2.974999808419618,-0.11493761399032376) -- (-2.9699998090860626,-0.11791011340287516);
\draw[line width=0.3pt] (-2.9699998090860626,-0.11791011340287516) -- (-2.9649998097525074,-0.12087761281675935);
\draw[line width=0.3pt] (-2.9649998097525074,-0.12087761281675935) -- (-2.959999810418952,-0.12384011223197655);
\draw[line width=0.3pt] (-2.959999810418952,-0.12384011223197655) -- (-2.954999811085397,-0.12679761164852676);
\draw[line width=0.3pt] (-2.954999811085397,-0.12679761164852676) -- (-2.949999811751842,-0.12975011106640988);
\draw[line width=0.3pt] (-2.949999811751842,-0.12975011106640988) -- (-2.9449998124182866,-0.13269761048562567);
\draw[line width=0.3pt] (-2.9449998124182866,-0.13269761048562567) -- (-2.9399998130847314,-0.13564010990617448);
\draw[line width=0.3pt] (-2.9399998130847314,-0.13564010990617448) -- (-2.934999813751176,-0.13857760932805618);
\draw[line width=0.3pt] (-2.934999813751176,-0.13857760932805618) -- (-2.929999814417621,-0.14151010875127057);
\draw[line width=0.3pt] (-2.929999814417621,-0.14151010875127057) -- (-2.9249998150840657,-0.14443760817581808);
\draw[line width=0.3pt] (-2.9249998150840657,-0.14443760817581808) -- (-2.9199998157505105,-0.1473601076016985);
\draw[line width=0.3pt] (-2.9199998157505105,-0.1473601076016985) -- (-2.9149998164169553,-0.15027760702891169);
\draw[line width=0.3pt] (-2.9149998164169553,-0.15027760702891169) -- (-2.9099998170834,-0.1531901064574578);
\draw[line width=0.3pt] (-2.9099998170834,-0.1531901064574578) -- (-2.904999817749845,-0.1560976058873368);
\draw[line width=0.3pt] (-2.904999817749845,-0.1560976058873368) -- (-2.8999998184162896,-0.1590001053185487);
\draw[line width=0.3pt] (-2.8999998184162896,-0.1590001053185487) -- (-2.8949998190827344,-0.1618976047510935);
\draw[line width=0.3pt] (-2.8949998190827344,-0.1618976047510935) -- (-2.889999819749179,-0.1647901041849712);
\draw[line width=0.3pt] (-2.889999819749179,-0.1647901041849712) -- (-2.884999820415624,-0.1676776036201817);
\draw[line width=0.3pt] (-2.884999820415624,-0.1676776036201817) -- (-2.8799998210820688,-0.1705601030567251);
\draw[line width=0.3pt] (-2.8799998210820688,-0.1705601030567251) -- (-2.8749998217485135,-0.1734376024946016);
\draw[line width=0.3pt] (-2.8749998217485135,-0.1734376024946016) -- (-2.8699998224149583,-0.1763101019338107);
\draw[line width=0.3pt] (-2.8699998224149583,-0.1763101019338107) -- (-2.864999823081403,-0.1791776013743529);
\draw[line width=0.3pt] (-2.864999823081403,-0.1791776013743529) -- (-2.859999823747848,-0.1820401008162278);
\draw[line width=0.3pt] (-2.859999823747848,-0.1820401008162278) -- (-2.8549998244142927,-0.1848976002594357);
\draw[line width=0.3pt] (-2.8549998244142927,-0.1848976002594357) -- (-2.8499998250807375,-0.1877500997039765);
\draw[line width=0.3pt] (-2.8499998250807375,-0.1877500997039765) -- (-2.8449998257471822,-0.1905975991498502);
\draw[line width=0.3pt] (-2.8449998257471822,-0.1905975991498502) -- (-2.839999826413627,-0.1934400985970567);
\draw[line width=0.3pt] (-2.839999826413627,-0.1934400985970567) -- (-2.834999827080072,-0.1962775980455962);
\draw[line width=0.3pt] (-2.834999827080072,-0.1962775980455962) -- (-2.8299998277465166,-0.1991100974954687);
\draw[line width=0.3pt] (-2.8299998277465166,-0.1991100974954687) -- (-2.8249998284129614,-0.2019375969466739);
\draw[line width=0.3pt] (-2.8249998284129614,-0.2019375969466739) -- (-2.819999829079406,-0.204760096399212);
\draw[line width=0.3pt] (-2.819999829079406,-0.204760096399212) -- (-2.814999829745851,-0.207577595853083);
\draw[line width=0.3pt] (-2.814999829745851,-0.207577595853083) -- (-2.8099998304122957,-0.2103900953082869);
\draw[line width=0.3pt] (-2.8099998304122957,-0.2103900953082869) -- (-2.8049998310787405,-0.2131975947648237);
\draw[line width=0.3pt] (-2.8049998310787405,-0.2131975947648237) -- (-2.7999998317451853,-0.2160000942226934);
\draw[line width=0.3pt] (-2.7999998317451853,-0.2160000942226934) -- (-2.79499983241163,-0.218797593681896);
\draw[line width=0.3pt] (-2.79499983241163,-0.218797593681896) -- (-2.789999833078075,-0.2215900931424314);
\draw[line width=0.3pt] (-2.789999833078075,-0.2215900931424314) -- (-2.7849998337445196,-0.2243775926042998);
\draw[line width=0.3pt] (-2.7849998337445196,-0.2243775926042998) -- (-2.7799998344109644,-0.22716009206750098);
\draw[line width=0.3pt] (-2.7799998344109644,-0.22716009206750098) -- (-2.774999835077409,-0.22993759153203508);
\draw[line width=0.3pt] (-2.774999835077409,-0.22993759153203508) -- (-2.769999835743854,-0.23271009099790207);
\draw[line width=0.3pt] (-2.769999835743854,-0.23271009099790207) -- (-2.764999836410299,-0.23547759046510208);
\draw[line width=0.3pt] (-2.764999836410299,-0.23547759046510208) -- (-2.7599998370767436,-0.23824008993363488);
\draw[line width=0.3pt] (-2.7599998370767436,-0.23824008993363488) -- (-2.7549998377431884,-0.24099758940350058);
\draw[line width=0.3pt] (-2.7549998377431884,-0.24099758940350058) -- (-2.749999838409633,-0.24375008887469907);
\draw[line width=0.3pt] (-2.749999838409633,-0.24375008887469907) -- (-2.744999839076078,-0.24649758834723057);
\draw[line width=0.3pt] (-2.744999839076078,-0.24649758834723057) -- (-2.7399998397425227,-0.24924008782109497);
\draw[line width=0.3pt] (-2.7399998397425227,-0.24924008782109497) -- (-2.7349998404089675,-0.25197758729629216);
\draw[line width=0.3pt] (-2.7349998404089675,-0.25197758729629216) -- (-2.7299998410754123,-0.25471008677282236);
\draw[line width=0.3pt] (-2.7299998410754123,-0.25471008677282236) -- (-2.724999841741857,-0.25743758625068536);
\draw[line width=0.3pt] (-2.724999841741857,-0.25743758625068536) -- (-2.719999842408302,-0.26016008572988125);
\draw[line width=0.3pt] (-2.719999842408302,-0.26016008572988125) -- (-2.7149998430747466,-0.26287758521041005);
\draw[line width=0.3pt] (-2.7149998430747466,-0.26287758521041005) -- (-2.7099998437411914,-0.26559008469227186);
\draw[line width=0.3pt] (-2.7099998437411914,-0.26559008469227186) -- (-2.704999844407636,-0.26829758417546634);
\draw[line width=0.3pt] (-2.704999844407636,-0.26829758417546634) -- (-2.699999845074081,-0.27100008365999384);
\draw[line width=0.3pt] (-2.699999845074081,-0.27100008365999384) -- (-2.6949998457405258,-0.27369758314585413);
\draw[line width=0.3pt] (-2.6949998457405258,-0.27369758314585413) -- (-2.6899998464069705,-0.27639008263304743);
\draw[line width=0.3pt] (-2.6899998464069705,-0.27639008263304743) -- (-2.6849998470734153,-0.27907758212157363);
\draw[line width=0.3pt] (-2.6849998470734153,-0.27907758212157363) -- (-2.67999984773986,-0.2817600816114326);
\draw[line width=0.3pt] (-2.67999984773986,-0.2817600816114326) -- (-2.674999848406305,-0.2844375811026245);
\draw[line width=0.3pt] (-2.674999848406305,-0.2844375811026245) -- (-2.6699998490727497,-0.2871100805951494);
\draw[line width=0.3pt] (-2.6699998490727497,-0.2871100805951494) -- (-2.6649998497391945,-0.289777580089007);
\draw[line width=0.3pt] (-2.6649998497391945,-0.289777580089007) -- (-2.6599998504056392,-0.2924400795841976);
\draw[line width=0.3pt] (-2.6599998504056392,-0.2924400795841976) -- (-2.654999851072084,-0.2950975790807211);
\draw[line width=0.3pt] (-2.654999851072084,-0.2950975790807211) -- (-2.649999851738529,-0.2977500785785775);
\draw[line width=0.3pt] (-2.649999851738529,-0.2977500785785775) -- (-2.6449998524049736,-0.3003975780777668);
\draw[line width=0.3pt] (-2.6449998524049736,-0.3003975780777668) -- (-2.6399998530714184,-0.3030400775782889);
\draw[line width=0.3pt] (-2.6399998530714184,-0.3030400775782889) -- (-2.634999853737863,-0.30567757708014387);
\draw[line width=0.3pt] (-2.634999853737863,-0.30567757708014387) -- (-2.629999854404308,-0.30831007658333187);
\draw[line width=0.3pt] (-2.629999854404308,-0.30831007658333187) -- (-2.6249998550707527,-0.31093757608785266);
\draw[line width=0.3pt] (-2.6249998550707527,-0.31093757608785266) -- (-2.6199998557371975,-0.31356007559370636);
\draw[line width=0.3pt] (-2.6199998557371975,-0.31356007559370636) -- (-2.6149998564036423,-0.31617757510089295);
\draw[line width=0.3pt] (-2.6149998564036423,-0.31617757510089295) -- (-2.609999857070087,-0.31879007460941244);
\draw[line width=0.3pt] (-2.609999857070087,-0.31879007460941244) -- (-2.604999857736532,-0.32139757411926484);
\draw[line width=0.3pt] (-2.604999857736532,-0.32139757411926484) -- (-2.5999998584029766,-0.32400007363045);
\draw[line width=0.3pt] (-2.5999998584029766,-0.32400007363045) -- (-2.5949998590694214,-0.3265975731429682);
\draw[line width=0.3pt] (-2.5949998590694214,-0.3265975731429682) -- (-2.589999859735866,-0.3291900726568193);
\draw[line width=0.3pt] (-2.589999859735866,-0.3291900726568193) -- (-2.584999860402311,-0.3317775721720032);
\draw[line width=0.3pt] (-2.584999860402311,-0.3317775721720032) -- (-2.579999861068756,-0.33436007168852);
\draw[line width=0.3pt] (-2.579999861068756,-0.33436007168852) -- (-2.5749998617352006,-0.3369375712063697);
\draw[line width=0.3pt] (-2.5749998617352006,-0.3369375712063697) -- (-2.5699998624016454,-0.3395100707255523);
\draw[line width=0.3pt] (-2.5699998624016454,-0.3395100707255523) -- (-2.56499986306809,-0.3420775702460679);
\draw[line width=0.3pt] (-2.56499986306809,-0.3420775702460679) -- (-2.559999863734535,-0.3446400697679163);
\draw[line width=0.3pt] (-2.559999863734535,-0.3446400697679163) -- (-2.5549998644009797,-0.34719756929109746);
\draw[line width=0.3pt] (-2.5549998644009797,-0.34719756929109746) -- (-2.5499998650674245,-0.34975006881561166);
\draw[line width=0.3pt] (-2.5499998650674245,-0.34975006881561166) -- (-2.5449998657338693,-0.35229756834145876);
\draw[line width=0.3pt] (-2.5449998657338693,-0.35229756834145876) -- (-2.539999866400314,-0.35484006786863864);
\draw[line width=0.3pt] (-2.539999866400314,-0.35484006786863864) -- (-2.534999867066759,-0.35737756739715154);
\draw[line width=0.3pt] (-2.534999867066759,-0.35737756739715154) -- (-2.5299998677332036,-0.3599100669269971);
\draw[line width=0.3pt] (-2.5299998677332036,-0.3599100669269971) -- (-2.5249998683996484,-0.3624375664581758);
\draw[line width=0.3pt] (-2.5249998683996484,-0.3624375664581758) -- (-2.519999869066093,-0.3649600659906873);
\draw[line width=0.3pt] (-2.519999869066093,-0.3649600659906873) -- (-2.514999869732538,-0.3674775655245317);
\draw[line width=0.3pt] (-2.514999869732538,-0.3674775655245317) -- (-2.5099998703989828,-0.3699900650597089);
\draw[line width=0.3pt] (-2.5099998703989828,-0.3699900650597089) -- (-2.5049998710654275,-0.3724975645962191);
\draw[line width=0.3pt] (-2.5049998710654275,-0.3724975645962191) -- (-2.4999998717318723,-0.37500006413406206);
\draw[line width=0.3pt] (-2.4999998717318723,-0.37500006413406206) -- (-2.494999872398317,-0.37749756367323806);
\draw[line width=0.3pt] (-2.494999872398317,-0.37749756367323806) -- (-2.489999873064762,-0.37999006321374695);
\draw[line width=0.3pt] (-2.489999873064762,-0.37999006321374695) -- (-2.4849998737312067,-0.38247756275558864);
\draw[line width=0.3pt] (-2.4849998737312067,-0.38247756275558864) -- (-2.4799998743976515,-0.38496006229876323);
\draw[line width=0.3pt] (-2.4799998743976515,-0.38496006229876323) -- (-2.4749998750640962,-0.38743756184327083);
\draw[line width=0.3pt] (-2.4749998750640962,-0.38743756184327083) -- (-2.469999875730541,-0.3899100613891111);
\draw[line width=0.3pt] (-2.469999875730541,-0.3899100613891111) -- (-2.464999876396986,-0.3923775609362844);
\draw[line width=0.3pt] (-2.464999876396986,-0.3923775609362844) -- (-2.4599998770634306,-0.3948400604847906);
\draw[line width=0.3pt] (-2.4599998770634306,-0.3948400604847906) -- (-2.4549998777298754,-0.3972975600346297);
\draw[line width=0.3pt] (-2.4549998777298754,-0.3972975600346297) -- (-2.44999987839632,-0.3997500595858017);
\draw[line width=0.3pt] (-2.44999987839632,-0.3997500595858017) -- (-2.444999879062765,-0.40219755913830646);
\draw[line width=0.3pt] (-2.444999879062765,-0.40219755913830646) -- (-2.4399998797292097,-0.40464005869214426);
\draw[line width=0.3pt] (-2.4399998797292097,-0.40464005869214426) -- (-2.4349998803956545,-0.40707755824731484);
\draw[line width=0.3pt] (-2.4349998803956545,-0.40707755824731484) -- (-2.4299998810620993,-0.40951005780381833);
\draw[line width=0.3pt] (-2.4299998810620993,-0.40951005780381833) -- (-2.424999881728544,-0.4119375573616547);
\draw[line width=0.3pt] (-2.424999881728544,-0.4119375573616547) -- (-2.419999882394989,-0.414360056920824);
\draw[line width=0.3pt] (-2.419999882394989,-0.414360056920824) -- (-2.4149998830614336,-0.4167775564813262);
\draw[line width=0.3pt] (-2.4149998830614336,-0.4167775564813262) -- (-2.4099998837278784,-0.4191900560431613);
\draw[line width=0.3pt] (-2.4099998837278784,-0.4191900560431613) -- (-2.404999884394323,-0.42159755560632917);
\draw[line width=0.3pt] (-2.404999884394323,-0.42159755560632917) -- (-2.399999885060768,-0.42400005517083006);
\draw[line width=0.3pt] (-2.399999885060768,-0.42400005517083006) -- (-2.394999885727213,-0.42639755473666374);
\draw[line width=0.3pt] (-2.394999885727213,-0.42639755473666374) -- (-2.3899998863936576,-0.4287900543038303);
\draw[line width=0.3pt] (-2.3899998863936576,-0.4287900543038303) -- (-2.3849998870601024,-0.4311775538723298);
\draw[line width=0.3pt] (-2.3849998870601024,-0.4311775538723298) -- (-2.379999887726547,-0.4335600534421623);
\draw[line width=0.3pt] (-2.379999887726547,-0.4335600534421623) -- (-2.374999888392992,-0.4359375530133276);
\draw[line width=0.3pt] (-2.374999888392992,-0.4359375530133276) -- (-2.3699998890594367,-0.4383100525858258);
\draw[line width=0.3pt] (-2.3699998890594367,-0.4383100525858258) -- (-2.3649998897258815,-0.44067755215965676);
\draw[line width=0.3pt] (-2.3649998897258815,-0.44067755215965676) -- (-2.3599998903923263,-0.44304005173482086);
\draw[line width=0.3pt] (-2.3599998903923263,-0.44304005173482086) -- (-2.354999891058771,-0.44539755131131764);
\draw[line width=0.3pt] (-2.354999891058771,-0.44539755131131764) -- (-2.349999891725216,-0.4477500508891473);
\draw[line width=0.3pt] (-2.349999891725216,-0.4477500508891473) -- (-2.3449998923916606,-0.45009755046831);
\draw[line width=0.3pt] (-2.3449998923916606,-0.45009755046831) -- (-2.3399998930581054,-0.4524400500488055);
\draw[line width=0.3pt] (-2.3399998930581054,-0.4524400500488055) -- (-2.33499989372455,-0.454777549630634);
\draw[line width=0.3pt] (-2.33499989372455,-0.454777549630634) -- (-2.329999894390995,-0.45711004921379517);
\draw[line width=0.3pt] (-2.329999894390995,-0.45711004921379517) -- (-2.3249998950574398,-0.45943754879828946);
\draw[line width=0.3pt] (-2.3249998950574398,-0.45943754879828946) -- (-2.3199998957238845,-0.46176004838411644);
\draw[line width=0.3pt] (-2.3199998957238845,-0.46176004838411644) -- (-2.3149998963903293,-0.4640775479712764);
\draw[line width=0.3pt] (-2.3149998963903293,-0.4640775479712764) -- (-2.309999897056774,-0.4663900475597692);
\draw[line width=0.3pt] (-2.309999897056774,-0.4663900475597692) -- (-2.304999897723219,-0.468697547149595);
\draw[line width=0.3pt] (-2.304999897723219,-0.468697547149595) -- (-2.2999998983896637,-0.4710000467407537);
\draw[line width=0.3pt] (-2.2999998983896637,-0.4710000467407537) -- (-2.2949998990561085,-0.47329754633324517);
\draw[line width=0.3pt] (-2.2949998990561085,-0.47329754633324517) -- (-2.2899998997225532,-0.47559004592706955);
\draw[line width=0.3pt] (-2.2899998997225532,-0.47559004592706955) -- (-2.284999900388998,-0.47787754552222694);
\draw[line width=0.3pt] (-2.284999900388998,-0.47787754552222694) -- (-2.279999901055443,-0.480160045118717);
\draw[line width=0.3pt] (-2.279999901055443,-0.480160045118717) -- (-2.2749999017218876,-0.4824375447165401);
\draw[line width=0.3pt] (-2.2749999017218876,-0.4824375447165401) -- (-2.2699999023883324,-0.4847100443156961);
\draw[line width=0.3pt] (-2.2699999023883324,-0.4847100443156961) -- (-2.264999903054777,-0.486977543916185);
\draw[line width=0.3pt] (-2.264999903054777,-0.486977543916185) -- (-2.259999903721222,-0.48924004351800676);
\draw[line width=0.3pt] (-2.259999903721222,-0.48924004351800676) -- (-2.2549999043876667,-0.49149754312116134);
\draw[line width=0.3pt] (-2.2549999043876667,-0.49149754312116134) -- (-2.2499999050541115,-0.4937500427256488);
\draw[line width=0.3pt] (-2.2499999050541115,-0.4937500427256488) -- (-2.2449999057205563,-0.4959975423314693);
\draw[line width=0.3pt] (-2.2449999057205563,-0.4959975423314693) -- (-2.239999906387001,-0.4982400419386226);
\draw[line width=0.3pt] (-2.239999906387001,-0.4982400419386226) -- (-2.234999907053446,-0.5004775415471088);
\draw[line width=0.3pt] (-2.234999907053446,-0.5004775415471088) -- (-2.2299999077198907,-0.5027100411569279);
\draw[line width=0.3pt] (-2.2299999077198907,-0.5027100411569279) -- (-2.2249999083863354,-0.5049375407680798);
\draw[line width=0.3pt] (-2.2249999083863354,-0.5049375407680798) -- (-2.21999990905278,-0.5071600403805647);
\draw[line width=0.3pt] (-2.21999990905278,-0.5071600403805647) -- (-2.214999909719225,-0.5093775399943825);
\draw[line width=0.3pt] (-2.214999909719225,-0.5093775399943825) -- (-2.20999991038567,-0.5115900396095332);
\draw[line width=0.3pt] (-2.20999991038567,-0.5115900396095332) -- (-2.2049999110521146,-0.5137975392260166);
\draw[line width=0.3pt] (-2.2049999110521146,-0.5137975392260166) -- (-2.1999999117185594,-0.516000038843833);
\draw[line width=0.3pt] (-2.1999999117185594,-0.516000038843833) -- (-2.194999912385004,-0.5181975384629824);
\draw[line width=0.3pt] (-2.194999912385004,-0.5181975384629824) -- (-2.189999913051449,-0.5203900380834646);
\draw[line width=0.3pt] (-2.189999913051449,-0.5203900380834646) -- (-2.1849999137178937,-0.5225775377052797);
\draw[line width=0.3pt] (-2.1849999137178937,-0.5225775377052797) -- (-2.1799999143843385,-0.5247600373284276);
\draw[line width=0.3pt] (-2.1799999143843385,-0.5247600373284276) -- (-2.1749999150507833,-0.5269375369529086);
\draw[line width=0.3pt] (-2.1749999150507833,-0.5269375369529086) -- (-2.169999915717228,-0.5291100365787222);
\draw[line width=0.3pt] (-2.169999915717228,-0.5291100365787222) -- (-2.164999916383673,-0.531277536205869);
\draw[line width=0.3pt] (-2.164999916383673,-0.531277536205869) -- (-2.1599999170501176,-0.5334400358343485);
\draw[line width=0.3pt] (-2.1599999170501176,-0.5334400358343485) -- (-2.1549999177165624,-0.5355975354641609);
\draw[line width=0.3pt] (-2.1549999177165624,-0.5355975354641609) -- (-2.149999918383007,-0.5377500350953062);
\draw[line width=0.3pt] (-2.149999918383007,-0.5377500350953062) -- (-2.144999919049452,-0.5398975347277845);
\draw[line width=0.3pt] (-2.144999919049452,-0.5398975347277845) -- (-2.1399999197158968,-0.5420400343615954);
\draw[line width=0.3pt] (-2.1399999197158968,-0.5420400343615954) -- (-2.1349999203823415,-0.5441775339967395);
\draw[line width=0.3pt] (-2.1349999203823415,-0.5441775339967395) -- (-2.1299999210487863,-0.5463100336332163);
\draw[line width=0.3pt] (-2.1299999210487863,-0.5463100336332163) -- (-2.124999921715231,-0.5484375332710262);
\draw[line width=0.3pt] (-2.124999921715231,-0.5484375332710262) -- (-2.119999922381676,-0.5505600329101688);
\draw[line width=0.3pt] (-2.119999922381676,-0.5505600329101688) -- (-2.1149999230481207,-0.5526775325506443);
\draw[line width=0.3pt] (-2.1149999230481207,-0.5526775325506443) -- (-2.1099999237145655,-0.5547900321924528);
\draw[line width=0.3pt] (-2.1099999237145655,-0.5547900321924528) -- (-2.1049999243810102,-0.556897531835594);
\draw[line width=0.3pt] (-2.1049999243810102,-0.556897531835594) -- (-2.099999925047455,-0.5590000314800683);
\draw[line width=0.3pt] (-2.099999925047455,-0.5590000314800683) -- (-2.0949999257139,-0.5610975311258755);
\draw[line width=0.3pt] (-2.0949999257139,-0.5610975311258755) -- (-2.0899999263803446,-0.5631900307730153);
\draw[line width=0.3pt] (-2.0899999263803446,-0.5631900307730153) -- (-2.0849999270467894,-0.5652775304214883);
\draw[line width=0.3pt] (-2.0849999270467894,-0.5652775304214883) -- (-2.079999927713234,-0.567360030071294);
\draw[line width=0.3pt] (-2.079999927713234,-0.567360030071294) -- (-2.074999928379679,-0.5694375297224327);
\draw[line width=0.3pt] (-2.074999928379679,-0.5694375297224327) -- (-2.0699999290461237,-0.5715100293749042);
\draw[line width=0.3pt] (-2.0699999290461237,-0.5715100293749042) -- (-2.0649999297125685,-0.5735775290287086);
\draw[line width=0.3pt] (-2.0649999297125685,-0.5735775290287086) -- (-2.0599999303790133,-0.5756400286838461);
\draw[line width=0.3pt] (-2.0599999303790133,-0.5756400286838461) -- (-2.054999931045458,-0.5776975283403163);
\draw[line width=0.3pt] (-2.054999931045458,-0.5776975283403163) -- (-2.049999931711903,-0.5797500279981194);
\draw[line width=0.3pt] (-2.049999931711903,-0.5797500279981194) -- (-2.0449999323783477,-0.5817975276572553);
\draw[line width=0.3pt] (-2.0449999323783477,-0.5817975276572553) -- (-2.0399999330447924,-0.5838400273177242);
\draw[line width=0.3pt] (-2.0399999330447924,-0.5838400273177242) -- (-2.034999933711237,-0.585877526979526);
\draw[line width=0.3pt] (-2.034999933711237,-0.585877526979526) -- (-2.029999934377682,-0.5879100266426607);
\draw[line width=0.3pt] (-2.029999934377682,-0.5879100266426607) -- (-2.024999935044127,-0.5899375263071283);
\draw[line width=0.3pt] (-2.024999935044127,-0.5899375263071283) -- (-2.0199999357105716,-0.5919600259729287);
\draw[line width=0.3pt] (-2.0199999357105716,-0.5919600259729287) -- (-2.0149999363770164,-0.5939775256400619);
\draw[line width=0.3pt] (-2.0149999363770164,-0.5939775256400619) -- (-2.009999937043461,-0.5959900253085282);
\draw[line width=0.3pt] (-2.009999937043461,-0.5959900253085282) -- (-2.004999937709906,-0.5979975249783274);
\draw[line width=0.3pt] (-2.004999937709906,-0.5979975249783274) -- (-1.9999999383763507,-0.6000000246494592);
\draw[line width=0.3pt] (-1.9999999383763507,-0.6000000246494592) -- (-1.9949999390427955,-0.6019975243219242);
\draw[line width=0.3pt] (-1.9949999390427955,-0.6019975243219242) -- (-1.9899999397092403,-0.603990023995722);
\draw[line width=0.3pt] (-1.9899999397092403,-0.603990023995722) -- (-1.984999940375685,-0.6059775236708527);
\draw[line width=0.3pt] (-1.984999940375685,-0.6059775236708527) -- (-1.9799999410421298,-0.6079600233473161);
\draw[line width=0.3pt] (-1.9799999410421298,-0.6079600233473161) -- (-1.9749999417085746,-0.6099375230251127);
\draw[line width=0.3pt] (-1.9749999417085746,-0.6099375230251127) -- (-1.9699999423750194,-0.611910022704242);
\draw[line width=0.3pt] (-1.9699999423750194,-0.611910022704242) -- (-1.9649999430414642,-0.6138775223847042);
\draw[line width=0.3pt] (-1.9649999430414642,-0.6138775223847042) -- (-1.959999943707909,-0.6158400220664993);
\draw[line width=0.3pt] (-1.959999943707909,-0.6158400220664993) -- (-1.9549999443743538,-0.6177975217496274);
\draw[line width=0.3pt] (-1.9549999443743538,-0.6177975217496274) -- (-1.9499999450407985,-0.6197500214340883);
\draw[line width=0.3pt] (-1.9499999450407985,-0.6197500214340883) -- (-1.9449999457072433,-0.6216975211198821);
\draw[line width=0.3pt] (-1.9449999457072433,-0.6216975211198821) -- (-1.9399999463736881,-0.6236400208070088);
\draw[line width=0.3pt] (-1.9399999463736881,-0.6236400208070088) -- (-1.934999947040133,-0.6255775204954683);
\draw[line width=0.3pt] (-1.934999947040133,-0.6255775204954683) -- (-1.9299999477065777,-0.6275100201852608);
\draw[line width=0.3pt] (-1.9299999477065777,-0.6275100201852608) -- (-1.9249999483730225,-0.6294375198763861);
\draw[line width=0.3pt] (-1.9249999483730225,-0.6294375198763861) -- (-1.9199999490394672,-0.6313600195688442);
\draw[line width=0.3pt] (-1.9199999490394672,-0.6313600195688442) -- (-1.914999949705912,-0.6332775192626354);
\draw[line width=0.3pt] (-1.914999949705912,-0.6332775192626354) -- (-1.9099999503723568,-0.6351900189577595);
\draw[line width=0.3pt] (-1.9099999503723568,-0.6351900189577595) -- (-1.9049999510388016,-0.6370975186542163);
\draw[line width=0.3pt] (-1.9049999510388016,-0.6370975186542163) -- (-1.8999999517052464,-0.6390000183520061);
\draw[line width=0.3pt] (-1.8999999517052464,-0.6390000183520061) -- (-1.8949999523716912,-0.6408975180511287);
\draw[line width=0.3pt] (-1.8949999523716912,-0.6408975180511287) -- (-1.889999953038136,-0.6427900177515844);
\draw[line width=0.3pt] (-1.889999953038136,-0.6427900177515844) -- (-1.8849999537045807,-0.6446775174533728);
\draw[line width=0.3pt] (-1.8849999537045807,-0.6446775174533728) -- (-1.8799999543710255,-0.6465600171564942);
\draw[line width=0.3pt] (-1.8799999543710255,-0.6465600171564942) -- (-1.8749999550374703,-0.6484375168609484);
\draw[line width=0.3pt] (-1.8749999550374703,-0.6484375168609484) -- (-1.869999955703915,-0.6503100165667355);
\draw[line width=0.3pt] (-1.869999955703915,-0.6503100165667355) -- (-1.8649999563703599,-0.6521775162738556);
\draw[line width=0.3pt] (-1.8649999563703599,-0.6521775162738556) -- (-1.8599999570368047,-0.6540400159823085);
\draw[line width=0.3pt] (-1.8599999570368047,-0.6540400159823085) -- (-1.8549999577032494,-0.6558975156920943);
\draw[line width=0.3pt] (-1.8549999577032494,-0.6558975156920943) -- (-1.8499999583696942,-0.657750015403213);
\draw[line width=0.3pt] (-1.8499999583696942,-0.657750015403213) -- (-1.844999959036139,-0.6595975151156646);
\draw[line width=0.3pt] (-1.844999959036139,-0.6595975151156646) -- (-1.8399999597025838,-0.661440014829449);
\draw[line width=0.3pt] (-1.8399999597025838,-0.661440014829449) -- (-1.8349999603690286,-0.6632775145445664);
\draw[line width=0.3pt] (-1.8349999603690286,-0.6632775145445664) -- (-1.8299999610354734,-0.6651100142610166);
\draw[line width=0.3pt] (-1.8299999610354734,-0.6651100142610166) -- (-1.8249999617019181,-0.6669375139787996);
\draw[line width=0.3pt] (-1.8249999617019181,-0.6669375139787996) -- (-1.819999962368363,-0.6687600136979157);
\draw[line width=0.3pt] (-1.819999962368363,-0.6687600136979157) -- (-1.8149999630348077,-0.6705775134183647);
\draw[line width=0.3pt] (-1.8149999630348077,-0.6705775134183647) -- (-1.8099999637012525,-0.6723900131401465);
\draw[line width=0.3pt] (-1.8099999637012525,-0.6723900131401465) -- (-1.8049999643676973,-0.6741975128632611);
\draw[line width=0.3pt] (-1.8049999643676973,-0.6741975128632611) -- (-1.799999965034142,-0.6760000125877087);
\draw[line width=0.3pt] (-1.799999965034142,-0.6760000125877087) -- (-1.7949999657005868,-0.6777975123134892);
\draw[line width=0.3pt] (-1.7949999657005868,-0.6777975123134892) -- (-1.7899999663670316,-0.6795900120406025);
\draw[line width=0.3pt] (-1.7899999663670316,-0.6795900120406025) -- (-1.7849999670334764,-0.6813775117690488);
\draw[line width=0.3pt] (-1.7849999670334764,-0.6813775117690488) -- (-1.7799999676999212,-0.6831600114988279);
\draw[line width=0.3pt] (-1.7799999676999212,-0.6831600114988279) -- (-1.774999968366366,-0.68493751122994);
\draw[line width=0.3pt] (-1.774999968366366,-0.68493751122994) -- (-1.7699999690328108,-0.6867100109623849);
\draw[line width=0.3pt] (-1.7699999690328108,-0.6867100109623849) -- (-1.7649999696992555,-0.6884775106961627);
\draw[line width=0.3pt] (-1.7649999696992555,-0.6884775106961627) -- (-1.7599999703657003,-0.6902400104312734);
\draw[line width=0.3pt] (-1.7599999703657003,-0.6902400104312734) -- (-1.7549999710321451,-0.6919975101677169);
\draw[line width=0.3pt] (-1.7549999710321451,-0.6919975101677169) -- (-1.74999997169859,-0.6937500099054934);
\draw[line width=0.3pt] (-1.74999997169859,-0.6937500099054934) -- (-1.7449999723650347,-0.6954975096446028);
\draw[line width=0.3pt] (-1.7449999723650347,-0.6954975096446028) -- (-1.7399999730314795,-0.697240009385045);
\draw[line width=0.3pt] (-1.7399999730314795,-0.697240009385045) -- (-1.7349999736979242,-0.6989775091268202);
\draw[line width=0.3pt] (-1.7349999736979242,-0.6989775091268202) -- (-1.729999974364369,-0.7007100088699283);
\draw[line width=0.3pt] (-1.729999974364369,-0.7007100088699283) -- (-1.7249999750308138,-0.7024375086143692);
\draw[line width=0.3pt] (-1.7249999750308138,-0.7024375086143692) -- (-1.7199999756972586,-0.7041600083601429);
\draw[line width=0.3pt] (-1.7199999756972586,-0.7041600083601429) -- (-1.7149999763637034,-0.7058775081072497);
\draw[line width=0.3pt] (-1.7149999763637034,-0.7058775081072497) -- (-1.7099999770301482,-0.7075900078556893);
\draw[line width=0.3pt] (-1.7099999770301482,-0.7075900078556893) -- (-1.704999977696593,-0.7092975076054617);
\draw[line width=0.3pt] (-1.704999977696593,-0.7092975076054617) -- (-1.6999999783630377,-0.7110000073565671);
\draw[line width=0.3pt] (-1.6999999783630377,-0.7110000073565671) -- (-1.6949999790294825,-0.7126975071090054);
\draw[line width=0.3pt] (-1.6949999790294825,-0.7126975071090054) -- (-1.6899999796959273,-0.7143900068627764);
\draw[line width=0.3pt] (-1.6899999796959273,-0.7143900068627764) -- (-1.684999980362372,-0.7160775066178806);
\draw[line width=0.3pt] (-1.684999980362372,-0.7160775066178806) -- (-1.6799999810288169,-0.7177600063743175);
\draw[line width=0.3pt] (-1.6799999810288169,-0.7177600063743175) -- (-1.6749999816952617,-0.7194375061320872);
\draw[line width=0.3pt] (-1.6749999816952617,-0.7194375061320872) -- (-1.6699999823617064,-0.72111000589119);
\draw[line width=0.3pt] (-1.6699999823617064,-0.72111000589119) -- (-1.6649999830281512,-0.7227775056516256);
\draw[line width=0.3pt] (-1.6649999830281512,-0.7227775056516256) -- (-1.659999983694596,-0.7244400054133942);
\draw[line width=0.3pt] (-1.659999983694596,-0.7244400054133942) -- (-1.6549999843610408,-0.7260975051764955);
\draw[line width=0.3pt] (-1.6549999843610408,-0.7260975051764955) -- (-1.6499999850274856,-0.7277500049409298);
\draw[line width=0.3pt] (-1.6499999850274856,-0.7277500049409298) -- (-1.6449999856939304,-0.729397504706697);
\draw[line width=0.3pt] (-1.6449999856939304,-0.729397504706697) -- (-1.6399999863603751,-0.7310400044737969);
\draw[line width=0.3pt] (-1.6399999863603751,-0.7310400044737969) -- (-1.63499998702682,-0.7326775042422298);
\draw[line width=0.3pt] (-1.63499998702682,-0.7326775042422298) -- (-1.6299999876932647,-0.7343100040119956);
\draw[line width=0.3pt] (-1.6299999876932647,-0.7343100040119956) -- (-1.6249999883597095,-0.7359375037830944);
\draw[line width=0.3pt] (-1.6249999883597095,-0.7359375037830944) -- (-1.6199999890261543,-0.737560003555526);
\draw[line width=0.3pt] (-1.6199999890261543,-0.737560003555526) -- (-1.614999989692599,-0.7391775033292904);
\draw[line width=0.3pt] (-1.614999989692599,-0.7391775033292904) -- (-1.6099999903590438,-0.7407900031043879);
\draw[line width=0.3pt] (-1.6099999903590438,-0.7407900031043879) -- (-1.6049999910254886,-0.7423975028808181);
\draw[line width=0.3pt] (-1.6049999910254886,-0.7423975028808181) -- (-1.5999999916919334,-0.7440000026585813);
\draw[line width=0.3pt] (-1.5999999916919334,-0.7440000026585813) -- (-1.5949999923583782,-0.7455975024376773);
\draw[line width=0.3pt] (-1.5949999923583782,-0.7455975024376773) -- (-1.589999993024823,-0.7471900022181063);
\draw[line width=0.3pt] (-1.589999993024823,-0.7471900022181063) -- (-1.5849999936912678,-0.7487775019998681);
\draw[line width=0.3pt] (-1.5849999936912678,-0.7487775019998681) -- (-1.5799999943577125,-0.7503600017829628);
\draw[line width=0.3pt] (-1.5799999943577125,-0.7503600017829628) -- (-1.5749999950241573,-0.7519375015673905);
\draw[line width=0.3pt] (-1.5749999950241573,-0.7519375015673905) -- (-1.5699999956906021,-0.7535100013531509);
\draw[line width=0.3pt] (-1.5699999956906021,-0.7535100013531509) -- (-1.564999996357047,-0.7550775011402443);
\draw[line width=0.3pt] (-1.564999996357047,-0.7550775011402443) -- (-1.5599999970234917,-0.7566400009286706);
\draw[line width=0.3pt] (-1.5599999970234917,-0.7566400009286706) -- (-1.5549999976899365,-0.7581975007184297);
\draw[line width=0.3pt] (-1.5549999976899365,-0.7581975007184297) -- (-1.5499999983563812,-0.7597500005095218);
\draw[line width=0.3pt] (-1.5499999983563812,-0.7597500005095218) -- (-1.544999999022826,-0.7612975003019468);
\draw[line width=0.3pt] (-1.544999999022826,-0.7612975003019468) -- (-1.5399999996892708,-0.7628400000957046);
\draw[line width=0.3pt] (-1.5399999996892708,-0.7628400000957046) -- (-1.5350000003557156,-0.7643774998907953);
\draw[line width=0.3pt] (-1.5350000003557156,-0.7643774998907953) -- (-1.5300000010221604,-0.765909999687219);
\draw[line width=0.3pt] (-1.5300000010221604,-0.765909999687219) -- (-1.5250000016886052,-0.7674374994849754);
\draw[line width=0.3pt] (-1.5250000016886052,-0.7674374994849754) -- (-1.52000000235505,-0.7689599992840648);
\draw[line width=0.3pt] (-1.52000000235505,-0.7689599992840648) -- (-1.5150000030214947,-0.7704774990844871);
\draw[line width=0.3pt] (-1.5150000030214947,-0.7704774990844871) -- (-1.5100000036879395,-0.7719899988862422);
\draw[line width=0.3pt] (-1.5100000036879395,-0.7719899988862422) -- (-1.5050000043543843,-0.7734974986893304);
\draw[line width=0.3pt] (-1.5050000043543843,-0.7734974986893304) -- (-1.500000005020829,-0.7749999984937512);
\draw[line width=0.3pt] (-1.500000005020829,-0.7749999984937512) -- (-1.4950000056872739,-0.7764974982995051);
\draw[line width=0.3pt] (-1.4950000056872739,-0.7764974982995051) -- (-1.4900000063537187,-0.7779899981065919);
\draw[line width=0.3pt] (-1.4900000063537187,-0.7779899981065919) -- (-1.4850000070201634,-0.7794774979150114);
\draw[line width=0.3pt] (-1.4850000070201634,-0.7794774979150114) -- (-1.4800000076866082,-0.780959997724764);
\draw[line width=0.3pt] (-1.4800000076866082,-0.780959997724764) -- (-1.475000008353053,-0.7824374975358493);
\draw[line width=0.3pt] (-1.475000008353053,-0.7824374975358493) -- (-1.4700000090194978,-0.7839099973482676);
\draw[line width=0.3pt] (-1.4700000090194978,-0.7839099973482676) -- (-1.4650000096859426,-0.7853774971620189);
\draw[line width=0.3pt] (-1.4650000096859426,-0.7853774971620189) -- (-1.4600000103523874,-0.7868399969771029);
\draw[line width=0.3pt] (-1.4600000103523874,-0.7868399969771029) -- (-1.4550000110188321,-0.7882974967935198);
\draw[line width=0.3pt] (-1.4550000110188321,-0.7882974967935198) -- (-1.450000011685277,-0.7897499966112697);
\draw[line width=0.3pt] (-1.450000011685277,-0.7897499966112697) -- (-1.4450000123517217,-0.7911974964303524);
\draw[line width=0.3pt] (-1.4450000123517217,-0.7911974964303524) -- (-1.4400000130181665,-0.792639996250768);
\draw[line width=0.3pt] (-1.4400000130181665,-0.792639996250768) -- (-1.4350000136846113,-0.7940774960725165);
\draw[line width=0.3pt] (-1.4350000136846113,-0.7940774960725165) -- (-1.430000014351056,-0.795509995895598);
\draw[line width=0.3pt] (-1.430000014351056,-0.795509995895598) -- (-1.4250000150175008,-0.7969374957200123);
\draw[line width=0.3pt] (-1.4250000150175008,-0.7969374957200123) -- (-1.4200000156839456,-0.7983599955457594);
\draw[line width=0.3pt] (-1.4200000156839456,-0.7983599955457594) -- (-1.4150000163503904,-0.7997774953728395);
\draw[line width=0.3pt] (-1.4150000163503904,-0.7997774953728395) -- (-1.4100000170168352,-0.8011899952012524);
\draw[line width=0.3pt] (-1.4100000170168352,-0.8011899952012524) -- (-1.40500001768328,-0.8025974950309983);
\draw[line width=0.3pt] (-1.40500001768328,-0.8025974950309983) -- (-1.4000000183497248,-0.8039999948620771);
\draw[line width=0.3pt] (-1.4000000183497248,-0.8039999948620771) -- (-1.3950000190161695,-0.8053974946944886);
\draw[line width=0.3pt] (-1.3950000190161695,-0.8053974946944886) -- (-1.3900000196826143,-0.8067899945282332);
\draw[line width=0.3pt] (-1.3900000196826143,-0.8067899945282332) -- (-1.3850000203490591,-0.8081774943633105);
\draw[line width=0.3pt] (-1.3850000203490591,-0.8081774943633105) -- (-1.380000021015504,-0.8095599941997209);
\draw[line width=0.3pt] (-1.380000021015504,-0.8095599941997209) -- (-1.3750000216819487,-0.8109374940374641);
\draw[line width=0.3pt] (-1.3750000216819487,-0.8109374940374641) -- (-1.3700000223483935,-0.8123099938765401);
\draw[line width=0.3pt] (-1.3700000223483935,-0.8123099938765401) -- (-1.3650000230148382,-0.8136774937169491);
\draw[line width=0.3pt] (-1.3650000230148382,-0.8136774937169491) -- (-1.360000023681283,-0.815039993558691);
\draw[line width=0.3pt] (-1.360000023681283,-0.815039993558691) -- (-1.3550000243477278,-0.8163974934017657);
\draw[line width=0.3pt] (-1.3550000243477278,-0.8163974934017657) -- (-1.3500000250141726,-0.8177499932461734);
\draw[line width=0.3pt] (-1.3500000250141726,-0.8177499932461734) -- (-1.3450000256806174,-0.8190974930919138);
\draw[line width=0.3pt] (-1.3450000256806174,-0.8190974930919138) -- (-1.3400000263470622,-0.8204399929389873);
\draw[line width=0.3pt] (-1.3400000263470622,-0.8204399929389873) -- (-1.335000027013507,-0.8217774927873935);
\draw[line width=0.3pt] (-1.335000027013507,-0.8217774927873935) -- (-1.3300000276799517,-0.8231099926371328);
\draw[line width=0.3pt] (-1.3300000276799517,-0.8231099926371328) -- (-1.3250000283463965,-0.8244374924882049);
\draw[line width=0.3pt] (-1.3250000283463965,-0.8244374924882049) -- (-1.3200000290128413,-0.8257599923406098);
\draw[line width=0.3pt] (-1.3200000290128413,-0.8257599923406098) -- (-1.315000029679286,-0.8270774921943477);
\draw[line width=0.3pt] (-1.315000029679286,-0.8270774921943477) -- (-1.3100000303457309,-0.8283899920494184);
\draw[line width=0.3pt] (-1.3100000303457309,-0.8283899920494184) -- (-1.3050000310121757,-0.829697491905822);
\draw[line width=0.3pt] (-1.3050000310121757,-0.829697491905822) -- (-1.3000000316786204,-0.8309999917635585);
\draw[line width=0.3pt] (-1.3000000316786204,-0.8309999917635585) -- (-1.2950000323450652,-0.832297491622628);
\draw[line width=0.3pt] (-1.2950000323450652,-0.832297491622628) -- (-1.29000003301151,-0.8335899914830303);
\draw[line width=0.3pt] (-1.29000003301151,-0.8335899914830303) -- (-1.2850000336779548,-0.8348774913447655);
\draw[line width=0.3pt] (-1.2850000336779548,-0.8348774913447655) -- (-1.2800000343443996,-0.8361599912078336);
\draw[line width=0.3pt] (-1.2800000343443996,-0.8361599912078336) -- (-1.2750000350108444,-0.8374374910722345);
\draw[line width=0.3pt] (-1.2750000350108444,-0.8374374910722345) -- (-1.2700000356772891,-0.8387099909379684);
\draw[line width=0.3pt] (-1.2700000356772891,-0.8387099909379684) -- (-1.265000036343734,-0.8399774908050351);
\draw[line width=0.3pt] (-1.265000036343734,-0.8399774908050351) -- (-1.2600000370101787,-0.8412399906734348);
\draw[line width=0.3pt] (-1.2600000370101787,-0.8412399906734348) -- (-1.2550000376766235,-0.8424974905431674);
\draw[line width=0.3pt] (-1.2550000376766235,-0.8424974905431674) -- (-1.2500000383430683,-0.8437499904142327);
\draw[line width=0.3pt] (-1.2500000383430683,-0.8437499904142327) -- (-1.245000039009513,-0.8449974902866311);
\draw[line width=0.3pt] (-1.245000039009513,-0.8449974902866311) -- (-1.2400000396759578,-0.8462399901603623);
\draw[line width=0.3pt] (-1.2400000396759578,-0.8462399901603623) -- (-1.2350000403424026,-0.8474774900354264);
\draw[line width=0.3pt] (-1.2350000403424026,-0.8474774900354264) -- (-1.2300000410088474,-0.8487099899118233);
\draw[line width=0.3pt] (-1.2300000410088474,-0.8487099899118233) -- (-1.2250000416752922,-0.8499374897895532);
\draw[line width=0.3pt] (-1.2250000416752922,-0.8499374897895532) -- (-1.220000042341737,-0.851159989668616);
\draw[line width=0.3pt] (-1.220000042341737,-0.851159989668616) -- (-1.2150000430081818,-0.8523774895490116);
\draw[line width=0.3pt] (-1.2150000430081818,-0.8523774895490116) -- (-1.2100000436746265,-0.8535899894307402);
\draw[line width=0.3pt] (-1.2100000436746265,-0.8535899894307402) -- (-1.2050000443410713,-0.8547974893138016);
\draw[line width=0.3pt] (-1.2050000443410713,-0.8547974893138016) -- (-1.2000000450075161,-0.855999989198196);
\draw[line width=0.3pt] (-1.2000000450075161,-0.855999989198196) -- (-1.195000045673961,-0.8571974890839231);
\draw[line width=0.3pt] (-1.195000045673961,-0.8571974890839231) -- (-1.1900000463404057,-0.8583899889709832);
\draw[line width=0.3pt] (-1.1900000463404057,-0.8583899889709832) -- (-1.1850000470068505,-0.8595774888593762);
\draw[line width=0.3pt] (-1.1850000470068505,-0.8595774888593762) -- (-1.1800000476732952,-0.8607599887491021);
\draw[line width=0.3pt] (-1.1800000476732952,-0.8607599887491021) -- (-1.17500004833974,-0.8619374886401608);
\draw[line width=0.3pt] (-1.17500004833974,-0.8619374886401608) -- (-1.1700000490061848,-0.8631099885325525);
\draw[line width=0.3pt] (-1.1700000490061848,-0.8631099885325525) -- (-1.1650000496726296,-0.864277488426277);
\draw[line width=0.3pt] (-1.1650000496726296,-0.864277488426277) -- (-1.1600000503390744,-0.8654399883213345);
\draw[line width=0.3pt] (-1.1600000503390744,-0.8654399883213345) -- (-1.1550000510055192,-0.8665974882177248);
\draw[line width=0.3pt] (-1.1550000510055192,-0.8665974882177248) -- (-1.150000051671964,-0.867749988115448);
\draw[line width=0.3pt] (-1.150000051671964,-0.867749988115448) -- (-1.1450000523384087,-0.8688974880145042);
\draw[line width=0.3pt] (-1.1450000523384087,-0.8688974880145042) -- (-1.1400000530048535,-0.8700399879148931);
\draw[line width=0.3pt] (-1.1400000530048535,-0.8700399879148931) -- (-1.1350000536712983,-0.871177487816615);
\draw[line width=0.3pt] (-1.1350000536712983,-0.871177487816615) -- (-1.130000054337743,-0.8723099877196697);
\draw[line width=0.3pt] (-1.130000054337743,-0.8723099877196697) -- (-1.1250000550041879,-0.8734374876240574);
\draw[line width=0.3pt] (-1.1250000550041879,-0.8734374876240574) -- (-1.1200000556706327,-0.8745599875297779);
\draw[line width=0.3pt] (-1.1200000556706327,-0.8745599875297779) -- (-1.1150000563370774,-0.8756774874368314);
\draw[line width=0.3pt] (-1.1150000563370774,-0.8756774874368314) -- (-1.1100000570035222,-0.8767899873452177);
\draw[line width=0.3pt] (-1.1100000570035222,-0.8767899873452177) -- (-1.105000057669967,-0.877897487254937);
\draw[line width=0.3pt] (-1.105000057669967,-0.877897487254937) -- (-1.1000000583364118,-0.878999987165989);
\draw[line width=0.3pt] (-1.1000000583364118,-0.878999987165989) -- (-1.0950000590028566,-0.880097487078374);
\draw[line width=0.3pt] (-1.0950000590028566,-0.880097487078374) -- (-1.0900000596693014,-0.881189986992092);
\draw[line width=0.3pt] (-1.0900000596693014,-0.881189986992092) -- (-1.0850000603357461,-0.8822774869071427);
\draw[line width=0.3pt] (-1.0850000603357461,-0.8822774869071427) -- (-1.080000061002191,-0.8833599868235263);
\draw[line width=0.3pt] (-1.080000061002191,-0.8833599868235263) -- (-1.0750000616686357,-0.8844374867412429);
\draw[line width=0.3pt] (-1.0750000616686357,-0.8844374867412429) -- (-1.0700000623350805,-0.8855099866602923);
\draw[line width=0.3pt] (-1.0700000623350805,-0.8855099866602923) -- (-1.0650000630015253,-0.8865774865806747);
\draw[line width=0.3pt] (-1.0650000630015253,-0.8865774865806747) -- (-1.06000006366797,-0.88763998650239);
\draw[line width=0.3pt] (-1.06000006366797,-0.88763998650239) -- (-1.0550000643344148,-0.888697486425438);
\draw[line width=0.3pt] (-1.0550000643344148,-0.888697486425438) -- (-1.0500000650008596,-0.889749986349819);
\draw[line width=0.3pt] (-1.0500000650008596,-0.889749986349819) -- (-1.0450000656673044,-0.8907974862755329);
\draw[line width=0.3pt] (-1.0450000656673044,-0.8907974862755329) -- (-1.0400000663337492,-0.8918399862025798);
\draw[line width=0.3pt] (-1.0400000663337492,-0.8918399862025798) -- (-1.035000067000194,-0.8928774861309594);
\draw[line width=0.3pt] (-1.035000067000194,-0.8928774861309594) -- (-1.0300000676666388,-0.893909986060672);
\draw[line width=0.3pt] (-1.0300000676666388,-0.893909986060672) -- (-1.0250000683330835,-0.8949374859917174);
\draw[line width=0.3pt] (-1.0250000683330835,-0.8949374859917174) -- (-1.0200000689995283,-0.8959599859240958);
\draw[line width=0.3pt] (-1.0200000689995283,-0.8959599859240958) -- (-1.0150000696659731,-0.896977485857807);
\draw[line width=0.3pt] (-1.0150000696659731,-0.896977485857807) -- (-1.010000070332418,-0.897989985792851);
\draw[line width=0.3pt] (-1.010000070332418,-0.897989985792851) -- (-1.0050000709988627,-0.8989974857292281);
\draw[line width=0.3pt] (-1.0050000709988627,-0.8989974857292281) -- (-1.0000000716653075,-0.899999985666938);
\draw[line width=0.3pt] (1.000000105995638,-0.8999999788008712) -- (1.000000105995638,-0.8999999788008712);
\draw[line width=0.3pt] (1.000000105995638,-0.8999999788008712) -- (1.005000105588707,-0.8989974787766688);
\draw[line width=0.3pt] (1.005000105588707,-0.8989974787766688) -- (1.010000105181776,-0.8979899787532801);
\draw[line width=0.3pt] (1.010000105181776,-0.8979899787532801) -- (1.015000104774845,-0.8969774787307054);
\draw[line width=0.3pt] (1.015000104774845,-0.8969774787307054) -- (1.0200001043679139,-0.8959599787089445);
\draw[line width=0.3pt] (1.0200001043679139,-0.8959599787089445) -- (1.0250001039609828,-0.8949374786879974);
\draw[line width=0.3pt] (1.0250001039609828,-0.8949374786879974) -- (1.0300001035540518,-0.8939099786678643);
\draw[line width=0.3pt] (1.0300001035540518,-0.8939099786678643) -- (1.0350001031471208,-0.8928774786485449);
\draw[line width=0.3pt] (1.0350001031471208,-0.8928774786485449) -- (1.0400001027401897,-0.8918399786300395);
\draw[line width=0.3pt] (1.0400001027401897,-0.8918399786300395) -- (1.0450001023332587,-0.8907974786123478);
\draw[line width=0.3pt] (1.0450001023332587,-0.8907974786123478) -- (1.0500001019263276,-0.8897499785954701);
\draw[line width=0.3pt] (1.0500001019263276,-0.8897499785954701) -- (1.0550001015193966,-0.8886974785794063);
\draw[line width=0.3pt] (1.0550001015193966,-0.8886974785794063) -- (1.0600001011124656,-0.8876399785641562);
\draw[line width=0.3pt] (1.0600001011124656,-0.8876399785641562) -- (1.0650001007055345,-0.8865774785497201);
\draw[line width=0.3pt] (1.0650001007055345,-0.8865774785497201) -- (1.0700001002986035,-0.8855099785360978);
\draw[line width=0.3pt] (1.0700001002986035,-0.8855099785360978) -- (1.0750000998916724,-0.8844374785232894);
\draw[line width=0.3pt] (1.0750000998916724,-0.8844374785232894) -- (1.0800000994847414,-0.8833599785112949);
\draw[line width=0.3pt] (1.0800000994847414,-0.8833599785112949) -- (1.0850000990778104,-0.8822774785001142);
\draw[line width=0.3pt] (1.0850000990778104,-0.8822774785001142) -- (1.0900000986708793,-0.8811899784897473);
\draw[line width=0.3pt] (1.0900000986708793,-0.8811899784897473) -- (1.0950000982639483,-0.8800974784801944);
\draw[line width=0.3pt] (1.0950000982639483,-0.8800974784801944) -- (1.1000000978570172,-0.8789999784714553);
\draw[line width=0.3pt] (1.1000000978570172,-0.8789999784714553) -- (1.1050000974500862,-0.87789747846353);
\draw[line width=0.3pt] (1.1050000974500862,-0.87789747846353) -- (1.1100000970431552,-0.8767899784564186);
\draw[line width=0.3pt] (1.1100000970431552,-0.8767899784564186) -- (1.1150000966362241,-0.8756774784501211);
\draw[line width=0.3pt] (1.1150000966362241,-0.8756774784501211) -- (1.120000096229293,-0.8745599784446374);
\draw[line width=0.3pt] (1.120000096229293,-0.8745599784446374) -- (1.125000095822362,-0.8734374784399677);
\draw[line width=0.3pt] (1.125000095822362,-0.8734374784399677) -- (1.130000095415431,-0.8723099784361117);
\draw[line width=0.3pt] (1.130000095415431,-0.8723099784361117) -- (1.1350000950085,-0.8711774784330696);
\draw[line width=0.3pt] (1.1350000950085,-0.8711774784330696) -- (1.140000094601569,-0.8700399784308414);
\draw[line width=0.3pt] (1.140000094601569,-0.8700399784308414) -- (1.1450000941946379,-0.868897478429427);
\draw[line width=0.3pt] (1.1450000941946379,-0.868897478429427) -- (1.1500000937877068,-0.8677499784288265);
\draw[line width=0.3pt] (1.1500000937877068,-0.8677499784288265) -- (1.1550000933807758,-0.8665974784290399);
\draw[line width=0.3pt] (1.1550000933807758,-0.8665974784290399) -- (1.1600000929738448,-0.8654399784300671);
\draw[line width=0.3pt] (1.1600000929738448,-0.8654399784300671) -- (1.1650000925669137,-0.8642774784319083);
\draw[line width=0.3pt] (1.1650000925669137,-0.8642774784319083) -- (1.1700000921599827,-0.8631099784345632);
\draw[line width=0.3pt] (1.1700000921599827,-0.8631099784345632) -- (1.1750000917530516,-0.861937478438032);
\draw[line width=0.3pt] (1.1750000917530516,-0.861937478438032) -- (1.1800000913461206,-0.8607599784423147);
\draw[line width=0.3pt] (1.1800000913461206,-0.8607599784423147) -- (1.1850000909391896,-0.8595774784474113);
\draw[line width=0.3pt] (1.1850000909391896,-0.8595774784474113) -- (1.1900000905322585,-0.8583899784533217);
\draw[line width=0.3pt] (1.1900000905322585,-0.8583899784533217) -- (1.1950000901253275,-0.8571974784600459);
\draw[line width=0.3pt] (1.1950000901253275,-0.8571974784600459) -- (1.2000000897183964,-0.855999978467584);
\draw[line width=0.3pt] (1.2000000897183964,-0.855999978467584) -- (1.2050000893114654,-0.854797478475936);
\draw[line width=0.3pt] (1.2050000893114654,-0.854797478475936) -- (1.2100000889045344,-0.8535899784851019);
\draw[line width=0.3pt] (1.2100000889045344,-0.8535899784851019) -- (1.2150000884976033,-0.8523774784950816);
\draw[line width=0.3pt] (1.2150000884976033,-0.8523774784950816) -- (1.2200000880906723,-0.8511599785058752);
\draw[line width=0.3pt] (1.2200000880906723,-0.8511599785058752) -- (1.2250000876837412,-0.8499374785174826);
\draw[line width=0.3pt] (1.2250000876837412,-0.8499374785174826) -- (1.2300000872768102,-0.8487099785299039);
\draw[line width=0.3pt] (1.2300000872768102,-0.8487099785299039) -- (1.2350000868698792,-0.847477478543139);
\draw[line width=0.3pt] (1.2350000868698792,-0.847477478543139) -- (1.2400000864629481,-0.8462399785571881);
\draw[line width=0.3pt] (1.2400000864629481,-0.8462399785571881) -- (1.245000086056017,-0.844997478572051);
\draw[line width=0.3pt] (1.245000086056017,-0.844997478572051) -- (1.250000085649086,-0.8437499785877277);
\draw[line width=0.3pt] (1.250000085649086,-0.8437499785877277) -- (1.255000085242155,-0.8424974786042183);
\draw[line width=0.3pt] (1.255000085242155,-0.8424974786042183) -- (1.260000084835224,-0.8412399786215228);
\draw[line width=0.3pt] (1.260000084835224,-0.8412399786215228) -- (1.265000084428293,-0.8399774786396412);
\draw[line width=0.3pt] (1.265000084428293,-0.8399774786396412) -- (1.2700000840213619,-0.8387099786585733);
\draw[line width=0.3pt] (1.2700000840213619,-0.8387099786585733) -- (1.2750000836144308,-0.8374374786783194);
\draw[line width=0.3pt] (1.2750000836144308,-0.8374374786783194) -- (1.2800000832074998,-0.8361599786988794);
\draw[line width=0.3pt] (1.2800000832074998,-0.8361599786988794) -- (1.2850000828005688,-0.8348774787202531);
\draw[line width=0.3pt] (1.2850000828005688,-0.8348774787202531) -- (1.2900000823936377,-0.8335899787424408);
\draw[line width=0.3pt] (1.2900000823936377,-0.8335899787424408) -- (1.2950000819867067,-0.8322974787654422);
\draw[line width=0.3pt] (1.2950000819867067,-0.8322974787654422) -- (1.3000000815797756,-0.8309999787892577);
\draw[line width=0.3pt] (1.3000000815797756,-0.8309999787892577) -- (1.3050000811728446,-0.8296974788138869);
\draw[line width=0.3pt] (1.3050000811728446,-0.8296974788138869) -- (1.3100000807659136,-0.82838997883933);
\draw[line width=0.3pt] (1.3100000807659136,-0.82838997883933) -- (1.3150000803589825,-0.8270774788655869);
\draw[line width=0.3pt] (1.3150000803589825,-0.8270774788655869) -- (1.3200000799520515,-0.8257599788926577);
\draw[line width=0.3pt] (1.3200000799520515,-0.8257599788926577) -- (1.3250000795451204,-0.8244374789205424);
\draw[line width=0.3pt] (1.3250000795451204,-0.8244374789205424) -- (1.3300000791381894,-0.823109978949241);
\draw[line width=0.3pt] (1.3300000791381894,-0.823109978949241) -- (1.3350000787312584,-0.8217774789787534);
\draw[line width=0.3pt] (1.3350000787312584,-0.8217774789787534) -- (1.3400000783243273,-0.8204399790090796);
\draw[line width=0.3pt] (1.3400000783243273,-0.8204399790090796) -- (1.3450000779173963,-0.8190974790402198);
\draw[line width=0.3pt] (1.3450000779173963,-0.8190974790402198) -- (1.3500000775104652,-0.8177499790721738);
\draw[line width=0.3pt] (1.3500000775104652,-0.8177499790721738) -- (1.3550000771035342,-0.8163974791049416);
\draw[line width=0.3pt] (1.3550000771035342,-0.8163974791049416) -- (1.3600000766966032,-0.8150399791385233);
\draw[line width=0.3pt] (1.3600000766966032,-0.8150399791385233) -- (1.3650000762896721,-0.8136774791729189);
\draw[line width=0.3pt] (1.3650000762896721,-0.8136774791729189) -- (1.370000075882741,-0.8123099792081283);
\draw[line width=0.3pt] (1.370000075882741,-0.8123099792081283) -- (1.37500007547581,-0.8109374792441517);
\draw[line width=0.3pt] (1.37500007547581,-0.8109374792441517) -- (1.380000075068879,-0.8095599792809889);
\draw[line width=0.3pt] (1.380000075068879,-0.8095599792809889) -- (1.385000074661948,-0.8081774793186398);
\draw[line width=0.3pt] (1.385000074661948,-0.8081774793186398) -- (1.390000074255017,-0.8067899793571047);
\draw[line width=0.3pt] (1.390000074255017,-0.8067899793571047) -- (1.3950000738480859,-0.8053974793963835);
\draw[line width=0.3pt] (1.3950000738480859,-0.8053974793963835) -- (1.4000000734411548,-0.803999979436476);
\draw[line width=0.3pt] (1.4000000734411548,-0.803999979436476) -- (1.4050000730342238,-0.8025974794773826);
\draw[line width=0.3pt] (1.4050000730342238,-0.8025974794773826) -- (1.4100000726272928,-0.8011899795191029);
\draw[line width=0.3pt] (1.4100000726272928,-0.8011899795191029) -- (1.4150000722203617,-0.7997774795616371);
\draw[line width=0.3pt] (1.4150000722203617,-0.7997774795616371) -- (1.4200000718134307,-0.7983599796049852);
\draw[line width=0.3pt] (1.4200000718134307,-0.7983599796049852) -- (1.4250000714064996,-0.7969374796491471);
\draw[line width=0.3pt] (1.4250000714064996,-0.7969374796491471) -- (1.4300000709995686,-0.7955099796941228);
\draw[line width=0.3pt] (1.4300000709995686,-0.7955099796941228) -- (1.4350000705926376,-0.7940774797399125);
\draw[line width=0.3pt] (1.4350000705926376,-0.7940774797399125) -- (1.4400000701857065,-0.792639979786516);
\draw[line width=0.3pt] (1.4400000701857065,-0.792639979786516) -- (1.4450000697787755,-0.7911974798339334);
\draw[line width=0.3pt] (1.4450000697787755,-0.7911974798339334) -- (1.4500000693718444,-0.7897499798821647);
\draw[line width=0.3pt] (1.4500000693718444,-0.7897499798821647) -- (1.4550000689649134,-0.7882974799312097);
\draw[line width=0.3pt] (1.4550000689649134,-0.7882974799312097) -- (1.4600000685579824,-0.7868399799810687);
\draw[line width=0.3pt] (1.4600000685579824,-0.7868399799810687) -- (1.4650000681510513,-0.7853774800317415);
\draw[line width=0.3pt] (1.4650000681510513,-0.7853774800317415) -- (1.4700000677441203,-0.7839099800832282);
\draw[line width=0.3pt] (1.4700000677441203,-0.7839099800832282) -- (1.4750000673371892,-0.7824374801355287);
\draw[line width=0.3pt] (1.4750000673371892,-0.7824374801355287) -- (1.4800000669302582,-0.7809599801886431);
\draw[line width=0.3pt] (1.4800000669302582,-0.7809599801886431) -- (1.4850000665233272,-0.7794774802425714);
\draw[line width=0.3pt] (1.4850000665233272,-0.7794774802425714) -- (1.4900000661163961,-0.7779899802973135);
\draw[line width=0.3pt] (1.4900000661163961,-0.7779899802973135) -- (1.495000065709465,-0.7764974803528695);
\draw[line width=0.3pt] (1.495000065709465,-0.7764974803528695) -- (1.500000065302534,-0.7749999804092393);
\draw[line width=0.3pt] (1.500000065302534,-0.7749999804092393) -- (1.505000064895603,-0.7734974804664231);
\draw[line width=0.3pt] (1.505000064895603,-0.7734974804664231) -- (1.510000064488672,-0.7719899805244207);
\draw[line width=0.3pt] (1.510000064488672,-0.7719899805244207) -- (1.515000064081741,-0.7704774805832321);
\draw[line width=0.3pt] (1.515000064081741,-0.7704774805832321) -- (1.5200000636748099,-0.7689599806428574);
\draw[line width=0.3pt] (1.5200000636748099,-0.7689599806428574) -- (1.5250000632678788,-0.7674374807032965);
\draw[line width=0.3pt] (1.5250000632678788,-0.7674374807032965) -- (1.5300000628609478,-0.7659099807645495);
\draw[line width=0.3pt] (1.5300000628609478,-0.7659099807645495) -- (1.5350000624540168,-0.7643774808266165);
\draw[line width=0.3pt] (1.5350000624540168,-0.7643774808266165) -- (1.5400000620470857,-0.7628399808894972);
\draw[line width=0.3pt] (1.5400000620470857,-0.7628399808894972) -- (1.5450000616401547,-0.7612974809531918);
\draw[line width=0.3pt] (1.5450000616401547,-0.7612974809531918) -- (1.5500000612332236,-0.7597499810177003);
\draw[line width=0.3pt] (1.5500000612332236,-0.7597499810177003) -- (1.5550000608262926,-0.7581974810830227);
\draw[line width=0.3pt] (1.5550000608262926,-0.7581974810830227) -- (1.5600000604193616,-0.7566399811491589);
\draw[line width=0.3pt] (1.5600000604193616,-0.7566399811491589) -- (1.5650000600124305,-0.7550774812161088);
\draw[line width=0.3pt] (1.5650000600124305,-0.7550774812161088) -- (1.5700000596054995,-0.7535099812838728);
\draw[line width=0.3pt] (1.5700000596054995,-0.7535099812838728) -- (1.5750000591985684,-0.7519374813524506);
\draw[line width=0.3pt] (1.5750000591985684,-0.7519374813524506) -- (1.5800000587916374,-0.7503599814218422);
\draw[line width=0.3pt] (1.5800000587916374,-0.7503599814218422) -- (1.5850000583847064,-0.7487774814920477);
\draw[line width=0.3pt] (1.5850000583847064,-0.7487774814920477) -- (1.5900000579777753,-0.7471899815630672);
\draw[line width=0.3pt] (1.5900000579777753,-0.7471899815630672) -- (1.5950000575708443,-0.7455974816349002);
\draw[line width=0.3pt] (1.5950000575708443,-0.7455974816349002) -- (1.6000000571639132,-0.7439999817075473);
\draw[line width=0.3pt] (1.6000000571639132,-0.7439999817075473) -- (1.6050000567569822,-0.7423974817810084);
\draw[line width=0.3pt] (1.6050000567569822,-0.7423974817810084) -- (1.6100000563500512,-0.7407899818552832);
\draw[line width=0.3pt] (1.6100000563500512,-0.7407899818552832) -- (1.6150000559431201,-0.7391774819303718);
\draw[line width=0.3pt] (1.6150000559431201,-0.7391774819303718) -- (1.620000055536189,-0.7375599820062744);
\draw[line width=0.3pt] (1.620000055536189,-0.7375599820062744) -- (1.625000055129258,-0.7359374820829908);
\draw[line width=0.3pt] (1.625000055129258,-0.7359374820829908) -- (1.630000054722327,-0.734309982160521);
\draw[line width=0.3pt] (1.630000054722327,-0.734309982160521) -- (1.635000054315396,-0.7326774822388652);
\draw[line width=0.3pt] (1.635000054315396,-0.7326774822388652) -- (1.640000053908465,-0.7310399823180231);
\draw[line width=0.3pt] (1.640000053908465,-0.7310399823180231) -- (1.6450000535015339,-0.729397482397995);
\draw[line width=0.3pt] (1.6450000535015339,-0.729397482397995) -- (1.6500000530946028,-0.7277499824787808);
\draw[line width=0.3pt] (1.6500000530946028,-0.7277499824787808) -- (1.6550000526876718,-0.7260974825603803);
\draw[line width=0.3pt] (1.6550000526876718,-0.7260974825603803) -- (1.6600000522807408,-0.7244399826427939);
\draw[line width=0.3pt] (1.6600000522807408,-0.7244399826427939) -- (1.6650000518738097,-0.722777482726021);
\draw[line width=0.3pt] (1.6650000518738097,-0.722777482726021) -- (1.6700000514668787,-0.7211099828100622);
\draw[line width=0.3pt] (1.6700000514668787,-0.7211099828100622) -- (1.6750000510599476,-0.7194374828949173);
\draw[line width=0.3pt] (1.6750000510599476,-0.7194374828949173) -- (1.6800000506530166,-0.7177599829805861);
\draw[line width=0.3pt] (1.6800000506530166,-0.7177599829805861) -- (1.6850000502460856,-0.7160774830670689);
\draw[line width=0.3pt] (1.6850000502460856,-0.7160774830670689) -- (1.6900000498391545,-0.7143899831543654);
\draw[line width=0.3pt] (1.6900000498391545,-0.7143899831543654) -- (1.6950000494322235,-0.712697483242476);
\draw[line width=0.3pt] (1.6950000494322235,-0.712697483242476) -- (1.7000000490252924,-0.7109999833314002);
\draw[line width=0.3pt] (1.7000000490252924,-0.7109999833314002) -- (1.7050000486183614,-0.7092974834211385);
\draw[line width=0.3pt] (1.7050000486183614,-0.7092974834211385) -- (1.7100000482114304,-0.7075899835116906);
\draw[line width=0.3pt] (1.7100000482114304,-0.7075899835116906) -- (1.7150000478044993,-0.7058774836030565);
\draw[line width=0.3pt] (1.7150000478044993,-0.7058774836030565) -- (1.7200000473975683,-0.7041599836952362);
\draw[line width=0.3pt] (1.7200000473975683,-0.7041599836952362) -- (1.7250000469906372,-0.7024374837882299);
\draw[line width=0.3pt] (1.7250000469906372,-0.7024374837882299) -- (1.7300000465837062,-0.7007099838820374);
\draw[line width=0.3pt] (1.7300000465837062,-0.7007099838820374) -- (1.7350000461767752,-0.6989774839766587);
\draw[line width=0.3pt] (1.7350000461767752,-0.6989774839766587) -- (1.7400000457698441,-0.697239984072094);
\draw[line width=0.3pt] (1.7400000457698441,-0.697239984072094) -- (1.745000045362913,-0.6954974841683431);
\draw[line width=0.3pt] (1.745000045362913,-0.6954974841683431) -- (1.750000044955982,-0.693749984265406);
\draw[line width=0.3pt] (1.750000044955982,-0.693749984265406) -- (1.755000044549051,-0.6919974843632828);
\draw[line width=0.3pt] (1.755000044549051,-0.6919974843632828) -- (1.76000004414212,-0.6902399844619735);
\draw[line width=0.3pt] (1.76000004414212,-0.6902399844619735) -- (1.765000043735189,-0.6884774845614781);
\draw[line width=0.3pt] (1.765000043735189,-0.6884774845614781) -- (1.7700000433282579,-0.6867099846617966);
\draw[line width=0.3pt] (1.7700000433282579,-0.6867099846617966) -- (1.7750000429213268,-0.6849374847629288);
\draw[line width=0.3pt] (1.7750000429213268,-0.6849374847629288) -- (1.7800000425143958,-0.6831599848648748);
\draw[line width=0.3pt] (1.7800000425143958,-0.6831599848648748) -- (1.7850000421074648,-0.6813774849676348);
\draw[line width=0.3pt] (1.7850000421074648,-0.6813774849676348) -- (1.7900000417005337,-0.6795899850712087);
\draw[line width=0.3pt] (1.7900000417005337,-0.6795899850712087) -- (1.7950000412936027,-0.6777974851755965);
\draw[line width=0.3pt] (1.7950000412936027,-0.6777974851755965) -- (1.8000000408866716,-0.6759999852807981);
\draw[line width=0.3pt] (1.8000000408866716,-0.6759999852807981) -- (1.8050000404797406,-0.6741974853868135);
\draw[line width=0.3pt] (1.8050000404797406,-0.6741974853868135) -- (1.8100000400728096,-0.6723899854936428);
\draw[line width=0.3pt] (1.8100000400728096,-0.6723899854936428) -- (1.8150000396658785,-0.6705774856012858);
\draw[line width=0.3pt] (1.8150000396658785,-0.6705774856012858) -- (1.8200000392589475,-0.6687599857097429);
\draw[line width=0.3pt] (1.8200000392589475,-0.6687599857097429) -- (1.8250000388520164,-0.6669374858190138);
\draw[line width=0.3pt] (1.8250000388520164,-0.6669374858190138) -- (1.8300000384450854,-0.6651099859290985);
\draw[line width=0.3pt] (1.8300000384450854,-0.6651099859290985) -- (1.8350000380381544,-0.6632774860399973);
\draw[line width=0.3pt] (1.8350000380381544,-0.6632774860399973) -- (1.8400000376312233,-0.6614399861517097);
\draw[line width=0.3pt] (1.8400000376312233,-0.6614399861517097) -- (1.8450000372242923,-0.659597486264236);
\draw[line width=0.3pt] (1.8450000372242923,-0.659597486264236) -- (1.8500000368173612,-0.6577499863775762);
\draw[line width=0.3pt] (1.8500000368173612,-0.6577499863775762) -- (1.8550000364104302,-0.6558974864917302);
\draw[line width=0.3pt] (1.8550000364104302,-0.6558974864917302) -- (1.8600000360034992,-0.6540399866066982);
\draw[line width=0.3pt] (1.8600000360034992,-0.6540399866066982) -- (1.8650000355965681,-0.6521774867224799);
\draw[line width=0.3pt] (1.8650000355965681,-0.6521774867224799) -- (1.870000035189637,-0.6503099868390756);
\draw[line width=0.3pt] (1.870000035189637,-0.6503099868390756) -- (1.875000034782706,-0.6484374869564851);
\draw[line width=0.3pt] (1.875000034782706,-0.6484374869564851) -- (1.880000034375775,-0.6465599870747085);
\draw[line width=0.3pt] (1.880000034375775,-0.6465599870747085) -- (1.885000033968844,-0.6446774871937457);
\draw[line width=0.3pt] (1.885000033968844,-0.6446774871937457) -- (1.890000033561913,-0.6427899873135967);
\draw[line width=0.3pt] (1.890000033561913,-0.6427899873135967) -- (1.8950000331549819,-0.6408974874342617);
\draw[line width=0.3pt] (1.8950000331549819,-0.6408974874342617) -- (1.9000000327480508,-0.6389999875557406);
\draw[line width=0.3pt] (1.9000000327480508,-0.6389999875557406) -- (1.9050000323411198,-0.6370974876780333);
\draw[line width=0.3pt] (1.9050000323411198,-0.6370974876780333) -- (1.9100000319341888,-0.6351899878011398);
\draw[line width=0.3pt] (1.9100000319341888,-0.6351899878011398) -- (1.9150000315272577,-0.6332774879250602);
\draw[line width=0.3pt] (1.9150000315272577,-0.6332774879250602) -- (1.9200000311203267,-0.6313599880497944);
\draw[line width=0.3pt] (1.9200000311203267,-0.6313599880497944) -- (1.9250000307133956,-0.6294374881753426);
\draw[line width=0.3pt] (1.9250000307133956,-0.6294374881753426) -- (1.9300000303064646,-0.6275099883017046);
\draw[line width=0.3pt] (1.9300000303064646,-0.6275099883017046) -- (1.9350000298995336,-0.6255774884288804);
\draw[line width=0.3pt] (1.9350000298995336,-0.6255774884288804) -- (1.9400000294926025,-0.6236399885568702);
\draw[line width=0.3pt] (1.9400000294926025,-0.6236399885568702) -- (1.9450000290856715,-0.6216974886856736);
\draw[line width=0.3pt] (1.9450000290856715,-0.6216974886856736) -- (1.9500000286787404,-0.6197499888152911);
\draw[line width=0.3pt] (1.9500000286787404,-0.6197499888152911) -- (1.9550000282718094,-0.6177974889457225);
\draw[line width=0.3pt] (1.9550000282718094,-0.6177974889457225) -- (1.9600000278648784,-0.6158399890769676);
\draw[line width=0.3pt] (1.9600000278648784,-0.6158399890769676) -- (1.9650000274579473,-0.6138774892090266);
\draw[line width=0.3pt] (1.9650000274579473,-0.6138774892090266) -- (1.9700000270510163,-0.6119099893418996);
\draw[line width=0.3pt] (1.9700000270510163,-0.6119099893418996) -- (1.9750000266440852,-0.6099374894755862);
\draw[line width=0.3pt] (1.9750000266440852,-0.6099374894755862) -- (1.9800000262371542,-0.6079599896100869);
\draw[line width=0.3pt] (1.9800000262371542,-0.6079599896100869) -- (1.9850000258302232,-0.6059774897454013);
\draw[line width=0.3pt] (1.9850000258302232,-0.6059774897454013) -- (1.9900000254232921,-0.6039899898815296);
\draw[line width=0.3pt] (1.9900000254232921,-0.6039899898815296) -- (1.995000025016361,-0.6019974900184719);
\draw[line width=0.3pt] (1.995000025016361,-0.6019974900184719) -- (2.00000002460943,-0.5999999901562278);
\draw[line width=0.3pt] (2.00000002460943,-0.5999999901562278) -- (2.005000024202499,-0.5979974902947978);
\draw[line width=0.3pt] (2.005000024202499,-0.5979974902947978) -- (2.010000023795568,-0.5959899904341817);
\draw[line width=0.3pt] (2.010000023795568,-0.5959899904341817) -- (2.015000023388637,-0.5939774905743793);
\draw[line width=0.3pt] (2.015000023388637,-0.5939774905743793) -- (2.020000022981706,-0.5919599907153907);
\draw[line width=0.3pt] (2.020000022981706,-0.5919599907153907) -- (2.025000022574775,-0.5899374908572161);
\draw[line width=0.3pt] (2.025000022574775,-0.5899374908572161) -- (2.030000022167844,-0.5879099909998553);
\draw[line width=0.3pt] (2.030000022167844,-0.5879099909998553) -- (2.0350000217609128,-0.5858774911433084);
\draw[line width=0.3pt] (2.0350000217609128,-0.5858774911433084) -- (2.0400000213539817,-0.5838399912875754);
\draw[line width=0.3pt] (2.0400000213539817,-0.5838399912875754) -- (2.0450000209470507,-0.5817974914326562);
\draw[line width=0.3pt] (2.0450000209470507,-0.5817974914326562) -- (2.0500000205401196,-0.5797499915785509);
\draw[line width=0.3pt] (2.0500000205401196,-0.5797499915785509) -- (2.0550000201331886,-0.5776974917252595);
\draw[line width=0.3pt] (2.0550000201331886,-0.5776974917252595) -- (2.0600000197262576,-0.5756399918727818);
\draw[line width=0.3pt] (2.0600000197262576,-0.5756399918727818) -- (2.0650000193193265,-0.5735774920211181);
\draw[line width=0.3pt] (2.0650000193193265,-0.5735774920211181) -- (2.0700000189123955,-0.5715099921702682);
\draw[line width=0.3pt] (2.0700000189123955,-0.5715099921702682) -- (2.0750000185054644,-0.5694374923202322);
\draw[line width=0.3pt] (2.0750000185054644,-0.5694374923202322) -- (2.0800000180985334,-0.56735999247101);
\draw[line width=0.3pt] (2.0800000180985334,-0.56735999247101) -- (2.0850000176916024,-0.5652774926226017);
\draw[line width=0.3pt] (2.0850000176916024,-0.5652774926226017) -- (2.0900000172846713,-0.5631899927750074);
\draw[line width=0.3pt] (2.0900000172846713,-0.5631899927750074) -- (2.0950000168777403,-0.5610974929282267);
\draw[line width=0.3pt] (2.0950000168777403,-0.5610974929282267) -- (2.1000000164708092,-0.55899999308226);
\draw[line width=0.3pt] (2.1000000164708092,-0.55899999308226) -- (2.105000016063878,-0.5568974932371072);
\draw[line width=0.3pt] (2.105000016063878,-0.5568974932371072) -- (2.110000015656947,-0.5547899933927682);
\draw[line width=0.3pt] (2.110000015656947,-0.5547899933927682) -- (2.115000015250016,-0.5526774935492431);
\draw[line width=0.3pt] (2.115000015250016,-0.5526774935492431) -- (2.120000014843085,-0.5505599937065319);
\draw[line width=0.3pt] (2.120000014843085,-0.5505599937065319) -- (2.125000014436154,-0.5484374938646346);
\draw[line width=0.3pt] (2.125000014436154,-0.5484374938646346) -- (2.130000014029223,-0.546309994023551);
\draw[line width=0.3pt] (2.130000014029223,-0.546309994023551) -- (2.135000013622292,-0.5441774941832813);
\draw[line width=0.3pt] (2.135000013622292,-0.5441774941832813) -- (2.140000013215361,-0.5420399943438254);
\draw[line width=0.3pt] (2.140000013215361,-0.5420399943438254) -- (2.14500001280843,-0.5398974945051835);
\draw[line width=0.3pt] (2.14500001280843,-0.5398974945051835) -- (2.150000012401499,-0.5377499946673554);
\draw[line width=0.3pt] (2.150000012401499,-0.5377499946673554) -- (2.155000011994568,-0.5355974948303412);
\draw[line width=0.3pt] (2.155000011994568,-0.5355974948303412) -- (2.1600000115876368,-0.5334399949941409);
\draw[line width=0.3pt] (2.1600000115876368,-0.5334399949941409) -- (2.1650000111807057,-0.5312774951587544);
\draw[line width=0.3pt] (2.1650000111807057,-0.5312774951587544) -- (2.1700000107737747,-0.5291099953241818);
\draw[line width=0.3pt] (2.1700000107737747,-0.5291099953241818) -- (2.1750000103668437,-0.526937495490423);
\draw[line width=0.3pt] (2.1750000103668437,-0.526937495490423) -- (2.1800000099599126,-0.5247599956574781);
\draw[line width=0.3pt] (2.1800000099599126,-0.5247599956574781) -- (2.1850000095529816,-0.5225774958253471);
\draw[line width=0.3pt] (2.1850000095529816,-0.5225774958253471) -- (2.1900000091460505,-0.5203899959940299);
\draw[line width=0.3pt] (2.1900000091460505,-0.5203899959940299) -- (2.1950000087391195,-0.5181974961635265);
\draw[line width=0.3pt] (2.1950000087391195,-0.5181974961635265) -- (2.2000000083321885,-0.5159999963338371);
\draw[line width=0.3pt] (2.2000000083321885,-0.5159999963338371) -- (2.2050000079252574,-0.5137974965049614);
\draw[line width=0.3pt] (2.2050000079252574,-0.5137974965049614) -- (2.2100000075183264,-0.5115899966768997);
\draw[line width=0.3pt] (2.2100000075183264,-0.5115899966768997) -- (2.2150000071113953,-0.5093774968496518);
\draw[line width=0.3pt] (2.2150000071113953,-0.5093774968496518) -- (2.2200000067044643,-0.5071599970232178);
\draw[line width=0.3pt] (2.2200000067044643,-0.5071599970232178) -- (2.2250000062975333,-0.5049374971975977);
\draw[line width=0.3pt] (2.2250000062975333,-0.5049374971975977) -- (2.230000005890602,-0.5027099973727913);
\draw[line width=0.3pt] (2.230000005890602,-0.5027099973727913) -- (2.235000005483671,-0.500477497548799);
\draw[line width=0.3pt] (2.235000005483671,-0.500477497548799) -- (2.24000000507674,-0.49823999772562033);
\draw[line width=0.3pt] (2.24000000507674,-0.49823999772562033) -- (2.245000004669809,-0.49599749790325565);
\draw[line width=0.3pt] (2.245000004669809,-0.49599749790325565) -- (2.250000004262878,-0.49374999808170483);
\draw[line width=0.3pt] (2.250000004262878,-0.49374999808170483) -- (2.255000003855947,-0.4914974982609679);
\draw[line width=0.3pt] (2.255000003855947,-0.4914974982609679) -- (2.260000003449016,-0.4892399984410447);
\draw[line width=0.3pt] (2.260000003449016,-0.4892399984410447) -- (2.265000003042085,-0.4869774986219355);
\draw[line width=0.3pt] (2.265000003042085,-0.4869774986219355) -- (2.270000002635154,-0.4847099988036401);
\draw[line width=0.3pt] (2.270000002635154,-0.4847099988036401) -- (2.275000002228223,-0.4824374989861586);
\draw[line width=0.3pt] (2.275000002228223,-0.4824374989861586) -- (2.280000001821292,-0.4801599991694909);
\draw[line width=0.3pt] (2.280000001821292,-0.4801599991694909) -- (2.2850000014143608,-0.4778774993536371);
\draw[line width=0.3pt] (2.2850000014143608,-0.4778774993536371) -- (2.2900000010074297,-0.47558999953859715);
\draw[line width=0.3pt] (2.2900000010074297,-0.47558999953859715) -- (2.2950000006004987,-0.4732974997243711);
\draw[line width=0.3pt] (2.2950000006004987,-0.4732974997243711) -- (2.3000000001935677,-0.47099999991095887);
\draw[line width=0.3pt] (2.3000000001935677,-0.47099999991095887) -- (2.3049999997866366,-0.46869750009836053);
\draw[line width=0.3pt] (2.3049999997866366,-0.46869750009836053) -- (2.3099999993797056,-0.46639000028657596);
\draw[line width=0.3pt] (2.3099999993797056,-0.46639000028657596) -- (2.3149999989727745,-0.46407750047560536);
\draw[line width=0.3pt] (2.3149999989727745,-0.46407750047560536) -- (2.3199999985658435,-0.46176000066544864);
\draw[line width=0.3pt] (2.3199999985658435,-0.46176000066544864) -- (2.3249999981589125,-0.4594375008561057);
\draw[line width=0.3pt] (2.3249999981589125,-0.4594375008561057) -- (2.3299999977519814,-0.4571100010475766);
\draw[line width=0.3pt] (2.3299999977519814,-0.4571100010475766) -- (2.3349999973450504,-0.4547775012398615);
\draw[line width=0.3pt] (2.3349999973450504,-0.4547775012398615) -- (2.3399999969381193,-0.45244000143296015);
\draw[line width=0.3pt] (2.3399999969381193,-0.45244000143296015) -- (2.3449999965311883,-0.4500975016268727);
\draw[line width=0.3pt] (2.3449999965311883,-0.4500975016268727) -- (2.3499999961242573,-0.4477500018215991);
\draw[line width=0.3pt] (2.3499999961242573,-0.4477500018215991) -- (2.354999995717326,-0.44539750201713935);
\draw[line width=0.3pt] (2.354999995717326,-0.44539750201713935) -- (2.359999995310395,-0.4430400022134934);
\draw[line width=0.3pt] (2.359999995310395,-0.4430400022134934) -- (2.364999994903464,-0.4406775024106615);
\draw[line width=0.3pt] (2.364999994903464,-0.4406775024106615) -- (2.369999994496533,-0.4383100026086433);
\draw[line width=0.3pt] (2.369999994496533,-0.4383100026086433) -- (2.374999994089602,-0.4359375028074389);
\draw[line width=0.3pt] (2.374999994089602,-0.4359375028074389) -- (2.379999993682671,-0.43356000300704856);
\draw[line width=0.3pt] (2.379999993682671,-0.43356000300704856) -- (2.38499999327574,-0.43117750320747206);
\draw[line width=0.3pt] (2.38499999327574,-0.43117750320747206) -- (2.389999992868809,-0.4287900034087093);
\draw[line width=0.3pt] (2.389999992868809,-0.4287900034087093) -- (2.394999992461878,-0.42639750361076045);
\draw[line width=0.3pt] (2.394999992461878,-0.42639750361076045) -- (2.399999992054947,-0.42400000381362546);
\draw[line width=0.3pt] (2.399999992054947,-0.42400000381362546) -- (2.404999991648016,-0.42159750401730434);
\draw[line width=0.3pt] (2.404999991648016,-0.42159750401730434) -- (2.4099999912410848,-0.4191900042217972);
\draw[line width=0.3pt] (2.4099999912410848,-0.4191900042217972) -- (2.4149999908341537,-0.4167775044271037);
\draw[line width=0.3pt] (2.4149999908341537,-0.4167775044271037) -- (2.4199999904272227,-0.4143600046332242);
\draw[line width=0.3pt] (2.4199999904272227,-0.4143600046332242) -- (2.4249999900202917,-0.41193750484015856);
\draw[line width=0.3pt] (2.4249999900202917,-0.41193750484015856) -- (2.4299999896133606,-0.4095100050479067);
\draw[line width=0.3pt] (2.4299999896133606,-0.4095100050479067) -- (2.4349999892064296,-0.4070775052564688);
\draw[line width=0.3pt] (2.4349999892064296,-0.4070775052564688) -- (2.4399999887994985,-0.40464000546584467);
\draw[line width=0.3pt] (2.4399999887994985,-0.40464000546584467) -- (2.4449999883925675,-0.4021975056760345);
\draw[line width=0.3pt] (2.4449999883925675,-0.4021975056760345) -- (2.4499999879856365,-0.399750005887038);
\draw[line width=0.3pt] (2.4499999879856365,-0.399750005887038) -- (2.4549999875787054,-0.3972975060988556);
\draw[line width=0.3pt] (2.4549999875787054,-0.3972975060988556) -- (2.4599999871717744,-0.39484000631148697);
\draw[line width=0.3pt] (2.4599999871717744,-0.39484000631148697) -- (2.4649999867648433,-0.3923775065249322);
\draw[line width=0.3pt] (2.4649999867648433,-0.3923775065249322) -- (2.4699999863579123,-0.3899100067391913);
\draw[line width=0.3pt] (2.4699999863579123,-0.3899100067391913) -- (2.4749999859509813,-0.38743750695426415);
\draw[line width=0.3pt] (2.4749999859509813,-0.38743750695426415) -- (2.47999998554405,-0.3849600071701511);
\draw[line width=0.3pt] (2.47999998554405,-0.3849600071701511) -- (2.484999985137119,-0.3824775073868517);
\draw[line width=0.3pt] (2.484999985137119,-0.3824775073868517) -- (2.489999984730188,-0.3799900076043663);
\draw[line width=0.3pt] (2.489999984730188,-0.3799900076043663) -- (2.494999984323257,-0.37749750782269464);
\draw[line width=0.3pt] (2.494999984323257,-0.37749750782269464) -- (2.499999983916326,-0.375000008041837);
\draw[line width=0.3pt] (2.499999983916326,-0.375000008041837) -- (2.504999983509395,-0.37249750826179306);
\draw[line width=0.3pt] (2.504999983509395,-0.37249750826179306) -- (2.509999983102464,-0.369990008482563);
\draw[line width=0.3pt] (2.509999983102464,-0.369990008482563) -- (2.514999982695533,-0.36747750870414686);
\draw[line width=0.3pt] (2.514999982695533,-0.36747750870414686) -- (2.519999982288602,-0.36496000892654457);
\draw[line width=0.3pt] (2.519999982288602,-0.36496000892654457) -- (2.524999981881671,-0.36243750914975614);
\draw[line width=0.3pt] (2.524999981881671,-0.36243750914975614) -- (2.52999998147474,-0.3599100093737816);
\draw[line width=0.3pt] (2.52999998147474,-0.3599100093737816) -- (2.5349999810678088,-0.3573775095986209);
\draw[line width=0.3pt] (2.5349999810678088,-0.3573775095986209) -- (2.5399999806608777,-0.3548400098242741);
\draw[line width=0.3pt] (2.5399999806608777,-0.3548400098242741) -- (2.5449999802539467,-0.35229751005074106);
\draw[line width=0.3pt] (2.5449999802539467,-0.35229751005074106) -- (2.5499999798470157,-0.3497500102780219);
\draw[line width=0.3pt] (2.5499999798470157,-0.3497500102780219) -- (2.5549999794400846,-0.3471975105061167);
\draw[line width=0.3pt] (2.5549999794400846,-0.3471975105061167) -- (2.5599999790331536,-0.34464001073502537);
\draw[line width=0.3pt] (2.5599999790331536,-0.34464001073502537) -- (2.5649999786262225,-0.3420775109647477);
\draw[line width=0.3pt] (2.5649999786262225,-0.3420775109647477) -- (2.5699999782192915,-0.339510011195284);
\draw[line width=0.3pt] (2.5699999782192915,-0.339510011195284) -- (2.5749999778123605,-0.3369375114266342);
\draw[line width=0.3pt] (2.5749999778123605,-0.3369375114266342) -- (2.5799999774054294,-0.33436001165879836);
\draw[line width=0.3pt] (2.5799999774054294,-0.33436001165879836) -- (2.5849999769984984,-0.3317775118917763);
\draw[line width=0.3pt] (2.5849999769984984,-0.3317775118917763) -- (2.5899999765915673,-0.3291900121255681);
\draw[line width=0.3pt] (2.5899999765915673,-0.3291900121255681) -- (2.5949999761846363,-0.32659751236017365);
\draw[line width=0.3pt] (2.5949999761846363,-0.32659751236017365) -- (2.5999999757777053,-0.3240000125955932);
\draw[line width=0.3pt] (2.5999999757777053,-0.3240000125955932) -- (2.604999975370774,-0.3213975128318265);
\draw[line width=0.3pt] (2.604999975370774,-0.3213975128318265) -- (2.609999974963843,-0.3187900130688738);
\draw[line width=0.3pt] (2.609999974963843,-0.3187900130688738) -- (2.614999974556912,-0.3161775133067348);
\draw[line width=0.3pt] (2.614999974556912,-0.3161775133067348) -- (2.619999974149981,-0.31356001354540985);
\draw[line width=0.3pt] (2.619999974149981,-0.31356001354540985) -- (2.62499997374305,-0.31093751378489864);
\draw[line width=0.3pt] (2.62499997374305,-0.31093751378489864) -- (2.629999973336119,-0.3083100140252013);
\draw[line width=0.3pt] (2.629999973336119,-0.3083100140252013) -- (2.634999972929188,-0.30567751426631784);
\draw[line width=0.3pt] (2.634999972929188,-0.30567751426631784) -- (2.639999972522257,-0.30304001450824813);
\draw[line width=0.3pt] (2.639999972522257,-0.30304001450824813) -- (2.644999972115326,-0.3003975147509925);
\draw[line width=0.3pt] (2.644999972115326,-0.3003975147509925) -- (2.649999971708395,-0.29775001499455067);
\draw[line width=0.3pt] (2.649999971708395,-0.29775001499455067) -- (2.654999971301464,-0.2950975152389226);
\draw[line width=0.3pt] (2.654999971301464,-0.2950975152389226) -- (2.6599999708945328,-0.2924400154841085);
\draw[line width=0.3pt] (2.6599999708945328,-0.2924400154841085) -- (2.6649999704876017,-0.2897775157301081);
\draw[line width=0.3pt] (2.6649999704876017,-0.2897775157301081) -- (2.6699999700806707,-0.28711001597692176);
\draw[line width=0.3pt] (2.6699999700806707,-0.28711001597692176) -- (2.6749999696737397,-0.28443751622454916);
\draw[line width=0.3pt] (2.6749999696737397,-0.28443751622454916) -- (2.6799999692668086,-0.2817600164729904);
\draw[line width=0.3pt] (2.6799999692668086,-0.2817600164729904) -- (2.6849999688598776,-0.27907751672224557);
\draw[line width=0.3pt] (2.6849999688598776,-0.27907751672224557) -- (2.6899999684529465,-0.2763900169723146);
\draw[line width=0.3pt] (2.6899999684529465,-0.2763900169723146) -- (2.6949999680460155,-0.27369751722319746);
\draw[line width=0.3pt] (2.6949999680460155,-0.27369751722319746) -- (2.6999999676390845,-0.27100001747489433);
\draw[line width=0.3pt] (2.6999999676390845,-0.27100001747489433) -- (2.7049999672321534,-0.26829751772740484);
\draw[line width=0.3pt] (2.7049999672321534,-0.26829751772740484) -- (2.7099999668252224,-0.26559001798072934);
\draw[line width=0.3pt] (2.7099999668252224,-0.26559001798072934) -- (2.7149999664182913,-0.2628775182348676);
\draw[line width=0.3pt] (2.7149999664182913,-0.2628775182348676) -- (2.7199999660113603,-0.26016001848981984);
\draw[line width=0.3pt] (2.7199999660113603,-0.26016001848981984) -- (2.7249999656044293,-0.25743751874558596);
\draw[line width=0.3pt] (2.7249999656044293,-0.25743751874558596) -- (2.729999965197498,-0.25471001900216583);
\draw[line width=0.3pt] (2.729999965197498,-0.25471001900216583) -- (2.734999964790567,-0.2519775192595596);
\draw[line width=0.3pt] (2.734999964790567,-0.2519775192595596) -- (2.739999964383636,-0.2492400195177673);
\draw[line width=0.3pt] (2.739999964383636,-0.2492400195177673) -- (2.744999963976705,-0.2464975197767887);
\draw[line width=0.3pt] (2.744999963976705,-0.2464975197767887) -- (2.749999963569774,-0.24375002003662416);
\draw[line width=0.3pt] (2.749999963569774,-0.24375002003662416) -- (2.754999963162843,-0.2409975202972734);
\draw[line width=0.3pt] (2.754999963162843,-0.2409975202972734) -- (2.759999962755912,-0.2382400205587364);
\draw[line width=0.3pt] (2.759999962755912,-0.2382400205587364) -- (2.764999962348981,-0.23547752082101336);
\draw[line width=0.3pt] (2.764999962348981,-0.23547752082101336) -- (2.76999996194205,-0.2327100210841042);
\draw[line width=0.3pt] (2.76999996194205,-0.2327100210841042) -- (2.774999961535119,-0.22993752134800882);
\draw[line width=0.3pt] (2.774999961535119,-0.22993752134800882) -- (2.779999961128188,-0.22716002161272741);
\draw[line width=0.3pt] (2.779999961128188,-0.22716002161272741) -- (2.7849999607212568,-0.22437752187825977);
\draw[line width=0.3pt] (2.7849999607212568,-0.22437752187825977) -- (2.7899999603143257,-0.2215900221446061);
\draw[line width=0.3pt] (2.7899999603143257,-0.2215900221446061) -- (2.7949999599073947,-0.2187975224117662);
\draw[line width=0.3pt] (2.7949999599073947,-0.2187975224117662) -- (2.7999999595004637,-0.21600002267974017);
\draw[line width=0.3pt] (2.7999999595004637,-0.21600002267974017) -- (2.8049999590935326,-0.213197522948528);
\draw[line width=0.3pt] (2.8049999590935326,-0.213197522948528) -- (2.8099999586866016,-0.21039002321812972);
\draw[line width=0.3pt] (2.8099999586866016,-0.21039002321812972) -- (2.8149999582796705,-0.2075775234885453);
\draw[line width=0.3pt] (2.8149999582796705,-0.2075775234885453) -- (2.8199999578727395,-0.20476002375977476);
\draw[line width=0.3pt] (2.8199999578727395,-0.20476002375977476) -- (2.8249999574658085,-0.20193752403181797);
\draw[line width=0.3pt] (2.8249999574658085,-0.20193752403181797) -- (2.8299999570588774,-0.19911002430467517);
\draw[line width=0.3pt] (2.8299999570588774,-0.19911002430467517) -- (2.8349999566519464,-0.19627752457834613);
\draw[line width=0.3pt] (2.8349999566519464,-0.19627752457834613) -- (2.8399999562450153,-0.19344002485283107);
\draw[line width=0.3pt] (2.8399999562450153,-0.19344002485283107) -- (2.8449999558380843,-0.19059752512812977);
\draw[line width=0.3pt] (2.8449999558380843,-0.19059752512812977) -- (2.8499999554311533,-0.18775002540424235);
\draw[line width=0.3pt] (2.8499999554311533,-0.18775002540424235) -- (2.854999955024222,-0.1848975256811689);
\draw[line width=0.3pt] (2.854999955024222,-0.1848975256811689) -- (2.859999954617291,-0.18204002595890922);
\draw[line width=0.3pt] (2.859999954617291,-0.18204002595890922) -- (2.86499995421036,-0.1791775262374633);
\draw[line width=0.3pt] (2.86499995421036,-0.1791775262374633) -- (2.869999953803429,-0.17631002651683148);
\draw[line width=0.3pt] (2.869999953803429,-0.17631002651683148) -- (2.874999953396498,-0.1734375267970133);
\draw[line width=0.3pt] (2.874999953396498,-0.1734375267970133) -- (2.879999952989567,-0.1705600270780092);
\draw[line width=0.3pt] (2.879999952989567,-0.1705600270780092) -- (2.884999952582636,-0.16767752735981878);
\draw[line width=0.3pt] (2.884999952582636,-0.16767752735981878) -- (2.889999952175705,-0.16479002764244222);
\draw[line width=0.3pt] (2.889999952175705,-0.16479002764244222) -- (2.894999951768774,-0.16189752792587964);
\draw[line width=0.3pt] (2.894999951768774,-0.16189752792587964) -- (2.899999951361843,-0.15900002821013093);
\draw[line width=0.3pt] (2.899999951361843,-0.15900002821013093) -- (2.904999950954912,-0.15609752849519598);
\draw[line width=0.3pt] (2.904999950954912,-0.15609752849519598) -- (2.9099999505479808,-0.1531900287810749);
\draw[line width=0.3pt] (2.9099999505479808,-0.1531900287810749) -- (2.9149999501410497,-0.1502775290677677);
\draw[line width=0.3pt] (2.9149999501410497,-0.1502775290677677) -- (2.9199999497341187,-0.14736002935527437);
\draw[line width=0.3pt] (2.9199999497341187,-0.14736002935527437) -- (2.9249999493271877,-0.14443752964359502);
\draw[line width=0.3pt] (2.9249999493271877,-0.14443752964359502) -- (2.9299999489202566,-0.14151002993272943);
\draw[line width=0.3pt] (2.9299999489202566,-0.14151002993272943) -- (2.9349999485133256,-0.1385775302226775);
\draw[line width=0.3pt] (2.9349999485133256,-0.1385775302226775) -- (2.9399999481063945,-0.13564003051343965);
\draw[line width=0.3pt] (2.9399999481063945,-0.13564003051343965) -- (2.9449999476994635,-0.13269753080501567);
\draw[line width=0.3pt] (2.9449999476994635,-0.13269753080501567) -- (2.9499999472925325,-0.12975003109740557);
\draw[line width=0.3pt] (2.9499999472925325,-0.12975003109740557) -- (2.9549999468856014,-0.12679753139060912);
\draw[line width=0.3pt] (2.9549999468856014,-0.12679753139060912) -- (2.9599999464786704,-0.12384003168462687);
\draw[line width=0.3pt] (2.9599999464786704,-0.12384003168462687) -- (2.9649999460717393,-0.12087753197945827);
\draw[line width=0.3pt] (2.9649999460717393,-0.12087753197945827) -- (2.9699999456648083,-0.11791003227510366);
\draw[line width=0.3pt] (2.9699999456648083,-0.11791003227510366) -- (2.9749999452578773,-0.1149375325715627);
\draw[line width=0.3pt] (2.9749999452578773,-0.1149375325715627) -- (2.979999944850946,-0.1119600328688356);
\draw[line width=0.3pt] (2.979999944850946,-0.1119600328688356) -- (2.984999944444015,-0.1089775331669226);
\draw[line width=0.3pt] (2.984999944444015,-0.1089775331669226) -- (2.989999944037084,-0.10599003346582336);
\draw[line width=0.3pt] (2.989999944037084,-0.10599003346582336) -- (2.994999943630153,-0.10299753376553789);
\draw[line width=0.3pt] (2.994999943630153,-0.10299753376553789) -- (2.999999943223222,-0.10000003406606639);
\draw[line width=0.3pt] (-2.799999954690972,2.848000159487771) -- (-2.799999954690972,2.848000159487771);
\draw[line width=0.3pt] (-2.799999954690972,2.848000159487771) -- (-2.7967499549130523,2.8594042795391807);
\draw[line width=0.3pt] (-2.7967499549130523,2.8594042795391807) -- (-2.7934999551351325,2.870736780571986);
\draw[line width=0.3pt] (-2.7934999551351325,2.870736780571986) -- (-2.7902499553572127,2.881997868554895);
\draw[line width=0.3pt] (-2.7902499553572127,2.881997868554895) -- (-2.786999955579293,2.893187749456614);
\draw[line width=0.3pt] (-2.786999955579293,2.893187749456614) -- (-2.783749955801373,2.9043066292458506);
\draw[line width=0.3pt] (-2.783749955801373,2.9043066292458506) -- (-2.780499956023453,2.9153547138913147);
\draw[line width=0.3pt] (-2.780499956023453,2.9153547138913147) -- (-2.7772499562455333,2.9263322093617123);
\draw[line width=0.3pt] (-2.7772499562455333,2.9263322093617123) -- (-2.7739999564676134,2.9372393216257517);
\draw[line width=0.3pt] (-2.7739999564676134,2.9372393216257517) -- (-2.7707499566896936,2.9480762566521412);
\draw[line width=0.3pt] (-2.7707499566896936,2.9480762566521412) -- (-2.7674999569117738,2.9588432204095882);
\draw[line width=0.3pt] (-2.7674999569117738,2.9588432204095882) -- (-2.764249957133854,2.9695404188667998);
\draw[line width=0.3pt] (-2.764249957133854,2.9695404188667998) -- (-2.760999957355934,2.980168057992485);
\draw[line width=0.3pt] (-2.760999957355934,2.980168057992485) -- (-2.757749957578014,2.99072634375535);
\draw[line width=0.3pt] (-2.757749957578014,2.99072634375535) -- (-2.7544999578000944,3.001215482124104);
\draw[line width=0.3pt] (-2.7544999578000944,3.001215482124104) -- (-2.7512499580221745,3.0116356790674548);
\draw[line width=0.3pt] (-2.7512499580221745,3.0116356790674548) -- (-2.7479999582442547,3.021987140554109);
\draw[line width=0.3pt] (-2.7479999582442547,3.021987140554109) -- (-2.744749958466335,3.032270072552775);
\draw[line width=0.3pt] (-2.744749958466335,3.032270072552775) -- (-2.741499958688415,3.042484681032161);
\draw[line width=0.3pt] (-2.741499958688415,3.042484681032161) -- (-2.738249958910495,3.0526311719609738);
\draw[line width=0.3pt] (-2.738249958910495,3.0526311719609738) -- (-2.7349999591325753,3.0627097513079224);
\draw[line width=0.3pt] (-2.7349999591325753,3.0627097513079224) -- (-2.7317499593546555,3.072720625041714);
\draw[line width=0.3pt] (-2.7317499593546555,3.072720625041714) -- (-2.7284999595767356,3.082663999131056);
\draw[line width=0.3pt] (-2.7284999595767356,3.082663999131056) -- (-2.725249959798816,3.0925400795446563);
\draw[line width=0.3pt] (-2.725249959798816,3.0925400795446563) -- (-2.721999960020896,3.102349072251223);
\draw[line width=0.3pt] (-2.721999960020896,3.102349072251223) -- (-2.718749960242976,3.112091183219464);
\draw[line width=0.3pt] (-2.718749960242976,3.112091183219464) -- (-2.7154999604650563,3.1217666184180866);
\draw[line width=0.3pt] (-2.7154999604650563,3.1217666184180866) -- (-2.7122499606871364,3.131375583815799);
\draw[line width=0.3pt] (-2.7122499606871364,3.131375583815799) -- (-2.7089999609092166,3.1409182853813085);
\draw[line width=0.3pt] (-2.7089999609092166,3.1409182853813085) -- (-2.7057499611312967,3.150394929083323);
\draw[line width=0.3pt] (-2.7057499611312967,3.150394929083323) -- (-2.702499961353377,3.1598057208905512);
\draw[line width=0.3pt] (-2.702499961353377,3.1598057208905512) -- (-2.699249961575457,3.1691508667716994);
\draw[line width=0.3pt] (-2.699249961575457,3.1691508667716994) -- (-2.695999961797537,3.1784305726954765);
\draw[line width=0.3pt] (-2.695999961797537,3.1784305726954765) -- (-2.6927499620196174,3.1876450446305893);
\draw[line width=0.3pt] (-2.6927499620196174,3.1876450446305893) -- (-2.6894999622416975,3.196794488545747);
\draw[line width=0.3pt] (-2.6894999622416975,3.196794488545747) -- (-2.6862499624637777,3.205879110409656);
\draw[line width=0.3pt] (-2.6862499624637777,3.205879110409656) -- (-2.682999962685858,3.2148991161910248);
\draw[line width=0.3pt] (-2.682999962685858,3.2148991161910248) -- (-2.679749962907938,3.2238547118585608);
\draw[line width=0.3pt] (-2.679749962907938,3.2238547118585608) -- (-2.676499963130018,3.2327461033809715);
\draw[line width=0.3pt] (-2.676499963130018,3.2327461033809715) -- (-2.6732499633520983,3.2415734967269656);
\draw[line width=0.3pt] (-2.6732499633520983,3.2415734967269656) -- (-2.6699999635741785,3.2503370978652506);
\draw[line width=0.3pt] (-2.6699999635741785,3.2503370978652506) -- (-2.6667499637962586,3.259037112764534);
\draw[line width=0.3pt] (-2.6667499637962586,3.259037112764534) -- (-2.6634999640183388,3.267673747393524);
\draw[line width=0.3pt] (-2.6634999640183388,3.267673747393524) -- (-2.660249964240419,3.2762472077209273);
\draw[line width=0.3pt] (-2.660249964240419,3.2762472077209273) -- (-2.656999964462499,3.2847576997154526);
\draw[line width=0.3pt] (-2.656999964462499,3.2847576997154526) -- (-2.6537499646845792,3.2932054293458077);
\draw[line width=0.3pt] (-2.6537499646845792,3.2932054293458077) -- (-2.6504999649066594,3.3015906025807);
\draw[line width=0.3pt] (-2.6504999649066594,3.3015906025807) -- (-2.6472499651287396,3.309913425388838);
\draw[line width=0.3pt] (-2.6472499651287396,3.309913425388838) -- (-2.6439999653508197,3.318174103738928);
\draw[line width=0.3pt] (-2.6439999653508197,3.318174103738928) -- (-2.6407499655729,3.326372843599679);
\draw[line width=0.3pt] (-2.6407499655729,3.326372843599679) -- (-2.63749996579498,3.3345098509397983);
\draw[line width=0.3pt] (-2.63749996579498,3.3345098509397983) -- (-2.63424996601706,3.342585331727995);
\draw[line width=0.3pt] (-2.63424996601706,3.342585331727995) -- (-2.6309999662391403,3.3505994919329747);
\draw[line width=0.3pt] (-2.6309999662391403,3.3505994919329747) -- (-2.6277499664612205,3.3585525375234466);
\draw[line width=0.3pt] (-2.6277499664612205,3.3585525375234466) -- (-2.6244999666833007,3.3664446744681173);
\draw[line width=0.3pt] (-2.6244999666833007,3.3664446744681173) -- (-2.621249966905381,3.374276108735696);
\draw[line width=0.3pt] (-2.621249966905381,3.374276108735696) -- (-2.617999967127461,3.3820470462948897);
\draw[line width=0.3pt] (-2.617999967127461,3.3820470462948897) -- (-2.614749967349541,3.3897576931144067);
\draw[line width=0.3pt] (-2.614749967349541,3.3897576931144067) -- (-2.6114999675716213,3.3974082551629543);
\draw[line width=0.3pt] (-2.6114999675716213,3.3974082551629543) -- (-2.6082499677937014,3.4049989384092396);
\draw[line width=0.3pt] (-2.6082499677937014,3.4049989384092396) -- (-2.6049999680157816,3.4125299488219722);
\draw[line width=0.3pt] (-2.6049999680157816,3.4125299488219722) -- (-2.6017499682378618,3.420001492369858);
\draw[line width=0.3pt] (-2.6017499682378618,3.420001492369858) -- (-2.598499968459942,3.427413775021606);
\draw[line width=0.3pt] (-2.598499968459942,3.427413775021606) -- (-2.595249968682022,3.4347670027459234);
\draw[line width=0.3pt] (-2.595249968682022,3.4347670027459234) -- (-2.5919999689041022,3.4420613815115186);
\draw[line width=0.3pt] (-2.5919999689041022,3.4420613815115186) -- (-2.5887499691261824,3.4492971172870988);
\draw[line width=0.3pt] (-2.5887499691261824,3.4492971172870988) -- (-2.5854999693482625,3.456474416041371);
\draw[line width=0.3pt] (-2.5854999693482625,3.456474416041371) -- (-2.5822499695703427,3.463593483743045);
\draw[line width=0.3pt] (-2.5822499695703427,3.463593483743045) -- (-2.578999969792423,3.470654526360827);
\draw[line width=0.3pt] (-2.578999969792423,3.470654526360827) -- (-2.575749970014503,3.4776577498634254);
\draw[line width=0.3pt] (-2.575749970014503,3.4776577498634254) -- (-2.572499970236583,3.4846033602195474);
\draw[line width=0.3pt] (-2.572499970236583,3.4846033602195474) -- (-2.5692499704586633,3.4914915633979016);
\draw[line width=0.3pt] (-2.5692499704586633,3.4914915633979016) -- (-2.5659999706807435,3.498322565367195);
\draw[line width=0.3pt] (-2.5659999706807435,3.498322565367195) -- (-2.5627499709028236,3.5050965720961367);
\draw[line width=0.3pt] (-2.5627499709028236,3.5050965720961367) -- (-2.559499971124904,3.5118137895534325);
\draw[line width=0.3pt] (-2.559499971124904,3.5118137895534325) -- (-2.556249971346984,3.5184744237077914);
\draw[line width=0.3pt] (-2.556249971346984,3.5184744237077914) -- (-2.552999971569064,3.5250786805279213);
\draw[line width=0.3pt] (-2.552999971569064,3.5250786805279213) -- (-2.5497499717911443,3.531626765982529);
\draw[line width=0.3pt] (-2.5497499717911443,3.531626765982529) -- (-2.5464999720132244,3.538118886040324);
\draw[line width=0.3pt] (-2.5464999720132244,3.538118886040324) -- (-2.5432499722353046,3.5445552466700123);
\draw[line width=0.3pt] (-2.5432499722353046,3.5445552466700123) -- (-2.5399999724573847,3.550936053840302);
\draw[line width=0.3pt] (-2.5399999724573847,3.550936053840302) -- (-2.536749972679465,3.557261513519902);
\draw[line width=0.3pt] (-2.536749972679465,3.557261513519902) -- (-2.533499972901545,3.563531831677519);
\draw[line width=0.3pt] (-2.533499972901545,3.563531831677519) -- (-2.530249973123625,3.569747214281861);
\draw[line width=0.3pt] (-2.530249973123625,3.569747214281861) -- (-2.5269999733457054,3.5759078673016362);
\draw[line width=0.3pt] (-2.5269999733457054,3.5759078673016362) -- (-2.5237499735677855,3.582013996705552);
\draw[line width=0.3pt] (-2.5237499735677855,3.582013996705552) -- (-2.5204999737898657,3.5880658084623165);
\draw[line width=0.3pt] (-2.5204999737898657,3.5880658084623165) -- (-2.517249974011946,3.594063508540637);
\draw[line width=0.3pt] (-2.517249974011946,3.594063508540637) -- (-2.513999974234026,3.6000073029092214);
\draw[line width=0.3pt] (-2.513999974234026,3.6000073029092214) -- (-2.510749974456106,3.605897397536778);
\draw[line width=0.3pt] (-2.510749974456106,3.605897397536778) -- (-2.5074999746781863,3.6117339983920136);
\draw[line width=0.3pt] (-2.5074999746781863,3.6117339983920136) -- (-2.5042499749002665,3.6175173114436365);
\draw[line width=0.3pt] (-2.5042499749002665,3.6175173114436365) -- (-2.5009999751223466,3.623247542660355);
\draw[line width=0.3pt] (-2.5009999751223466,3.623247542660355) -- (-2.4977499753444268,3.628924898010876);
\draw[line width=0.3pt] (-2.4977499753444268,3.628924898010876) -- (-2.494499975566507,3.6345495834639077);
\draw[line width=0.3pt] (-2.494499975566507,3.6345495834639077) -- (-2.491249975788587,3.6401218049881576);
\draw[line width=0.3pt] (-2.491249975788587,3.6401218049881576) -- (-2.4879999760106672,3.6456417685523346);
\draw[line width=0.3pt] (-2.4879999760106672,3.6456417685523346) -- (-2.4847499762327474,3.6511096801251446);
\draw[line width=0.3pt] (-2.4847499762327474,3.6511096801251446) -- (-2.4814999764548276,3.656525745675297);
\draw[line width=0.3pt] (-2.4814999764548276,3.656525745675297) -- (-2.4782499766769077,3.661890171171499);
\draw[line width=0.3pt] (-2.4782499766769077,3.661890171171499) -- (-2.474999976898988,3.667203162582458);
\draw[line width=0.3pt] (-2.474999976898988,3.667203162582458) -- (-2.471749977121068,3.672464925876882);
\draw[line width=0.3pt] (-2.471749977121068,3.672464925876882) -- (-2.468499977343148,3.677675667023479);
\draw[line width=0.3pt] (-2.468499977343148,3.677675667023479) -- (-2.4652499775652283,3.682835591990957);
\draw[line width=0.3pt] (-2.4652499775652283,3.682835591990957) -- (-2.4619999777873085,3.687944906748023);
\draw[line width=0.3pt] (-2.4619999777873085,3.687944906748023) -- (-2.4587499780093887,3.6930038172633854);
\draw[line width=0.3pt] (-2.4587499780093887,3.6930038172633854) -- (-2.455499978231469,3.6980125295057515);
\draw[line width=0.3pt] (-2.455499978231469,3.6980125295057515) -- (-2.452249978453549,3.70297124944383);
\draw[line width=0.3pt] (-2.452249978453549,3.70297124944383) -- (-2.448999978675629,3.7078801830463277);
\draw[line width=0.3pt] (-2.448999978675629,3.7078801830463277) -- (-2.4457499788977093,3.712739536281952);
\draw[line width=0.3pt] (-2.4457499788977093,3.712739536281952) -- (-2.4424999791197894,3.7175495151194125);
\draw[line width=0.3pt] (-2.4424999791197894,3.7175495151194125) -- (-2.4392499793418696,3.7223103255274155);
\draw[line width=0.3pt] (-2.4392499793418696,3.7223103255274155) -- (-2.4359999795639498,3.727022173474669);
\draw[line width=0.3pt] (-2.4359999795639498,3.727022173474669) -- (-2.43274997978603,3.731685264929881);
\draw[line width=0.3pt] (-2.43274997978603,3.731685264929881) -- (-2.42949998000811,3.7362998058617594);
\draw[line width=0.3pt] (-2.42949998000811,3.7362998058617594) -- (-2.4262499802301902,3.7408660022390117);
\draw[line width=0.3pt] (-2.4262499802301902,3.7408660022390117) -- (-2.4229999804522704,3.7453840600303456);
\draw[line width=0.3pt] (-2.4229999804522704,3.7453840600303456) -- (-2.4197499806743505,3.749854185204469);
\draw[line width=0.3pt] (-2.4197499806743505,3.749854185204469) -- (-2.4164999808964307,3.75427658373009);
\draw[line width=0.3pt] (-2.4164999808964307,3.75427658373009) -- (-2.413249981118511,3.7586514615759157);
\draw[line width=0.3pt] (-2.413249981118511,3.7586514615759157) -- (-2.409999981340591,3.7629790247106545);
\draw[line width=0.3pt] (-2.409999981340591,3.7629790247106545) -- (-2.406749981562671,3.767259479103014);
\draw[line width=0.3pt] (-2.406749981562671,3.767259479103014) -- (-2.4034999817847513,3.771493030721702);
\draw[line width=0.3pt] (-2.4034999817847513,3.771493030721702) -- (-2.4002499820068315,3.775679885535426);
\draw[line width=0.3pt] (-2.4002499820068315,3.775679885535426) -- (-2.3969999822289116,3.779820249512894);
\draw[line width=0.3pt] (-2.3969999822289116,3.779820249512894) -- (-2.393749982450992,3.7839143286228136);
\draw[line width=0.3pt] (-2.393749982450992,3.7839143286228136) -- (-2.390499982673072,3.787962328833893);
\draw[line width=0.3pt] (-2.390499982673072,3.787962328833893) -- (-2.387249982895152,3.7919644561148393);
\draw[line width=0.3pt] (-2.387249982895152,3.7919644561148393) -- (-2.3839999831172323,3.795920916434361);
\draw[line width=0.3pt] (-2.3839999831172323,3.795920916434361) -- (-2.3807499833393124,3.7998319157611657);
\draw[line width=0.3pt] (-2.3807499833393124,3.7998319157611657) -- (-2.3774999835613926,3.803697660063961);
\draw[line width=0.3pt] (-2.3774999835613926,3.803697660063961) -- (-2.3742499837834727,3.8075183553114544);
\draw[line width=0.3pt] (-2.3742499837834727,3.8075183553114544) -- (-2.370999984005553,3.8112942074723546);
\draw[line width=0.3pt] (-2.370999984005553,3.8112942074723546) -- (-2.367749984227633,3.815025422515368);
\draw[line width=0.3pt] (-2.367749984227633,3.815025422515368) -- (-2.364499984449713,3.8187122064092036);
\draw[line width=0.3pt] (-2.364499984449713,3.8187122064092036) -- (-2.3612499846717934,3.8223547651225687);
\draw[line width=0.3pt] (-2.3612499846717934,3.8223547651225687) -- (-2.3579999848938735,3.825953304624171);
\draw[line width=0.3pt] (-2.3579999848938735,3.825953304624171) -- (-2.3547499851159537,3.8295080308827183);
\draw[line width=0.3pt] (-2.3547499851159537,3.8295080308827183) -- (-2.351499985338034,3.8330191498669186);
\draw[line width=0.3pt] (-2.351499985338034,3.8330191498669186) -- (-2.348249985560114,3.8364868675454793);
\draw[line width=0.3pt] (-2.348249985560114,3.8364868675454793) -- (-2.344999985782194,3.8399113898871087);
\draw[line width=0.3pt] (-2.344999985782194,3.8399113898871087) -- (-2.3417499860042743,3.843292922860514);
\draw[line width=0.3pt] (-2.3417499860042743,3.843292922860514) -- (-2.3384999862263545,3.846631672434403);
\draw[line width=0.3pt] (-2.3384999862263545,3.846631672434403) -- (-2.3352499864484346,3.8499278445774845);
\draw[line width=0.3pt] (-2.3352499864484346,3.8499278445774845) -- (-2.331999986670515,3.8531816452584655);
\draw[line width=0.3pt] (-2.331999986670515,3.8531816452584655) -- (-2.328749986892595,3.8563932804460532);
\draw[line width=0.3pt] (-2.328749986892595,3.8563932804460532) -- (-2.325499987114675,3.8595629561089564);
\draw[line width=0.3pt] (-2.325499987114675,3.8595629561089564) -- (-2.3222499873367553,3.8626908782158824);
\draw[line width=0.3pt] (-2.3222499873367553,3.8626908782158824) -- (-2.3189999875588354,3.8657772527355387);
\draw[line width=0.3pt] (-2.3189999875588354,3.8657772527355387) -- (-2.3157499877809156,3.8688222856366337);
\draw[line width=0.3pt] (-2.3157499877809156,3.8688222856366337) -- (-2.3124999880029957,3.8718261828878746);
\draw[line width=0.3pt] (-2.3124999880029957,3.8718261828878746) -- (-2.309249988225076,3.8747891504579695);
\draw[line width=0.3pt] (-2.309249988225076,3.8747891504579695) -- (-2.305999988447156,3.8777113943156265);
\draw[line width=0.3pt] (-2.305999988447156,3.8777113943156265) -- (-2.302749988669236,3.8805931204295527);
\draw[line width=0.3pt] (-2.302749988669236,3.8805931204295527) -- (-2.2994999888913163,3.8834345347684565);
\draw[line width=0.3pt] (-2.2994999888913163,3.8834345347684565) -- (-2.2962499891133965,3.886235843301045);
\draw[line width=0.3pt] (-2.2962499891133965,3.886235843301045) -- (-2.2929999893354767,3.8889972519960265);
\draw[line width=0.3pt] (-2.2929999893354767,3.8889972519960265) -- (-2.289749989557557,3.891718966822108);
\draw[line width=0.3pt] (-2.289749989557557,3.891718966822108) -- (-2.286499989779637,3.894401193747999);
\draw[line width=0.3pt] (-2.286499989779637,3.894401193747999) -- (-2.283249990001717,3.8970441387424057);
\draw[line width=0.3pt] (-2.283249990001717,3.8970441387424057) -- (-2.2799999902237973,3.899648007774036);
\draw[line width=0.3pt] (-2.2799999902237973,3.899648007774036) -- (-2.2767499904458774,3.9022130068115986);
\draw[line width=0.3pt] (-2.2767499904458774,3.9022130068115986) -- (-2.2734999906679576,3.9047393418238);
\draw[line width=0.3pt] (-2.2734999906679576,3.9047393418238) -- (-2.2702499908900378,3.907227218779349);
\draw[line width=0.3pt] (-2.2702499908900378,3.907227218779349) -- (-2.266999991112118,3.909676843646954);
\draw[line width=0.3pt] (-2.266999991112118,3.909676843646954) -- (-2.263749991334198,3.9120884223953207);
\draw[line width=0.3pt] (-2.263749991334198,3.9120884223953207) -- (-2.2604999915562782,3.9144621609931582);
\draw[line width=0.3pt] (-2.2604999915562782,3.9144621609931582) -- (-2.2572499917783584,3.916798265409174);
\draw[line width=0.3pt] (-2.2572499917783584,3.916798265409174) -- (-2.2539999920004385,3.919096941612076);
\draw[line width=0.3pt] (-2.2539999920004385,3.919096941612076) -- (-2.2507499922225187,3.9213583955705724);
\draw[line width=0.3pt] (-2.2507499922225187,3.9213583955705724) -- (-2.247499992444599,3.92358283325337);
\draw[line width=0.3pt] (-2.247499992444599,3.92358283325337) -- (-2.244249992666679,3.9257704606291774);
\draw[line width=0.3pt] (-2.244249992666679,3.9257704606291774) -- (-2.240999992888759,3.9279214836667022);
\draw[line width=0.3pt] (-2.240999992888759,3.9279214836667022) -- (-2.2377499931108393,3.9300361083346513);
\draw[line width=0.3pt] (-2.2377499931108393,3.9300361083346513) -- (-2.2344999933329195,3.932114540601734);
\draw[line width=0.3pt] (-2.2344999933329195,3.932114540601734) -- (-2.2312499935549996,3.934156986436657);
\draw[line width=0.3pt] (-2.2312499935549996,3.934156986436657) -- (-2.22799999377708,3.9361636518081284);
\draw[line width=0.3pt] (-2.22799999377708,3.9361636518081284) -- (-2.22474999399916,3.938134742684856);
\draw[line width=0.3pt] (-2.22474999399916,3.938134742684856) -- (-2.22149999422124,3.9400704650355474);
\draw[line width=0.3pt] (-2.22149999422124,3.9400704650355474) -- (-2.2182499944433203,3.9419710248289106);
\draw[line width=0.3pt] (-2.2182499944433203,3.9419710248289106) -- (-2.2149999946654004,3.943836628033653);
\draw[line width=0.3pt] (-2.2149999946654004,3.943836628033653) -- (-2.2117499948874806,3.945667480618483);
\draw[line width=0.3pt] (-2.2117499948874806,3.945667480618483) -- (-2.2084999951095607,3.947463788552108);
\draw[line width=0.3pt] (-2.2084999951095607,3.947463788552108) -- (-2.205249995331641,3.9492257578032364);
\draw[line width=0.3pt] (-2.205249995331641,3.9492257578032364) -- (-2.201999995553721,3.9509535943405747);
\draw[line width=0.3pt] (-2.201999995553721,3.9509535943405747) -- (-2.198749995775801,3.9526475041328313);
\draw[line width=0.3pt] (-2.198749995775801,3.9526475041328313) -- (-2.1954999959978814,3.9543076931487144);
\draw[line width=0.3pt] (-2.1954999959978814,3.9543076931487144) -- (-2.1922499962199615,3.955934367356931);
\draw[line width=0.3pt] (-2.1922499962199615,3.955934367356931) -- (-2.1889999964420417,3.9575277327261897);
\draw[line width=0.3pt] (-2.1889999964420417,3.9575277327261897) -- (-2.185749996664122,3.9590879952251976);
\draw[line width=0.3pt] (-2.185749996664122,3.9590879952251976) -- (-2.182499996886202,3.960615360822663);
\draw[line width=0.3pt] (-2.182499996886202,3.960615360822663) -- (-2.179249997108282,3.9621100354872936);
\draw[line width=0.3pt] (-2.179249997108282,3.9621100354872936) -- (-2.1759999973303623,3.9635722251877965);
\draw[line width=0.3pt] (-2.1759999973303623,3.9635722251877965) -- (-2.1727499975524425,3.9650021358928806);
\draw[line width=0.3pt] (-2.1727499975524425,3.9650021358928806) -- (-2.1694999977745226,3.9663999735712525);
\draw[line width=0.3pt] (-2.1694999977745226,3.9663999735712525) -- (-2.166249997996603,3.967765944191621);
\draw[line width=0.3pt] (-2.166249997996603,3.967765944191621) -- (-2.162999998218683,3.9691002537226927);
\draw[line width=0.3pt] (-2.162999998218683,3.9691002537226927) -- (-2.159749998440763,3.9704031081331768);
\draw[line width=0.3pt] (-2.159749998440763,3.9704031081331768) -- (-2.1564999986628433,3.97167471339178);
\draw[line width=0.3pt] (-2.1564999986628433,3.97167471339178) -- (-2.1532499988849234,3.972915275467211);
\draw[line width=0.3pt] (-2.1532499988849234,3.972915275467211) -- (-2.1499999991070036,3.9741250003281765);
\draw[line width=0.3pt] (-2.1499999991070036,3.9741250003281765) -- (-2.1467499993290837,3.9753040939433846);
\draw[line width=0.3pt] (-2.1467499993290837,3.9753040939433846) -- (-2.143499999551164,3.9764527622815438);
\draw[line width=0.3pt] (-2.143499999551164,3.9764527622815438) -- (-2.140249999773244,3.977571211311361);
\draw[line width=0.3pt] (-2.140249999773244,3.977571211311361) -- (-2.136999999995324,3.9786596470015447);
\draw[line width=0.3pt] (-2.136999999995324,3.9786596470015447) -- (-2.1337500002174044,3.979718275320802);
\draw[line width=0.3pt] (-2.1337500002174044,3.979718275320802) -- (-2.1305000004394845,3.980747302237841);
\draw[line width=0.3pt] (-2.1305000004394845,3.980747302237841) -- (-2.1272500006615647,3.98174693372137);
\draw[line width=0.3pt] (-2.1272500006615647,3.98174693372137) -- (-2.124000000883645,3.982717375740095);
\draw[line width=0.3pt] (-2.124000000883645,3.982717375740095) -- (-2.120750001105725,3.983658834262726);
\draw[line width=0.3pt] (-2.120750001105725,3.983658834262726) -- (-2.117500001327805,3.9845715152579695);
\draw[line width=0.3pt] (-2.117500001327805,3.9845715152579695) -- (-2.1142500015498853,3.985455624694534);
\draw[line width=0.3pt] (-2.1142500015498853,3.985455624694534) -- (-2.1110000017719655,3.986311368541126);
\draw[line width=0.3pt] (-2.1110000017719655,3.986311368541126) -- (-2.1077500019940456,3.9871389527664554);
\draw[line width=0.3pt] (-2.1077500019940456,3.9871389527664554) -- (-2.1045000022161258,3.987938583339228);
\draw[line width=0.3pt] (-2.1045000022161258,3.987938583339228) -- (-2.101250002438206,3.988710466228152);
\draw[line width=0.3pt] (-2.101250002438206,3.988710466228152) -- (-2.098000002660286,3.989454807401936);
\draw[line width=0.3pt] (-2.098000002660286,3.989454807401936) -- (-2.0947500028823662,3.9901718128292867);
\draw[line width=0.3pt] (-2.0947500028823662,3.9901718128292867) -- (-2.0915000031044464,3.9908616884789123);
\draw[line width=0.3pt] (-2.0915000031044464,3.9908616884789123) -- (-2.0882500033265265,3.9915246403195215);
\draw[line width=0.3pt] (-2.0882500033265265,3.9915246403195215) -- (-2.0850000035486067,3.9921608743198207);
\draw[line width=0.3pt] (-2.0850000035486067,3.9921608743198207) -- (-2.081750003770687,3.9927705964485183);
\draw[line width=0.3pt] (-2.081750003770687,3.9927705964485183) -- (-2.078500003992767,3.9933540126743226);
\draw[line width=0.3pt] (-2.078500003992767,3.9933540126743226) -- (-2.075250004214847,3.99391132896594);
\draw[line width=0.3pt] (-2.075250004214847,3.99391132896594) -- (-2.0720000044369273,3.994442751292079);
\draw[line width=0.3pt] (-2.0720000044369273,3.994442751292079) -- (-2.0687500046590075,3.9949484856214483);
\draw[line width=0.3pt] (-2.0687500046590075,3.9949484856214483) -- (-2.0655000048810876,3.995428737922754);
\draw[line width=0.3pt] (-2.0655000048810876,3.995428737922754) -- (-2.062250005103168,3.9958837141647052);
\draw[line width=0.3pt] (-2.062250005103168,3.9958837141647052) -- (-2.059000005325248,3.996313620316009);
\draw[line width=0.3pt] (-2.059000005325248,3.996313620316009) -- (-2.055750005547328,3.9967186623453737);
\draw[line width=0.3pt] (-2.055750005547328,3.9967186623453737) -- (-2.0525000057694083,3.997099046221506);
\draw[line width=0.3pt] (-2.0525000057694083,3.997099046221506) -- (-2.0492500059914884,3.997454977913115);
\draw[line width=0.3pt] (-2.0492500059914884,3.997454977913115) -- (-2.0460000062135686,3.997786663388908);
\draw[line width=0.3pt] (-2.0460000062135686,3.997786663388908) -- (-2.0427500064356487,3.998094308617592);
\draw[line width=0.3pt] (-2.0427500064356487,3.998094308617592) -- (-2.039500006657729,3.9983781195678763);
\draw[line width=0.3pt] (-2.039500006657729,3.9983781195678763) -- (-2.036250006879809,3.9986383022084673);
\draw[line width=0.3pt] (-2.036250006879809,3.9986383022084673) -- (-2.033000007101889,3.9988750625080733);
\draw[line width=0.3pt] (-2.033000007101889,3.9988750625080733) -- (-2.0297500073239694,3.999088606435402);
\draw[line width=0.3pt] (-2.0297500073239694,3.999088606435402) -- (-2.0265000075460495,3.9992791399591616);
\draw[line width=0.3pt] (-2.0265000075460495,3.9992791399591616) -- (-2.0232500077681297,3.9994468690480596);
\draw[line width=0.3pt] (-2.0232500077681297,3.9994468690480596) -- (-2.02000000799021,3.9995919996708036);
\draw[line width=0.3pt] (-2.02000000799021,3.9995919996708036) -- (-2.01675000821229,3.999714737796101);
\draw[line width=0.3pt] (-2.01675000821229,3.999714737796101) -- (-2.01350000843437,3.9998152893926604);
\draw[line width=0.3pt] (-2.01350000843437,3.9998152893926604) -- (-2.0102500086564503,3.999893860429189);
\draw[line width=0.3pt] (-2.0102500086564503,3.999893860429189) -- (-2.0070000088785305,3.9999506568743954);
\draw[line width=0.3pt] (-2.0070000088785305,3.9999506568743954) -- (-2.0037500091006106,3.9999858846969865);
\draw[line width=0.3pt] (-2.0037500091006106,3.9999858846969865) -- (-2.000500009322691,3.9999997498656703);
\draw[line width=0.3pt] (-2.000500009322691,3.9999997498656703) -- (-1.997250009544771,3.999992458349155);
\draw[line width=0.3pt] (-1.997250009544771,3.999992458349155) -- (-1.994000009766851,3.9999642161161475);
\draw[line width=0.3pt] (-1.994000009766851,3.9999642161161475) -- (-1.9907500099889313,3.999915229135356);
\draw[line width=0.3pt] (-1.9907500099889313,3.999915229135356) -- (-1.9875000102110114,3.9998457033754886);
\draw[line width=0.3pt] (-1.9875000102110114,3.9998457033754886) -- (-1.9842500104330916,3.999755844805253);
\draw[line width=0.3pt] (-1.9842500104330916,3.999755844805253) -- (-1.9810000106551717,3.9996458593933566);
\draw[line width=0.3pt] (-1.9810000106551717,3.9996458593933566) -- (-1.9777500108772519,3.999515953108508);
\draw[line width=0.3pt] (-1.9777500108772519,3.999515953108508) -- (-1.974500011099332,3.999366331919414);
\draw[line width=0.3pt] (-1.974500011099332,3.999366331919414) -- (-1.9712500113214122,3.9991972017947828);
\draw[line width=0.3pt] (-1.9712500113214122,3.9991972017947828) -- (-1.9680000115434924,3.999008768703322);
\draw[line width=0.3pt] (-1.9680000115434924,3.999008768703322) -- (-1.9647500117655725,3.9988012386137393);
\draw[line width=0.3pt] (-1.9647500117655725,3.9988012386137393) -- (-1.9615000119876527,3.998574817494743);
\draw[line width=0.3pt] (-1.9615000119876527,3.998574817494743) -- (-1.9582500122097328,3.9983297113150402);
\draw[line width=0.3pt] (-1.9582500122097328,3.9983297113150402) -- (-1.955000012431813,3.99806612604334);
\draw[line width=0.3pt] (-1.955000012431813,3.99806612604334) -- (-1.9517500126538931,3.997784267648348);
\draw[line width=0.3pt] (-1.9517500126538931,3.997784267648348) -- (-1.9485000128759733,3.9974843420987742);
\draw[line width=0.3pt] (-1.9485000128759733,3.9974843420987742) -- (-1.9452500130980535,3.997166555363325);
\draw[line width=0.3pt] (-1.9452500130980535,3.997166555363325) -- (-1.9420000133201336,3.9968311134107086);
\draw[line width=0.3pt] (-1.9420000133201336,3.9968311134107086) -- (-1.9387500135422138,3.9964782222096327);
\draw[line width=0.3pt] (-1.9387500135422138,3.9964782222096327) -- (-1.935500013764294,3.996108087728805);
\draw[line width=0.3pt] (-1.935500013764294,3.996108087728805) -- (-1.932250013986374,3.995720915936934);
\draw[line width=0.3pt] (-1.932250013986374,3.995720915936934) -- (-1.9290000142084542,3.995316912802726);
\draw[line width=0.3pt] (-1.9290000142084542,3.995316912802726) -- (-1.9257500144305344,3.99489628429489);
\draw[line width=0.3pt] (-1.9257500144305344,3.99489628429489) -- (-1.9225000146526146,3.994459236382133);
\draw[line width=0.3pt] (-1.9225000146526146,3.994459236382133) -- (-1.9192500148746947,3.9940059750331636);
\draw[line width=0.3pt] (-1.9192500148746947,3.9940059750331636) -- (-1.9160000150967749,3.9935367062166893);
\draw[line width=0.3pt] (-1.9160000150967749,3.9935367062166893) -- (-1.912750015318855,3.993051635901418);
\draw[line width=0.3pt] (-1.912750015318855,3.993051635901418) -- (-1.9095000155409352,3.9925509700560564);
\draw[line width=0.3pt] (-1.9095000155409352,3.9925509700560564) -- (-1.9062500157630153,3.992034914649314);
\draw[line width=0.3pt] (-1.9062500157630153,3.992034914649314) -- (-1.9030000159850955,3.991503675649897);
\draw[line width=0.3pt] (-1.9030000159850955,3.991503675649897) -- (-1.8997500162071757,3.990957459026514);
\draw[line width=0.3pt] (-1.8997500162071757,3.990957459026514) -- (-1.8965000164292558,3.9903964707478727);
\draw[line width=0.3pt] (-1.8965000164292558,3.9903964707478727) -- (-1.893250016651336,3.9898209167826812);
\draw[line width=0.3pt] (-1.893250016651336,3.9898209167826812) -- (-1.8900000168734161,3.9892310030996465);
\draw[line width=0.3pt] (-1.8900000168734161,3.9892310030996465) -- (-1.8867500170954963,3.9886269356674764);
\draw[line width=0.3pt] (-1.8867500170954963,3.9886269356674764) -- (-1.8835000173175764,3.9880089204548796);
\draw[line width=0.3pt] (-1.8835000173175764,3.9880089204548796) -- (-1.8802500175396566,3.9873771634305633);
\draw[line width=0.3pt] (-1.8802500175396566,3.9873771634305633) -- (-1.8770000177617367,3.986731870563235);
\draw[line width=0.3pt] (-1.8770000177617367,3.986731870563235) -- (-1.873750017983817,3.9860732478216034);
\draw[line width=0.3pt] (-1.873750017983817,3.9860732478216034) -- (-1.870500018205897,3.9854015011743744);
\draw[line width=0.3pt] (-1.870500018205897,3.9854015011743744) -- (-1.8672500184279772,3.984716836590258);
\draw[line width=0.3pt] (-1.8672500184279772,3.984716836590258) -- (-1.8640000186500574,3.984019460037961);
\draw[line width=0.3pt] (-1.8640000186500574,3.984019460037961) -- (-1.8607500188721375,3.983309577486191);
\draw[line width=0.3pt] (-1.8607500188721375,3.983309577486191) -- (-1.8575000190942177,3.982587394903656);
\draw[line width=0.3pt] (-1.8575000190942177,3.982587394903656) -- (-1.8542500193162978,3.9818531182590635);
\draw[line width=0.3pt] (-1.8542500193162978,3.9818531182590635) -- (-1.851000019538378,3.981106953521122);
\draw[line width=0.3pt] (-1.851000019538378,3.981106953521122) -- (-1.8477500197604582,3.9803491066585384);
\draw[line width=0.3pt] (-1.8477500197604582,3.9803491066585384) -- (-1.8445000199825383,3.979579783640021);
\draw[line width=0.3pt] (-1.8445000199825383,3.979579783640021) -- (-1.8412500202046185,3.978799190434277);
\draw[line width=0.3pt] (-1.8412500202046185,3.978799190434277) -- (-1.8380000204266986,3.978007533010015);
\draw[line width=0.3pt] (-1.8380000204266986,3.978007533010015) -- (-1.8347500206487788,3.977205017335943);
\draw[line width=0.3pt] (-1.8347500206487788,3.977205017335943) -- (-1.831500020870859,3.9763918493807675);
\draw[line width=0.3pt] (-1.831500020870859,3.9763918493807675) -- (-1.828250021092939,3.975568235113197);
\draw[line width=0.3pt] (-1.828250021092939,3.975568235113197) -- (-1.8250000213150193,3.974734380501939);
\draw[line width=0.3pt] (-1.8250000213150193,3.974734380501939) -- (-1.8217500215370994,3.973890491515702);
\draw[line width=0.3pt] (-1.8217500215370994,3.973890491515702) -- (-1.8185000217591796,3.973036774123193);
\draw[line width=0.3pt] (-1.8185000217591796,3.973036774123193) -- (-1.8152500219812597,3.9721734342931203);
\draw[line width=0.3pt] (-1.8152500219812597,3.9721734342931203) -- (-1.8120000222033399,3.9713006779941913);
\draw[line width=0.3pt] (-1.8120000222033399,3.9713006779941913) -- (-1.80875002242542,3.9704187111951135);
\draw[line width=0.3pt] (-1.80875002242542,3.9704187111951135) -- (-1.8055000226475002,3.9695277398645956);
\draw[line width=0.3pt] (-1.8055000226475002,3.9695277398645956) -- (-1.8022500228695804,3.9686279699713447);
\draw[line width=0.3pt] (-1.8022500228695804,3.9686279699713447) -- (-1.7990000230916605,3.9677196074840686);
\draw[line width=0.3pt] (-1.7990000230916605,3.9677196074840686) -- (-1.7957500233137407,3.9668028583714756);
\draw[line width=0.3pt] (-1.7957500233137407,3.9668028583714756) -- (-1.7925000235358208,3.9658779286022727);
\draw[line width=0.3pt] (-1.7925000235358208,3.9658779286022727) -- (-1.789250023757901,3.9649450241451687);
\draw[line width=0.3pt] (-1.789250023757901,3.9649450241451687) -- (-1.7860000239799811,3.96400435096887);
\draw[line width=0.3pt] (-1.7860000239799811,3.96400435096887) -- (-1.7827500242020613,3.963056115042085);
\draw[line width=0.3pt] (-1.7827500242020613,3.963056115042085) -- (-1.7795000244241415,3.9621005223335226);
\draw[line width=0.3pt] (-1.7795000244241415,3.9621005223335226) -- (-1.7762500246462216,3.961137778811889);
\draw[line width=0.3pt] (-1.7762500246462216,3.961137778811889) -- (-1.7730000248683018,3.9601680904458925);
\draw[line width=0.3pt] (-1.7730000248683018,3.9601680904458925) -- (-1.769750025090382,3.959191663204241);
\draw[line width=0.3pt] (-1.769750025090382,3.959191663204241) -- (-1.766500025312462,3.9582087030556425);
\draw[line width=0.3pt] (-1.766500025312462,3.9582087030556425) -- (-1.7632500255345422,3.957219415968804);
\draw[line width=0.3pt] (-1.7632500255345422,3.957219415968804) -- (-1.7600000257566224,3.9562240079124344);
\draw[line width=0.3pt] (-1.7600000257566224,3.9562240079124344) -- (-1.7567500259787026,3.9552226848552405);
\draw[line width=0.3pt] (-1.7567500259787026,3.9552226848552405) -- (-1.7535000262007827,3.95421565276593);
\draw[line width=0.3pt] (-1.7535000262007827,3.95421565276593) -- (-1.7502500264228629,3.9532031176132114);
\draw[line width=0.3pt] (-1.7502500264228629,3.9532031176132114) -- (-1.747000026644943,3.952185285365793);
\draw[line width=0.3pt] (-1.747000026644943,3.952185285365793) -- (-1.7437500268670232,3.9511623619923806);
\draw[line width=0.3pt] (-1.7437500268670232,3.9511623619923806) -- (-1.7405000270891033,3.9501345534616834);
\draw[line width=0.3pt] (-1.7405000270891033,3.9501345534616834) -- (-1.7372500273111835,3.949102065742409);
\draw[line width=0.3pt] (-1.7372500273111835,3.949102065742409) -- (-1.7340000275332637,3.9480651048032653);
\draw[line width=0.3pt] (-1.7340000275332637,3.9480651048032653) -- (-1.7307500277553438,3.9470238766129597);
\draw[line width=0.3pt] (-1.7307500277553438,3.9470238766129597) -- (-1.727500027977424,3.9459785871402002);
\draw[line width=0.3pt] (-1.727500027977424,3.9459785871402002) -- (-1.7242500281995041,3.9449294423536942);
\draw[line width=0.3pt] (-1.7242500281995041,3.9449294423536942) -- (-1.7210000284215843,3.9438766482221506);
\draw[line width=0.3pt] (-1.7210000284215843,3.9438766482221506) -- (-1.7177500286436644,3.9428204107142757);
\draw[line width=0.3pt] (-1.7177500286436644,3.9428204107142757) -- (-1.7145000288657446,3.941760935798778);
\draw[line width=0.3pt] (-1.7145000288657446,3.941760935798778) -- (-1.7112500290878248,3.940698429444365);
\draw[line width=0.3pt] (-1.7112500290878248,3.940698429444365) -- (-1.708000029309905,3.9396330976197453);
\draw[line width=0.3pt] (-1.708000029309905,3.9396330976197453) -- (-1.704750029531985,3.9385651462936253);
\draw[line width=0.3pt] (-1.704750029531985,3.9385651462936253) -- (-1.7015000297540652,3.9374947814347143);
\draw[line width=0.3pt] (-1.7015000297540652,3.9374947814347143) -- (-1.6982500299761454,3.9364222090117194);
\draw[line width=0.3pt] (-1.6982500299761454,3.9364222090117194) -- (-1.6950000301982255,3.935347634993348);
\draw[line width=0.3pt] (-1.6950000301982255,3.935347634993348) -- (-1.6917500304203057,3.9342712653483076);
\draw[line width=0.3pt] (-1.6917500304203057,3.9342712653483076) -- (-1.6885000306423859,3.9331933060453075);
\draw[line width=0.3pt] (-1.6885000306423859,3.9331933060453075) -- (-1.685250030864466,3.932113963053054);
\draw[line width=0.3pt] (-1.685250030864466,3.932113963053054) -- (-1.6820000310865462,3.9310334423402558);
\draw[line width=0.3pt] (-1.6820000310865462,3.9310334423402558) -- (-1.6787500313086263,3.92995194987562);
\draw[line width=0.3pt] (-1.6787500313086263,3.92995194987562) -- (-1.6755000315307065,3.9288696916278547);
\draw[line width=0.3pt] (-1.6755000315307065,3.9288696916278547) -- (-1.6722500317527866,3.9277868735656676);
\draw[line width=0.3pt] (-1.6722500317527866,3.9277868735656676) -- (-1.6690000319748668,3.926703701657767);
\draw[line width=0.3pt] (-1.6690000319748668,3.926703701657767) -- (-1.665750032196947,3.9256203818728594);
\draw[line width=0.3pt] (-1.665750032196947,3.9256203818728594) -- (-1.662500032419027,3.924537120179654);
\draw[line width=0.3pt] (-1.662500032419027,3.924537120179654) -- (-1.6592500326411073,3.9234541225468575);
\draw[line width=0.3pt] (-1.6592500326411073,3.9234541225468575) -- (-1.6560000328631874,3.9223715949431788);
\draw[line width=0.3pt] (-1.6560000328631874,3.9223715949431788) -- (-1.6527500330852676,3.9212897433373244);
\draw[line width=0.3pt] (-1.6527500330852676,3.9212897433373244) -- (-1.6495000333073477,3.9202087736980027);
\draw[line width=0.3pt] (-1.6495000333073477,3.9202087736980027) -- (-1.646250033529428,3.9191288919939216);
\draw[line width=0.3pt] (-1.646250033529428,3.9191288919939216) -- (-1.643000033751508,3.918050304193789);
\draw[line width=0.3pt] (-1.643000033751508,3.918050304193789) -- (-1.6397500339735882,3.916973216266312);
\draw[line width=0.3pt] (-1.6397500339735882,3.916973216266312) -- (-1.6365000341956684,3.9158978341801993);
\draw[line width=0.3pt] (-1.6365000341956684,3.9158978341801993) -- (-1.6332500344177485,3.9148243639041578);
\draw[line width=0.3pt] (-1.6332500344177485,3.9148243639041578) -- (-1.6300000346398287,3.9137530114068957);
\draw[line width=0.3pt] (-1.6300000346398287,3.9137530114068957) -- (-1.6267500348619088,3.9126839826571205);
\draw[line width=0.3pt] (-1.6267500348619088,3.9126839826571205) -- (-1.623500035083989,3.911617483623541);
\draw[line width=0.3pt] (-1.623500035083989,3.911617483623541) -- (-1.6202500353060691,3.9105537202748635);
\draw[line width=0.3pt] (-1.6202500353060691,3.9105537202748635) -- (-1.6170000355281493,3.9094928985797965);
\draw[line width=0.3pt] (-1.6170000355281493,3.9094928985797965) -- (-1.6137500357502295,3.9084352245070475);
\draw[line width=0.3pt] (-1.6137500357502295,3.9084352245070475) -- (-1.6105000359723096,3.9073809040253256);
\draw[line width=0.3pt] (-1.6105000359723096,3.9073809040253256) -- (-1.6072500361943898,3.9063301431033364);
\draw[line width=0.3pt] (-1.6072500361943898,3.9063301431033364) -- (-1.60400003641647,3.9052831477097887);
\draw[line width=0.3pt] (-1.60400003641647,3.9052831477097887) -- (-1.60075003663855,3.904240123813391);
\draw[line width=0.3pt] (-1.60075003663855,3.904240123813391) -- (-1.5975000368606302,3.90320127738285);
\draw[line width=0.3pt] (-1.5975000368606302,3.90320127738285) -- (-1.5942500370827104,3.902166814386874);
\draw[line width=0.3pt] (-1.5942500370827104,3.902166814386874) -- (-1.5910000373047906,3.901136940794171);
\draw[line width=0.3pt] (-1.5910000373047906,3.901136940794171) -- (-1.5877500375268707,3.900111862573448);
\draw[line width=0.3pt] (-1.5877500375268707,3.900111862573448) -- (-1.5845000377489509,3.8990917856934137);
\draw[line width=0.3pt] (-1.5845000377489509,3.8990917856934137) -- (-1.581250037971031,3.898076916122775);
\draw[line width=0.3pt] (-1.581250037971031,3.898076916122775) -- (-1.5780000381931112,3.89706745983024);
\draw[line width=0.3pt] (-1.5780000381931112,3.89706745983024) -- (-1.5747500384151913,3.896063622784517);
\draw[line width=0.3pt] (-1.5747500384151913,3.896063622784517) -- (-1.5715000386372715,3.895065610954313);
\draw[line width=0.3pt] (-1.5715000386372715,3.895065610954313) -- (-1.5682500388593517,3.8940736303083363);
\draw[line width=0.3pt] (-1.5682500388593517,3.8940736303083363) -- (-1.5650000390814318,3.8930878868152945);
\draw[line width=0.3pt] (-1.5650000390814318,3.8930878868152945) -- (-1.561750039303512,3.892108586443895);
\draw[line width=0.3pt] (-1.561750039303512,3.892108586443895) -- (-1.5585000395255921,3.8911359351628465);
\draw[line width=0.3pt] (-1.5585000395255921,3.8911359351628465) -- (-1.5552500397476723,3.8901701389408556);
\draw[line width=0.3pt] (-1.5552500397476723,3.8901701389408556) -- (-1.5520000399697524,3.889211403746631);
\draw[line width=0.3pt] (-1.5520000399697524,3.889211403746631) -- (-1.5487500401918326,3.8882599355488803);
\draw[line width=0.3pt] (-1.5487500401918326,3.8882599355488803) -- (-1.5455000404139128,3.887315940316311);
\draw[line width=0.3pt] (-1.5455000404139128,3.887315940316311) -- (-1.542250040635993,3.886379624017631);
\draw[line width=0.3pt] (-1.542250040635993,3.886379624017631) -- (-1.539000040858073,3.8854511926215483);
\draw[line width=0.3pt] (-1.539000040858073,3.8854511926215483) -- (-1.5357500410801532,3.8845308520967703);
\draw[line width=0.3pt] (-1.5357500410801532,3.8845308520967703) -- (-1.5325000413022334,3.883618808412005);
\draw[line width=0.3pt] (-1.5325000413022334,3.883618808412005) -- (-1.5292500415243135,3.88271526753596);
\draw[line width=0.3pt] (-1.5292500415243135,3.88271526753596) -- (-1.5260000417463937,3.881820435437344);
\draw[line width=0.3pt] (-1.5260000417463937,3.881820435437344) -- (-1.5227500419684739,3.880934518084863);
\draw[line width=0.3pt] (-1.5227500419684739,3.880934518084863) -- (-1.519500042190554,3.8800577214472263);
\draw[line width=0.3pt] (-1.519500042190554,3.8800577214472263) -- (-1.5162500424126342,3.879190251493141);
\draw[line width=0.3pt] (-1.5162500424126342,3.879190251493141) -- (-1.5130000426347143,3.8783323141913146);
\draw[line width=0.3pt] (-1.5130000426347143,3.8783323141913146) -- (-1.5097500428567945,3.877484115510456);
\draw[line width=0.3pt] (-1.5097500428567945,3.877484115510456) -- (-1.5065000430788746,3.8766458614192723);
\draw[line width=0.3pt] (-1.5065000430788746,3.8766458614192723) -- (-1.5032500433009548,3.8758177578864705);
\draw[line width=0.3pt] (1.5000001190739756,3.9999995237042114) -- (1.5000001190739756,3.9999995237042114);
\draw[line width=0.3pt] (1.5000001190739756,3.9999995237042114) -- (1.5037501041745178,3.9851112520138807);
\draw[line width=0.3pt] (1.5037501041745178,3.9851112520138807) -- (1.50750008927506,3.970443003130212);
\draw[line width=0.3pt] (1.50750008927506,3.970443003130212) -- (1.5112500743756023,3.9559899354954924);
\draw[line width=0.3pt] (1.5112500743756023,3.9559899354954924) -- (1.5150000594761446,3.9417473485676773);
\draw[line width=0.3pt] (1.5150000594761446,3.9417473485676773) -- (1.5187500445766868,3.92771067772346);
\draw[line width=0.3pt] (1.5187500445766868,3.92771067772346) -- (1.522500029677229,3.9138754893808203);
\draw[line width=0.3pt] (1.522500029677229,3.9138754893808203) -- (1.5262500147777713,3.900237476330119);
\draw[line width=0.3pt] (1.5262500147777713,3.900237476330119) -- (1.5299999998783136,3.8867924532633906);
\draw[line width=0.3pt] (1.5299999998783136,3.8867924532633906) -- (1.5337499849788558,3.8735363524921023);
\draw[line width=0.3pt] (1.5337499849788558,3.8735363524921023) -- (1.537499970079398,3.860465219844166);
\draw[line width=0.3pt] (1.537499970079398,3.860465219844166) -- (1.5412499551799403,3.847575210731512);
\draw[line width=0.3pt] (1.5412499551799403,3.847575210731512) -- (1.5449999402804826,3.834862586380015);
\draw[line width=0.3pt] (1.5449999402804826,3.834862586380015) -- (1.5487499253810249,3.822323710213991);
\draw[line width=0.3pt] (1.5487499253810249,3.822323710213991) -- (1.552499910481567,3.8099550443879444);
\draw[line width=0.3pt] (1.552499910481567,3.8099550443879444) -- (1.5562498955821094,3.797753146458591);
\draw[line width=0.3pt] (1.5562498955821094,3.797753146458591) -- (1.5599998806826516,3.7857146661906054);
\draw[line width=0.3pt] (1.5599998806826516,3.7857146661906054) -- (1.5637498657831939,3.773836342489842);
\draw[line width=0.3pt] (1.5637498657831939,3.773836342489842) -- (1.5674998508837361,3.7621150004581594);
\draw[line width=0.3pt] (1.5674998508837361,3.7621150004581594) -- (1.5712498359842784,3.7505475485642354);
\draw[line width=0.3pt] (1.5712498359842784,3.7505475485642354) -- (1.5749998210848206,3.7391309759250966);
\draw[line width=0.3pt] (1.5749998210848206,3.7391309759250966) -- (1.5787498061853629,3.7278623496933294);
\draw[line width=0.3pt] (1.5787498061853629,3.7278623496933294) -- (1.5824997912859051,3.7167388125452145);
\draw[line width=0.3pt] (1.5824997912859051,3.7167388125452145) -- (1.5862497763864474,3.7057575802652662);
\draw[line width=0.3pt] (1.5862497763864474,3.7057575802652662) -- (1.5899997614869896,3.6949159394228865);
\draw[line width=0.3pt] (1.5899997614869896,3.6949159394228865) -- (1.5937497465875319,3.6842112451370586);
\draw[line width=0.3pt] (1.5937497465875319,3.6842112451370586) -- (1.5974997316880741,3.6736409189252184);
\draw[line width=0.3pt] (1.5974997316880741,3.6736409189252184) -- (1.6012497167886164,3.6632024466326256);
\draw[line width=0.3pt] (1.6012497167886164,3.6632024466326256) -- (1.6049997018891586,3.652893376438736);
\draw[line width=0.3pt] (1.6049997018891586,3.652893376438736) -- (1.6087496869897009,3.642711316937266);
\draw[line width=0.3pt] (1.6087496869897009,3.642711316937266) -- (1.6124996720902431,3.6326539352867835);
\draw[line width=0.3pt] (1.6124996720902431,3.6326539352867835) -- (1.6162496571907854,3.6227189554288204);
\draw[line width=0.3pt] (1.6162496571907854,3.6227189554288204) -- (1.6199996422913276,3.6129041563706523);
\draw[line width=0.3pt] (1.6199996422913276,3.6129041563706523) -- (1.62374962739187,3.603207370530021);
\draw[line width=0.3pt] (1.62374962739187,3.603207370530021) -- (1.6274996124924122,3.59362648213921);
\draw[line width=0.3pt] (1.6274996124924122,3.59362648213921) -- (1.6312495975929544,3.5841594257060025);
\draw[line width=0.3pt] (1.6312495975929544,3.5841594257060025) -- (1.6349995826934967,3.5748041845291776);
\draw[line width=0.3pt] (1.6349995826934967,3.5748041845291776) -- (1.638749567794039,3.565558789266287);
\draw[line width=0.3pt] (1.638749567794039,3.565558789266287) -- (1.6424995528945812,3.5564213165516025);
\draw[line width=0.3pt] (1.6424995528945812,3.5564213165516025) -- (1.6462495379951234,3.547389887662165);
\draw[line width=0.3pt] (1.6462495379951234,3.547389887662165) -- (1.6499995230956657,3.538462667230022);
\draw[line width=0.3pt] (1.6499995230956657,3.538462667230022) -- (1.653749508196208,3.529637861998778);
\draw[line width=0.3pt] (1.653749508196208,3.529637861998778) -- (1.6574994932967502,3.5209137196226985);
\draw[line width=0.3pt] (1.6574994932967502,3.5209137196226985) -- (1.6612494783972924,3.5122885275066773);
\draw[line width=0.3pt] (1.6612494783972924,3.5122885275066773) -- (1.6649994634978347,3.50376061168545);
\draw[line width=0.3pt] (1.6649994634978347,3.50376061168545) -- (1.668749448598377,3.495328335740518);
\draw[line width=0.3pt] (1.668749448598377,3.495328335740518) -- (1.6724994336989192,3.486990099753309);
\draw[line width=0.3pt] (1.6724994336989192,3.486990099753309) -- (1.6762494187994614,3.4787443392931703);
\draw[line width=0.3pt] (1.6762494187994614,3.4787443392931703) -- (1.6799994039000037,3.4705895244388385);
\draw[line width=0.3pt] (1.6799994039000037,3.4705895244388385) -- (1.683749389000546,3.462524158832121);
\draw[line width=0.3pt] (1.683749389000546,3.462524158832121) -- (1.6874993741010882,3.4545467787625395);
\draw[line width=0.3pt] (1.6874993741010882,3.4545467787625395) -- (1.6912493592016304,3.4466559522817732);
\draw[line width=0.3pt] (1.6912493592016304,3.4466559522817732) -- (1.6949993443021727,3.4388502783467647);
\draw[line width=0.3pt] (1.6949993443021727,3.4388502783467647) -- (1.698749329402715,3.431128385990426);
\draw[line width=0.3pt] (1.698749329402715,3.431128385990426) -- (1.7024993145032572,3.4234889335189003);
\draw[line width=0.3pt] (1.7024993145032572,3.4234889335189003) -- (1.7062492996037995,3.415930607734397);
\draw[line width=0.3pt] (1.7062492996037995,3.415930607734397) -- (1.7099992847043417,3.40845212318266);
\draw[line width=0.3pt] (1.7099992847043417,3.40845212318266) -- (1.713749269804884,3.401052221424153);
\draw[line width=0.3pt] (1.713749269804884,3.401052221424153) -- (1.7174992549054262,3.393729670328104);
\draw[line width=0.3pt] (1.7174992549054262,3.393729670328104) -- (1.7212492400059685,3.3864832633885684);
\draw[line width=0.3pt] (1.7212492400059685,3.3864832633885684) -- (1.7249992251065107,3.379311819061722);
\draw[line width=0.3pt] (1.7249992251065107,3.379311819061722) -- (1.728749210207053,3.3722141801236107);
\draw[line width=0.3pt] (1.728749210207053,3.3722141801236107) -- (1.7324991953075952,3.365189213047633);
\draw[line width=0.3pt] (1.7324991953075952,3.365189213047633) -- (1.7362491804081375,3.358235807401039);
\draw[line width=0.3pt] (1.7362491804081375,3.358235807401039) -- (1.7399991655086797,3.3513528752597903);
\draw[line width=0.3pt] (1.7399991655086797,3.3513528752597903) -- (1.743749150609222,3.344539350641109);
\draw[line width=0.3pt] (1.743749150609222,3.344539350641109) -- (1.7474991357097642,3.337794188953117);
\draw[line width=0.3pt] (1.7474991357097642,3.337794188953117) -- (1.7512491208103065,3.331116366460952);
\draw[line width=0.3pt] (1.7512491208103065,3.331116366460952) -- (1.7549991059108487,3.3245048797687997);
\draw[line width=0.3pt] (1.7549991059108487,3.3245048797687997) -- (1.758749091011391,3.3179587453172807);
\draw[line width=0.3pt] (1.758749091011391,3.3179587453172807) -- (1.7624990761119332,3.311476998895671);
\draw[line width=0.3pt] (1.7624990761119332,3.311476998895671) -- (1.7662490612124755,3.305058695168446);
\draw[line width=0.3pt] (1.7662490612124755,3.305058695168446) -- (1.7699990463130177,3.2987029072156577);
\draw[line width=0.3pt] (1.7699990463130177,3.2987029072156577) -- (1.77374903141356,3.292408726086678);
\draw[line width=0.3pt] (1.77374903141356,3.292408726086678) -- (1.7774990165141022,3.286175260366856);
\draw[line width=0.3pt] (1.7774990165141022,3.286175260366856) -- (1.7812490016146445,3.2800016357566566);
\draw[line width=0.3pt] (1.7812490016146445,3.2800016357566566) -- (1.7849989867151868,3.2738869946628606);
\draw[line width=0.3pt] (1.7849989867151868,3.2738869946628606) -- (1.788748971815729,3.267830495801425);
\draw[line width=0.3pt] (1.788748971815729,3.267830495801425) -- (1.7924989569162713,3.2618313138116237);
\draw[line width=0.3pt] (1.7924989569162713,3.2618313138116237) -- (1.7962489420168135,3.255888638881085);
\draw[line width=0.3pt] (1.7962489420168135,3.255888638881085) -- (1.7999989271173558,3.2500016763813795);
\draw[line width=0.3pt] (1.7999989271173558,3.2500016763813795) -- (1.803748912217898,3.244169646513808);
\draw[line width=0.3pt] (1.803748912217898,3.244169646513808) -- (1.8074988973184403,3.2383917839650573);
\draw[line width=0.3pt] (1.8074988973184403,3.2383917839650573) -- (1.8112488824189825,3.2326673375724098);
\draw[line width=0.3pt] (1.8112488824189825,3.2326673375724098) -- (1.8149988675195248,3.2269955699981914);
\draw[line width=0.3pt] (1.8149988675195248,3.2269955699981914) -- (1.818748852620067,3.2213757574131723);
\draw[line width=0.3pt] (1.818748852620067,3.2213757574131723) -- (1.8224988377206093,3.215807189188619);
\draw[line width=0.3pt] (1.8224988377206093,3.215807189188619) -- (1.8262488228211515,3.2102891675967427);
\draw[line width=0.3pt] (1.8262488228211515,3.2102891675967427) -- (1.8299988079216938,3.2048210075192602);
\draw[line width=0.3pt] (1.8299988079216938,3.2048210075192602) -- (1.833748793022236,3.199402036163823);
\draw[line width=0.3pt] (1.833748793022236,3.199402036163823) -- (1.8374987781227783,3.194031592788066);
\draw[line width=0.3pt] (1.8374987781227783,3.194031592788066) -- (1.8412487632233205,3.188709028431031);
\draw[line width=0.3pt] (1.8412487632233205,3.188709028431031) -- (1.8449987483238628,3.1834337056517508);
\draw[line width=0.3pt] (1.8449987483238628,3.1834337056517508) -- (1.848748733424405,3.178204998274753);
\draw[line width=0.3pt] (1.848748733424405,3.178204998274753) -- (1.8524987185249473,3.1730222911422903);
\draw[line width=0.3pt] (1.8524987185249473,3.1730222911422903) -- (1.8562487036254895,3.1678849798730733);
\draw[line width=0.3pt] (1.8562487036254895,3.1678849798730733) -- (1.8599986887260318,3.1627924706273225);
\draw[line width=0.3pt] (1.8599986887260318,3.1627924706273225) -- (1.863748673826574,3.157744179877934);
\draw[line width=0.3pt] (1.863748673826574,3.157744179877934) -- (1.8674986589271163,3.1527395341875866);
\draw[line width=0.3pt] (1.8674986589271163,3.1527395341875866) -- (1.8712486440276586,3.1477779699916);
\draw[line width=0.3pt] (1.8712486440276586,3.1477779699916) -- (1.8749986291282008,3.1428589333863797);
\draw[line width=0.3pt] (1.8749986291282008,3.1428589333863797) -- (1.878748614228743,3.1379818799232773);
\draw[line width=0.3pt] (1.878748614228743,3.1379818799232773) -- (1.8824985993292853,3.1331462744077077);
\draw[line width=0.3pt] (1.8824985993292853,3.1331462744077077) -- (1.8862485844298276,3.1283515907033634);
\draw[line width=0.3pt] (1.8862485844298276,3.1283515907033634) -- (1.8899985695303698,3.123597311541383);
\draw[line width=0.3pt] (1.8899985695303698,3.123597311541383) -- (1.893748554630912,3.118882928334319);
\draw[line width=0.3pt] (1.893748554630912,3.118882928334319) -- (1.8974985397314543,3.114207940994774);
\draw[line width=0.3pt] (1.8974985397314543,3.114207940994774) -- (1.9012485248319966,3.10957185775856);
\draw[line width=0.3pt] (1.9012485248319966,3.10957185775856) -- (1.9049985099325388,3.1049741950122582);
\draw[line width=0.3pt] (1.9049985099325388,3.1049741950122582) -- (1.908748495033081,3.1004144771250455);
\draw[line width=0.3pt] (1.908748495033081,3.1004144771250455) -- (1.9124984801336233,3.095892236284671);
\draw[line width=0.3pt] (1.9124984801336233,3.095892236284671) -- (1.9162484652341656,3.0914070123374557);
\draw[line width=0.3pt] (1.9162484652341656,3.0914070123374557) -- (1.9199984503347078,3.0869583526322097);
\draw[line width=0.3pt] (1.9199984503347078,3.0869583526322097) -- (1.92374843543525,3.0825458118679485);
\draw[line width=0.3pt] (1.92374843543525,3.0825458118679485) -- (1.9274984205357923,3.0781689519453037);
\draw[line width=0.3pt] (1.9274984205357923,3.0781689519453037) -- (1.9312484056363346,3.0738273418215267);
\draw[line width=0.3pt] (1.9312484056363346,3.0738273418215267) -- (1.9349983907368768,3.0695205573689757);
\draw[line width=0.3pt] (1.9349983907368768,3.0695205573689757) -- (1.938748375837419,3.065248181237002);
\draw[line width=0.3pt] (1.938748375837419,3.065248181237002) -- (1.9424983609379614,3.061009802717125);
\draw[line width=0.3pt] (1.9424983609379614,3.061009802717125) -- (1.9462483460385036,3.0568050176114223);
\draw[line width=0.3pt] (1.9462483460385036,3.0568050176114223) -- (1.9499983311390459,3.052633428104029);
\draw[line width=0.3pt] (1.9499983311390459,3.052633428104029) -- (1.9537483162395881,3.048494642635671);
\draw[line width=0.3pt] (1.9537483162395881,3.048494642635671) -- (1.9574983013401304,3.0443882757811513);
\draw[line width=0.3pt] (1.9574983013401304,3.0443882757811513) -- (1.9612482864406726,3.040313948129695);
\draw[line width=0.3pt] (1.9612482864406726,3.040313948129695) -- (1.9649982715412149,3.0362712861680916);
\draw[line width=0.3pt] (1.9649982715412149,3.0362712861680916) -- (1.9687482566417571,3.0322599221665487);
\draw[line width=0.3pt] (1.9687482566417571,3.0322599221665487) -- (1.9724982417422994,3.0282794940671867);
\draw[line width=0.3pt] (1.9724982417422994,3.0282794940671867) -- (1.9762482268428416,3.0243296453751016);
\draw[line width=0.3pt] (1.9762482268428416,3.0243296453751016) -- (1.9799982119433839,3.0204100250519352);
\draw[line width=0.3pt] (1.9799982119433839,3.0204100250519352) -- (1.9837481970439261,3.0165202874118693);
\draw[line width=0.3pt] (1.9837481970439261,3.0165202874118693) -- (1.9874981821444684,3.01266009202);
\draw[line width=0.3pt] (1.9874981821444684,3.01266009202) -- (1.9912481672450106,3.008829103593012);
\draw[line width=0.3pt] (1.9912481672450106,3.008829103593012) -- (1.9949981523455529,3.0050269919021018);
\draw[line width=0.3pt] (1.9949981523455529,3.0050269919021018) -- (1.9987481374460951,3.0012534316780863);
\draw[line width=0.3pt] (1.9987481374460951,3.0012534316780863) -- (2.0024981225466374,2.9975081025186445);
\draw[line width=0.3pt] (2.0024981225466374,2.9975081025186445) -- (2.0062481076471794,2.993790688797628);
\draw[line width=0.3pt] (2.0062481076471794,2.993790688797628) -- (2.0099980927477215,2.990100879576395);
\draw[line width=0.3pt] (2.0099980927477215,2.990100879576395) -- (2.0137480778482635,2.9864383685171125);
\draw[line width=0.3pt] (2.0137480778482635,2.9864383685171125) -- (2.0174980629488055,2.982802853797977);
\draw[line width=0.3pt] (2.0174980629488055,2.982802853797977) -- (2.0212480480493475,2.9791940380302977);
\draw[line width=0.3pt] (2.0212480480493475,2.9791940380302977) -- (2.0249980331498896,2.9756116281774037);
\draw[line width=0.3pt] (2.0249980331498896,2.9756116281774037) -- (2.0287480182504316,2.972055335475326);
\draw[line width=0.3pt] (2.0287480182504316,2.972055335475326) -- (2.0324980033509736,2.968524875355205);
\draw[line width=0.3pt] (2.0324980033509736,2.968524875355205) -- (2.0362479884515157,2.965019967367385);
\draw[line width=0.3pt] (2.0362479884515157,2.965019967367385) -- (2.0399979735520577,2.9615403351071476);
\draw[line width=0.3pt] (2.0399979735520577,2.9615403351071476) -- (2.0437479586525997,2.9580857061420507);
\draw[line width=0.3pt] (2.0437479586525997,2.9580857061420507) -- (2.0474979437531418,2.9546558119408246);
\draw[line width=0.3pt] (2.0474979437531418,2.9546558119408246) -- (2.051247928853684,2.951250387803792);
\draw[line width=0.3pt] (2.051247928853684,2.951250387803792) -- (2.054997913954226,2.94786917279477);
\draw[line width=0.3pt] (2.054997913954226,2.94786917279477) -- (2.058747899054768,2.944511909674421);
\draw[line width=0.3pt] (2.058747899054768,2.944511909674421) -- (2.06249788415531,2.941178344835015);
\draw[line width=0.3pt] (2.06249788415531,2.941178344835015) -- (2.066247869255852,2.9378682282365665);
\draw[line width=0.3pt] (2.066247869255852,2.9378682282365665) -- (2.069997854356394,2.9345813133443173);
\draw[line width=0.3pt] (2.069997854356394,2.9345813133443173) -- (2.073747839456936,2.931317357067526);
\draw[line width=0.3pt] (2.073747839456936,2.931317357067526) -- (2.077497824557478,2.92807611969954);
\draw[line width=0.3pt] (2.077497824557478,2.92807611969954) -- (2.08124780965802,2.924857364859109);
\draw[line width=0.3pt] (2.08124780965802,2.924857364859109) -- (2.084997794758562,2.9216608594329205);
\draw[line width=0.3pt] (2.084997794758562,2.9216608594329205) -- (2.088747779859104,2.9184863735193205);
\draw[line width=0.3pt] (2.088747779859104,2.9184863735193205) -- (2.092497764959646,2.915333680373193);
\draw[line width=0.3pt] (2.092497764959646,2.915333680373193) -- (2.096247750060188,2.912202556351971);
\draw[line width=0.3pt] (2.096247750060188,2.912202556351971) -- (2.09999773516073,2.9090927808627547);
\draw[line width=0.3pt] (2.09999773516073,2.9090927808627547) -- (2.103747720261272,2.9060041363105027);
\draw[line width=0.3pt] (2.103747720261272,2.9060041363105027) -- (2.1074977053618142,2.9029364080472786);
\draw[line width=0.3pt] (2.1074977053618142,2.9029364080472786) -- (2.1112476904623563,2.899889384322527);
\draw[line width=0.3pt] (2.1112476904623563,2.899889384322527) -- (2.1149976755628983,2.896862856234348);
\draw[line width=0.3pt] (2.1149976755628983,2.896862856234348) -- (2.1187476606634403,2.8938566176817564);
\draw[line width=0.3pt] (2.1187476606634403,2.8938566176817564) -- (2.1224976457639824,2.8908704653178945);
\draw[line width=0.3pt] (2.1224976457639824,2.8908704653178945) -- (2.1262476308645244,2.8879041985041827);
\draw[line width=0.3pt] (2.1262476308645244,2.8879041985041827) -- (2.1299976159650664,2.88495761926538);
\draw[line width=0.3pt] (2.1299976159650664,2.88495761926538) -- (2.1337476010656085,2.8820305322455377);
\draw[line width=0.3pt] (2.1337476010656085,2.8820305322455377) -- (2.1374975861661505,2.8791227446648255);
\draw[line width=0.3pt] (2.1374975861661505,2.8791227446648255) -- (2.1412475712666925,2.8762340662772066);
\draw[line width=0.3pt] (2.1412475712666925,2.8762340662772066) -- (2.1449975563672345,2.873364309328945);
\draw[line width=0.3pt] (2.1449975563672345,2.873364309328945) -- (2.1487475414677766,2.870513288517929);
\draw[line width=0.3pt] (2.1487475414677766,2.870513288517929) -- (2.1524975265683186,2.8676808209537805);
\draw[line width=0.3pt] (2.1524975265683186,2.8676808209537805) -- (2.1562475116688606,2.864866726118751);
\draw[line width=0.3pt] (2.1562475116688606,2.864866726118751) -- (2.1599974967694027,2.8620708258293694);
\draw[line width=0.3pt] (2.1599974967694027,2.8620708258293694) -- (2.1637474818699447,2.8592929441988306);
\draw[line width=0.3pt] (2.1637474818699447,2.8592929441988306) -- (2.1674974669704867,2.8565329076001147);
\draw[line width=0.3pt] (2.1674974669704867,2.8565329076001147) -- (2.1712474520710288,2.8537905446298093);
\draw[line width=0.3pt] (2.1712474520710288,2.8537905446298093) -- (2.174997437171571,2.851065686072626);
\draw[line width=0.3pt] (2.174997437171571,2.851065686072626) -- (2.178747422272113,2.848358164866596);
\draw[line width=0.3pt] (2.178747422272113,2.848358164866596) -- (2.182497407372655,2.845667816068926);
\draw[line width=0.3pt] (2.182497407372655,2.845667816068926) -- (2.186247392473197,2.8429944768225024);
\draw[line width=0.3pt] (2.186247392473197,2.8429944768225024) -- (2.189997377573739,2.840337986323028);
\draw[line width=0.3pt] (2.189997377573739,2.840337986323028) -- (2.193747362674281,2.837698185786781);
\draw[line width=0.3pt] (2.193747362674281,2.837698185786781) -- (2.197497347774823,2.8350749184189756);
\draw[line width=0.3pt] (2.197497347774823,2.8350749184189756) -- (2.201247332875365,2.832468029382717);
\draw[line width=0.3pt] (2.201247332875365,2.832468029382717) -- (2.204997317975907,2.8298773657685388);
\draw[line width=0.3pt] (2.204997317975907,2.8298773657685388) -- (2.208747303076449,2.827302776564502);
\draw[line width=0.3pt] (2.208747303076449,2.827302776564502) -- (2.212497288176991,2.8247441126268544);
\draw[line width=0.3pt] (2.212497288176991,2.8247441126268544) -- (2.216247273277533,2.8222012266512286);
\draw[line width=0.3pt] (2.216247273277533,2.8222012266512286) -- (2.219997258378075,2.819673973144374);
\draw[line width=0.3pt] (2.219997258378075,2.819673973144374) -- (2.223747243478617,2.817162208396405);
\draw[line width=0.3pt] (2.223747243478617,2.817162208396405) -- (2.227497228579159,2.814665790453564);
\draw[line width=0.3pt] (2.227497228579159,2.814665790453564) -- (2.2312472136797012,2.8121845790914755);
\draw[line width=0.3pt] (2.2312472136797012,2.8121845790914755) -- (2.2349971987802433,2.8097184357888905);
\draw[line width=0.3pt] (2.2349971987802433,2.8097184357888905) -- (2.2387471838807853,2.807267223701909);
\draw[line width=0.3pt] (2.2387471838807853,2.807267223701909) -- (2.2424971689813273,2.804830807638668);
\draw[line width=0.3pt] (2.2424971689813273,2.804830807638668) -- (2.2462471540818694,2.8024090540344835);
\draw[line width=0.3pt] (2.2462471540818694,2.8024090540344835) -- (2.2499971391824114,2.800001830927447);
\draw[line width=0.3pt] (2.2499971391824114,2.800001830927447) -- (2.2537471242829534,2.797609007934453);
\draw[line width=0.3pt] (2.2537471242829534,2.797609007934453) -- (2.2574971093834955,2.7952304562276593);
\draw[line width=0.3pt] (2.2574971093834955,2.7952304562276593) -- (2.2612470944840375,2.7928660485113657);
\draw[line width=0.3pt] (2.2612470944840375,2.7928660485113657) -- (2.2649970795845795,2.790515658999305);
\draw[line width=0.3pt] (2.2649970795845795,2.790515658999305) -- (2.2687470646851216,2.788179163392335);
\draw[line width=0.3pt] (2.2687470646851216,2.788179163392335) -- (2.2724970497856636,2.7858564388565283);
\draw[line width=0.3pt] (2.2724970497856636,2.7858564388565283) -- (2.2762470348862056,2.7835473640016435);
\draw[line width=0.3pt] (2.2762470348862056,2.7835473640016435) -- (2.2799970199867476,2.7812518188599795);
\draw[line width=0.3pt] (2.2799970199867476,2.7812518188599795) -- (2.2837470050872897,2.778969684865597);
\draw[line width=0.3pt] (2.2837470050872897,2.778969684865597) -- (2.2874969901878317,2.776700844833906);
\draw[line width=0.3pt] (2.2874969901878317,2.776700844833906) -- (2.2912469752883737,2.774445182941606);
\draw[line width=0.3pt] (2.2912469752883737,2.774445182941606) -- (2.2949969603889158,2.7722025847069776);
\draw[line width=0.3pt] (2.2949969603889158,2.7722025847069776) -- (2.298746945489458,2.769972936970513);
\draw[line width=0.3pt] (2.298746945489458,2.769972936970513) -- (2.30249693059,2.767756127875882);
\draw[line width=0.3pt] (2.30249693059,2.767756127875882) -- (2.306246915690542,2.7655520468512296);
\draw[line width=0.3pt] (2.306246915690542,2.7655520468512296) -- (2.309996900791084,2.763360584590786);
\draw[line width=0.3pt] (2.309996900791084,2.763360584590786) -- (2.313746885891626,2.7611816330368013);
\draw[line width=0.3pt] (2.313746885891626,2.7611816330368013) -- (2.317496870992168,2.7590150853617814);
\draw[line width=0.3pt] (2.317496870992168,2.7590150853617814) -- (2.32124685609271,2.7568608359510307);
\draw[line width=0.3pt] (2.32124685609271,2.7568608359510307) -- (2.324996841193252,2.754718780385492);
\draw[line width=0.3pt] (2.324996841193252,2.754718780385492) -- (2.328746826293794,2.7525888154248683);
\draw[line width=0.3pt] (2.328746826293794,2.7525888154248683) -- (2.332496811394336,2.7504708389910455);
\draw[line width=0.3pt] (2.332496811394336,2.7504708389910455) -- (2.336246796494878,2.748364750151776);
\draw[line width=0.3pt] (2.336246796494878,2.748364750151776) -- (2.33999678159542,2.7462704491046503);
\draw[line width=0.3pt] (2.33999678159542,2.7462704491046503) -- (2.343746766695962,2.744187837161331);
\draw[line width=0.3pt] (2.343746766695962,2.744187837161331) -- (2.347496751796504,2.7421168167320507);
\draw[line width=0.3pt] (2.347496751796504,2.7421168167320507) -- (2.351246736897046,2.740057291310367);
\draw[line width=0.3pt] (2.351246736897046,2.740057291310367) -- (2.3549967219975882,2.738009165458173);
\draw[line width=0.3pt] (2.3549967219975882,2.738009165458173) -- (2.3587467070981303,2.735972344790955);
\draw[line width=0.3pt] (2.3587467070981303,2.735972344790955) -- (2.3624966921986723,2.733946735963294);
\draw[line width=0.3pt] (2.3624966921986723,2.733946735963294) -- (2.3662466772992143,2.731932246654603);
\draw[line width=0.3pt] (2.3662466772992143,2.731932246654603) -- (2.3699966623997564,2.7299287855551038);
\draw[line width=0.3pt] (2.3699966623997564,2.7299287855551038) -- (2.3737466475002984,2.727936262352031);
\draw[line width=0.3pt] (2.3737466475002984,2.727936262352031) -- (2.3774966326008404,2.725954587716057);
\draw[line width=0.3pt] (2.3774966326008404,2.725954587716057) -- (2.3812466177013825,2.723983673287947);
\draw[line width=0.3pt] (2.3812466177013825,2.723983673287947) -- (2.3849966028019245,2.7220234316654244);
\draw[line width=0.3pt] (2.3849966028019245,2.7220234316654244) -- (2.3887465879024665,2.7200737763902474);
\draw[line width=0.3pt] (2.3887465879024665,2.7200737763902474) -- (2.3924965730030086,2.7181346219355036);
\draw[line width=0.3pt] (2.3924965730030086,2.7181346219355036) -- (2.3962465581035506,2.716205883693098);
\draw[line width=0.3pt] (2.3962465581035506,2.716205883693098) -- (2.3999965432040926,2.7142874779614505);
\draw[line width=0.3pt] (2.3999965432040926,2.7142874779614505) -- (2.4037465283046346,2.712379321933386);
\draw[line width=0.3pt] (2.4037465283046346,2.712379321933386) -- (2.4074965134051767,2.7104813336842204);
\draw[line width=0.3pt] (2.4074965134051767,2.7104813336842204) -- (2.4112464985057187,2.708593432160036);
\draw[line width=0.3pt] (2.4112464985057187,2.708593432160036) -- (2.4149964836062607,2.7067155371661418);
\draw[line width=0.3pt] (2.4149964836062607,2.7067155371661418) -- (2.4187464687068028,2.7048475693557195);
\draw[line width=0.3pt] (2.4187464687068028,2.7048475693557195) -- (2.422496453807345,2.702989450218647);
\draw[line width=0.3pt] (2.422496453807345,2.702989450218647) -- (2.426246438907887,2.7011411020704985);
\draw[line width=0.3pt] (2.426246438907887,2.7011411020704985) -- (2.429996424008429,2.69930244804172);
\draw[line width=0.3pt] (2.429996424008429,2.69930244804172) -- (2.433746409108971,2.6974734120669703);
\draw[line width=0.3pt] (2.433746409108971,2.6974734120669703) -- (2.437496394209513,2.6956539188746316);
\draw[line width=0.3pt] (2.437496394209513,2.6956539188746316) -- (2.441246379310055,2.693843893976486);
\draw[line width=0.3pt] (2.441246379310055,2.693843893976486) -- (2.444996364410597,2.6920432636575473);
\draw[line width=0.3pt] (2.444996364410597,2.6920432636575473) -- (2.448746349511139,2.6902519549660555);
\draw[line width=0.3pt] (2.448746349511139,2.6902519549660555) -- (2.452496334611681,2.6884698957036237);
\draw[line width=0.3pt] (2.452496334611681,2.6884698957036237) -- (2.456246319712223,2.686697014415539);
\draw[line width=0.3pt] (2.456246319712223,2.686697014415539) -- (2.459996304812765,2.68493324038121);
\draw[line width=0.3pt] (2.459996304812765,2.68493324038121) -- (2.463746289913307,2.6831785036047653);
\draw[line width=0.3pt] (2.463746289913307,2.6831785036047653) -- (2.467496275013849,2.6814327348057923);
\draw[line width=0.3pt] (2.467496275013849,2.6814327348057923) -- (2.471246260114391,2.6796958654102196);
\draw[line width=0.3pt] (2.471246260114391,2.6796958654102196) -- (2.474996245214933,2.6779678275413388);
\draw[line width=0.3pt] (2.474996245214933,2.6779678275413388) -- (2.4787462303154753,2.6762485540109613);
\draw[line width=0.3pt] (2.4787462303154753,2.6762485540109613) -- (2.4824962154160173,2.6745379783107106);
\draw[line width=0.3pt] (2.4824962154160173,2.6745379783107106) -- (2.4862462005165593,2.672836034603446);
\draw[line width=0.3pt] (2.4862462005165593,2.672836034603446) -- (2.4899961856171013,2.671142657714816);
\draw[line width=0.3pt] (2.4899961856171013,2.671142657714816) -- (2.4937461707176434,2.6694577831249386);
\draw[line width=0.3pt] (2.4937461707176434,2.6694577831249386) -- (2.4974961558181854,2.667781346960207);
\draw[line width=0.3pt] (2.4974961558181854,2.667781346960207) -- (2.5012461409187274,2.666113285985217);
\draw[line width=0.3pt] (2.5012461409187274,2.666113285985217) -- (2.5049961260192695,2.664453537594818);
\draw[line width=0.3pt] (2.5049961260192695,2.664453537594818) -- (2.5087461111198115,2.6628020398062775);
\draw[line width=0.3pt] (2.5087461111198115,2.6628020398062775) -- (2.5124960962203535,2.661158731251569);
\draw[line width=0.3pt] (2.5124960962203535,2.661158731251569) -- (2.5162460813208956,2.659523551169767);
\draw[line width=0.3pt] (2.5162460813208956,2.659523551169767) -- (2.5199960664214376,2.6578964393995594);
\draw[line width=0.3pt] (2.5199960664214376,2.6578964393995594) -- (2.5237460515219796,2.6562773363718706);
\draw[line width=0.3pt] (2.5237460515219796,2.6562773363718706) -- (2.5274960366225216,2.6546661831025897);
\draw[line width=0.3pt] (2.5274960366225216,2.6546661831025897) -- (2.5312460217230637,2.653062921185409);
\draw[line width=0.3pt] (2.5312460217230637,2.653062921185409) -- (2.5349960068236057,2.651467492784765);
\draw[line width=0.3pt] (2.5349960068236057,2.651467492784765) -- (2.5387459919241477,2.6498798406288846);
\draw[line width=0.3pt] (2.5387459919241477,2.6498798406288846) -- (2.5424959770246898,2.6482999080029326);
\draw[line width=0.3pt] (2.5424959770246898,2.6482999080029326) -- (2.546245962125232,2.6467276387422567);
\draw[line width=0.3pt] (2.546245962125232,2.6467276387422567) -- (2.549995947225774,2.645162977225733);
\draw[line width=0.3pt] (2.549995947225774,2.645162977225733) -- (2.553745932326316,2.643605868369206);
\draw[line width=0.3pt] (2.553745932326316,2.643605868369206) -- (2.557495917426858,2.642056257619026);
\draw[line width=0.3pt] (2.557495917426858,2.642056257619026) -- (2.5612459025274,2.6405140909456764);
\draw[line width=0.3pt] (2.5612459025274,2.6405140909456764) -- (2.564995887627942,2.638979314837495);
\draw[line width=0.3pt] (2.564995887627942,2.638979314837495) -- (2.568745872728484,2.637451876294484);
\draw[line width=0.3pt] (2.568745872728484,2.637451876294484) -- (2.572495857829026,2.635931722822209);
\draw[line width=0.3pt] (2.572495857829026,2.635931722822209) -- (2.576245842929568,2.634418802425786);
\draw[line width=0.3pt] (2.576245842929568,2.634418802425786) -- (2.57999582803011,2.632913063603952);
\draw[line width=0.3pt] (2.57999582803011,2.632913063603952) -- (2.583745813130652,2.6314144553432226);
\draw[line width=0.3pt] (2.583745813130652,2.6314144553432226) -- (2.587495798231194,2.6299229271121294);
\draw[line width=0.3pt] (2.587495798231194,2.6299229271121294) -- (2.591245783331736,2.6284384288555405);
\draw[line width=0.3pt] (2.591245783331736,2.6284384288555405) -- (2.594995768432278,2.626960910989062);
\draw[line width=0.3pt] (2.594995768432278,2.626960910989062) -- (2.5987457535328202,2.625490324393516);
\draw[line width=0.3pt] (2.5987457535328202,2.625490324393516) -- (2.6024957386333623,2.6240266204094986);
\draw[line width=0.3pt] (2.6024957386333623,2.6240266204094986) -- (2.6062457237339043,2.622569750832011);
\draw[line width=0.3pt] (2.6062457237339043,2.622569750832011) -- (2.6099957088344463,2.62111966790517);
\draw[line width=0.3pt] (2.6099957088344463,2.62111966790517) -- (2.6137456939349883,2.6196763243169876);
\draw[line width=0.3pt] (2.6137456939349883,2.6196763243169876) -- (2.6174956790355304,2.6182396731942266);
\draw[line width=0.3pt] (2.6174956790355304,2.6182396731942266) -- (2.6212456641360724,2.6168096680973263);
\draw[line width=0.3pt] (2.6212456641360724,2.6168096680973263) -- (2.6249956492366144,2.6153862630153975);
\draw[line width=0.3pt] (2.6249956492366144,2.6153862630153975) -- (2.6287456343371565,2.6139694123612895);
\draw[line width=0.3pt] (2.6287456343371565,2.6139694123612895) -- (2.6324956194376985,2.612559070966722);
\draw[line width=0.3pt] (2.6324956194376985,2.612559070966722) -- (2.6362456045382405,2.611155194077485);
\draw[line width=0.3pt] (2.6362456045382405,2.611155194077485) -- (2.6399955896387826,2.6097577373487053);
\draw[line width=0.3pt] (2.6399955896387826,2.6097577373487053) -- (2.6437455747393246,2.608366656840178);
\draw[line width=0.3pt] (2.6437455747393246,2.608366656840178) -- (2.6474955598398666,2.6069819090117594);
\draw[line width=0.3pt] (2.6474955598398666,2.6069819090117594) -- (2.6512455449404086,2.605603450718826);
\draw[line width=0.3pt] (2.6512455449404086,2.605603450718826) -- (2.6549955300409507,2.6042312392077918);
\draw[line width=0.3pt] (2.6549955300409507,2.6042312392077918) -- (2.6587455151414927,2.6028652321116894);
\draw[line width=0.3pt] (2.6587455151414927,2.6028652321116894) -- (2.6624955002420347,2.6015053874458096);
\draw[line width=0.3pt] (2.6624955002420347,2.6015053874458096) -- (2.6662454853425768,2.6001516636033988);
\draw[line width=0.3pt] (2.6662454853425768,2.6001516636033988) -- (2.669995470443119,2.598804019351417);
\draw[line width=0.3pt] (2.669995470443119,2.598804019351417) -- (2.673745455543661,2.5974624138263502);
\draw[line width=0.3pt] (2.673745455543661,2.5974624138263502) -- (2.677495440644203,2.5961268065300813);
\draw[line width=0.3pt] (2.677495440644203,2.5961268065300813) -- (2.681245425744745,2.5947971573258126);
\draw[line width=0.3pt] (2.681245425744745,2.5947971573258126) -- (2.684995410845287,2.5934734264340484);
\draw[line width=0.3pt] (2.684995410845287,2.5934734264340484) -- (2.688745395945829,2.592155574428626);
\draw[line width=0.3pt] (2.688745395945829,2.592155574428626) -- (2.692495381046371,2.590843562232801);
\draw[line width=0.3pt] (2.692495381046371,2.590843562232801) -- (2.696245366146913,2.5895373511153865);
\draw[line width=0.3pt] (2.696245366146913,2.5895373511153865) -- (2.699995351247455,2.5882369026869405);
\draw[line width=0.3pt] (2.699995351247455,2.5882369026869405) -- (2.703745336347997,2.5869421788960048);
\draw[line width=0.3pt] (2.703745336347997,2.5869421788960048) -- (2.707495321448539,2.5856531420253956);
\draw[line width=0.3pt] (2.707495321448539,2.5856531420253956) -- (2.711245306549081,2.584369754688539);
\draw[line width=0.3pt] (2.711245306549081,2.584369754688539) -- (2.714995291649623,2.583091979825856);
\draw[line width=0.3pt] (2.714995291649623,2.583091979825856) -- (2.718745276750165,2.5818197807011973);
\draw[line width=0.3pt] (2.718745276750165,2.5818197807011973) -- (2.7224952618507072,2.5805531208983217);
\draw[line width=0.3pt] (2.7224952618507072,2.5805531208983217) -- (2.7262452469512493,2.5792919643174206);
\draw[line width=0.3pt] (2.7262452469512493,2.5792919643174206) -- (2.7299952320517913,2.5780362751716894);
\draw[line width=0.3pt] (2.7299952320517913,2.5780362751716894) -- (2.7337452171523333,2.5767860179839426);
\draw[line width=0.3pt] (2.7337452171523333,2.5767860179839426) -- (2.7374952022528753,2.575541157583271);
\draw[line width=0.3pt] (2.7374952022528753,2.575541157583271) -- (2.7412451873534174,2.574301659101747);
\draw[line width=0.3pt] (2.7412451873534174,2.574301659101747) -- (2.7449951724539594,2.573067487971165);
\draw[line width=0.3pt] (2.7449951724539594,2.573067487971165) -- (2.7487451575545014,2.57183860991983);
\draw[line width=0.3pt] (2.7487451575545014,2.57183860991983) -- (2.7524951426550435,2.5706149909693856);
\draw[line width=0.3pt] (2.7524951426550435,2.5706149909693856) -- (2.7562451277555855,2.569396597431682);
\draw[line width=0.3pt] (2.7562451277555855,2.569396597431682) -- (2.7599951128561275,2.568183395905683);
\draw[line width=0.3pt] (2.7599951128561275,2.568183395905683) -- (2.7637450979566696,2.566975353274415);
\draw[line width=0.3pt] (2.7637450979566696,2.566975353274415) -- (2.7674950830572116,2.565772436701953);
\draw[line width=0.3pt] (2.7674950830572116,2.565772436701953) -- (2.7712450681577536,2.5645746136304477);
\draw[line width=0.3pt] (2.7712450681577536,2.5645746136304477) -- (2.7749950532582957,2.563381851777184);
\draw[line width=0.3pt] (2.7749950532582957,2.563381851777184) -- (2.7787450383588377,2.562194119131684);
\draw[line width=0.3pt] (2.7787450383588377,2.562194119131684) -- (2.7824950234593797,2.5610113839528417);
\draw[line width=0.3pt] (2.7824950234593797,2.5610113839528417) -- (2.7862450085599217,2.559833614766098);
\draw[line width=0.3pt] (2.7862450085599217,2.559833614766098) -- (2.7899949936604638,2.5586607803606434);
\draw[line width=0.3pt] (2.7899949936604638,2.5586607803606434) -- (2.793744978761006,2.5574928497866685);
\draw[line width=0.3pt] (2.793744978761006,2.5574928497866685) -- (2.797494963861548,2.556329792352634);
\draw[line width=0.3pt] (2.797494963861548,2.556329792352634) -- (2.80124494896209,2.555171577622587);
\draw[line width=0.3pt] (2.80124494896209,2.555171577622587) -- (2.804994934062632,2.5540181754135056);
\draw[line width=0.3pt] (2.804994934062632,2.5540181754135056) -- (2.808744919163174,2.552869555792674);
\draw[line width=0.3pt] (2.808744919163174,2.552869555792674) -- (2.812494904263716,2.551725689075097);
\draw[line width=0.3pt] (2.812494904263716,2.551725689075097) -- (2.816244889364258,2.5505865458209387);
\draw[line width=0.3pt] (2.816244889364258,2.5505865458209387) -- (2.8199948744648,2.5494520968330017);
\draw[line width=0.3pt] (2.8199948744648,2.5494520968330017) -- (2.823744859565342,2.5483223131542276);
\draw[line width=0.3pt] (2.823744859565342,2.5483223131542276) -- (2.827494844665884,2.547197166065236);
\draw[line width=0.3pt] (2.827494844665884,2.547197166065236) -- (2.831244829766426,2.54607662708189);
\draw[line width=0.3pt] (2.831244829766426,2.54607662708189) -- (2.834994814866968,2.544960667952894);
\draw[line width=0.3pt] (2.834994814866968,2.544960667952894) -- (2.83874479996751,2.543849260657417);
\draw[line width=0.3pt] (2.83874479996751,2.543849260657417) -- (2.842494785068052,2.542742377402748);
\draw[line width=0.3pt] (2.842494785068052,2.542742377402748) -- (2.8462447701685942,2.5416399906219818);
\draw[line width=0.3pt] (2.8462447701685942,2.5416399906219818) -- (2.8499947552691363,2.540542072971726);
\draw[line width=0.3pt] (2.8499947552691363,2.540542072971726) -- (2.8537447403696783,2.5394485973298444);
\draw[line width=0.3pt] (2.8537447403696783,2.5394485973298444) -- (2.8574947254702203,2.5383595367932217);
\draw[line width=0.3pt] (2.8574947254702203,2.5383595367932217) -- (2.8612447105707624,2.5372748646755556);
\draw[line width=0.3pt] (2.8612447105707624,2.5372748646755556) -- (2.8649946956713044,2.5361945545051805);
\draw[line width=0.3pt] (2.8649946956713044,2.5361945545051805) -- (2.8687446807718464,2.5351185800229117);
\draw[line width=0.3pt] (2.8687446807718464,2.5351185800229117) -- (2.8724946658723884,2.5340469151799176);
\draw[line width=0.3pt] (2.8724946658723884,2.5340469151799176) -- (2.8762446509729305,2.5329795341356194);
\draw[line width=0.3pt] (2.8762446509729305,2.5329795341356194) -- (2.8799946360734725,2.531916411255611);
\draw[line width=0.3pt] (2.8799946360734725,2.531916411255611) -- (2.8837446211740145,2.5308575211096107);
\draw[line width=0.3pt] (2.8837446211740145,2.5308575211096107) -- (2.8874946062745566,2.5298028384694304);
\draw[line width=0.3pt] (2.8874946062745566,2.5298028384694304) -- (2.8912445913750986,2.5287523383069734);
\draw[line width=0.3pt] (2.8912445913750986,2.5287523383069734) -- (2.8949945764756406,2.527705995792255);
\draw[line width=0.3pt] (2.8949945764756406,2.527705995792255) -- (2.8987445615761827,2.526663786291444);
\draw[line width=0.3pt] (2.8987445615761827,2.526663786291444) -- (2.9024945466767247,2.5256256853649326);
\draw[line width=0.3pt] (2.9024945466767247,2.5256256853649326) -- (2.9062445317772667,2.5245916687654235);
\draw[line width=0.3pt] (2.9062445317772667,2.5245916687654235) -- (2.9099945168778087,2.523561712436044);
\draw[line width=0.3pt] (2.9099945168778087,2.523561712436044) -- (2.9137445019783508,2.522535792508478);
\draw[line width=0.3pt] (2.9137445019783508,2.522535792508478) -- (2.917494487078893,2.5215138853011245);
\draw[line width=0.3pt] (2.917494487078893,2.5215138853011245) -- (2.921244472179435,2.5204959673172738);
\draw[line width=0.3pt] (2.921244472179435,2.5204959673172738) -- (2.924994457279977,2.519482015243308);
\draw[line width=0.3pt] (2.924994457279977,2.519482015243308) -- (2.928744442380519,2.5184720059469194);
\draw[line width=0.3pt] (2.928744442380519,2.5184720059469194) -- (2.932494427481061,2.517465916475353);
\draw[line width=0.3pt] (2.932494427481061,2.517465916475353) -- (2.936244412581603,2.516463724053667);
\draw[line width=0.3pt] (2.936244412581603,2.516463724053667) -- (2.939994397682145,2.5154654060830146);
\draw[line width=0.3pt] (2.939994397682145,2.5154654060830146) -- (2.943744382782687,2.514470940138944);
\draw[line width=0.3pt] (2.943744382782687,2.514470940138944) -- (2.947494367883229,2.513480303969721);
\draw[line width=0.3pt] (2.947494367883229,2.513480303969721) -- (2.951244352983771,2.5124934754946695);
\draw[line width=0.3pt] (2.951244352983771,2.5124934754946695) -- (2.954994338084313,2.5115104328025284);
\draw[line width=0.3pt] (2.954994338084313,2.5115104328025284) -- (2.958744323184855,2.510531154149834);
\draw[line width=0.3pt] (2.958744323184855,2.510531154149834) -- (2.962494308285397,2.509555617959313);
\draw[line width=0.3pt] (2.962494308285397,2.509555617959313) -- (2.966244293385939,2.5085838028182987);
\draw[line width=0.3pt] (2.966244293385939,2.5085838028182987) -- (2.9699942784864812,2.5076156874771667);
\draw[line width=0.3pt] (2.9699942784864812,2.5076156874771667) -- (2.9737442635870233,2.5066512508477823);
\draw[line width=0.3pt] (2.9737442635870233,2.5066512508477823) -- (2.9774942486875653,2.505690472001972);
\draw[line width=0.3pt] (2.9774942486875653,2.505690472001972) -- (2.9812442337881073,2.5047333301700094);
\draw[line width=0.3pt] (2.9812442337881073,2.5047333301700094) -- (2.9849942188886494,2.503779804739117);
\draw[line width=0.3pt] (2.9849942188886494,2.503779804739117) -- (2.9887442039891914,2.5028298752519884);
\draw[line width=0.3pt] (2.9887442039891914,2.5028298752519884) -- (2.9924941890897334,2.5018835214053237);
\draw[line width=0.3pt] (2.9924941890897334,2.5018835214053237) -- (2.9962441741902754,2.5009407230483838);
\draw[line width=0.3pt] (2.9962441741902754,2.5009407230483838) -- (2.9999941592908175,2.5000014601815597);

\draw [line width=0.3pt,color=black] (-1.9703760262242862,-1.611761831528059)-- (-2.004893674962173,0.4019598647903327);
\draw [line width=0.3pt,color=black] (-2.2266519135849765,-1.5042021255728362)-- (-2.3560368216434515,0.5550909504939777);
\draw [line width=0.3pt,color=black] (-2.4292535677914686,-1.409872710337242)-- (-2.758222013744678,0.7607788677105747);
\draw [line width=0.3pt,color=black] (-2.6535277159905863,-1.2958790660469783)-- (-3.1830846197409968,1.0132027696431687);
\draw [line width=0.3pt,color=black] (-1.79337346228818,-1.6783811624760505)-- (-1.6429594087943373,0.26993156189458384);
\draw [line width=0.3pt,color=black] (-1.558709034568122,-1.7570426145555713)-- (-1.3054715176860516,0.1704255883489523);
\draw [line width=0.3pt,color=black] (-1.3450349180238552,-1.819088106929656)-- (-0.9811120088637773,0.09625807739367165);
\draw [line width=0.3pt,color=black] (2.015262423938176,-1.5938717362662826)-- (2.3913382049611167,0.5718498410506656);
\draw [line width=0.3pt,color=black] (2.644937537282356,0.6995694576125255)-- (2.474768239151759,-1.38755221624857);
\draw [line width=0.3pt,color=black] (2.828143691188161,0.7998396738007396)-- (2.861789795582411,-1.181015916590038);
\draw [line width=0.3pt,color=black] (2.128259457011337,0.4529488316358192)-- (1.4566213626520699,-1.7878254205865627);
\draw [line width=0.3pt,color=black] (1.8782901954636606,0.35279740583749164)-- (0.9811120088637812,-1.9037419226063275);
\draw [line width=0.3pt,color=black] (1.6713551100999107,0.2793427904057085)-- (0.49753676677179826,-1.9752457165710264);
\draw [line width=0.3pt,color=black] (-2.6663946808218046,2.259984332936779)-- (-2.83373317072543,3.725351902022777);
\draw [line width=0.3pt,color=black] (-2.7241265936577914,4.095938145475663)-- (-2.435475749016401,2.727777630718089);
\draw [line width=0.3pt,color=black] (-2.569415967198711,4.491141129998507)-- (-2.130803232669346,2.98065253828742);
\draw [line width=0.3pt,color=black] (2.2422663694824334,3.8472252564766993)-- (0.9241338106960313,3.857746481844809);
\draw [line width=0.3pt,color=black] (1,3.5)-- (2.3858253610334277,3.628890686572095);
\draw [line width=0.3pt,color=black] (1.1720993415568395,2.987875285941535)-- (2.5424351699981487,3.4592922694672477);
\draw [line width=0.3pt,color=black] (1.3287091505215605,2.7066959793681957)-- (2.7120957963765964,3.3250172989539033);
\draw [line width=0.3pt,color=black] (1.5636238639686422,2.4401819890245355)-- (2.894807240168771,3.216944944936621);
\draw [line width=0.3pt,color=black] (1.9159959341392645,2.2062167170754385)-- (3.1036203187883986,3.123589005629176);
\draw [line width=0.3pt,color=black] (2.3858253610334277,2.0302717953967924)-- (3.2993825799943,3.0557461826729297);
\draw [line width=0.3pt,color=black] (-2.3366364846218843,4.848526842906379)-- (-1.4641657760159659,3.2539300166492096);
\draw [line width=0.3pt,color=black] (-2.449603746662658,4.706971982978999)-- (-1.8034870287728613,3.175625112166849);
\draw [line width=0.3pt,color=black] (-2.1882861461445877,4.926450925099925)-- (-1.1613383391868524,3.2393223850979274);
\begin{scriptsize}
\draw[color=black] (-3.3173818487651645,-0.1458079196266134) node {$\alpha_1$};
\draw[color=black] (0.7,-0.7) node {$\alpha_2$};
\draw[color=black] (-3.15,2.7) node {$\alpha_4$};
\draw[color=black] (1.3287091505215591,4.2) node {$\alpha_3$};
\end{scriptsize}
\end{tikzpicture}

==> figures/classif/fig6.tex <==
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{qqqqff}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3cm,y=3cm]
\clip(-1.1,-0.8) rectangle (1.25,1);
\draw [line width=0.3pt,domain=-1.654113568915245:3.3932987001391792] plot(\x,{(-0.16-0.8*\x)/1.6});
\draw [line width=0.3pt,domain=-1.654113568915245:3.3932987001391792] plot(\x,{(-1.2277789527356262--1.5691014399127163*\x)/-0.8310198934037676});
\draw [line width=0.3pt,domain=-1.654113568915245:3.3932987001391792] plot(\x,{(--1.0230587210441373--0.5009276323773554*\x)/1.3053277216669545});
\draw [line width=0.3pt,color=qqqqff] (-0.14093264369608133,-0.24637842805425736)-- (-0.090747654511657,0.15896186920455588);
\draw [line width=0.3pt,color=qqqqff] (-0.05446004694753462,-0.2896147264285307)-- (-0.036702281543815274,0.131939182720635);
\draw [line width=0.3pt,color=qqqqff] (0.019659321694076873,-0.32667441074933645)-- (0.014254784397292608,0.10646064975008107);
\draw [line width=0.3pt,color=qqqqff] (0.08914622979558781,-0.3614178648000919)-- (0.06984431087850126,0.07866588650947676);
\draw [line width=0.3pt,color=qqqqff] (0.15708898438373148,-0.39538924209416376)-- (0.12234553033297602,0.052415276782239374);
\draw [line width=0.3pt,color=qqqqff] (0.24047327410554437,-0.4370813869550702)-- (0.17639090330081772,0.025392590298318522);
\draw [line width=0.3pt,color=qqqqff] (0.04921651272513028,0.572389630901921)-- (-0.4706893691568044,0.8277886768078134);
\draw [line width=0.3pt,color=qqqqff] (-0.041087770469984575,0.5377348005297482)-- (-0.5268361892772861,0.8062419853512397);
\draw [line width=0.3pt,color=qqqqff] (-0.5769864660553699,0.786996504701037)-- (-0.12415336436607993,0.5058578622009946);
\draw [line width=0.3pt,color=qqqqff] (-0.6192281026848497,0.7707860138999011)-- (-0.22377749125112056,0.4676264838430335);
\draw [line width=0.3pt,color=qqqqff] (-0.6562124666437625,0.7565930341865296)-- (-0.33588611505757576,0.4246041021374378);
\draw [line width=0.3pt,color=qqqqff] (-0.4233561297280056,0.8459531018531494)-- (0.15241244056143988,0.6119917100916681);
\draw [line width=0.3pt,color=qqqqff] (0.33130561602396125,0.39734460354641676)-- (0.8106343513587597,0.4056321135828327);
\draw [line width=0.3pt,color=qqqqff] (0.3735588899635165,0.3175635134596003)-- (0.8250628437474745,0.37838876073098693);
\draw [line width=0.3pt,color=qqqqff] (0.837327115365644,0.35523181056854314)-- (0.4111925350039675,0.24650503809594904);
\draw [line width=0.3pt,color=qqqqff] (0.8525318240728224,0.326522834387277)-- (0.45562999257754133,0.1625998521693388);
\draw [line width=0.3pt,color=qqqqff] (0.8655523491459822,0.30193795404580465)-- (0.5026297605126291,0.07385660531342031);
\draw [line width=0.3pt,color=qqqqff] (0.8803366427601895,0.27402279030269827)-- (0.5492936900856976,-0.014252523801629502);
\begin{scriptsize}
\draw[color=black] (-0.8180181217670579,0.24605511831000076) node {$\ell_a$};
\draw[color=black] (1.0666232550013968,-0.34675026020080313) node {$\ell_b$};
\draw[color=black] (0.5800431177266321,0.9) node {$\ell_c$};

\draw[color=black] (0,-0.4) node {$\alpha$};
\draw[color=black] (1,0.4) node {$\beta$};
\draw[color=black] (-0.6,0.9) node {$\gamma$};
\end{scriptsize}
\end{tikzpicture}

==> figures/classif/fig7.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
\clip(-6,-2) rectangle (4.5,4.5);
\draw[line width=0.3pt] (-1.9999998984725613,-1.1999998781670767) -- (-1.9999998984725613,-1.1999998781670767);
\draw[line width=0.3pt] (-1.9999998984725613,-1.1999998781670767) -- (-1.989999898600029,-1.1880298789284376);
\draw[line width=0.3pt] (-1.989999898600029,-1.1880298789284376) -- (-1.9799998987274965,-1.1761198796882688);
\draw[line width=0.3pt] (-1.9799998987274965,-1.1761198796882688) -- (-1.969999898854964,-1.1642698804465705);
\draw[line width=0.3pt] (-1.969999898854964,-1.1642698804465705) -- (-1.9599998989824317,-1.1524798812033428);
\draw[line width=0.3pt] (-1.9599998989824317,-1.1524798812033428) -- (-1.9499998991098992,-1.140749881958585);
\draw[line width=0.3pt] (-1.9499998991098992,-1.140749881958585) -- (-1.9399998992373668,-1.1290798827122979);
\draw[line width=0.3pt] (-1.9399998992373668,-1.1290798827122979) -- (-1.9299998993648344,-1.1174698834644812);
\draw[line width=0.3pt] (-1.9299998993648344,-1.1174698834644812) -- (-1.919999899492302,-1.105919884215135);
\draw[line width=0.3pt] (-1.919999899492302,-1.105919884215135) -- (-1.9099998996197696,-1.0944298849642589);
\draw[line width=0.3pt] (-1.9099998996197696,-1.0944298849642589) -- (-1.8999998997472372,-1.0829998857118535);
\draw[line width=0.3pt] (-1.8999998997472372,-1.0829998857118535) -- (-1.8899998998747047,-1.0716298864579181);
\draw[line width=0.3pt] (-1.8899998998747047,-1.0716298864579181) -- (-1.8799999000021723,-1.0603198872024533);
\draw[line width=0.3pt] (-1.8799999000021723,-1.0603198872024533) -- (-1.86999990012964,-1.049069887945459);
\draw[line width=0.3pt] (-1.86999990012964,-1.049069887945459) -- (-1.8599999002571075,-1.037879888686935);
\draw[line width=0.3pt] (-1.8599999002571075,-1.037879888686935) -- (-1.849999900384575,-1.0267498894268812);
\draw[line width=0.3pt] (-1.849999900384575,-1.0267498894268812) -- (-1.8399999005120427,-1.015679890165298);
\draw[line width=0.3pt] (-1.8399999005120427,-1.015679890165298) -- (-1.8299999006395102,-1.0046698909021852);
\draw[line width=0.3pt] (-1.8299999006395102,-1.0046698909021852) -- (-1.8199999007669778,-0.9937198916375427);
\draw[line width=0.3pt] (-1.8199999007669778,-0.9937198916375427) -- (-1.8099999008944454,-0.9828298923713706);
\draw[line width=0.3pt] (-1.8099999008944454,-0.9828298923713706) -- (-1.799999901021913,-0.9719998931036689);
\draw[line width=0.3pt] (-1.799999901021913,-0.9719998931036689) -- (-1.7899999011493806,-0.9612298938344376);
\draw[line width=0.3pt] (-1.7899999011493806,-0.9612298938344376) -- (-1.7799999012768482,-0.9505198945636767);
\draw[line width=0.3pt] (-1.7799999012768482,-0.9505198945636767) -- (-1.7699999014043157,-0.9398698952913862);
\draw[line width=0.3pt] (-1.7699999014043157,-0.9398698952913862) -- (-1.7599999015317833,-0.9292798960175661);
\draw[line width=0.3pt] (-1.7599999015317833,-0.9292798960175661) -- (-1.749999901659251,-0.9187498967422163);
\draw[line width=0.3pt] (-1.749999901659251,-0.9187498967422163) -- (-1.7399999017867185,-0.908279897465337);
\draw[line width=0.3pt] (-1.7399999017867185,-0.908279897465337) -- (-1.729999901914186,-0.8978698981869281);
\draw[line width=0.3pt] (-1.729999901914186,-0.8978698981869281) -- (-1.7199999020416536,-0.8875198989069893);
\draw[line width=0.3pt] (-1.7199999020416536,-0.8875198989069893) -- (-1.7099999021691212,-0.8772298996255213);
\draw[line width=0.3pt] (-1.7099999021691212,-0.8772298996255213) -- (-1.6999999022965888,-0.8669999003425235);
\draw[line width=0.3pt] (-1.6999999022965888,-0.8669999003425235) -- (-1.6899999024240564,-0.8568299010579961);
\draw[line width=0.3pt] (-1.6899999024240564,-0.8568299010579961) -- (-1.679999902551524,-0.846719901771939);
\draw[line width=0.3pt] (-1.679999902551524,-0.846719901771939) -- (-1.6699999026789916,-0.8366699024843524);
\draw[line width=0.3pt] (-1.6699999026789916,-0.8366699024843524) -- (-1.6599999028064591,-0.8266799031952361);
\draw[line width=0.3pt] (-1.6599999028064591,-0.8266799031952361) -- (-1.6499999029339267,-0.8167499039045902);
\draw[line width=0.3pt] (-1.6499999029339267,-0.8167499039045902) -- (-1.6399999030613943,-0.8068799046124148);
\draw[line width=0.3pt] (-1.6399999030613943,-0.8068799046124148) -- (-1.629999903188862,-0.7970699053187098);
\draw[line width=0.3pt] (-1.629999903188862,-0.7970699053187098) -- (-1.6199999033163295,-0.787319906023475);
\draw[line width=0.3pt] (-1.6199999033163295,-0.787319906023475) -- (-1.609999903443797,-0.7776299067267107);
\draw[line width=0.3pt] (-1.609999903443797,-0.7776299067267107) -- (-1.5999999035712646,-0.7679999074284168);
\draw[line width=0.3pt] (-1.5999999035712646,-0.7679999074284168) -- (-1.5899999036987322,-0.7584299081285933);
\draw[line width=0.3pt] (-1.5899999036987322,-0.7584299081285933) -- (-1.5799999038261998,-0.7489199088272402);
\draw[line width=0.3pt] (-1.5799999038261998,-0.7489199088272402) -- (-1.5699999039536674,-0.7394699095243574);
\draw[line width=0.3pt] (-1.5699999039536674,-0.7394699095243574) -- (-1.559999904081135,-0.730079910219945);
\draw[line width=0.3pt] (-1.559999904081135,-0.730079910219945) -- (-1.5499999042086026,-0.7207499109140031);
\draw[line width=0.3pt] (-1.5499999042086026,-0.7207499109140031) -- (-1.5399999043360701,-0.7114799116065316);
\draw[line width=0.3pt] (-1.5399999043360701,-0.7114799116065316) -- (-1.5299999044635377,-0.7022699122975303);
\draw[line width=0.3pt] (-1.5299999044635377,-0.7022699122975303) -- (-1.5199999045910053,-0.6931199129869996);
\draw[line width=0.3pt] (-1.5199999045910053,-0.6931199129869996) -- (-1.509999904718473,-0.6840299136749391);
\draw[line width=0.3pt] (-1.509999904718473,-0.6840299136749391) -- (-1.4999999048459405,-0.6749999143613491);
\draw[line width=0.3pt] (-1.4999999048459405,-0.6749999143613491) -- (-1.489999904973408,-0.6660299150462295);
\draw[line width=0.3pt] (-1.489999904973408,-0.6660299150462295) -- (-1.4799999051008756,-0.6571199157295803);
\draw[line width=0.3pt] (-1.4799999051008756,-0.6571199157295803) -- (-1.4699999052283432,-0.6482699164114013);
\draw[line width=0.3pt] (-1.4699999052283432,-0.6482699164114013) -- (-1.4599999053558108,-0.6394799170916928);
\draw[line width=0.3pt] (-1.4599999053558108,-0.6394799170916928) -- (-1.4499999054832784,-0.6307499177704549);
\draw[line width=0.3pt] (-1.4499999054832784,-0.6307499177704549) -- (-1.439999905610746,-0.6220799184476872);
\draw[line width=0.3pt] (-1.439999905610746,-0.6220799184476872) -- (-1.4299999057382136,-0.6134699191233898);
\draw[line width=0.3pt] (-1.4299999057382136,-0.6134699191233898) -- (-1.4199999058656811,-0.604919919797563);
\draw[line width=0.3pt] (-1.4199999058656811,-0.604919919797563) -- (-1.4099999059931487,-0.5964299204702064);
\draw[line width=0.3pt] (-1.4099999059931487,-0.5964299204702064) -- (-1.3999999061206163,-0.5879999211413203);
\draw[line width=0.3pt] (-1.3999999061206163,-0.5879999211413203) -- (-1.389999906248084,-0.5796299218109046);
\draw[line width=0.3pt] (-1.389999906248084,-0.5796299218109046) -- (-1.3799999063755515,-0.5713199224789592);
\draw[line width=0.3pt] (-1.3799999063755515,-0.5713199224789592) -- (-1.369999906503019,-0.5630699231454843);
\draw[line width=0.3pt] (-1.369999906503019,-0.5630699231454843) -- (-1.3599999066304866,-0.5548799238104797);
\draw[line width=0.3pt] (-1.3599999066304866,-0.5548799238104797) -- (-1.3499999067579542,-0.5467499244739455);
\draw[line width=0.3pt] (-1.3499999067579542,-0.5467499244739455) -- (-1.3399999068854218,-0.5386799251358817);
\draw[line width=0.3pt] (-1.3399999068854218,-0.5386799251358817) -- (-1.3299999070128894,-0.5306699257962884);
\draw[line width=0.3pt] (-1.3299999070128894,-0.5306699257962884) -- (-1.319999907140357,-0.5227199264551653);
\draw[line width=0.3pt] (-1.319999907140357,-0.5227199264551653) -- (-1.3099999072678246,-0.5148299271125126);
\draw[line width=0.3pt] (-1.3099999072678246,-0.5148299271125126) -- (-1.2999999073952921,-0.5069999277683305);
\draw[line width=0.3pt] (-1.2999999073952921,-0.5069999277683305) -- (-1.2899999075227597,-0.4992299284226186);
\draw[line width=0.3pt] (-1.2899999075227597,-0.4992299284226186) -- (-1.2799999076502273,-0.4915199290753771);
\draw[line width=0.3pt] (-1.2799999076502273,-0.4915199290753771) -- (-1.269999907777695,-0.48386992972660603);
\draw[line width=0.3pt] (-1.269999907777695,-0.48386992972660603) -- (-1.2599999079051625,-0.47627993037630534);
\draw[line width=0.3pt] (-1.2599999079051625,-0.47627993037630534) -- (-1.24999990803263,-0.4687499310244751);
\draw[line width=0.3pt] (-1.24999990803263,-0.4687499310244751) -- (-1.2399999081600976,-0.4612799316711152);
\draw[line width=0.3pt] (-1.2399999081600976,-0.4612799316711152) -- (-1.2299999082875652,-0.45386993231622563);
\draw[line width=0.3pt] (-1.2299999082875652,-0.45386993231622563) -- (-1.2199999084150328,-0.4465199329598065);
\draw[line width=0.3pt] (-1.2199999084150328,-0.4465199329598065) -- (-1.2099999085425004,-0.4392299336018578);
\draw[line width=0.3pt] (-1.2099999085425004,-0.4392299336018578) -- (-1.199999908669968,-0.4319999342423794);
\draw[line width=0.3pt] (-1.199999908669968,-0.4319999342423794) -- (-1.1899999087974356,-0.4248299348813715);
\draw[line width=0.3pt] (-1.1899999087974356,-0.4248299348813715) -- (-1.1799999089249031,-0.41771993551883385);
\draw[line width=0.3pt] (-1.1799999089249031,-0.41771993551883385) -- (-1.1699999090523707,-0.4106699361547667);
\draw[line width=0.3pt] (-1.1699999090523707,-0.4106699361547667) -- (-1.1599999091798383,-0.4036799367891699);
\draw[line width=0.3pt] (-1.1599999091798383,-0.4036799367891699) -- (-1.149999909307306,-0.3967499374220435);
\draw[line width=0.3pt] (-1.149999909307306,-0.3967499374220435) -- (-1.1399999094347735,-0.3898799380533875);
\draw[line width=0.3pt] (-1.1399999094347735,-0.3898799380533875) -- (-1.129999909562241,-0.3830699386832019);
\draw[line width=0.3pt] (-1.129999909562241,-0.3830699386832019) -- (-1.1199999096897086,-0.3763199393114866);
\draw[line width=0.3pt] (-1.1199999096897086,-0.3763199393114866) -- (-1.1099999098171762,-0.36962993993824184);
\draw[line width=0.3pt] (-1.1099999098171762,-0.36962993993824184) -- (-1.0999999099446438,-0.36299994056346735);
\draw[line width=0.3pt] (-1.0999999099446438,-0.36299994056346735) -- (-1.0899999100721114,-0.35642994118716326);
\draw[line width=0.3pt] (-1.0899999100721114,-0.35642994118716326) -- (-1.079999910199579,-0.3499199418093296);
\draw[line width=0.3pt] (-1.079999910199579,-0.3499199418093296) -- (-1.0699999103270466,-0.34346994242996626);
\draw[line width=0.3pt] (-1.0699999103270466,-0.34346994242996626) -- (-1.0599999104545141,-0.3370799430490734);
\draw[line width=0.3pt] (-1.0599999104545141,-0.3370799430490734) -- (-1.0499999105819817,-0.3307499436666509);
\draw[line width=0.3pt] (-1.0499999105819817,-0.3307499436666509) -- (-1.0399999107094493,-0.3244799442826987);
\draw[line width=0.3pt] (-1.0399999107094493,-0.3244799442826987) -- (-1.0299999108369169,-0.31826994489721705);
\draw[line width=0.3pt] (-1.0299999108369169,-0.31826994489721705) -- (-1.0199999109643845,-0.31211994551020567);
\draw[line width=0.3pt] (-1.0199999109643845,-0.31211994551020567) -- (-1.009999911091852,-0.30602994612166473);
\draw[line width=0.3pt] (-1.009999911091852,-0.30602994612166473) -- (-0.9999999112193195,-0.2999999467315941);
\draw[line width=0.3pt] (-0.9999999112193195,-0.2999999467315941) -- (-0.989999911346787,-0.2940299473399938);
\draw[line width=0.3pt] (-0.989999911346787,-0.2940299473399938) -- (-0.9799999114742545,-0.28811994794686396);
\draw[line width=0.3pt] (-0.9799999114742545,-0.28811994794686396) -- (-0.9699999116017219,-0.2822699485522045);
\draw[line width=0.3pt] (-0.9699999116017219,-0.2822699485522045) -- (-0.9599999117291894,-0.2764799491560154);
\draw[line width=0.3pt] (-0.9599999117291894,-0.2764799491560154) -- (-0.9499999118566569,-0.27074994975829675);
\draw[line width=0.3pt] (-0.9499999118566569,-0.27074994975829675) -- (-0.9399999119841244,-0.26507995035904847);
\draw[line width=0.3pt] (-0.9399999119841244,-0.26507995035904847) -- (-0.9299999121115918,-0.2594699509582705);
\draw[line width=0.3pt] (-0.9299999121115918,-0.2594699509582705) -- (-0.9199999122390593,-0.25391995155596303);
\draw[line width=0.3pt] (-0.9199999122390593,-0.25391995155596303) -- (-0.9099999123665268,-0.2484299521521259);
\draw[line width=0.3pt] (-0.9099999123665268,-0.2484299521521259) -- (-0.8999999124939942,-0.24299995274675917);
\draw[line width=0.3pt] (-0.8999999124939942,-0.24299995274675917) -- (-0.8899999126214617,-0.23762995333986284);
\draw[line width=0.3pt] (-0.8899999126214617,-0.23762995333986284) -- (-0.8799999127489292,-0.2323199539314369);
\draw[line width=0.3pt] (-0.8799999127489292,-0.2323199539314369) -- (-0.8699999128763967,-0.22706995452148132);
\draw[line width=0.3pt] (-0.8699999128763967,-0.22706995452148132) -- (-0.8599999130038641,-0.22187995510999617);
\draw[line width=0.3pt] (-0.8599999130038641,-0.22187995510999617) -- (-0.8499999131313316,-0.21674995569698138);
\draw[line width=0.3pt] (-0.8499999131313316,-0.21674995569698138) -- (-0.8399999132587991,-0.211679956282437);
\draw[line width=0.3pt] (-0.8399999132587991,-0.211679956282437) -- (-0.8299999133862666,-0.206669956866363);
\draw[line width=0.3pt] (-0.8299999133862666,-0.206669956866363) -- (-0.819999913513734,-0.20171995744875937);
\draw[line width=0.3pt] (-0.819999913513734,-0.20171995744875937) -- (-0.8099999136412015,-0.19682995802962616);
\draw[line width=0.3pt] (-0.8099999136412015,-0.19682995802962616) -- (-0.799999913768669,-0.19199995860896332);
\draw[line width=0.3pt] (-0.799999913768669,-0.19199995860896332) -- (-0.7899999138961364,-0.1872299591867709);
\draw[line width=0.3pt] (-0.7899999138961364,-0.1872299591867709) -- (-0.7799999140236039,-0.18251995976304883);
\draw[line width=0.3pt] (-0.7799999140236039,-0.18251995976304883) -- (-0.7699999141510714,-0.1778699603377972);
\draw[line width=0.3pt] (-0.7699999141510714,-0.1778699603377972) -- (-0.7599999142785389,-0.1732799609110159);
\draw[line width=0.3pt] (-0.7599999142785389,-0.1732799609110159) -- (-0.7499999144060063,-0.16874996148270505);
\draw[line width=0.3pt] (-0.7499999144060063,-0.16874996148270505) -- (-0.7399999145334738,-0.16427996205286455);
\draw[line width=0.3pt] (-0.7399999145334738,-0.16427996205286455) -- (-0.7299999146609413,-0.15986996262149444);
\draw[line width=0.3pt] (-0.7299999146609413,-0.15986996262149444) -- (-0.7199999147884087,-0.15551996318859476);
\draw[line width=0.3pt] (-0.7199999147884087,-0.15551996318859476) -- (-0.7099999149158762,-0.15122996375416542);
\draw[line width=0.3pt] (-0.7099999149158762,-0.15122996375416542) -- (-0.6999999150433437,-0.1469999643182065);
\draw[line width=0.3pt] (-0.6999999150433437,-0.1469999643182065) -- (-0.6899999151708112,-0.14282996488071797);
\draw[line width=0.3pt] (-0.6899999151708112,-0.14282996488071797) -- (-0.6799999152982786,-0.13871996544169984);
\draw[line width=0.3pt] (-0.6799999152982786,-0.13871996544169984) -- (-0.6699999154257461,-0.13466996600115208);
\draw[line width=0.3pt] (-0.6699999154257461,-0.13466996600115208) -- (-0.6599999155532136,-0.1306799665590747);
\draw[line width=0.3pt] (-0.6599999155532136,-0.1306799665590747) -- (-0.649999915680681,-0.12674996711546774);
\draw[line width=0.3pt] (-0.649999915680681,-0.12674996711546774) -- (-0.6399999158081485,-0.12287996767033116);
\draw[line width=0.3pt] (-0.6399999158081485,-0.12287996767033116) -- (-0.629999915935616,-0.11906996822366496);
\draw[line width=0.3pt] (-0.629999915935616,-0.11906996822366496) -- (-0.6199999160630835,-0.11531996877546916);
\draw[line width=0.3pt] (-0.6199999160630835,-0.11531996877546916) -- (-0.6099999161905509,-0.11162996932574375);
\draw[line width=0.3pt] (-0.6099999161905509,-0.11162996932574375) -- (-0.5999999163180184,-0.10799996987448872);
\draw[line width=0.3pt] (-0.5999999163180184,-0.10799996987448872) -- (-0.5899999164454859,-0.10442997042170409);
\draw[line width=0.3pt] (-0.5899999164454859,-0.10442997042170409) -- (-0.5799999165729534,-0.10091997096738986);
\draw[line width=0.3pt] (-0.5799999165729534,-0.10091997096738986) -- (-0.5699999167004208,-0.097469971511546);
\draw[line width=0.3pt] (-0.5699999167004208,-0.097469971511546) -- (-0.5599999168278883,-0.09407997205417254);
\draw[line width=0.3pt] (-0.5599999168278883,-0.09407997205417254) -- (-0.5499999169553558,-0.09074997259526947);
\draw[line width=0.3pt] (-0.5499999169553558,-0.09074997259526947) -- (-0.5399999170828232,-0.0874799731348368);
\draw[line width=0.3pt] (-0.5399999170828232,-0.0874799731348368) -- (-0.5299999172102907,-0.08426997367287449);
\draw[line width=0.3pt] (-0.5299999172102907,-0.08426997367287449) -- (-0.5199999173377582,-0.08111997420938259);
\draw[line width=0.3pt] (-0.5199999173377582,-0.08111997420938259) -- (-0.5099999174652257,-0.0780299747443611);
\draw[line width=0.3pt] (-0.5099999174652257,-0.0780299747443611) -- (-0.49999991759269313,-0.07499997527780998);
\draw[line width=0.3pt] (-0.49999991759269313,-0.07499997527780998) -- (-0.4899999177201606,-0.07202997580972925);
\draw[line width=0.3pt] (-0.4899999177201606,-0.07202997580972925) -- (-0.4799999178476281,-0.0691199763401189);
\draw[line width=0.3pt] (-0.4799999178476281,-0.0691199763401189) -- (-0.46999991797509555,-0.06626997686897897);
\draw[line width=0.3pt] (-0.46999991797509555,-0.06626997686897897) -- (-0.459999918102563,-0.06347997739630941);
\draw[line width=0.3pt] (-0.459999918102563,-0.06347997739630941) -- (-0.4499999182300305,-0.06074997792211023);
\draw[line width=0.3pt] (-0.4499999182300305,-0.06074997792211023) -- (-0.43999991835749797,-0.058079978446381464);
\draw[line width=0.3pt] (-0.43999991835749797,-0.058079978446381464) -- (-0.42999991848496544,-0.05546997896912308);
\draw[line width=0.3pt] (-0.42999991848496544,-0.05546997896912308) -- (-0.4199999186124329,-0.052919979490335084);
\draw[line width=0.3pt] (-0.4199999186124329,-0.052919979490335084) -- (-0.4099999187399004,-0.05042998001001747);
\draw[line width=0.3pt] (-0.4099999187399004,-0.05042998001001747) -- (-0.39999991886736785,-0.04799998052817026);
\draw[line width=0.3pt] (-0.39999991886736785,-0.04799998052817026) -- (-0.3899999189948353,-0.04562998104479343);
\draw[line width=0.3pt] (-0.3899999189948353,-0.04562998104479343) -- (-0.3799999191223028,-0.043319981559887);
\draw[line width=0.3pt] (-0.3799999191223028,-0.043319981559887) -- (-0.36999991924977027,-0.04106998207345095);
\draw[line width=0.3pt] (-0.36999991924977027,-0.04106998207345095) -- (-0.35999991937723774,-0.0388799825854853);
\draw[line width=0.3pt] (-0.35999991937723774,-0.0388799825854853) -- (-0.3499999195047052,-0.03674998309599004);
\draw[line width=0.3pt] (-0.3499999195047052,-0.03674998309599004) -- (-0.3399999196321727,-0.034679983604965166);
\draw[line width=0.3pt] (-0.3399999196321727,-0.034679983604965166) -- (-0.32999991975964016,-0.032669984112410684);
\draw[line width=0.3pt] (-0.32999991975964016,-0.032669984112410684) -- (-0.31999991988710763,-0.03071998461832659);
\draw[line width=0.3pt] (-0.31999991988710763,-0.03071998461832659) -- (-0.3099999200145751,-0.028829985122712884);
\draw[line width=0.3pt] (-0.3099999200145751,-0.028829985122712884) -- (-0.2999999201420426,-0.026999985625569576);
\draw[line width=0.3pt] (-0.2999999201420426,-0.026999985625569576) -- (-0.28999992026951005,-0.025229986126896656);
\draw[line width=0.3pt] (-0.28999992026951005,-0.025229986126896656) -- (-0.2799999203969775,-0.023519986626694123);
\draw[line width=0.3pt] (-0.2799999203969775,-0.023519986626694123) -- (-0.269999920524445,-0.021869987124961982);
\draw[line width=0.3pt] (-0.269999920524445,-0.021869987124961982) -- (-0.25999992065191246,-0.020279987621700232);
\draw[line width=0.3pt] (-0.25999992065191246,-0.020279987621700232) -- (-0.24999992077937996,-0.018749988116908877);
\draw[line width=0.3pt] (-0.24999992077937996,-0.018749988116908877) -- (-0.23999992090684746,-0.01727998861058791);
\draw[line width=0.3pt] (-0.23999992090684746,-0.01727998861058791) -- (-0.22999992103431496,-0.015869989102737334);
\draw[line width=0.3pt] (-0.22999992103431496,-0.015869989102737334) -- (-0.21999992116178246,-0.014519989593357149);
\draw[line width=0.3pt] (-0.21999992116178246,-0.014519989593357149) -- (-0.20999992128924996,-0.013229990082447353);
\draw[line width=0.3pt] (-0.20999992128924996,-0.013229990082447353) -- (-0.19999992141671746,-0.011999990570007947);
\draw[line width=0.3pt] (-0.19999992141671746,-0.011999990570007947) -- (-0.18999992154418496,-0.010829991056038933);
\draw[line width=0.3pt] (-0.18999992154418496,-0.010829991056038933) -- (-0.17999992167165246,-0.009719991540540306);
\draw[line width=0.3pt] (-0.17999992167165246,-0.009719991540540306) -- (-0.16999992179911996,-0.00866999202351207);
\draw[line width=0.3pt] (-0.16999992179911996,-0.00866999202351207) -- (-0.15999992192658746,-0.007679992504954224);
\draw[line width=0.3pt] (-0.15999992192658746,-0.007679992504954224) -- (-0.14999992205405496,-0.006749992984866769);
\draw[line width=0.3pt] (-0.14999992205405496,-0.006749992984866769) -- (-0.13999992218152246,-0.005879993463249703);
\draw[line width=0.3pt] (-0.13999992218152246,-0.005879993463249703) -- (-0.12999992230898996,-0.005069993940103028);
\draw[line width=0.3pt] (-0.12999992230898996,-0.005069993940103028) -- (-0.11999992243645746,-0.004319994415426741);
\draw[line width=0.3pt] (-0.11999992243645746,-0.004319994415426741) -- (-0.10999992256392496,-0.0036299948892208464);
\draw[line width=0.3pt] (-0.10999992256392496,-0.0036299948892208464) -- (-0.09999992269139246,-0.0029999953614853405);
\draw[line width=0.3pt] (-0.09999992269139246,-0.0029999953614853405) -- (-0.08999992281885996,-0.002429995832220225);
\draw[line width=0.3pt] (-0.08999992281885996,-0.002429995832220225) -- (-0.07999992294632746,-0.0019199963014254991);
\draw[line width=0.3pt] (-0.07999992294632746,-0.0019199963014254991) -- (-0.06999992307379496,-0.0014699967691011637);
\draw[line width=0.3pt] (-0.06999992307379496,-0.0014699967691011637) -- (-0.059999923201262455,-0.0010799972352472178);
\draw[line width=0.3pt] (-0.059999923201262455,-0.0010799972352472178) -- (-0.04999992332872995,0);
\draw[line width=0.3pt] (-0.04999992332872995,0) -- (-0.03999992345619744,0);
\draw[line width=0.3pt] (-0.03999992345619744,0) -- (-0.029999923583664934,0);
\draw[line width=0.3pt] (-0.029999923583664934,0) -- (-0.019999923711132427,0);
\draw[line width=0.3pt] (-0.019999923711132427,0) -- (-0.00999992383859992,0);
\draw[line width=0.3pt] (-0.00999992383859992,0) -- (0,0);
\draw[line width=0.3pt] (0,0) -- (0.010000075906465095,0);
\draw[line width=0.3pt] (0.010000075906465095,0) -- (0.0200000757789976,0);
\draw[line width=0.3pt] (0.0200000757789976,0) -- (0.03000007565153011,0);
\draw[line width=0.3pt] (0.03000007565153011,0) -- (0.040000075524062616,0);
\draw[line width=0.3pt] (0.040000075524062616,0) -- (0.05000007539659512,0);
\draw[line width=0.3pt] (0.05000007539659512,0) -- (0.06000007526912763,-0.0010800027096902942);
\draw[line width=0.3pt] (0.06000007526912763,-0.0010800027096902942) -- (0.07000007514166014,-0.0014700031559514196);
\draw[line width=0.3pt] (0.07000007514166014,-0.0014700031559514196) -- (0.08000007501419265,-0.0019200036006829355);
\draw[line width=0.3pt] (0.08000007501419265,-0.0019200036006829355) -- (0.09000007488672515,-0.00243000404388484);
\draw[line width=0.3pt] (0.09000007488672515,-0.00243000404388484) -- (0.10000007475925765,-0.0030000044855571354);
\draw[line width=0.3pt] (0.10000007475925765,-0.0030000044855571354) -- (0.11000007463179015,-0.0036300049256998207);
\draw[line width=0.3pt] (0.11000007463179015,-0.0036300049256998207) -- (0.12000007450432265,-0.004320005364312896);
\draw[line width=0.3pt] (0.12000007450432265,-0.004320005364312896) -- (0.13000007437685515,-0.005070005801396361);
\draw[line width=0.3pt] (0.13000007437685515,-0.005070005801396361) -- (0.14000007424938765,-0.0058800062369502165);
\draw[line width=0.3pt] (0.14000007424938765,-0.0058800062369502165) -- (0.15000007412192015,-0.006750006670974462);
\draw[line width=0.3pt] (0.15000007412192015,-0.006750006670974462) -- (0.16000007399445265,-0.007680007103469096);
\draw[line width=0.3pt] (0.16000007399445265,-0.007680007103469096) -- (0.17000007386698515,-0.008670007534434122);
\draw[line width=0.3pt] (0.17000007386698515,-0.008670007534434122) -- (0.18000007373951765,-0.009720007963869537);
\draw[line width=0.3pt] (0.18000007373951765,-0.009720007963869537) -- (0.19000007361205015,-0.010830008391775343);
\draw[line width=0.3pt] (0.19000007361205015,-0.010830008391775343) -- (0.20000007348458265,-0.012000008818151537);
\draw[line width=0.3pt] (0.20000007348458265,-0.012000008818151537) -- (0.21000007335711515,-0.013230009242998123);
\draw[line width=0.3pt] (0.21000007335711515,-0.013230009242998123) -- (0.22000007322964765,-0.014520009666315097);
\draw[line width=0.3pt] (0.22000007322964765,-0.014520009666315097) -- (0.23000007310218015,-0.015870010088102463);
\draw[line width=0.3pt] (0.23000007310218015,-0.015870010088102463) -- (0.24000007297471265,-0.017280010508360217);
\draw[line width=0.3pt] (0.24000007297471265,-0.017280010508360217) -- (0.2500000728472452,-0.018750010927088365);
\draw[line width=0.3pt] (0.2500000728472452,-0.018750010927088365) -- (0.2600000727197777,-0.02028001134428691);
\draw[line width=0.3pt] (0.2600000727197777,-0.02028001134428691) -- (0.27000007259231024,-0.02187001175995584);
\draw[line width=0.3pt] (0.27000007259231024,-0.02187001175995584) -- (0.28000007246484276,-0.02352001217409516);
\draw[line width=0.3pt] (0.28000007246484276,-0.02352001217409516) -- (0.2900000723373753,-0.025230012586704872);
\draw[line width=0.3pt] (0.2900000723373753,-0.025230012586704872) -- (0.3000000722099078,-0.027000012997784973);
\draw[line width=0.3pt] (0.3000000722099078,-0.027000012997784973) -- (0.31000007208244035,-0.028830013407335462);
\draw[line width=0.3pt] (0.31000007208244035,-0.028830013407335462) -- (0.3200000719549729,-0.030720013815356342);
\draw[line width=0.3pt] (0.3200000719549729,-0.030720013815356342) -- (0.3300000718275054,-0.03267001422184762);
\draw[line width=0.3pt] (0.3300000718275054,-0.03267001422184762) -- (0.34000007170003793,-0.03468001462680928);
\draw[line width=0.3pt] (0.34000007170003793,-0.03468001462680928) -- (0.35000007157257046,-0.036750015030241334);
\draw[line width=0.3pt] (0.35000007157257046,-0.036750015030241334) -- (0.360000071445103,-0.038880015432143776);
\draw[line width=0.3pt] (0.360000071445103,-0.038880015432143776) -- (0.3700000713176355,-0.04107001583251661);
\draw[line width=0.3pt] (0.3700000713176355,-0.04107001583251661) -- (0.38000007119016804,-0.04332001623135983);
\draw[line width=0.3pt] (0.38000007119016804,-0.04332001623135983) -- (0.39000007106270057,-0.04563001662867345);
\draw[line width=0.3pt] (0.39000007106270057,-0.04563001662867345) -- (0.4000000709352331,-0.04800001702445745);
\draw[line width=0.3pt] (0.4000000709352331,-0.04800001702445745) -- (0.4100000708077656,-0.050430017418711844);
\draw[line width=0.3pt] (0.4100000708077656,-0.050430017418711844) -- (0.42000007068029815,-0.05292001781143663);
\draw[line width=0.3pt] (0.42000007068029815,-0.05292001781143663) -- (0.4300000705528307,-0.05547001820263181);
\draw[line width=0.3pt] (0.4300000705528307,-0.05547001820263181) -- (0.4400000704253632,-0.058080018592297375);
\draw[line width=0.3pt] (0.4400000704253632,-0.058080018592297375) -- (0.45000007029789574,-0.06075001898043333);
\draw[line width=0.3pt] (0.45000007029789574,-0.06075001898043333) -- (0.46000007017042827,-0.06348001936703968);
\draw[line width=0.3pt] (0.46000007017042827,-0.06348001936703968) -- (0.4700000700429608,-0.06627001975211641);
\draw[line width=0.3pt] (0.4700000700429608,-0.06627001975211641) -- (0.4800000699154933,-0.06912002013566354);
\draw[line width=0.3pt] (0.4800000699154933,-0.06912002013566354) -- (0.49000006978802585,-0.07203002051768106);
\draw[line width=0.3pt] (0.49000006978802585,-0.07203002051768106) -- (0.5000000696605583,-0.07500002089816894);
\draw[line width=0.3pt] (0.5000000696605583,-0.07500002089816894) -- (0.5100000695330908,-0.07803002127712724);
\draw[line width=0.3pt] (0.5100000695330908,-0.07803002127712724) -- (0.5200000694056234,-0.08112002165455594);
\draw[line width=0.3pt] (0.5200000694056234,-0.08112002165455594) -- (0.5300000692781559,-0.08427002203045501);
\draw[line width=0.3pt] (0.5300000692781559,-0.08427002203045501) -- (0.5400000691506884,-0.08748002240482448);
\draw[line width=0.3pt] (0.5400000691506884,-0.08748002240482448) -- (0.550000069023221,-0.09075002277766435);
\draw[line width=0.3pt] (0.550000069023221,-0.09075002277766435) -- (0.5600000688957535,-0.0940800231489746);
\draw[line width=0.3pt] (0.5600000688957535,-0.0940800231489746) -- (0.570000068768286,-0.09747002351875524);
\draw[line width=0.3pt] (0.570000068768286,-0.09747002351875524) -- (0.5800000686408185,-0.10092002388700626);
\draw[line width=0.3pt] (0.5800000686408185,-0.10092002388700626) -- (0.5900000685133511,-0.10443002425372767);
\draw[line width=0.3pt] (0.5900000685133511,-0.10443002425372767) -- (0.6000000683858836,-0.1080000246189195);
\draw[line width=0.3pt] (0.6000000683858836,-0.1080000246189195) -- (0.6100000682584161,-0.11163002498258169);
\draw[line width=0.3pt] (0.6100000682584161,-0.11163002498258169) -- (0.6200000681309487,-0.11532002534471429);
\draw[line width=0.3pt] (0.6200000681309487,-0.11532002534471429) -- (0.6300000680034812,-0.11907002570531726);
\draw[line width=0.3pt] (0.6300000680034812,-0.11907002570531726) -- (0.6400000678760137,-0.12288002606439065);
\draw[line width=0.3pt] (0.6400000678760137,-0.12288002606439065) -- (0.6500000677485462,-0.1267500264219344);
\draw[line width=0.3pt] (0.6500000677485462,-0.1267500264219344) -- (0.6600000676210788,-0.13068002677794857);
\draw[line width=0.3pt] (0.6600000676210788,-0.13068002677794857) -- (0.6700000674936113,-0.1346700271324331);
\draw[line width=0.3pt] (0.6700000674936113,-0.1346700271324331) -- (0.6800000673661438,-0.13872002748538803);
\draw[line width=0.3pt] (0.6800000673661438,-0.13872002748538803) -- (0.6900000672386764,-0.14283002783681337);
\draw[line width=0.3pt] (0.6900000672386764,-0.14283002783681337) -- (0.7000000671112089,-0.14700002818670907);
\draw[line width=0.3pt] (0.7000000671112089,-0.14700002818670907) -- (0.7100000669837414,-0.1512300285350752);
\draw[line width=0.3pt] (0.7100000669837414,-0.1512300285350752) -- (0.7200000668562739,-0.1555200288819117);
\draw[line width=0.3pt] (0.7200000668562739,-0.1555200288819117) -- (0.7300000667288065,-0.15987002922721855);
\draw[line width=0.3pt] (0.7300000667288065,-0.15987002922721855) -- (0.740000066601339,-0.16428002957099583);
\draw[line width=0.3pt] (0.740000066601339,-0.16428002957099583) -- (0.7500000664738715,-0.1687500299132435);
\draw[line width=0.3pt] (0.7500000664738715,-0.1687500299132435) -- (0.760000066346404,-0.17328003025396158);
\draw[line width=0.3pt] (0.760000066346404,-0.17328003025396158) -- (0.7700000662189366,-0.17787003059315);
\draw[line width=0.3pt] (0.7700000662189366,-0.17787003059315) -- (0.7800000660914691,-0.18252003093080885);
\draw[line width=0.3pt] (0.7800000660914691,-0.18252003093080885) -- (0.7900000659640016,-0.18723003126693807);
\draw[line width=0.3pt] (0.7900000659640016,-0.18723003126693807) -- (0.8000000658365342,-0.1920000316015377);
\draw[line width=0.3pt] (0.8000000658365342,-0.1920000316015377) -- (0.8100000657090667,-0.19683003193460769);
\draw[line width=0.3pt] (0.8100000657090667,-0.19683003193460769) -- (0.8200000655815992,-0.20172003226614812);
\draw[line width=0.3pt] (0.8200000655815992,-0.20172003226614812) -- (0.8300000654541317,-0.20667003259615888);
\draw[line width=0.3pt] (0.8300000654541317,-0.20667003259615888) -- (0.8400000653266643,-0.21168003292464008);
\draw[line width=0.3pt] (0.8400000653266643,-0.21168003292464008) -- (0.8500000651991968,-0.21675003325159165);
\draw[line width=0.3pt] (0.8500000651991968,-0.21675003325159165) -- (0.8600000650717293,-0.2218800335770136);
\draw[line width=0.3pt] (0.8600000650717293,-0.2218800335770136) -- (0.8700000649442619,-0.22707003390090594);
\draw[line width=0.3pt] (0.8700000649442619,-0.22707003390090594) -- (0.8800000648167944,-0.23232003422326866);
\draw[line width=0.3pt] (0.8800000648167944,-0.23232003422326866) -- (0.8900000646893269,-0.2376300345441018);
\draw[line width=0.3pt] (0.8900000646893269,-0.2376300345441018) -- (0.9000000645618594,-0.24300003486340532);
\draw[line width=0.3pt] (0.9000000645618594,-0.24300003486340532) -- (0.910000064434392,-0.24843003518117923);
\draw[line width=0.3pt] (0.910000064434392,-0.24843003518117923) -- (0.9200000643069245,-0.25392003549742354);
\draw[line width=0.3pt] (0.9200000643069245,-0.25392003549742354) -- (0.930000064179457,-0.25947003581213823);
\draw[line width=0.3pt] (0.930000064179457,-0.25947003581213823) -- (0.9400000640519895,-0.2650800361253233);
\draw[line width=0.3pt] (0.9400000640519895,-0.2650800361253233) -- (0.9500000639245221,-0.2707500364369788);
\draw[line width=0.3pt] (0.9500000639245221,-0.2707500364369788) -- (0.9600000637970546,-0.2764800367471047);
\draw[line width=0.3pt] (0.9600000637970546,-0.2764800367471047) -- (0.9700000636695871,-0.2822700370557009);
\draw[line width=0.3pt] (0.9700000636695871,-0.2822700370557009) -- (0.9800000635421197,-0.28812003736276753);
\draw[line width=0.3pt] (0.9800000635421197,-0.28812003736276753) -- (0.9900000634146522,-0.2940300376683046);
\draw[line width=0.3pt] (0.9900000634146522,-0.2940300376683046) -- (1.0000000632871846,-0.30000003797231195);
\draw[line width=0.3pt] (1.0000000632871846,-0.30000003797231195) -- (1.010000063159717,-0.30603003827478975);
\draw[line width=0.3pt] (1.010000063159717,-0.30603003827478975) -- (1.0200000630322494,-0.31212003857573783);
\draw[line width=0.3pt] (1.0200000630322494,-0.31212003857573783) -- (1.0300000629047819,-0.3182700388751563);
\draw[line width=0.3pt] (1.0300000629047819,-0.3182700388751563) -- (1.0400000627773143,-0.3244800391730453);
\draw[line width=0.3pt] (1.0400000627773143,-0.3244800391730453) -- (1.0500000626498467,-0.3307500394694046);
\draw[line width=0.3pt] (1.0500000626498467,-0.3307500394694046) -- (1.060000062522379,-0.3370800397642343);
\draw[line width=0.3pt] (1.060000062522379,-0.3370800397642343) -- (1.0700000623949115,-0.34347004005753434);
\draw[line width=0.3pt] (1.0700000623949115,-0.34347004005753434) -- (1.080000062267444,-0.34992004034930485);
\draw[line width=0.3pt] (1.080000062267444,-0.34992004034930485) -- (1.0900000621399764,-0.3564300406395457);
\draw[line width=0.3pt] (1.0900000621399764,-0.3564300406395457) -- (1.1000000620125088,-0.36300004092825694);
\draw[line width=0.3pt] (1.1000000620125088,-0.36300004092825694) -- (1.1100000618850412,-0.3696300412154386);
\draw[line width=0.3pt] (1.1100000618850412,-0.3696300412154386) -- (1.1200000617575736,-0.3763200415010906);
\draw[line width=0.3pt] (1.1200000617575736,-0.3763200415010906) -- (1.130000061630106,-0.383070041785213);
\draw[line width=0.3pt] (1.130000061630106,-0.383070041785213) -- (1.1400000615026384,-0.3898800420678058);
\draw[line width=0.3pt] (1.1400000615026384,-0.3898800420678058) -- (1.1500000613751709,-0.396750042348869);
\draw[line width=0.3pt] (1.1500000613751709,-0.396750042348869) -- (1.1600000612477033,-0.40368004262840257);
\draw[line width=0.3pt] (1.1600000612477033,-0.40368004262840257) -- (1.1700000611202357,-0.4106700429064066);
\draw[line width=0.3pt] (1.1700000611202357,-0.4106700429064066) -- (1.180000060992768,-0.417720043182881);
\draw[line width=0.3pt] (1.180000060992768,-0.417720043182881) -- (1.1900000608653005,-0.4248300434578257);
\draw[line width=0.3pt] (1.1900000608653005,-0.4248300434578257) -- (1.200000060737833,-0.4320000437312408);
\draw[line width=0.3pt] (1.200000060737833,-0.4320000437312408) -- (1.2100000606103654,-0.4392300440031263);
\draw[line width=0.3pt] (1.2100000606103654,-0.4392300440031263) -- (1.2200000604828978,-0.44652004427348224);
\draw[line width=0.3pt] (1.2200000604828978,-0.44652004427348224) -- (1.2300000603554302,-0.4538700445423085);
\draw[line width=0.3pt] (1.2300000603554302,-0.4538700445423085) -- (1.2400000602279626,-0.4612800448096052);
\draw[line width=0.3pt] (1.2400000602279626,-0.4612800448096052) -- (1.250000060100495,-0.4687500450753723);
\draw[line width=0.3pt] (1.250000060100495,-0.4687500450753723) -- (1.2600000599730274,-0.4762800453396098);
\draw[line width=0.3pt] (1.2600000599730274,-0.4762800453396098) -- (1.2700000598455599,-0.4838700456023176);
\draw[line width=0.3pt] (1.2700000598455599,-0.4838700456023176) -- (1.2800000597180923,-0.49152004586349596);
\draw[line width=0.3pt] (1.2800000597180923,-0.49152004586349596) -- (1.2900000595906247,-0.49923004612314453);
\draw[line width=0.3pt] (1.2900000595906247,-0.49923004612314453) -- (1.300000059463157,-0.5070000463812636);
\draw[line width=0.3pt] (1.300000059463157,-0.5070000463812636) -- (1.3100000593356895,-0.514830046637853);
\draw[line width=0.3pt] (1.3100000593356895,-0.514830046637853) -- (1.320000059208222,-0.5227200468929127);
\draw[line width=0.3pt] (1.320000059208222,-0.5227200468929127) -- (1.3300000590807544,-0.5306700471464431);
\draw[line width=0.3pt] (1.3300000590807544,-0.5306700471464431) -- (1.3400000589532868,-0.5386800473984436);
\draw[line width=0.3pt] (1.3400000589532868,-0.5386800473984436) -- (1.3500000588258192,-0.5467500476489146);
\draw[line width=0.3pt] (1.3500000588258192,-0.5467500476489146) -- (1.3600000586983516,-0.5548800478978559);
\draw[line width=0.3pt] (1.3600000586983516,-0.5548800478978559) -- (1.370000058570884,-0.5630700481452677);
\draw[line width=0.3pt] (1.370000058570884,-0.5630700481452677) -- (1.3800000584434164,-0.5713200483911498);
\draw[line width=0.3pt] (1.3800000584434164,-0.5713200483911498) -- (1.3900000583159489,-0.5796300486355023);
\draw[line width=0.3pt] (1.3900000583159489,-0.5796300486355023) -- (1.4000000581884813,-0.5880000488783252);
\draw[line width=0.3pt] (1.4000000581884813,-0.5880000488783252) -- (1.4100000580610137,-0.5964300491196185);
\draw[line width=0.3pt] (1.4100000580610137,-0.5964300491196185) -- (1.4200000579335461,-0.6049200493593823);
\draw[line width=0.3pt] (1.4200000579335461,-0.6049200493593823) -- (1.4300000578060785,-0.6134700495976163);
\draw[line width=0.3pt] (1.4300000578060785,-0.6134700495976163) -- (1.440000057678611,-0.6220800498343209);
\draw[line width=0.3pt] (1.440000057678611,-0.6220800498343209) -- (1.4500000575511434,-0.6307500500694957);
\draw[line width=0.3pt] (1.4500000575511434,-0.6307500500694957) -- (1.4600000574236758,-0.639480050303141);
\draw[line width=0.3pt] (1.4600000574236758,-0.639480050303141) -- (1.4700000572962082,-0.6482700505352565);
\draw[line width=0.3pt] (1.4700000572962082,-0.6482700505352565) -- (1.4800000571687406,-0.6571200507658427);
\draw[line width=0.3pt] (1.4800000571687406,-0.6571200507658427) -- (1.490000057041273,-0.6660300509948991);
\draw[line width=0.3pt] (1.490000057041273,-0.6660300509948991) -- (1.5000000569138054,-0.6750000512224259);
\draw[line width=0.3pt] (1.5000000569138054,-0.6750000512224259) -- (1.5100000567863379,-0.6840300514484231);
\draw[line width=0.3pt] (1.5100000567863379,-0.6840300514484231) -- (1.5200000566588703,-0.6931200516728906);
\draw[line width=0.3pt] (1.5200000566588703,-0.6931200516728906) -- (1.5300000565314027,-0.7022700518958287);
\draw[line width=0.3pt] (1.5300000565314027,-0.7022700518958287) -- (1.5400000564039351,-0.711480052117237);
\draw[line width=0.3pt] (1.5400000564039351,-0.711480052117237) -- (1.5500000562764675,-0.7207500523371158);
\draw[line width=0.3pt] (1.5500000562764675,-0.7207500523371158) -- (1.560000056149,-0.7300800525554648);
\draw[line width=0.3pt] (1.560000056149,-0.7300800525554648) -- (1.5700000560215324,-0.7394700527722844);
\draw[line width=0.3pt] (1.5700000560215324,-0.7394700527722844) -- (1.5800000558940648,-0.7489200529875742);
\draw[line width=0.3pt] (1.5800000558940648,-0.7489200529875742) -- (1.5900000557665972,-0.7584300532013346);
\draw[line width=0.3pt] (1.5900000557665972,-0.7584300532013346) -- (1.6000000556391296,-0.7680000534135653);
\draw[line width=0.3pt] (1.6000000556391296,-0.7680000534135653) -- (1.610000055511662,-0.7776300536242664);
\draw[line width=0.3pt] (1.610000055511662,-0.7776300536242664) -- (1.6200000553841944,-0.7873200538334378);
\draw[line width=0.3pt] (1.6200000553841944,-0.7873200538334378) -- (1.6300000552567269,-0.7970700540410798);
\draw[line width=0.3pt] (1.6300000552567269,-0.7970700540410798) -- (1.6400000551292593,-0.806880054247192);
\draw[line width=0.3pt] (1.6400000551292593,-0.806880054247192) -- (1.6500000550017917,-0.8167500544517747);
\draw[line width=0.3pt] (1.6500000550017917,-0.8167500544517747) -- (1.6600000548743241,-0.8266800546548276);
\draw[line width=0.3pt] (1.6600000548743241,-0.8266800546548276) -- (1.6700000547468565,-0.8366700548563512);
\draw[line width=0.3pt] (1.6700000547468565,-0.8366700548563512) -- (1.680000054619389,-0.846720055056345);
\draw[line width=0.3pt] (1.680000054619389,-0.846720055056345) -- (1.6900000544919214,-0.8568300552548092);
\draw[line width=0.3pt] (1.6900000544919214,-0.8568300552548092) -- (1.7000000543644538,-0.8670000554517437);
\draw[line width=0.3pt] (1.7000000543644538,-0.8670000554517437) -- (1.7100000542369862,-0.8772300556471486);
\draw[line width=0.3pt] (1.7100000542369862,-0.8772300556471486) -- (1.7200000541095186,-0.8875200558410241);
\draw[line width=0.3pt] (1.7200000541095186,-0.8875200558410241) -- (1.730000053982051,-0.8978700560333698);
\draw[line width=0.3pt] (1.730000053982051,-0.8978700560333698) -- (1.7400000538545835,-0.908280056224186);
\draw[line width=0.3pt] (1.7400000538545835,-0.908280056224186) -- (1.7500000537271159,-0.9187500564134725);
\draw[line width=0.3pt] (1.7500000537271159,-0.9187500564134725) -- (1.7600000535996483,-0.9292800566012294);
\draw[line width=0.3pt] (1.7600000535996483,-0.9292800566012294) -- (1.7700000534721807,-0.9398700567874567);
\draw[line width=0.3pt] (1.7700000534721807,-0.9398700567874567) -- (1.7800000533447131,-0.9505200569721545);
\draw[line width=0.3pt] (1.7800000533447131,-0.9505200569721545) -- (1.7900000532172455,-0.9612300571553225);
\draw[line width=0.3pt] (1.7900000532172455,-0.9612300571553225) -- (1.800000053089778,-0.9720000573369609);
\draw[line width=0.3pt] (1.800000053089778,-0.9720000573369609) -- (1.8100000529623104,-0.9828300575170699);
\draw[line width=0.3pt] (1.8100000529623104,-0.9828300575170699) -- (1.8200000528348428,-0.9937200576956491);
\draw[line width=0.3pt] (1.8200000528348428,-0.9937200576956491) -- (1.8300000527073752,-1.0046700578726988);
\draw[line width=0.3pt] (1.8300000527073752,-1.0046700578726988) -- (1.8400000525799076,-1.0156800580482188);
\draw[line width=0.3pt] (1.8400000525799076,-1.0156800580482188) -- (1.85000005245244,-1.0267500582222093);
\draw[line width=0.3pt] (1.85000005245244,-1.0267500582222093) -- (1.8600000523249725,-1.03788005839467);
\draw[line width=0.3pt] (1.8600000523249725,-1.03788005839467) -- (1.8700000521975049,-1.0490700585656012);
\draw[line width=0.3pt] (1.8700000521975049,-1.0490700585656012) -- (1.8800000520700373,-1.0603200587350028);
\draw[line width=0.3pt] (1.8800000520700373,-1.0603200587350028) -- (1.8900000519425697,-1.0716300589028747);
\draw[line width=0.3pt] (1.8900000519425697,-1.0716300589028747) -- (1.9000000518151021,-1.0830000590692173);
\draw[line width=0.3pt] (1.9000000518151021,-1.0830000590692173) -- (1.9100000516876345,-1.09443005923403);
\draw[line width=0.3pt] (1.9100000516876345,-1.09443005923403) -- (1.920000051560167,-1.105920059397313);
\draw[line width=0.3pt] (1.920000051560167,-1.105920059397313) -- (1.9300000514326994,-1.1174700595590668);
\draw[line width=0.3pt] (1.9300000514326994,-1.1174700595590668) -- (1.9400000513052318,-1.1290800597192905);
\draw[line width=0.3pt] (1.9400000513052318,-1.1290800597192905) -- (1.9500000511777642,-1.140750059877985);
\draw[line width=0.3pt] (1.9500000511777642,-1.140750059877985) -- (1.9600000510502966,-1.1524800600351495);
\draw[line width=0.3pt] (1.9600000510502966,-1.1524800600351495) -- (1.970000050922829,-1.1642700601907847);
\draw[line width=0.3pt] (1.970000050922829,-1.1642700601907847) -- (1.9800000507953615,-1.17612006034489);
\draw[line width=0.3pt] (1.9800000507953615,-1.17612006034489) -- (1.9900000506678939,-1.188030060497466);
\draw[line width=0.3pt] (-5.499999949726564,1.2499998491796944) -- (-5.499999949726564,1.2499998491796944);
\draw[line width=0.3pt] (-5.499999949726564,1.2499998491796944) -- (-5.496249950184096,1.2387639134259083);
\draw[line width=0.3pt] (-5.496249950184096,1.2387639134259083) -- (-5.492499950641627,1.2275561026652597);
\draw[line width=0.3pt] (-5.492499950641627,1.2275561026652597) -- (-5.488749951099159,1.2163764168977478);
\draw[line width=0.3pt] (-5.488749951099159,1.2163764168977478) -- (-5.4849999515566905,1.2052248561233734);
\draw[line width=0.3pt] (-5.4849999515566905,1.2052248561233734) -- (-5.481249952014222,1.1941014203421356);
\draw[line width=0.3pt] (-5.481249952014222,1.1941014203421356) -- (-5.477499952471754,1.183006109554035);
\draw[line width=0.3pt] (-5.477499952471754,1.183006109554035) -- (-5.4737499529292855,1.171938923759071);
\draw[line width=0.3pt] (-5.4737499529292855,1.171938923759071) -- (-5.469999953386817,1.1608998629572445);
\draw[line width=0.3pt] (-5.469999953386817,1.1608998629572445) -- (-5.466249953844349,1.149888927148555);
\draw[line width=0.3pt] (-5.466249953844349,1.149888927148555) -- (-5.46249995430188,1.1389061163330023);
\draw[line width=0.3pt] (-5.46249995430188,1.1389061163330023) -- (-5.458749954759412,1.1279514305105867);
\draw[line width=0.3pt] (-5.458749954759412,1.1279514305105867) -- (-5.454999955216944,1.117024869681308);
\draw[line width=0.3pt] (-5.454999955216944,1.117024869681308) -- (-5.451249955674475,1.1061264338451666);
\draw[line width=0.3pt] (-5.451249955674475,1.1061264338451666) -- (-5.447499956132007,1.0952561230021622);
\draw[line width=0.3pt] (-5.447499956132007,1.0952561230021622) -- (-5.443749956589539,1.0844139371522945);
\draw[line width=0.3pt] (-5.443749956589539,1.0844139371522945) -- (-5.43999995704707,1.0735998762955643);
\draw[line width=0.3pt] (-5.43999995704707,1.0735998762955643) -- (-5.436249957504602,1.0628139404319707);
\draw[line width=0.3pt] (-5.436249957504602,1.0628139404319707) -- (-5.432499957962134,1.0520561295615143);
\draw[line width=0.3pt] (-5.432499957962134,1.0520561295615143) -- (-5.428749958419665,1.041326443684195);
\draw[line width=0.3pt] (-5.428749958419665,1.041326443684195) -- (-5.424999958877197,1.0306248828000126);
\draw[line width=0.3pt] (-5.424999958877197,1.0306248828000126) -- (-5.4212499593347285,1.0199514469089674);
\draw[line width=0.3pt] (-5.4212499593347285,1.0199514469089674) -- (-5.41749995979226,1.0093061360110593);
\draw[line width=0.3pt] (-5.41749995979226,1.0093061360110593) -- (-5.413749960249792,0.9986889501062879);
\draw[line width=0.3pt] (-5.413749960249792,0.9986889501062879) -- (-5.4099999607073235,0.9880998891946537);
\draw[line width=0.3pt] (-5.4099999607073235,0.9880998891946537) -- (-5.406249961164855,0.9775389532761565);
\draw[line width=0.3pt] (-5.406249961164855,0.9775389532761565) -- (-5.402499961622387,0.9670061423507963);
\draw[line width=0.3pt] (-5.402499961622387,0.9670061423507963) -- (-5.398749962079918,0.9565014564185732);
\draw[line width=0.3pt] (-5.398749962079918,0.9565014564185732) -- (-5.39499996253745,0.946024895479487);
\draw[line width=0.3pt] (-5.39499996253745,0.946024895479487) -- (-5.391249962994982,0.9355764595335381);
\draw[line width=0.3pt] (-5.391249962994982,0.9355764595335381) -- (-5.387499963452513,0.9251561485807258);
\draw[line width=0.3pt] (-5.387499963452513,0.9251561485807258) -- (-5.383749963910045,0.9147639626210509);
\draw[line width=0.3pt] (-5.383749963910045,0.9147639626210509) -- (-5.379999964367577,0.9043999016545128);
\draw[line width=0.3pt] (-5.379999964367577,0.9043999016545128) -- (-5.376249964825108,0.8940639656811118);
\draw[line width=0.3pt] (-5.376249964825108,0.8940639656811118) -- (-5.37249996528264,0.8837561547008479);
\draw[line width=0.3pt] (-5.37249996528264,0.8837561547008479) -- (-5.368749965740172,0.8734764687137209);
\draw[line width=0.3pt] (-5.368749965740172,0.8734764687137209) -- (-5.364999966197703,0.8632249077197309);
\draw[line width=0.3pt] (-5.364999966197703,0.8632249077197309) -- (-5.361249966655235,0.8530014717188781);
\draw[line width=0.3pt] (-5.361249966655235,0.8530014717188781) -- (-5.3574999671127665,0.8428061607111623);
\draw[line width=0.3pt] (-5.3574999671127665,0.8428061607111623) -- (-5.353749967570298,0.8326389746965834);
\draw[line width=0.3pt] (-5.353749967570298,0.8326389746965834) -- (-5.34999996802783,0.8224999136751416);
\draw[line width=0.3pt] (-5.34999996802783,0.8224999136751416) -- (-5.3462499684853615,0.8123889776468367);
\draw[line width=0.3pt] (-5.3462499684853615,0.8123889776468367) -- (-5.342499968942893,0.8023061666116691);
\draw[line width=0.3pt] (-5.342499968942893,0.8023061666116691) -- (-5.338749969400425,0.7922514805696383);
\draw[line width=0.3pt] (-5.338749969400425,0.7922514805696383) -- (-5.334999969857956,0.7822249195207447);
\draw[line width=0.3pt] (-5.334999969857956,0.7822249195207447) -- (-5.331249970315488,0.7722264834649879);
\draw[line width=0.3pt] (-5.331249970315488,0.7722264834649879) -- (-5.32749997077302,0.7622561724023682);
\draw[line width=0.3pt] (-5.32749997077302,0.7622561724023682) -- (-5.323749971230551,0.7523139863328856);
\draw[line width=0.3pt] (-5.323749971230551,0.7523139863328856) -- (-5.319999971688083,0.7423999252565401);
\draw[line width=0.3pt] (-5.319999971688083,0.7423999252565401) -- (-5.316249972145615,0.7325139891733314);
\draw[line width=0.3pt] (-5.316249972145615,0.7325139891733314) -- (-5.312499972603146,0.7226561780832599);
\draw[line width=0.3pt] (-5.312499972603146,0.7226561780832599) -- (-5.308749973060678,0.7128264919863254);
\draw[line width=0.3pt] (-5.308749973060678,0.7128264919863254) -- (-5.30499997351821,0.7030249308825278);
\draw[line width=0.3pt] (-5.30499997351821,0.7030249308825278) -- (-5.301249973975741,0.6932514947718673);
\draw[line width=0.3pt] (-5.301249973975741,0.6932514947718673) -- (-5.297499974433273,0.6835061836543439);
\draw[line width=0.3pt] (-5.297499974433273,0.6835061836543439) -- (-5.293749974890805,0.6737889975299574);
\draw[line width=0.3pt] (-5.293749974890805,0.6737889975299574) -- (-5.289999975348336,0.6640999363987081);
\draw[line width=0.3pt] (-5.289999975348336,0.6640999363987081) -- (-5.286249975805868,0.6544390002605958);
\draw[line width=0.3pt] (-5.286249975805868,0.6544390002605958) -- (-5.2824999762633995,0.6448061891156203);
\draw[line width=0.3pt] (-5.2824999762633995,0.6448061891156203) -- (-5.278749976720931,0.6352015029637821);
\draw[line width=0.3pt] (-5.278749976720931,0.6352015029637821) -- (-5.274999977178463,0.6256249418050808);
\draw[line width=0.3pt] (-5.274999977178463,0.6256249418050808) -- (-5.2712499776359945,0.6160765056395163);
\draw[line width=0.3pt] (-5.2712499776359945,0.6160765056395163) -- (-5.267499978093526,0.6065561944670892);
\draw[line width=0.3pt] (-5.267499978093526,0.6065561944670892) -- (-5.263749978551058,0.5970640082877989);
\draw[line width=0.3pt] (-5.263749978551058,0.5970640082877989) -- (-5.259999979008589,0.5875999471016458);
\draw[line width=0.3pt] (-5.259999979008589,0.5875999471016458) -- (-5.256249979466121,0.5781640109086295);
\draw[line width=0.3pt] (-5.256249979466121,0.5781640109086295) -- (-5.252499979923653,0.5687561997087505);
\draw[line width=0.3pt] (-5.252499979923653,0.5687561997087505) -- (-5.248749980381184,0.5593765135020083);
\draw[line width=0.3pt] (-5.248749980381184,0.5593765135020083) -- (-5.244999980838716,0.5500249522884031);
\draw[line width=0.3pt] (-5.244999980838716,0.5500249522884031) -- (-5.241249981296248,0.5407015160679352);
\draw[line width=0.3pt] (-5.241249981296248,0.5407015160679352) -- (-5.237499981753779,0.5314062048406041);
\draw[line width=0.3pt] (-5.237499981753779,0.5314062048406041) -- (-5.233749982211311,0.5221390186064101);
\draw[line width=0.3pt] (-5.233749982211311,0.5221390186064101) -- (-5.229999982668843,0.512899957365353);
\draw[line width=0.3pt] (-5.229999982668843,0.512899957365353) -- (-5.226249983126374,0.5036890211174332);
\draw[line width=0.3pt] (-5.226249983126374,0.5036890211174332) -- (-5.222499983583906,0.49450620986265004);
\draw[line width=0.3pt] (-5.222499983583906,0.49450620986265004) -- (-5.2187499840414375,0.4853515236010042);
\draw[line width=0.3pt] (-5.2187499840414375,0.4853515236010042) -- (-5.214999984498969,0.47622496233249545);
\draw[line width=0.3pt] (-5.214999984498969,0.47622496233249545) -- (-5.211249984956501,0.46712652605712357);
\draw[line width=0.3pt] (-5.211249984956501,0.46712652605712357) -- (-5.2074999854140325,0.45805621477488856);
\draw[line width=0.3pt] (-5.2074999854140325,0.45805621477488856) -- (-5.203749985871564,0.44901402848579086);
\draw[line width=0.3pt] (-5.203749985871564,0.44901402848579086) -- (-5.199999986329096,0.43999996718983003);
\draw[line width=0.3pt] (-5.199999986329096,0.43999996718983003) -- (-5.196249986786627,0.4310140308870063);
\draw[line width=0.3pt] (-5.196249986786627,0.4310140308870063) -- (-5.192499987244159,0.4220562195773194);
\draw[line width=0.3pt] (-5.192499987244159,0.4220562195773194) -- (-5.188749987701691,0.41312653326076987);
\draw[line width=0.3pt] (-5.188749987701691,0.41312653326076987) -- (-5.184999988159222,0.4042249719373572);
\draw[line width=0.3pt] (-5.184999988159222,0.4042249719373572) -- (-5.181249988616754,0.3953515356070816);
\draw[line width=0.3pt] (-5.181249988616754,0.3953515356070816) -- (-5.177499989074286,0.38650622426994286);
\draw[line width=0.3pt] (-5.177499989074286,0.38650622426994286) -- (-5.173749989531817,0.3776890379259412);
\draw[line width=0.3pt] (-5.173749989531817,0.3776890379259412) -- (-5.169999989989349,0.36889997657507667);
\draw[line width=0.3pt] (-5.169999989989349,0.36889997657507667) -- (-5.166249990446881,0.360139040217349);
\draw[line width=0.3pt] (-5.166249990446881,0.360139040217349) -- (-5.162499990904412,0.35140622885275863);
\draw[line width=0.3pt] (-5.162499990904412,0.35140622885275863) -- (-5.158749991361944,0.34270154248130513);
\draw[line width=0.3pt] (-5.158749991361944,0.34270154248130513) -- (-5.1549999918194755,0.3340249811029885);
\draw[line width=0.3pt] (-5.1549999918194755,0.3340249811029885) -- (-5.151249992277007,0.3253765447178092);
\draw[line width=0.3pt] (-5.151249992277007,0.3253765447178092) -- (-5.147499992734539,0.31675623332576675);
\draw[line width=0.3pt] (-5.147499992734539,0.31675623332576675) -- (-5.1437499931920705,0.3081640469268614);
\draw[line width=0.3pt] (-5.1437499931920705,0.3081640469268614) -- (-5.139999993649602,0.2995999855210929);
\draw[line width=0.3pt] (-5.139999993649602,0.2995999855210929) -- (-5.136249994107134,0.2910640491084615);
\draw[line width=0.3pt] (-5.136249994107134,0.2910640491084615) -- (-5.132499994564665,0.2825562376889672);
\draw[line width=0.3pt] (-5.132499994564665,0.2825562376889672) -- (-5.128749995022197,0.27407655126261);
\draw[line width=0.3pt] (-5.128749995022197,0.27407655126261) -- (-5.124999995479729,0.26562498982938965);
\draw[line width=0.3pt] (-5.124999995479729,0.26562498982938965) -- (-5.12124999593726,0.2572015533893064);
\draw[line width=0.3pt] (-5.12124999593726,0.2572015533893064) -- (-5.117499996394792,0.24880624194236023);
\draw[line width=0.3pt] (-5.117499996394792,0.24880624194236023) -- (-5.113749996852324,0.24043905548855093);
\draw[line width=0.3pt] (-5.113749996852324,0.24043905548855093) -- (-5.109999997309855,0.23209999402787873);
\draw[line width=0.3pt] (-5.109999997309855,0.23209999402787873) -- (-5.106249997767387,0.22378905756034362);
\draw[line width=0.3pt] (-5.106249997767387,0.22378905756034362) -- (-5.102499998224919,0.2155062460859456);
\draw[line width=0.3pt] (-5.102499998224919,0.2155062460859456) -- (-5.09874999868245,0.20725155960468444);
\draw[line width=0.3pt] (-5.09874999868245,0.20725155960468444) -- (-5.094999999139982,0.19902499811656038);
\draw[line width=0.3pt] (-5.094999999139982,0.19902499811656038) -- (-5.091249999597514,0.1908265616215734);
\draw[line width=0.3pt] (-5.091249999597514,0.1908265616215734) -- (-5.087500000055045,0.1826562501197233);
\draw[line width=0.3pt] (-5.087500000055045,0.1826562501197233) -- (-5.083750000512577,0.1745140636110103);
\draw[line width=0.3pt] (-5.083750000512577,0.1745140636110103) -- (-5.0800000009701085,0.16640000209543437);
\draw[line width=0.3pt] (-5.0800000009701085,0.16640000209543437) -- (-5.07625000142764,0.15831406557299554);
\draw[line width=0.3pt] (-5.07625000142764,0.15831406557299554) -- (-5.072500001885172,0.15025625404369358);
\draw[line width=0.3pt] (-5.072500001885172,0.15025625404369358) -- (-5.0687500023427035,0.1422265675075287);
\draw[line width=0.3pt] (-5.0687500023427035,0.1422265675075287) -- (-5.065000002800235,0.1342250059645007);
\draw[line width=0.3pt] (-5.065000002800235,0.1342250059645007) -- (-5.061250003257767,0.12625156941461002);
\draw[line width=0.3pt] (-5.061250003257767,0.12625156941461002) -- (-5.057500003715298,0.1183062578578562);
\draw[line width=0.3pt] (-5.057500003715298,0.1183062578578562) -- (-5.05375000417283,0.11038907129423925);
\draw[line width=0.3pt] (-5.05375000417283,0.11038907129423925) -- (-5.050000004630362,0.10250000972375961);
\draw[line width=0.3pt] (-5.050000004630362,0.10250000972375961) -- (-5.046250005087893,0.09463907314641684);
\draw[line width=0.3pt] (-5.046250005087893,0.09463907314641684) -- (-5.042500005545425,0.08680626156221116);
\draw[line width=0.3pt] (-5.042500005545425,0.08680626156221116) -- (-5.038750006002957,0.07900157497114235);
\draw[line width=0.3pt] (-5.038750006002957,0.07900157497114235) -- (-5.035000006460488,0.07122501337321085);
\draw[line width=0.3pt] (-5.035000006460488,0.07122501337321085) -- (-5.03125000691802,0.06347657676841623);
\draw[line width=0.3pt] (-5.03125000691802,0.06347657676841623) -- (-5.027500007375552,0.05575626515675847);
\draw[line width=0.3pt] (-5.027500007375552,0.05575626515675847) -- (-5.023750007833083,0.04806407853823802);
\draw[line width=0.3pt] (-5.023750007833083,0.04806407853823802) -- (-5.020000008290615,0.04040001691285444);
\draw[line width=0.3pt] (-5.020000008290615,0.04040001691285444) -- (-5.0162500087481465,0.032764080280607955);
\draw[line width=0.3pt] (-5.0162500087481465,0.032764080280607955) -- (-5.012500009205678,0.025156268641498336);
\draw[line width=0.3pt] (-5.012500009205678,0.025156268641498336) -- (-5.00875000966321,0.01757658199552581);
\draw[line width=0.3pt] (-5.00875000966321,0.01757658199552581) -- (-5.0050000101207415,0.010025020342690372);
\draw[line width=0.3pt] (-5.0050000101207415,0.010025020342690372) -- (-5.001250010578273,0.0025015836829920257);
\draw[line width=0.3pt] (-5.001250010578273,0.0025015836829920257) -- (-4.997500011035805,-0.0049937279835693404);
\draw[line width=0.3pt] (-4.997500011035805,-0.0049937279835693404) -- (-4.993750011493336,-0.012460914656993727);
\draw[line width=0.3pt] (-4.993750011493336,-0.012460914656993727) -- (-4.990000011950868,-0.019899976337281133);
\draw[line width=0.3pt] (-4.990000011950868,-0.019899976337281133) -- (-4.9862500124084,-0.02731091302443145);
\draw[line width=0.3pt] (-4.9862500124084,-0.02731091302443145) -- (-4.982500012865931,-0.034693724718444674);
\draw[line width=0.3pt] (-4.982500012865931,-0.034693724718444674) -- (-4.978750013323463,-0.04204841141932103);
\draw[line width=0.3pt] (-4.978750013323463,-0.04204841141932103) -- (-4.975000013780995,-0.049374973127060184);
\draw[line width=0.3pt] (-4.975000013780995,-0.049374973127060184) -- (-4.971250014238526,-0.05667340984166247);
\draw[line width=0.3pt] (-4.971250014238526,-0.05667340984166247) -- (-4.967500014696058,-0.06394372156312766);
\draw[line width=0.3pt] (-4.967500014696058,-0.06394372156312766) -- (-4.96375001515359,-0.07118590829145577);
\draw[line width=0.3pt] (-4.96375001515359,-0.07118590829145577) -- (-4.960000015611121,-0.078399970026647);
\draw[line width=0.3pt] (-4.960000015611121,-0.078399970026647) -- (-4.956250016068653,-0.08558590676870104);
\draw[line width=0.3pt] (-4.956250016068653,-0.08558590676870104) -- (-4.9525000165261845,-0.0927437185176182);
\draw[line width=0.3pt] (-4.9525000165261845,-0.0927437185176182) -- (-4.948750016983716,-0.09987340527339827);
\draw[line width=0.3pt] (-4.948750016983716,-0.09987340527339827) -- (-4.945000017441248,-0.10697496703604126);
\draw[line width=0.3pt] (-4.945000017441248,-0.10697496703604126) -- (-4.9412500178987795,-0.11404840380554726);
\draw[line width=0.3pt] (-4.9412500178987795,-0.11404840380554726) -- (-4.937500018356311,-0.12109371558191628);
\draw[line width=0.3pt] (-4.937500018356311,-0.12109371558191628) -- (-4.933750018813843,-0.12811090236514822);
\draw[line width=0.3pt] (-4.933750018813843,-0.12811090236514822) -- (-4.930000019271374,-0.13509996415524317);
\draw[line width=0.3pt] (-4.930000019271374,-0.13509996415524317) -- (-4.926250019728906,-0.14206090095220114);
\draw[line width=0.3pt] (-4.926250019728906,-0.14206090095220114) -- (-4.922500020186438,-0.14899371275602202);
\draw[line width=0.3pt] (-4.922500020186438,-0.14899371275602202) -- (-4.918750020643969,-0.15589839956670581);
\draw[line width=0.3pt] (-4.918750020643969,-0.15589839956670581) -- (-4.915000021101501,-0.16277496138425263);
\draw[line width=0.3pt] (-4.915000021101501,-0.16277496138425263) -- (-4.911250021559033,-0.16962339820866246);
\draw[line width=0.3pt] (-4.911250021559033,-0.16962339820866246) -- (-4.907500022016564,-0.1764437100399353);
\draw[line width=0.3pt] (-4.907500022016564,-0.1764437100399353) -- (-4.903750022474096,-0.18323589687807107);
\draw[line width=0.3pt] (-4.903750022474096,-0.18323589687807107) -- (-4.900000022931628,-0.18999995872306974);
\draw[line width=0.3pt] (-4.900000022931628,-0.18999995872306974) -- (-4.896250023389159,-0.19673589557493143);
\draw[line width=0.3pt] (-4.896250023389159,-0.19673589557493143) -- (-4.892500023846691,-0.20344370743365614);
\draw[line width=0.3pt] (-4.892500023846691,-0.20344370743365614) -- (-4.888750024304223,-0.21012339429924376);
\draw[line width=0.3pt] (-4.888750024304223,-0.21012339429924376) -- (-4.885000024761754,-0.2167749561716944);
\draw[line width=0.3pt] (-4.885000024761754,-0.2167749561716944) -- (-4.881250025219286,-0.22339839305100806);
\draw[line width=0.3pt] (-4.881250025219286,-0.22339839305100806) -- (-4.8775000256768175,-0.22999370493718463);
\draw[line width=0.3pt] (-4.8775000256768175,-0.22999370493718463) -- (-4.873750026134349,-0.23656089183022422);
\draw[line width=0.3pt] (-4.873750026134349,-0.23656089183022422) -- (-4.870000026591881,-0.24309995373012672);
\draw[line width=0.3pt] (-4.870000026591881,-0.24309995373012672) -- (-4.8662500270494125,-0.24961089063689224);
\draw[line width=0.3pt] (-4.8662500270494125,-0.24961089063689224) -- (-4.862500027506944,-0.25609370255052066);
\draw[line width=0.3pt] (-4.862500027506944,-0.25609370255052066) -- (-4.858750027964476,-0.2625483894710121);
\draw[line width=0.3pt] (-4.858750027964476,-0.2625483894710121) -- (-4.855000028422007,-0.2689749513983666);
\draw[line width=0.3pt] (-4.855000028422007,-0.2689749513983666) -- (-4.851250028879539,-0.27537338833258396);
\draw[line width=0.3pt] (-4.851250028879539,-0.27537338833258396) -- (-4.847500029337071,-0.28174370027366435);
\draw[line width=0.3pt] (-4.847500029337071,-0.28174370027366435) -- (-4.843750029794602,-0.28808588722160766);
\draw[line width=0.3pt] (-4.843750029794602,-0.28808588722160766) -- (-4.840000030252134,-0.294399949176414);
\draw[line width=0.3pt] (-4.840000030252134,-0.294399949176414) -- (-4.836250030709666,-0.3006858861380832);
\draw[line width=0.3pt] (-4.836250030709666,-0.3006858861380832) -- (-4.832500031167197,-0.3069436981066156);
\draw[line width=0.3pt] (-4.832500031167197,-0.3069436981066156) -- (-4.828750031624729,-0.31317338508201076);
\draw[line width=0.3pt] (-4.828750031624729,-0.31317338508201076) -- (-4.825000032082261,-0.31937494706426905);
\draw[line width=0.3pt] (-4.825000032082261,-0.31937494706426905) -- (-4.821250032539792,-0.32554838405339015);
\draw[line width=0.3pt] (-4.821250032539792,-0.32554838405339015) -- (-4.817500032997324,-0.3316936960493744);
\draw[line width=0.3pt] (-4.817500032997324,-0.3316936960493744) -- (-4.8137500334548555,-0.3378108830522215);
\draw[line width=0.3pt] (-4.8137500334548555,-0.3378108830522215) -- (-4.810000033912387,-0.34389994506193167);
\draw[line width=0.3pt] (-4.810000033912387,-0.34389994506193167) -- (-4.806250034369919,-0.34996088207850473);
\draw[line width=0.3pt] (-4.806250034369919,-0.34996088207850473) -- (-4.8025000348274505,-0.3559936941019408);
\draw[line width=0.3pt] (-4.8025000348274505,-0.3559936941019408) -- (-4.798750035284982,-0.3619983811322398);
\draw[line width=0.3pt] (-4.798750035284982,-0.3619983811322398) -- (-4.795000035742514,-0.3679749431694018);
\draw[line width=0.3pt] (-4.795000035742514,-0.3679749431694018) -- (-4.791250036200045,-0.37392338021342686);
\draw[line width=0.3pt] (-4.791250036200045,-0.37392338021342686) -- (-4.787500036657577,-0.3798436922643148);
\draw[line width=0.3pt] (-4.787500036657577,-0.3798436922643148) -- (-4.783750037115109,-0.38573587932206577);
\draw[line width=0.3pt] (-4.783750037115109,-0.38573587932206577) -- (-4.78000003757264,-0.39159994138667964);
\draw[line width=0.3pt] (-4.78000003757264,-0.39159994138667964) -- (-4.776250038030172,-0.39743587845815653);
\draw[line width=0.3pt] (-4.776250038030172,-0.39743587845815653) -- (-4.772500038487704,-0.40324369053649634);
\draw[line width=0.3pt] (-4.772500038487704,-0.40324369053649634) -- (-4.768750038945235,-0.40902337762169916);
\draw[line width=0.3pt] (-4.768750038945235,-0.40902337762169916) -- (-4.765000039402767,-0.414774939713765);
\draw[line width=0.3pt] (-4.765000039402767,-0.414774939713765) -- (-4.761250039860299,-0.42049837681269375);
\draw[line width=0.3pt] (-4.761250039860299,-0.42049837681269375) -- (-4.75750004031783,-0.4261936889184855);
\draw[line width=0.3pt] (-4.75750004031783,-0.4261936889184855) -- (-4.753750040775362,-0.4318608760311403);
\draw[line width=0.3pt] (-4.753750040775362,-0.4318608760311403) -- (-4.7500000412328935,-0.437499938150658);
\draw[line width=0.3pt] (-4.7500000412328935,-0.437499938150658) -- (-4.746250041690425,-0.44311087527703863);
\draw[line width=0.3pt] (-4.746250041690425,-0.44311087527703863) -- (-4.742500042147957,-0.44869368741028226);
\draw[line width=0.3pt] (-4.742500042147957,-0.44869368741028226) -- (-4.7387500426054885,-0.4542483745503889);
\draw[line width=0.3pt] (-4.7387500426054885,-0.4542483745503889) -- (-4.73500004306302,-0.4597749366973586);
\draw[line width=0.3pt] (-4.73500004306302,-0.4597749366973586) -- (-4.731250043520552,-0.46527337385119116);
\draw[line width=0.3pt] (-4.731250043520552,-0.46527337385119116) -- (-4.727500043978083,-0.47074368601188665);
\draw[line width=0.3pt] (-4.727500043978083,-0.47074368601188665) -- (-4.723750044435615,-0.47618587317944516);
\draw[line width=0.3pt] (-4.723750044435615,-0.47618587317944516) -- (-4.720000044893147,-0.4815999353538667);
\draw[line width=0.3pt] (-4.720000044893147,-0.4815999353538667) -- (-4.716250045350678,-0.48698587253515113);
\draw[line width=0.3pt] (-4.716250045350678,-0.48698587253515113) -- (-4.71250004580821,-0.4923436847232986);
\draw[line width=0.3pt] (-4.71250004580821,-0.4923436847232986) -- (-4.708750046265742,-0.49767337191830907);
\draw[line width=0.3pt] (-4.708750046265742,-0.49767337191830907) -- (-4.705000046723273,-0.5029749341201825);
\draw[line width=0.3pt] (-4.705000046723273,-0.5029749341201825) -- (-4.701250047180805,-0.5082483713289188);
\draw[line width=0.3pt] (-4.701250047180805,-0.5082483713289188) -- (-4.697500047638337,-0.5134936835445181);
\draw[line width=0.3pt] (-4.697500047638337,-0.5134936835445181) -- (-4.693750048095868,-0.5187108707669805);
\draw[line width=0.3pt] (-4.693750048095868,-0.5187108707669805) -- (-4.6900000485534,-0.5238999329963058);
\draw[line width=0.3pt] (-4.6900000485534,-0.5238999329963058) -- (-4.686250049010932,-0.529060870232494);
\draw[line width=0.3pt] (-4.686250049010932,-0.529060870232494) -- (-4.682500049468463,-0.5341936824755453);
\draw[line width=0.3pt] (-4.682500049468463,-0.5341936824755453) -- (-4.678750049925995,-0.5392983697254594);
\draw[line width=0.3pt] (-4.678750049925995,-0.5392983697254594) -- (-4.6750000503835265,-0.5443749319822366);
\draw[line width=0.3pt] (-4.6750000503835265,-0.5443749319822366) -- (-4.671250050841058,-0.5494233692458769);
\draw[line width=0.3pt] (-4.671250050841058,-0.5494233692458769) -- (-4.66750005129859,-0.55444368151638);
\draw[line width=0.3pt] (-4.66750005129859,-0.55444368151638) -- (-4.6637500517561215,-0.5594358687937461);
\draw[line width=0.3pt] (-4.6637500517561215,-0.5594358687937461) -- (-4.660000052213653,-0.5643999310779753);
\draw[line width=0.3pt] (-4.660000052213653,-0.5643999310779753) -- (-4.656250052671185,-0.5693358683690672);
\draw[line width=0.3pt] (-4.656250052671185,-0.5693358683690672) -- (-4.652500053128716,-0.5742436806670224);
\draw[line width=0.3pt] (-4.652500053128716,-0.5742436806670224) -- (-4.648750053586248,-0.5791233679718403);
\draw[line width=0.3pt] (-4.648750053586248,-0.5791233679718403) -- (-4.64500005404378,-0.5839749302835213);
\draw[line width=0.3pt] (-4.64500005404378,-0.5839749302835213) -- (-4.641250054501311,-0.5887983676020652);
\draw[line width=0.3pt] (-4.641250054501311,-0.5887983676020652) -- (-4.637500054958843,-0.5935936799274721);
\draw[line width=0.3pt] (-4.637500054958843,-0.5935936799274721) -- (-4.633750055416375,-0.598360867259742);
\draw[line width=0.3pt] (-4.633750055416375,-0.598360867259742) -- (-4.630000055873906,-0.603099929598875);
\draw[line width=0.3pt] (-4.630000055873906,-0.603099929598875) -- (-4.626250056331438,-0.6078108669448707);
\draw[line width=0.3pt] (-4.626250056331438,-0.6078108669448707) -- (-4.62250005678897,-0.6124936792977296);
\draw[line width=0.3pt] (-4.62250005678897,-0.6124936792977296) -- (-4.618750057246501,-0.6171483666574514);
\draw[line width=0.3pt] (-4.618750057246501,-0.6171483666574514) -- (-4.615000057704033,-0.6217749290240362);
\draw[line width=0.3pt] (-4.615000057704033,-0.6217749290240362) -- (-4.6112500581615645,-0.626373366397484);
\draw[line width=0.3pt] (-4.6112500581615645,-0.626373366397484) -- (-4.607500058619096,-0.6309436787777947);
\draw[line width=0.3pt] (-4.607500058619096,-0.6309436787777947) -- (-4.603750059076628,-0.6354858661649685);
\draw[line width=0.3pt] (-4.603750059076628,-0.6354858661649685) -- (-4.6000000595341595,-0.6399999285590051);
\draw[line width=0.3pt] (-4.6000000595341595,-0.6399999285590051) -- (-4.596250059991691,-0.6444858659599048);
\draw[line width=0.3pt] (-4.596250059991691,-0.6444858659599048) -- (-4.592500060449223,-0.6489436783676674);
\draw[line width=0.3pt] (-4.592500060449223,-0.6489436783676674) -- (-4.588750060906754,-0.653373365782293);
\draw[line width=0.3pt] (-4.588750060906754,-0.653373365782293) -- (-4.585000061364286,-0.6577749282037815);
\draw[line width=0.3pt] (-4.585000061364286,-0.6577749282037815) -- (-4.581250061821818,-0.6621483656321331);
\draw[line width=0.3pt] (-4.581250061821818,-0.6621483656321331) -- (-4.577500062279349,-0.6664936780673476);
\draw[line width=0.3pt] (-4.577500062279349,-0.6664936780673476) -- (-4.573750062736881,-0.6708108655094251);
\draw[line width=0.3pt] (-4.573750062736881,-0.6708108655094251) -- (-4.570000063194413,-0.6750999279583656);
\draw[line width=0.3pt] (-4.570000063194413,-0.6750999279583656) -- (-4.566250063651944,-0.679360865414169);
\draw[line width=0.3pt] (-4.566250063651944,-0.679360865414169) -- (-4.562500064109476,-0.6835936778768354);
\draw[line width=0.3pt] (-4.562500064109476,-0.6835936778768354) -- (-4.558750064567008,-0.6877983653463648);
\draw[line width=0.3pt] (-4.558750064567008,-0.6877983653463648) -- (-4.555000065024539,-0.6919749278227572);
\draw[line width=0.3pt] (-4.555000065024539,-0.6919749278227572) -- (-4.551250065482071,-0.6961233653060126);
\draw[line width=0.3pt] (-4.551250065482071,-0.6961233653060126) -- (-4.5475000659396025,-0.700243677796131);
\draw[line width=0.3pt] (-4.5475000659396025,-0.700243677796131) -- (-4.543750066397134,-0.7043358652931122);
\draw[line width=0.3pt] (-4.543750066397134,-0.7043358652931122) -- (-4.540000066854666,-0.7083999277969564);
\draw[line width=0.3pt] (-4.540000066854666,-0.7083999277969564) -- (-4.5362500673121975,-0.7124358653076637);
\draw[line width=0.3pt] (-4.5362500673121975,-0.7124358653076637) -- (-4.532500067769729,-0.7164436778252339);
\draw[line width=0.3pt] (-4.532500067769729,-0.7164436778252339) -- (-4.528750068227261,-0.720423365349667);
\draw[line width=0.3pt] (-4.528750068227261,-0.720423365349667) -- (-4.525000068684792,-0.7243749278809632);
\draw[line width=0.3pt] (-4.525000068684792,-0.7243749278809632) -- (-4.521250069142324,-0.7282983654191224);
\draw[line width=0.3pt] (-4.521250069142324,-0.7282983654191224) -- (-4.517500069599856,-0.7321936779641445);
\draw[line width=0.3pt] (-4.517500069599856,-0.7321936779641445) -- (-4.513750070057387,-0.7360608655160296);
\draw[line width=0.3pt] (-4.513750070057387,-0.7360608655160296) -- (-4.510000070514919,-0.7398999280747776);
\draw[line width=0.3pt] (-4.510000070514919,-0.7398999280747776) -- (-4.506250070972451,-0.7437108656403886);
\draw[line width=0.3pt] (-4.506250070972451,-0.7437108656403886) -- (-4.502500071429982,-0.7474936782128627);
\draw[line width=0.3pt] (-4.502500071429982,-0.7474936782128627) -- (-4.498750071887514,-0.7512483657921997);
\draw[line width=0.3pt] (-4.498750071887514,-0.7512483657921997) -- (-4.495000072345046,-0.7549749283783996);
\draw[line width=0.3pt] (-4.495000072345046,-0.7549749283783996) -- (-4.491250072802577,-0.7586733659714625);
\draw[line width=0.3pt] (-4.491250072802577,-0.7586733659714625) -- (-4.487500073260109,-0.7623436785713884);
\draw[line width=0.3pt] (-4.487500073260109,-0.7623436785713884) -- (-4.483750073717641,-0.7659858661781773);
\draw[line width=0.3pt] (-4.483750073717641,-0.7659858661781773) -- (-4.480000074175172,-0.7695999287918291);
\draw[line width=0.3pt] (-4.480000074175172,-0.7695999287918291) -- (-4.476250074632704,-0.773185866412344);
\draw[line width=0.3pt] (-4.476250074632704,-0.773185866412344) -- (-4.4725000750902355,-0.7767436790397217);
\draw[line width=0.3pt] (-4.4725000750902355,-0.7767436790397217) -- (-4.468750075547767,-0.7802733666739625);
\draw[line width=0.3pt] (-4.468750075547767,-0.7802733666739625) -- (-4.465000076005299,-0.7837749293150663);
\draw[line width=0.3pt] (-4.465000076005299,-0.7837749293150663) -- (-4.4612500764628304,-0.787248366963033);
\draw[line width=0.3pt] (-4.4612500764628304,-0.787248366963033) -- (-4.457500076920362,-0.7906936796178627);
\draw[line width=0.3pt] (-4.457500076920362,-0.7906936796178627) -- (-4.453750077377894,-0.7941108672795554);
\draw[line width=0.3pt] (-4.453750077377894,-0.7941108672795554) -- (-4.450000077835425,-0.7974999299481111);
\draw[line width=0.3pt] (-4.450000077835425,-0.7974999299481111) -- (-4.446250078292957,-0.8008608676235297);
\draw[line width=0.3pt] (-4.446250078292957,-0.8008608676235297) -- (-4.442500078750489,-0.8041936803058113);
\draw[line width=0.3pt] (-4.442500078750489,-0.8041936803058113) -- (-4.43875007920802,-0.8074983679949559);
\draw[line width=0.3pt] (-4.43875007920802,-0.8074983679949559) -- (-4.435000079665552,-0.8107749306909634);
\draw[line width=0.3pt] (-4.435000079665552,-0.8107749306909634) -- (-4.431250080123084,-0.8140233683938339);
\draw[line width=0.3pt] (-4.431250080123084,-0.8140233683938339) -- (-4.427500080580615,-0.8172436811035675);
\draw[line width=0.3pt] (-4.427500080580615,-0.8172436811035675) -- (-4.423750081038147,-0.820435868820164);
\draw[line width=0.3pt] (-4.423750081038147,-0.820435868820164) -- (-4.420000081495679,-0.8235999315436233);
\draw[line width=0.3pt] (-4.420000081495679,-0.8235999315436233) -- (-4.41625008195321,-0.8267358692739457);
\draw[line width=0.3pt] (-4.41625008195321,-0.8267358692739457) -- (-4.412500082410742,-0.8298436820111311);
\draw[line width=0.3pt] (-4.412500082410742,-0.8298436820111311) -- (-4.4087500828682735,-0.8329233697551796);
\draw[line width=0.3pt] (-4.4087500828682735,-0.8329233697551796) -- (-4.405000083325805,-0.8359749325060909);
\draw[line width=0.3pt] (-4.405000083325805,-0.8359749325060909) -- (-4.401250083783337,-0.8389983702638651);
\draw[line width=0.3pt] (-4.401250083783337,-0.8389983702638651) -- (-4.3975000842408685,-0.8419936830285024);
\draw[line width=0.3pt] (-4.3975000842408685,-0.8419936830285024) -- (-4.3937500846984,-0.8449608708000027);
\draw[line width=0.3pt] (-4.3937500846984,-0.8449608708000027) -- (-4.390000085155932,-0.8478999335783659);
\draw[line width=0.3pt] (-4.390000085155932,-0.8478999335783659) -- (-4.386250085613463,-0.8508108713635922);
\draw[line width=0.3pt] (-4.386250085613463,-0.8508108713635922) -- (-4.382500086070995,-0.8536936841556814);
\draw[line width=0.3pt] (-4.382500086070995,-0.8536936841556814) -- (-4.378750086528527,-0.8565483719546335);
\draw[line width=0.3pt] (-4.378750086528527,-0.8565483719546335) -- (-4.375000086986058,-0.8593749347604487);
\draw[line width=0.3pt] (-4.375000086986058,-0.8593749347604487) -- (-4.37125008744359,-0.8621733725731268);
\draw[line width=0.3pt] (-4.37125008744359,-0.8621733725731268) -- (-4.367500087901122,-0.8649436853926679);
\draw[line width=0.3pt] (-4.367500087901122,-0.8649436853926679) -- (-4.363750088358653,-0.867685873219072);
\draw[line width=0.3pt] (-4.363750088358653,-0.867685873219072) -- (-4.360000088816185,-0.8703999360523389);
\draw[line width=0.3pt] (-4.360000088816185,-0.8703999360523389) -- (-4.356250089273717,-0.8730858738924689);
\draw[line width=0.3pt] (-4.356250089273717,-0.8730858738924689) -- (-4.352500089731248,-0.8757436867394619);
\draw[line width=0.3pt] (-4.352500089731248,-0.8757436867394619) -- (-4.34875009018878,-0.8783733745933179);
\draw[line width=0.3pt] (-4.34875009018878,-0.8783733745933179) -- (-4.3450000906463115,-0.8809749374540368);
\draw[line width=0.3pt] (-4.3450000906463115,-0.8809749374540368) -- (-4.341250091103843,-0.8835483753216187);
\draw[line width=0.3pt] (-4.341250091103843,-0.8835483753216187) -- (-4.337500091561375,-0.8860936881960636);
\draw[line width=0.3pt] (-4.337500091561375,-0.8860936881960636) -- (-4.3337500920189065,-0.8886108760773714);
\draw[line width=0.3pt] (-4.3337500920189065,-0.8886108760773714) -- (-4.330000092476438,-0.8910999389655423);
\draw[line width=0.3pt] (-4.330000092476438,-0.8910999389655423) -- (-4.32625009293397,-0.8935608768605761);
\draw[line width=0.3pt] (-4.32625009293397,-0.8935608768605761) -- (-4.322500093391501,-0.8959936897624728);
\draw[line width=0.3pt] (-4.322500093391501,-0.8959936897624728) -- (-4.318750093849033,-0.8983983776712327);
\draw[line width=0.3pt] (-4.318750093849033,-0.8983983776712327) -- (-4.315000094306565,-0.9007749405868554);
\draw[line width=0.3pt] (-4.315000094306565,-0.9007749405868554) -- (-4.311250094764096,-0.903123378509341);
\draw[line width=0.3pt] (-4.311250094764096,-0.903123378509341) -- (-4.307500095221628,-0.9054436914386897);
\draw[line width=0.3pt] (-4.307500095221628,-0.9054436914386897) -- (-4.30375009567916,-0.9077358793749013);
\draw[line width=0.3pt] (-4.30375009567916,-0.9077358793749013) -- (-4.300000096136691,-0.909999942317976);
\draw[line width=0.3pt] (-4.300000096136691,-0.909999942317976) -- (-4.296250096594223,-0.9122358802679136);
\draw[line width=0.3pt] (-4.296250096594223,-0.9122358802679136) -- (-4.292500097051755,-0.9144436932247142);
\draw[line width=0.3pt] (-4.292500097051755,-0.9144436932247142) -- (-4.288750097509286,-0.9166233811883777);
\draw[line width=0.3pt] (-4.288750097509286,-0.9166233811883777) -- (-4.285000097966818,-0.9187749441589041);
\draw[line width=0.3pt] (-4.285000097966818,-0.9187749441589041) -- (-4.28125009842435,-0.9208983821362937);
\draw[line width=0.3pt] (-4.28125009842435,-0.9208983821362937) -- (-4.277500098881881,-0.9229936951205462);
\draw[line width=0.3pt] (-4.277500098881881,-0.9229936951205462) -- (-4.273750099339413,-0.9250608831116616);
\draw[line width=0.3pt] (-4.273750099339413,-0.9250608831116616) -- (-4.2700000997969445,-0.92709994610964);
\draw[line width=0.3pt] (-4.2700000997969445,-0.92709994610964) -- (-4.266250100254476,-0.9291108841144814);
\draw[line width=0.3pt] (-4.266250100254476,-0.9291108841144814) -- (-4.262500100712008,-0.9310936971261857);
\draw[line width=0.3pt] (-4.262500100712008,-0.9310936971261857) -- (-4.2587501011695394,-0.9330483851447531);
\draw[line width=0.3pt] (-4.2587501011695394,-0.9330483851447531) -- (-4.255000101627071,-0.9349749481701835);
\draw[line width=0.3pt] (-4.255000101627071,-0.9349749481701835) -- (-4.251250102084603,-0.9368733862024767);
\draw[line width=0.3pt] (-4.251250102084603,-0.9368733862024767) -- (-4.247500102542134,-0.9387436992416329);
\draw[line width=0.3pt] (-4.247500102542134,-0.9387436992416329) -- (-4.243750102999666,-0.9405858872876522);
\draw[line width=0.3pt] (-4.243750102999666,-0.9405858872876522) -- (-4.240000103457198,-0.9423999503405344);
\draw[line width=0.3pt] (-4.240000103457198,-0.9423999503405344) -- (-4.236250103914729,-0.9441858884002796);
\draw[line width=0.3pt] (-4.236250103914729,-0.9441858884002796) -- (-4.232500104372261,-0.9459437014668878);
\draw[line width=0.3pt] (-4.232500104372261,-0.9459437014668878) -- (-4.228750104829793,-0.9476733895403588);
\draw[line width=0.3pt] (-4.228750104829793,-0.9476733895403588) -- (-4.225000105287324,-0.9493749526206929);
\draw[line width=0.3pt] (-4.225000105287324,-0.9493749526206929) -- (-4.221250105744856,-0.95104839070789);
\draw[line width=0.3pt] (-4.221250105744856,-0.95104839070789) -- (-4.217500106202388,-0.9526937038019502);
\draw[line width=0.3pt] (-4.217500106202388,-0.9526937038019502) -- (-4.213750106659919,-0.9543108919028731);
\draw[line width=0.3pt] (-4.213750106659919,-0.9543108919028731) -- (-4.210000107117451,-0.9558999550106592);
\draw[line width=0.3pt] (-4.210000107117451,-0.9558999550106592) -- (-4.2062501075749825,-0.9574608931253081);
\draw[line width=0.3pt] (-4.2062501075749825,-0.9574608931253081) -- (-4.202500108032514,-0.9589937062468201);
\draw[line width=0.3pt] (-4.202500108032514,-0.9589937062468201) -- (-4.198750108490046,-0.960498394375195);
\draw[line width=0.3pt] (-4.198750108490046,-0.960498394375195) -- (-4.1950001089475775,-0.9619749575104329);
\draw[line width=0.3pt] (-4.1950001089475775,-0.9619749575104329) -- (-4.191250109405109,-0.9634233956525338);
\draw[line width=0.3pt] (-4.191250109405109,-0.9634233956525338) -- (-4.187500109862641,-0.9648437088014976);
\draw[line width=0.3pt] (-4.187500109862641,-0.9648437088014976) -- (-4.183750110320172,-0.9662358969573245);
\draw[line width=0.3pt] (-4.183750110320172,-0.9662358969573245) -- (-4.180000110777704,-0.9675999601200143);
\draw[line width=0.3pt] (-4.180000110777704,-0.9675999601200143) -- (-4.176250111235236,-0.968935898289567);
\draw[line width=0.3pt] (-4.176250111235236,-0.968935898289567) -- (-4.172500111692767,-0.9702437114659828);
\draw[line width=0.3pt] (-4.172500111692767,-0.9702437114659828) -- (-4.168750112150299,-0.9715233996492615);
\draw[line width=0.3pt] (-4.168750112150299,-0.9715233996492615) -- (-4.165000112607831,-0.9727749628394032);
\draw[line width=0.3pt] (-4.165000112607831,-0.9727749628394032) -- (-4.161250113065362,-0.9739984010364079);
\draw[line width=0.3pt] (-4.161250113065362,-0.9739984010364079) -- (-4.157500113522894,-0.9751937142402756);
\draw[line width=0.3pt] (-4.157500113522894,-0.9751937142402756) -- (-4.153750113980426,-0.9763609024510062);
\draw[line width=0.3pt] (-4.153750113980426,-0.9763609024510062) -- (-4.150000114437957,-0.9774999656685998);
\draw[line width=0.3pt] (-4.150000114437957,-0.9774999656685998) -- (-4.146250114895489,-0.9786109038930563);
\draw[line width=0.3pt] (-4.146250114895489,-0.9786109038930563) -- (-4.1425001153530205,-0.9796937171243758);
\draw[line width=0.3pt] (-4.1425001153530205,-0.9796937171243758) -- (-4.138750115810552,-0.9807484053625584);
\draw[line width=0.3pt] (-4.138750115810552,-0.9807484053625584) -- (-4.135000116268084,-0.9817749686076038);
\draw[line width=0.3pt] (-4.135000116268084,-0.9817749686076038) -- (-4.1312501167256155,-0.9827734068595123);
\draw[line width=0.3pt] (-4.1312501167256155,-0.9827734068595123) -- (-4.127500117183147,-0.9837437201182837);
\draw[line width=0.3pt] (-4.127500117183147,-0.9837437201182837) -- (-4.123750117640679,-0.9846859083839181);
\draw[line width=0.3pt] (-4.123750117640679,-0.9846859083839181) -- (-4.12000011809821,-0.9855999716564156);
\draw[line width=0.3pt] (-4.12000011809821,-0.9855999716564156) -- (-4.116250118555742,-0.9864859099357759);
\draw[line width=0.3pt] (-4.116250118555742,-0.9864859099357759) -- (-4.112500119013274,-0.9873437232219993);
\draw[line width=0.3pt] (-4.112500119013274,-0.9873437232219993) -- (-4.108750119470805,-0.9881734115150855);
\draw[line width=0.3pt] (-4.108750119470805,-0.9881734115150855) -- (-4.105000119928337,-0.9889749748150348);
\draw[line width=0.3pt] (-4.105000119928337,-0.9889749748150348) -- (-4.101250120385869,-0.9897484131218471);
\draw[line width=0.3pt] (-4.101250120385869,-0.9897484131218471) -- (-4.0975001208434,-0.9904937264355224);
\draw[line width=0.3pt] (-4.0975001208434,-0.9904937264355224) -- (-4.093750121300932,-0.9912109147560605);
\draw[line width=0.3pt] (-4.093750121300932,-0.9912109147560605) -- (-4.090000121758464,-0.9918999780834618);
\draw[line width=0.3pt] (-4.090000121758464,-0.9918999780834618) -- (-4.086250122215995,-0.9925609164177259);
\draw[line width=0.3pt] (-4.086250122215995,-0.9925609164177259) -- (-4.082500122673527,-0.993193729758853);
\draw[line width=0.3pt] (-4.082500122673527,-0.993193729758853) -- (-4.078750123131059,-0.9937984181068431);
\draw[line width=0.3pt] (-4.078750123131059,-0.9937984181068431) -- (-4.07500012358859,-0.9943749814616962);
\draw[line width=0.3pt] (-4.07500012358859,-0.9943749814616962) -- (-4.071250124046122,-0.9949234198234123);
\draw[line width=0.3pt] (-4.071250124046122,-0.9949234198234123) -- (-4.0675001245036535,-0.9954437331919913);
\draw[line width=0.3pt] (-4.0675001245036535,-0.9954437331919913) -- (-4.063750124961185,-0.9959359215674333);
\draw[line width=0.3pt] (-4.063750124961185,-0.9959359215674333) -- (-4.060000125418717,-0.9963999849497382);
\draw[line width=0.3pt] (-4.060000125418717,-0.9963999849497382) -- (-4.0562501258762484,-0.9968359233389062);
\draw[line width=0.3pt] (-4.0562501258762484,-0.9968359233389062) -- (-4.05250012633378,-0.9972437367349372);
\draw[line width=0.3pt] (-4.05250012633378,-0.9972437367349372) -- (-4.048750126791312,-0.997623425137831);
\draw[line width=0.3pt] (-4.048750126791312,-0.997623425137831) -- (-4.045000127248843,-0.9979749885475879);
\draw[line width=0.3pt] (-4.045000127248843,-0.9979749885475879) -- (-4.041250127706375,-0.9982984269642078);
\draw[line width=0.3pt] (-4.041250127706375,-0.9982984269642078) -- (-4.037500128163907,-0.9985937403876906);
\draw[line width=0.3pt] (-4.037500128163907,-0.9985937403876906) -- (-4.033750128621438,-0.9988609288180363);
\draw[line width=0.3pt] (-4.033750128621438,-0.9988609288180363) -- (-4.03000012907897,-0.9990999922552452);
\draw[line width=0.3pt] (-4.03000012907897,-0.9990999922552452) -- (-4.026250129536502,-0.9993109306993169);
\draw[line width=0.3pt] (-4.026250129536502,-0.9993109306993169) -- (-4.022500129994033,-0.9994937441502516);
\draw[line width=0.3pt] (-4.022500129994033,-0.9994937441502516) -- (-4.018750130451565,-0.9996484326080493);
\draw[line width=0.3pt] (-4.018750130451565,-0.9996484326080493) -- (-4.015000130909097,-0.9997749960727099);
\draw[line width=0.3pt] (-4.015000130909097,-0.9997749960727099) -- (-4.011250131366628,-0.9998734345442336);
\draw[line width=0.3pt] (-4.011250131366628,-0.9998734345442336) -- (-4.00750013182416,-0.9999437480226202);
\draw[line width=0.3pt] (-4.00750013182416,-0.9999437480226202) -- (-4.0037501322816915,-0.9999859365078698);
\draw [line width=0.3pt,color=ffqqqq,domain=-7.532140939294976:8.248106633191533] plot(\x,{(-0-0*\x)/-5});
\draw[line width=0.3pt] (1.0000000102002369,3.8999999979599527) -- (1.0000000102002369,3.8999999979599527);
\draw[line width=0.3pt] (1.0000000102002369,3.8999999979599527) -- (1.0100000054647793,3.8979899988961146);
\draw[line width=0.3pt] (1.0100000054647793,3.8979899988961146) -- (1.0200000007293217,3.895959999851218);
\draw[line width=0.3pt] (1.0200000007293217,3.895959999851218) -- (1.0299999959938642,3.893910000825264);
\draw[line width=0.3pt] (1.0299999959938642,3.893910000825264) -- (1.0399999912584066,3.8918400018182515);
\draw[line width=0.3pt] (1.0399999912584066,3.8918400018182515) -- (1.049999986522949,3.889750002830181);
\draw[line width=0.3pt] (1.049999986522949,3.889750002830181) -- (1.0599999817874914,3.8876400038610517);
\draw[line width=0.3pt] (1.0599999817874914,3.8876400038610517) -- (1.0699999770520339,3.8855100049108646);
\draw[line width=0.3pt] (1.0699999770520339,3.8855100049108646) -- (1.0799999723165763,3.8833600059796196);
\draw[line width=0.3pt] (1.0799999723165763,3.8833600059796196) -- (1.0899999675811187,3.881190007067316);
\draw[line width=0.3pt] (1.0899999675811187,3.881190007067316) -- (1.0999999628456612,3.8790000081739544);
\draw[line width=0.3pt] (1.0999999628456612,3.8790000081739544) -- (1.1099999581102036,3.8767900092995347);
\draw[line width=0.3pt] (1.1099999581102036,3.8767900092995347) -- (1.119999953374746,3.8745600104440565);
\draw[line width=0.3pt] (1.119999953374746,3.8745600104440565) -- (1.1299999486392884,3.8723100116075204);
\draw[line width=0.3pt] (1.1299999486392884,3.8723100116075204) -- (1.1399999439038309,3.8700400127899264);
\draw[line width=0.3pt] (1.1399999439038309,3.8700400127899264) -- (1.1499999391683733,3.867750013991274);
\draw[line width=0.3pt] (1.1499999391683733,3.867750013991274) -- (1.1599999344329157,3.865440015211563);
\draw[line width=0.3pt] (1.1599999344329157,3.865440015211563) -- (1.1699999296974581,3.8631100164507943);
\draw[line width=0.3pt] (1.1699999296974581,3.8631100164507943) -- (1.1799999249620006,3.860760017708967);
\draw[line width=0.3pt] (1.1799999249620006,3.860760017708967) -- (1.189999920226543,3.858390018986082);
\draw[line width=0.3pt] (1.189999920226543,3.858390018986082) -- (1.1999999154910854,3.856000020282139);
\draw[line width=0.3pt] (1.1999999154910854,3.856000020282139) -- (1.2099999107556278,3.853590021597137);
\draw[line width=0.3pt] (1.2099999107556278,3.853590021597137) -- (1.2199999060201703,3.8511600229310776);
\draw[line width=0.3pt] (1.2199999060201703,3.8511600229310776) -- (1.2299999012847127,3.84871002428396);
\draw[line width=0.3pt] (1.2299999012847127,3.84871002428396) -- (1.2399998965492551,3.8462400256557836);
\draw[line width=0.3pt] (1.2399998965492551,3.8462400256557836) -- (1.2499998918137976,3.8437500270465494);
\draw[line width=0.3pt] (1.2499998918137976,3.8437500270465494) -- (1.25999988707834,3.841240028456257);
\draw[line width=0.3pt] (1.25999988707834,3.841240028456257) -- (1.2699998823428824,3.8387100298849064);
\draw[line width=0.3pt] (1.2699998823428824,3.8387100298849064) -- (1.2799998776074248,3.836160031332498);
\draw[line width=0.3pt] (1.2799998776074248,3.836160031332498) -- (1.2899998728719673,3.8335900327990307);
\draw[line width=0.3pt] (1.2899998728719673,3.8335900327990307) -- (1.2999998681365097,3.831000034284506);
\draw[line width=0.3pt] (1.2999998681365097,3.831000034284506) -- (1.3099998634010521,3.8283900357889227);
\draw[line width=0.3pt] (1.3099998634010521,3.8283900357889227) -- (1.3199998586655945,3.825760037312281);
\draw[line width=0.3pt] (1.3199998586655945,3.825760037312281) -- (1.329999853930137,3.8231100388545816);
\draw[line width=0.3pt] (1.329999853930137,3.8231100388545816) -- (1.3399998491946794,3.8204400404158236);
\draw[line width=0.3pt] (1.3399998491946794,3.8204400404158236) -- (1.3499998444592218,3.8177500419960078);
\draw[line width=0.3pt] (1.3499998444592218,3.8177500419960078) -- (1.3599998397237643,3.8150400435951335);
\draw[line width=0.3pt] (1.3599998397237643,3.8150400435951335) -- (1.3699998349883067,3.8123100452132013);
\draw[line width=0.3pt] (1.3699998349883067,3.8123100452132013) -- (1.3799998302528491,3.8095600468502107);
\draw[line width=0.3pt] (1.3799998302528491,3.8095600468502107) -- (1.3899998255173915,3.806790048506162);
\draw[line width=0.3pt] (1.3899998255173915,3.806790048506162) -- (1.399999820781934,3.804000050181055);
\draw[line width=0.3pt] (1.399999820781934,3.804000050181055) -- (1.4099998160464764,3.8011900518748902);
\draw[line width=0.3pt] (1.4099998160464764,3.8011900518748902) -- (1.4199998113110188,3.798360053587667);
\draw[line width=0.3pt] (1.4199998113110188,3.798360053587667) -- (1.4299998065755612,3.7955100553193857);
\draw[line width=0.3pt] (1.4299998065755612,3.7955100553193857) -- (1.4399998018401037,3.792640057070046);
\draw[line width=0.3pt] (1.4399998018401037,3.792640057070046) -- (1.449999797104646,3.7897500588396484);
\draw[line width=0.3pt] (1.449999797104646,3.7897500588396484) -- (1.4599997923691885,3.7868400606281925);
\draw[line width=0.3pt] (1.4599997923691885,3.7868400606281925) -- (1.469999787633731,3.7839100624356785);
\draw[line width=0.3pt] (1.469999787633731,3.7839100624356785) -- (1.4799997828982734,3.780960064262106);
\draw[line width=0.3pt] (1.4799997828982734,3.780960064262106) -- (1.4899997781628158,3.777990066107476);
\draw[line width=0.3pt] (1.4899997781628158,3.777990066107476) -- (1.4999997734273582,3.775000067971787);
\draw[line width=0.3pt] (1.4999997734273582,3.775000067971787) -- (1.5099997686919007,3.7719900698550406);
\draw[line width=0.3pt] (1.5099997686919007,3.7719900698550406) -- (1.519999763956443,3.7689600717572356);
\draw[line width=0.3pt] (1.519999763956443,3.7689600717572356) -- (1.5299997592209855,3.7659100736783726);
\draw[line width=0.3pt] (1.5299997592209855,3.7659100736783726) -- (1.539999754485528,3.7628400756184512);
\draw[line width=0.3pt] (1.539999754485528,3.7628400756184512) -- (1.5499997497500704,3.759750077577472);
\draw[line width=0.3pt] (1.5499997497500704,3.759750077577472) -- (1.5599997450146128,3.756640079555434);
\draw[line width=0.3pt] (1.5599997450146128,3.756640079555434) -- (1.5699997402791552,3.7535100815523386);
\draw[line width=0.3pt] (1.5699997402791552,3.7535100815523386) -- (1.5799997355436977,3.7503600835681845);
\draw[line width=0.3pt] (1.5799997355436977,3.7503600835681845) -- (1.58999973080824,3.7471900856029725);
\draw[line width=0.3pt] (1.58999973080824,3.7471900856029725) -- (1.5999997260727825,3.744000087656702);
\draw[line width=0.3pt] (1.5999997260727825,3.744000087656702) -- (1.609999721337325,3.7407900897293738);
\draw[line width=0.3pt] (1.609999721337325,3.7407900897293738) -- (1.6199997166018674,3.737560091820987);
\draw[line width=0.3pt] (1.6199997166018674,3.737560091820987) -- (1.6299997118664098,3.7343100939315423);
\draw[line width=0.3pt] (1.6299997118664098,3.7343100939315423) -- (1.6399997071309522,3.7310400960610393);
\draw[line width=0.3pt] (1.6399997071309522,3.7310400960610393) -- (1.6499997023954946,3.727750098209478);
\draw[line width=0.3pt] (1.6499997023954946,3.727750098209478) -- (1.659999697660037,3.7244401003768584);
\draw[line width=0.3pt] (1.659999697660037,3.7244401003768584) -- (1.6699996929245795,3.721110102563181);
\draw[line width=0.3pt] (1.6699996929245795,3.721110102563181) -- (1.679999688189122,3.717760104768445);
\draw[line width=0.3pt] (1.679999688189122,3.717760104768445) -- (1.6899996834536644,3.7143901069926515);
\draw[line width=0.3pt] (1.6899996834536644,3.7143901069926515) -- (1.6999996787182068,3.7110001092357994);
\draw[line width=0.3pt] (1.6999996787182068,3.7110001092357994) -- (1.7099996739827492,3.7075901114978893);
\draw[line width=0.3pt] (1.7099996739827492,3.7075901114978893) -- (1.7199996692472916,3.704160113778921);
\draw[line width=0.3pt] (1.7199996692472916,3.704160113778921) -- (1.729999664511834,3.700710116078894);
\draw[line width=0.3pt] (1.729999664511834,3.700710116078894) -- (1.7399996597763765,3.6972401183978096);
\draw[line width=0.3pt] (1.7399996597763765,3.6972401183978096) -- (1.749999655040919,3.6937501207356664);
\draw[line width=0.3pt] (1.749999655040919,3.6937501207356664) -- (1.7599996503054613,3.6902401230924653);
\draw[line width=0.3pt] (1.7599996503054613,3.6902401230924653) -- (1.7699996455700038,3.686710125468206);
\draw[line width=0.3pt] (1.7699996455700038,3.686710125468206) -- (1.7799996408345462,3.6831601278628887);
\draw[line width=0.3pt] (1.7799996408345462,3.6831601278628887) -- (1.7899996360990886,3.6795901302765133);
\draw[line width=0.3pt] (1.7899996360990886,3.6795901302765133) -- (1.799999631363631,3.6760001327090794);
\draw[line width=0.3pt] (1.799999631363631,3.6760001327090794) -- (1.8099996266281735,3.672390135160587);
\draw[line width=0.3pt] (1.8099996266281735,3.672390135160587) -- (1.819999621892716,3.668760137631037);
\draw[line width=0.3pt] (1.819999621892716,3.668760137631037) -- (1.8299996171572583,3.665110140120429);
\draw[line width=0.3pt] (1.8299996171572583,3.665110140120429) -- (1.8399996124218008,3.6614401426287624);
\draw[line width=0.3pt] (1.8399996124218008,3.6614401426287624) -- (1.8499996076863432,3.6577501451560375);
\draw[line width=0.3pt] (1.8499996076863432,3.6577501451560375) -- (1.8599996029508856,3.6540401477022546);
\draw[line width=0.3pt] (1.8599996029508856,3.6540401477022546) -- (1.869999598215428,3.650310150267414);
\draw[line width=0.3pt] (1.869999598215428,3.650310150267414) -- (1.8799995934799705,3.6465601528515146);
\draw[line width=0.3pt] (1.8799995934799705,3.6465601528515146) -- (1.889999588744513,3.6427901554545574);
\draw[line width=0.3pt] (1.889999588744513,3.6427901554545574) -- (1.8999995840090553,3.6390001580765414);
\draw[line width=0.3pt] (1.8999995840090553,3.6390001580765414) -- (1.9099995792735978,3.635190160717468);
\draw[line width=0.3pt] (1.9099995792735978,3.635190160717468) -- (1.9199995745381402,3.631360163377336);
\draw[line width=0.3pt] (1.9199995745381402,3.631360163377336) -- (1.9299995698026826,3.6275101660561457);
\draw[line width=0.3pt] (1.9299995698026826,3.6275101660561457) -- (1.939999565067225,3.623640168753898);
\draw[line width=0.3pt] (1.939999565067225,3.623640168753898) -- (1.9499995603317675,3.6197501714705913);
\draw[line width=0.3pt] (1.9499995603317675,3.6197501714705913) -- (1.95999955559631,3.6158401742062267);
\draw[line width=0.3pt] (1.95999955559631,3.6158401742062267) -- (1.9699995508608523,3.611910176960804);
\draw[line width=0.3pt] (1.9699995508608523,3.611910176960804) -- (1.9799995461253947,3.607960179734323);
\draw[line width=0.3pt] (1.9799995461253947,3.607960179734323) -- (1.9899995413899372,3.603990182526784);
\draw[line width=0.3pt] (1.9899995413899372,3.603990182526784) -- (1.9999995366544796,3.6000001853381867);
\draw[line width=0.3pt] (1.9999995366544796,3.6000001853381867) -- (2.0099995319190223,3.595990188168531);
\draw[line width=0.3pt] (2.0099995319190223,3.595990188168531) -- (2.0199995271835647,3.5919601910178174);
\draw[line width=0.3pt] (2.0199995271835647,3.5919601910178174) -- (2.029999522448107,3.587910193886046);
\draw[line width=0.3pt] (2.029999522448107,3.587910193886046) -- (2.0399995177126495,3.583840196773216);
\draw[line width=0.3pt] (2.0399995177126495,3.583840196773216) -- (2.049999512977192,3.5797501996793275);
\draw[line width=0.3pt] (2.049999512977192,3.5797501996793275) -- (2.0599995082417344,3.575640202604381);
\draw[line width=0.3pt] (2.0599995082417344,3.575640202604381) -- (2.069999503506277,3.5715102055483765);
\draw[line width=0.3pt] (2.069999503506277,3.5715102055483765) -- (2.0799994987708192,3.567360208511314);
\draw[line width=0.3pt] (2.0799994987708192,3.567360208511314) -- (2.0899994940353617,3.5631902114931933);
\draw[line width=0.3pt] (2.0899994940353617,3.5631902114931933) -- (2.099999489299904,3.5590002144940143);
\draw[line width=0.3pt] (2.099999489299904,3.5590002144940143) -- (2.1099994845644465,3.554790217513777);
\draw[line width=0.3pt] (2.1099994845644465,3.554790217513777) -- (2.119999479828989,3.5505602205524815);
\draw[line width=0.3pt] (2.119999479828989,3.5505602205524815) -- (2.1299994750935314,3.546310223610128);
\draw[line width=0.3pt] (2.1299994750935314,3.546310223610128) -- (2.139999470358074,3.542040226686716);
\draw[line width=0.3pt] (2.139999470358074,3.542040226686716) -- (2.1499994656226162,3.5377502297822465);
\draw[line width=0.3pt] (2.1499994656226162,3.5377502297822465) -- (2.1599994608871587,3.5334402328967185);
\draw[line width=0.3pt] (2.1599994608871587,3.5334402328967185) -- (2.169999456151701,3.529110236030132);
\draw[line width=0.3pt] (2.169999456151701,3.529110236030132) -- (2.1799994514162435,3.5247602391824877);
\draw[line width=0.3pt] (2.1799994514162435,3.5247602391824877) -- (2.189999446680786,3.520390242353785);
\draw[line width=0.3pt] (2.189999446680786,3.520390242353785) -- (2.1999994419453284,3.5160002455440242);
\draw[line width=0.3pt] (2.1999994419453284,3.5160002455440242) -- (2.209999437209871,3.5115902487532056);
\draw[line width=0.3pt] (2.209999437209871,3.5115902487532056) -- (2.2199994324744132,3.507160251981328);
\draw[line width=0.3pt] (2.2199994324744132,3.507160251981328) -- (2.2299994277389557,3.502710255228393);
\draw[line width=0.3pt] (2.2299994277389557,3.502710255228393) -- (2.239999423003498,3.4982402584943997);
\draw[line width=0.3pt] (2.239999423003498,3.4982402584943997) -- (2.2499994182680405,3.493750261779348);
\draw[line width=0.3pt] (2.2499994182680405,3.493750261779348) -- (2.259999413532583,3.489240265083238);
\draw[line width=0.3pt] (2.259999413532583,3.489240265083238) -- (2.2699994087971254,3.48471026840607);
\draw[line width=0.3pt] (2.2699994087971254,3.48471026840607) -- (2.279999404061668,3.480160271747844);
\draw[line width=0.3pt] (2.279999404061668,3.480160271747844) -- (2.28999939932621,3.4755902751085594);
\draw[line width=0.3pt] (2.28999939932621,3.4755902751085594) -- (2.2999993945907526,3.471000278488217);
\draw[line width=0.3pt] (2.2999993945907526,3.471000278488217) -- (2.309999389855295,3.4663902818868166);
\draw[line width=0.3pt] (2.309999389855295,3.4663902818868166) -- (2.3199993851198375,3.4617602853043574);
\draw[line width=0.3pt] (2.3199993851198375,3.4617602853043574) -- (2.32999938038438,3.4571102887408403);
\draw[line width=0.3pt] (2.32999938038438,3.4571102887408403) -- (2.3399993756489224,3.452440292196265);
\draw[line width=0.3pt] (2.3399993756489224,3.452440292196265) -- (2.349999370913465,3.447750295670632);
\draw[line width=0.3pt] (2.349999370913465,3.447750295670632) -- (2.359999366178007,3.4430402991639406);
\draw[line width=0.3pt] (2.359999366178007,3.4430402991639406) -- (2.3699993614425496,3.4383103026761908);
\draw[line width=0.3pt] (2.3699993614425496,3.4383103026761908) -- (2.379999356707092,3.433560306207383);
\draw[line width=0.3pt] (2.379999356707092,3.433560306207383) -- (2.3899993519716345,3.4287903097575168);
\draw[line width=0.3pt] (2.3899993519716345,3.4287903097575168) -- (2.399999347236177,3.4240003133265926);
\draw[line width=0.3pt] (2.399999347236177,3.4240003133265926) -- (2.4099993425007193,3.41919031691461);
\draw[line width=0.3pt] (2.4099993425007193,3.41919031691461) -- (2.4199993377652618,3.4143603205215696);
\draw[line width=0.3pt] (2.4199993377652618,3.4143603205215696) -- (2.429999333029804,3.4095103241474707);
\draw[line width=0.3pt] (2.429999333029804,3.4095103241474707) -- (2.4399993282943466,3.404640327792314);
\draw[line width=0.3pt] (2.4399993282943466,3.404640327792314) -- (2.449999323558889,3.3997503314560986);
\draw[line width=0.3pt] (2.449999323558889,3.3997503314560986) -- (2.4599993188234315,3.3948403351388254);
\draw[line width=0.3pt] (2.4599993188234315,3.3948403351388254) -- (2.469999314087974,3.389910338840494);
\draw[line width=0.3pt] (2.469999314087974,3.389910338840494) -- (2.4799993093525163,3.3849603425611043);
\draw[line width=0.3pt] (2.4799993093525163,3.3849603425611043) -- (2.4899993046170588,3.3799903463006564);
\draw[line width=0.3pt] (2.4899993046170588,3.3799903463006564) -- (2.499999299881601,3.3750003500591506);
\draw[line width=0.3pt] (2.499999299881601,3.3750003500591506) -- (2.5099992951461436,3.3699903538365863);
\draw[line width=0.3pt] (2.5099992951461436,3.3699903538365863) -- (2.519999290410686,3.364960357632964);
\draw[line width=0.3pt] (2.519999290410686,3.364960357632964) -- (2.5299992856752285,3.3599103614482835);
\draw[line width=0.3pt] (2.5299992856752285,3.3599103614482835) -- (2.539999280939771,3.3548403652825445);
\draw[line width=0.3pt] (2.539999280939771,3.3548403652825445) -- (2.5499992762043133,3.349750369135748);
\draw[line width=0.3pt] (2.5499992762043133,3.349750369135748) -- (2.5599992714688558,3.3446403730078926);
\draw[line width=0.3pt] (2.5599992714688558,3.3446403730078926) -- (2.569999266733398,3.3395103768989793);
\draw[line width=0.3pt] (2.569999266733398,3.3395103768989793) -- (2.5799992619979406,3.334360380809008);
\draw[line width=0.3pt] (2.5799992619979406,3.334360380809008) -- (2.589999257262483,3.3291903847379785);
\draw[line width=0.3pt] (2.589999257262483,3.3291903847379785) -- (2.5999992525270255,3.324000388685891);
\draw[line width=0.3pt] (2.5999992525270255,3.324000388685891) -- (2.609999247791568,3.318790392652745);
\draw[line width=0.3pt] (2.609999247791568,3.318790392652745) -- (2.6199992430561103,3.313560396638541);
\draw[line width=0.3pt] (2.6199992430561103,3.313560396638541) -- (2.6299992383206527,3.3083104006432786);
\draw[line width=0.3pt] (2.6299992383206527,3.3083104006432786) -- (2.639999233585195,3.303040404666958);
\draw[line width=0.3pt] (2.639999233585195,3.303040404666958) -- (2.6499992288497376,3.2977504087095797);
\draw[line width=0.3pt] (2.6499992288497376,3.2977504087095797) -- (2.65999922411428,3.2924404127711426);
\draw[line width=0.3pt] (2.65999922411428,3.2924404127711426) -- (2.6699992193788225,3.2871104168516476);
\draw[line width=0.3pt] (2.6699992193788225,3.2871104168516476) -- (2.679999214643365,3.2817604209510947);
\draw[line width=0.3pt] (2.679999214643365,3.2817604209510947) -- (2.6899992099079073,3.2763904250694833);
\draw[line width=0.3pt] (2.6899992099079073,3.2763904250694833) -- (2.6999992051724497,3.271000429206814);
\draw[line width=0.3pt] (2.6999992051724497,3.271000429206814) -- (2.709999200436992,3.2655904333630863);
\draw[line width=0.3pt] (2.709999200436992,3.2655904333630863) -- (2.7199991957015346,3.2601604375383006);
\draw[line width=0.3pt] (2.7199991957015346,3.2601604375383006) -- (2.729999190966077,3.2547104417324566);
\draw[line width=0.3pt] (2.729999190966077,3.2547104417324566) -- (2.7399991862306194,3.249240445945554);
\draw[line width=0.3pt] (2.7399991862306194,3.249240445945554) -- (2.749999181495162,3.243750450177594);
\draw[line width=0.3pt] (2.749999181495162,3.243750450177594) -- (2.7599991767597043,3.2382404544285754);
\draw[line width=0.3pt] (2.7599991767597043,3.2382404544285754) -- (2.7699991720242467,3.2327104586984987);
\draw[line width=0.3pt] (2.7699991720242467,3.2327104586984987) -- (2.779999167288789,3.2271604629873636);
\draw[line width=0.3pt] (2.779999167288789,3.2271604629873636) -- (2.7899991625533316,3.221590467295171);
\draw[line width=0.3pt] (2.7899991625533316,3.221590467295171) -- (2.799999157817874,3.2160004716219195);
\draw[line width=0.3pt] (2.799999157817874,3.2160004716219195) -- (2.8099991530824164,3.21039047596761);
\draw[line width=0.3pt] (2.8099991530824164,3.21039047596761) -- (2.819999148346959,3.2047604803322427);
\draw[line width=0.3pt] (2.819999148346959,3.2047604803322427) -- (2.8299991436115013,3.199110484715817);
\draw[line width=0.3pt] (2.8299991436115013,3.199110484715817) -- (2.8399991388760437,3.1934404891183332);
\draw[line width=0.3pt] (2.8399991388760437,3.1934404891183332) -- (2.849999134140586,3.1877504935397907);
\draw[line width=0.3pt] (2.849999134140586,3.1877504935397907) -- (2.8599991294051286,3.1820404979801906);
\draw[line width=0.3pt] (2.8599991294051286,3.1820404979801906) -- (2.869999124669671,3.176310502439532);
\draw[line width=0.3pt] (2.869999124669671,3.176310502439532) -- (2.8799991199342134,3.1705605069178158);
\draw[line width=0.3pt] (2.8799991199342134,3.1705605069178158) -- (2.889999115198756,3.164790511415041);
\draw[line width=0.3pt] (2.889999115198756,3.164790511415041) -- (2.8999991104632983,3.159000515931208);
\draw[line width=0.3pt] (2.8999991104632983,3.159000515931208) -- (2.9099991057278407,3.1531905204663166);
\draw[line width=0.3pt] (2.9099991057278407,3.1531905204663166) -- (2.919999100992383,3.1473605250203676);
\draw[line width=0.3pt] (2.919999100992383,3.1473605250203676) -- (2.9299990962569256,3.14151052959336);
\draw[line width=0.3pt] (2.9299990962569256,3.14151052959336) -- (2.939999091521468,3.135640534185294);
\draw[line width=0.3pt] (2.939999091521468,3.135640534185294) -- (2.9499990867860104,3.1297505387961704);
\draw[line width=0.3pt] (2.9499990867860104,3.1297505387961704) -- (2.959999082050553,3.1238405434259886);
\draw[line width=0.3pt] (2.959999082050553,3.1238405434259886) -- (2.9699990773150953,3.1179105480747484);
\draw[line width=0.3pt] (2.9699990773150953,3.1179105480747484) -- (2.9799990725796377,3.11196055274245);
\draw[line width=0.3pt] (2.9799990725796377,3.11196055274245) -- (2.98999906784418,3.1059905574290934);
\draw[line width=0.3pt] (2.98999906784418,3.1059905574290934) -- (2.9999990631087226,3.100000562134679);
\draw[line width=0.3pt] (2.9999990631087226,3.100000562134679) -- (3.009999058373265,3.0939905668592056);
\draw[line width=0.3pt] (3.009999058373265,3.0939905668592056) -- (3.0199990536378074,3.087960571602675);
\draw[line width=0.3pt] (3.0199990536378074,3.087960571602675) -- (3.02999904890235,3.0819105763650856);
\draw[line width=0.3pt] (3.02999904890235,3.0819105763650856) -- (3.0399990441668923,3.075840581146438);
\draw[line width=0.3pt] (3.0399990441668923,3.075840581146438) -- (3.0499990394314347,3.0697505859467324);
\draw[line width=0.3pt] (3.0499990394314347,3.0697505859467324) -- (3.059999034695977,3.063640590765969);
\draw[line width=0.3pt] (3.059999034695977,3.063640590765969) -- (3.0699990299605195,3.057510595604147);
\draw[line width=0.3pt] (3.0699990299605195,3.057510595604147) -- (3.079999025225062,3.051360600461267);
\draw[line width=0.3pt] (3.079999025225062,3.051360600461267) -- (3.0899990204896044,3.0451906053373285);
\draw[line width=0.3pt] (3.0899990204896044,3.0451906053373285) -- (3.099999015754147,3.039000610232332);
\draw[line width=0.3pt] (3.099999015754147,3.039000610232332) -- (3.1099990110186893,3.0327906151462773);
\draw[line width=0.3pt] (3.1099990110186893,3.0327906151462773) -- (3.1199990062832317,3.026560620079165);
\draw[line width=0.3pt] (3.1199990062832317,3.026560620079165) -- (3.129999001547774,3.0203106250309935);
\draw[line width=0.3pt] (3.129999001547774,3.0203106250309935) -- (3.1399989968123165,3.0140406300017646);
\draw[line width=0.3pt] (3.1399989968123165,3.0140406300017646) -- (3.149998992076859,3.0077506349914773);
\draw[line width=0.3pt] (3.149998992076859,3.0077506349914773) -- (3.1599989873414014,3.0014406400001317);
\draw[line width=0.3pt] (3.1599989873414014,3.0014406400001317) -- (3.169998982605944,2.995110645027728);
\draw[line width=0.3pt] (3.169998982605944,2.995110645027728) -- (3.1799989778704862,2.9887606500742665);
\draw[line width=0.3pt] (3.1799989778704862,2.9887606500742665) -- (3.1899989731350287,2.982390655139746);
\draw[line width=0.3pt] (3.1899989731350287,2.982390655139746) -- (3.199998968399571,2.9760006602241678);
\draw[line width=0.3pt] (3.199998968399571,2.9760006602241678) -- (3.2099989636641135,2.969590665327532);
\draw[line width=0.3pt] (3.2099989636641135,2.969590665327532) -- (3.219998958928656,2.963160670449837);
\draw[line width=0.3pt] (3.219998958928656,2.963160670449837) -- (3.2299989541931984,2.9567106755910846);
\draw[line width=0.3pt] (3.2299989541931984,2.9567106755910846) -- (3.239998949457741,2.9502406807512735);
\draw[line width=0.3pt] (3.239998949457741,2.9502406807512735) -- (3.2499989447222832,2.9437506859304046);
\draw[line width=0.3pt] (3.2499989447222832,2.9437506859304046) -- (3.2599989399868257,2.937240691128477);
\draw[line width=0.3pt] (3.2599989399868257,2.937240691128477) -- (3.269998935251368,2.930710696345492);
\draw[line width=0.3pt] (3.269998935251368,2.930710696345492) -- (3.2799989305159105,2.9241607015814486);
\draw[line width=0.3pt] (3.2799989305159105,2.9241607015814486) -- (3.289998925780453,2.9175907068363465);
\draw[line width=0.3pt] (3.289998925780453,2.9175907068363465) -- (3.2999989210449954,2.9110007121101864);
\draw[line width=0.3pt] (3.2999989210449954,2.9110007121101864) -- (3.309998916309538,2.9043907174029684);
\draw[line width=0.3pt] (3.309998916309538,2.9043907174029684) -- (3.3199989115740802,2.8977607227146924);
\draw[line width=0.3pt] (3.3199989115740802,2.8977607227146924) -- (3.3299989068386227,2.8911107280453576);
\draw[line width=0.3pt] (3.3299989068386227,2.8911107280453576) -- (3.339998902103165,2.884440733394965);
\draw[line width=0.3pt] (3.339998902103165,2.884440733394965) -- (3.3499988973677075,2.877750738763514);
\draw[line width=0.3pt] (3.3499988973677075,2.877750738763514) -- (3.35999889263225,2.8710407441510055);
\draw[line width=0.3pt] (3.35999889263225,2.8710407441510055) -- (3.3699988878967924,2.864310749557438);
\draw[line width=0.3pt] (3.3699988878967924,2.864310749557438) -- (3.379998883161335,2.8575607549828126);
\draw[line width=0.3pt] (3.379998883161335,2.8575607549828126) -- (3.389998878425877,2.850790760427129);
\draw[line width=0.3pt] (3.389998878425877,2.850790760427129) -- (3.3999988736904196,2.844000765890388);
\draw[line width=0.3pt] (3.3999988736904196,2.844000765890388) -- (3.409998868954962,2.8371907713725877);
\draw[line width=0.3pt] (3.409998868954962,2.8371907713725877) -- (3.4199988642195045,2.8303607768737296);
\draw[line width=0.3pt] (3.4199988642195045,2.8303607768737296) -- (3.429998859484047,2.8235107823938135);
\draw[line width=0.3pt] (3.429998859484047,2.8235107823938135) -- (3.4399988547485894,2.8166407879328395);
\draw[line width=0.3pt] (3.4399988547485894,2.8166407879328395) -- (3.449998850013132,2.8097507934908066);
\draw[line width=0.3pt] (3.449998850013132,2.8097507934908066) -- (3.459998845277674,2.8028407990677158);
\draw[line width=0.3pt] (3.459998845277674,2.8028407990677158) -- (3.4699988405422166,2.795910804663567);
\draw[line width=0.3pt] (3.4699988405422166,2.795910804663567) -- (3.479998835806759,2.7889608102783603);
\draw[line width=0.3pt] (3.479998835806759,2.7889608102783603) -- (3.4899988310713015,2.7819908159120947);
\draw[line width=0.3pt] (3.4899988310713015,2.7819908159120947) -- (3.499998826335844,2.7750008215647712);
\draw[line width=0.3pt] (3.499998826335844,2.7750008215647712) -- (3.5099988216003863,2.76799082723639);
\draw[line width=0.3pt] (3.5099988216003863,2.76799082723639) -- (3.5199988168649288,2.7609608329269504);
\draw[line width=0.3pt] (3.5199988168649288,2.7609608329269504) -- (3.529998812129471,2.753910838636452);
\draw[line width=0.3pt] (3.529998812129471,2.753910838636452) -- (3.5399988073940136,2.746840844364896);
\draw[line width=0.3pt] (3.5399988073940136,2.746840844364896) -- (3.549998802658556,2.739750850112282);
\draw[line width=0.3pt] (3.549998802658556,2.739750850112282) -- (3.5599987979230985,2.7326408558786093);
\draw[line width=0.3pt] (3.5599987979230985,2.7326408558786093) -- (3.569998793187641,2.725510861663879);
\draw[line width=0.3pt] (3.569998793187641,2.725510861663879) -- (3.5799987884521833,2.71836086746809);
\draw[line width=0.3pt] (3.5799987884521833,2.71836086746809) -- (3.5899987837167258,2.711190873291243);
\draw[line width=0.3pt] (3.5899987837167258,2.711190873291243) -- (3.599998778981268,2.7040008791333374);
\draw[line width=0.3pt] (3.599998778981268,2.7040008791333374) -- (3.6099987742458106,2.6967908849943747);
\draw[line width=0.3pt] (3.6099987742458106,2.6967908849943747) -- (3.619998769510353,2.689560890874353);
\draw[line width=0.3pt] (3.619998769510353,2.689560890874353) -- (3.6299987647748955,2.682310896773273);
\draw[line width=0.3pt] (3.6299987647748955,2.682310896773273) -- (3.639998760039438,2.6750409026911353);
\draw[line width=0.3pt] (3.639998760039438,2.6750409026911353) -- (3.6499987553039803,2.6677509086279394);
\draw[line width=0.3pt] (3.6499987553039803,2.6677509086279394) -- (3.6599987505685228,2.660440914583685);
\draw[line width=0.3pt] (3.6599987505685228,2.660440914583685) -- (3.669998745833065,2.6531109205583725);
\draw[line width=0.3pt] (3.669998745833065,2.6531109205583725) -- (3.6799987410976076,2.6457609265520023);
\draw[line width=0.3pt] (3.6799987410976076,2.6457609265520023) -- (3.68999873636215,2.6383909325645734);
\draw[line width=0.3pt] (3.68999873636215,2.6383909325645734) -- (3.6999987316266925,2.6310009385960864);
\draw[line width=0.3pt] (3.6999987316266925,2.6310009385960864) -- (3.709998726891235,2.6235909446465415);
\draw[line width=0.3pt] (3.709998726891235,2.6235909446465415) -- (3.7199987221557773,2.6161609507159382);
\draw[line width=0.3pt] (3.7199987221557773,2.6161609507159382) -- (3.7299987174203197,2.608710956804277);
\draw[line width=0.3pt] (3.7299987174203197,2.608710956804277) -- (3.739998712684862,2.6012409629115574);
\draw[line width=0.3pt] (3.739998712684862,2.6012409629115574) -- (3.7499987079494046,2.59375096903778);
\draw[line width=0.3pt] (3.7499987079494046,2.59375096903778) -- (3.759998703213947,2.5862409751829434);
\draw[line width=0.3pt] (3.759998703213947,2.5862409751829434) -- (3.7699986984784895,2.5787109813470495);
\draw[line width=0.3pt] (3.7699986984784895,2.5787109813470495) -- (3.779998693743032,2.571160987530097);
\draw[line width=0.3pt] (3.779998693743032,2.571160987530097) -- (3.7899986890075743,2.5635909937320864);
\draw[line width=0.3pt] (3.7899986890075743,2.5635909937320864) -- (3.7999986842721167,2.556000999953018);
\draw[line width=0.3pt] (3.7999986842721167,2.556000999953018) -- (3.809998679536659,2.548391006192891);
\draw[line width=0.3pt] (3.809998679536659,2.548391006192891) -- (3.8199986748012016,2.540761012451706);
\draw[line width=0.3pt] (3.8199986748012016,2.540761012451706) -- (3.829998670065744,2.533111018729463);
\draw[line width=0.3pt] (3.829998670065744,2.533111018729463) -- (3.8399986653302864,2.525441025026162);
\draw[line width=0.3pt] (3.8399986653302864,2.525441025026162) -- (3.849998660594829,2.5177510313418026);
\draw[line width=0.3pt] (3.849998660594829,2.5177510313418026) -- (3.8599986558593713,2.510041037676385);
\draw[line width=0.3pt] (3.8599986558593713,2.510041037676385) -- (3.8699986511239137,2.502311044029909);
\draw[line width=0.3pt] (3.8699986511239137,2.502311044029909) -- (3.879998646388456,2.4945610504023747);
\draw[line width=0.3pt] (3.879998646388456,2.4945610504023747) -- (3.8899986416529986,2.4867910567937823);
\draw[line width=0.3pt] (3.8899986416529986,2.4867910567937823) -- (3.899998636917541,2.479001063204132);
\draw[line width=0.3pt] (3.899998636917541,2.479001063204132) -- (3.9099986321820834,2.4711910696334236);
\draw[line width=0.3pt] (3.9099986321820834,2.4711910696334236) -- (3.919998627446626,2.463361076081657);
\draw[line width=0.3pt] (3.919998627446626,2.463361076081657) -- (3.9299986227111683,2.455511082548832);
\draw[line width=0.3pt] (3.9299986227111683,2.455511082548832) -- (3.9399986179757107,2.447641089034949);
\draw[line width=0.3pt] (3.9399986179757107,2.447641089034949) -- (3.949998613240253,2.4397510955400077);
\draw[line width=0.3pt] (3.949998613240253,2.4397510955400077) -- (3.9599986085047956,2.4318411020640083);
\draw[line width=0.3pt] (3.9599986085047956,2.4318411020640083) -- (3.969998603769338,2.4239111086069505);
\draw[line width=0.3pt] (3.969998603769338,2.4239111086069505) -- (3.9799985990338804,2.4159611151688347);
\draw[line width=0.3pt] (3.9799985990338804,2.4159611151688347) -- (3.989998594298423,2.407991121749661);
\draw[line width=0.3pt] (3.989998594298423,2.407991121749661) -- (3.9999985895629653,2.4000011283494285);
\draw[line width=0.3pt] (3.9999985895629653,2.4000011283494285) -- (4.009998584827508,2.3919911349681384);
\draw[line width=0.3pt] (4.009998584827508,2.3919911349681384) -- (4.01999858009205,2.3839611416057904);
\draw[line width=0.3pt] (4.01999858009205,2.3839611416057904) -- (4.029998575356593,2.375911148262383);
\draw[line width=0.3pt] (4.029998575356593,2.375911148262383) -- (4.039998570621135,2.3678411549379184);
\draw[line width=0.3pt] (4.039998570621135,2.3678411549379184) -- (4.049998565885677,2.3597511616323956);
\draw[line width=0.3pt] (4.049998565885677,2.3597511616323956) -- (4.05999856115022,2.3516411683458145);
\draw[line width=0.3pt] (4.05999856115022,2.3516411683458145) -- (4.069998556414762,2.343511175078175);
\draw[line width=0.3pt] (4.069998556414762,2.343511175078175) -- (4.079998551679305,2.3353611818294775);
\draw[line width=0.3pt] (4.079998551679305,2.3353611818294775) -- (4.089998546943847,2.3271911885997216);
\draw[line width=0.3pt] (4.089998546943847,2.3271911885997216) -- (4.0999985422083896,2.319001195388908);
\draw[line width=0.3pt] (4.0999985422083896,2.319001195388908) -- (4.109998537472932,2.310791202197036);
\draw[line width=0.3pt] (4.109998537472932,2.310791202197036) -- (4.119998532737474,2.3025612090241054);
\draw[line width=0.3pt] (4.119998532737474,2.3025612090241054) -- (4.129998528002017,2.2943112158701178);
\draw[line width=0.3pt] (4.129998528002017,2.2943112158701178) -- (4.139998523266559,2.2860412227350704);
\draw[line width=0.3pt] (4.139998523266559,2.2860412227350704) -- (4.149998518531102,2.277751229618966);
\draw[line width=0.3pt] (4.149998518531102,2.277751229618966) -- (4.159998513795644,2.269441236521803);
\draw[line width=0.3pt] (4.159998513795644,2.269441236521803) -- (4.1699985090601865,2.2611112434435823);
\draw[line width=0.3pt] (4.1699985090601865,2.2611112434435823) -- (4.179998504324729,2.2527612503843026);
\draw[line width=0.3pt] (4.179998504324729,2.2527612503843026) -- (4.189998499589271,2.244391257343965);
\draw[line width=0.3pt] (4.189998499589271,2.244391257343965) -- (4.199998494853814,2.23600126432257);
\draw[line width=0.3pt] (4.199998494853814,2.23600126432257) -- (4.209998490118356,2.227591271320116);
\draw[line width=0.3pt] (4.209998490118356,2.227591271320116) -- (4.219998485382899,2.219161278336604);
\draw[line width=0.3pt] (4.219998485382899,2.219161278336604) -- (4.229998480647441,2.2107112853720343);
\draw[line width=0.3pt] (4.229998480647441,2.2107112853720343) -- (4.2399984759119835,2.2022412924264056);
\draw[line width=0.3pt] (4.2399984759119835,2.2022412924264056) -- (4.249998471176526,2.193751299499719);
\draw[line width=0.3pt] (4.249998471176526,2.193751299499719) -- (4.259998466441068,2.1852413065919745);
\draw[line width=0.3pt] (4.259998466441068,2.1852413065919745) -- (4.269998461705611,2.176711313703172);
\draw[line width=0.3pt] (4.269998461705611,2.176711313703172) -- (4.279998456970153,2.1681613208333106);
\draw[line width=0.3pt] (4.279998456970153,2.1681613208333106) -- (4.289998452234696,2.1595913279823913);
\draw[line width=0.3pt] (4.289998452234696,2.1595913279823913) -- (4.299998447499238,2.151001335150414);
\draw[line width=0.3pt] (4.299998447499238,2.151001335150414) -- (4.3099984427637805,2.142391342337379);
\draw[line width=0.3pt] (4.3099984427637805,2.142391342337379) -- (4.319998438028323,2.133761349543285);
\draw[line width=0.3pt] (4.319998438028323,2.133761349543285) -- (4.329998433292865,2.125111356768133);
\draw[line width=0.3pt] (4.329998433292865,2.125111356768133) -- (4.339998428557408,2.116441364011923);
\draw[line width=0.3pt] (4.339998428557408,2.116441364011923) -- (4.34999842382195,2.107751371274655);
\draw[line width=0.3pt] (4.34999842382195,2.107751371274655) -- (4.359998419086493,2.099041378556328);
\draw[line width=0.3pt] (4.359998419086493,2.099041378556328) -- (4.369998414351035,2.090311385856944);
\draw[line width=0.3pt] (4.369998414351035,2.090311385856944) -- (4.3799984096155775,2.081561393176501);
\draw[line width=0.3pt] (4.3799984096155775,2.081561393176501) -- (4.38999840488012,2.0727914005150003);
\draw[line width=0.3pt] (4.38999840488012,2.0727914005150003) -- (4.399998400144662,2.064001407872441);
\draw[line width=0.3pt] (4.399998400144662,2.064001407872441) -- (4.409998395409205,2.055191415248824);
\draw[line width=0.3pt] (4.409998395409205,2.055191415248824) -- (4.419998390673747,2.046361422644148);
\draw[line width=0.3pt] (4.419998390673747,2.046361422644148) -- (4.42999838593829,2.037511430058415);
\draw[line width=0.3pt] (4.42999838593829,2.037511430058415) -- (4.439998381202832,2.028641437491623);
\draw[line width=0.3pt] (4.439998381202832,2.028641437491623) -- (4.4499983764673745,2.019751444943773);
\draw[line width=0.3pt] (4.4499983764673745,2.019751444943773) -- (4.459998371731917,2.010841452414865);
\draw[line width=0.3pt] (4.459998371731917,2.010841452414865) -- (4.469998366996459,2.001911459904899);
\draw[line width=0.3pt] (4.469998366996459,2.001911459904899) -- (4.479998362261002,1.992961467413874);
\draw[line width=0.3pt] (4.479998362261002,1.992961467413874) -- (4.489998357525544,1.9839914749417913);
\draw[line width=0.3pt] (4.489998357525544,1.9839914749417913) -- (4.499998352790087,1.9750014824886506);
\draw[line width=0.3pt] (4.499998352790087,1.9750014824886506) -- (4.509998348054629,1.9659914900544515);
\draw[line width=0.3pt] (4.509998348054629,1.9659914900544515) -- (4.5199983433191715,1.9569614976391945);
\draw[line width=0.3pt] (4.5199983433191715,1.9569614976391945) -- (4.529998338583714,1.947911505242879);
\draw[line width=0.3pt] (4.529998338583714,1.947911505242879) -- (4.539998333848256,1.9388415128655052);
\draw[line width=0.3pt] (4.539998333848256,1.9388415128655052) -- (4.549998329112799,1.9297515205070739);
\draw[line width=0.3pt] (4.549998329112799,1.9297515205070739) -- (4.559998324377341,1.9206415281675842);
\draw[line width=0.3pt] (4.559998324377341,1.9206415281675842) -- (4.569998319641884,1.9115115358470356);
\draw[line width=0.3pt] (4.569998319641884,1.9115115358470356) -- (4.579998314906426,1.9023615435454295);
\draw[line width=0.3pt] (4.579998314906426,1.9023615435454295) -- (4.5899983101709685,1.8931915512627655);
\draw[line width=0.3pt] (4.5899983101709685,1.8931915512627655) -- (4.599998305435511,1.8840015589990426);
\draw[line width=0.3pt] (4.599998305435511,1.8840015589990426) -- (4.609998300700053,1.8747915667542618);
\draw[line width=0.3pt] (4.609998300700053,1.8747915667542618) -- (4.619998295964596,1.865561574528423);
\draw[line width=0.3pt] (4.619998295964596,1.865561574528423) -- (4.629998291229138,1.856311582321526);
\draw[line width=0.3pt] (4.629998291229138,1.856311582321526) -- (4.639998286493681,1.8470415901335708);
\draw[line width=0.3pt] (4.639998286493681,1.8470415901335708) -- (4.649998281758223,1.8377515979645573);
\draw[line width=0.3pt] (4.649998281758223,1.8377515979645573) -- (4.6599982770227655,1.8284416058144854);
\draw[line width=0.3pt] (4.6599982770227655,1.8284416058144854) -- (4.669998272287308,1.819111613683356);
\draw[line width=0.3pt] (4.669998272287308,1.819111613683356) -- (4.67999826755185,1.8097616215711678);
\draw[line width=0.3pt] (4.67999826755185,1.8097616215711678) -- (4.689998262816393,1.8003916294779216);
\draw[line width=0.3pt] (4.689998262816393,1.8003916294779216) -- (4.699998258080935,1.7910016374036175);
\draw[line width=0.3pt] (4.699998258080935,1.7910016374036175) -- (4.709998253345478,1.781591645348255);
\draw[line width=0.3pt] (4.709998253345478,1.781591645348255) -- (4.71999824861002,1.772161653311834);
\draw[line width=0.3pt] (4.71999824861002,1.772161653311834) -- (4.7299982438745625,1.7627116612943556);
\draw[line width=0.3pt] (4.7299982438745625,1.7627116612943556) -- (4.739998239139105,1.7532416692958184);
\draw[line width=0.3pt] (4.739998239139105,1.7532416692958184) -- (4.749998234403647,1.7437516773162232);
\draw[line width=0.3pt] (4.749998234403647,1.7437516773162232) -- (4.75999822966819,1.73424168535557);
\draw[line width=0.3pt] (4.75999822966819,1.73424168535557) -- (4.769998224932732,1.7247116934138584);
\draw[line width=0.3pt] (4.769998224932732,1.7247116934138584) -- (4.779998220197275,1.7151617014910885);
\draw[line width=0.3pt] (4.779998220197275,1.7151617014910885) -- (4.789998215461817,1.7055917095872606);
\draw[line width=0.3pt] (4.789998215461817,1.7055917095872606) -- (4.7999982107263595,1.6960017177023747);
\draw[line width=0.3pt] (4.7999982107263595,1.6960017177023747) -- (4.809998205990902,1.6863917258364305);
\draw[line width=0.3pt] (4.809998205990902,1.6863917258364305) -- (4.819998201255444,1.6767617339894283);
\draw[line width=0.3pt] (4.819998201255444,1.6767617339894283) -- (4.829998196519987,1.6671117421613677);
\draw[line width=0.3pt] (4.829998196519987,1.6671117421613677) -- (4.839998191784529,1.6574417503522487);
\draw[line width=0.3pt] (4.839998191784529,1.6574417503522487) -- (4.849998187049072,1.6477517585620718);
\draw[line width=0.3pt] (4.849998187049072,1.6477517585620718) -- (4.859998182313614,1.638041766790837);
\draw[line width=0.3pt] (4.859998182313614,1.638041766790837) -- (4.8699981775781565,1.6283117750385436);
\draw[line width=0.3pt] (4.8699981775781565,1.6283117750385436) -- (4.879998172842699,1.618561783305192);
\draw[line width=0.3pt] (4.879998172842699,1.618561783305192) -- (4.889998168107241,1.6087917915907823);
\draw[line width=0.3pt] (4.889998168107241,1.6087917915907823) -- (4.899998163371784,1.5990017998953143);
\draw[line width=0.3pt] (4.899998163371784,1.5990017998953143) -- (4.909998158636326,1.5891918082187884);
\draw[line width=0.3pt] (4.909998158636326,1.5891918082187884) -- (4.919998153900869,1.5793618165612044);
\draw[line width=0.3pt] (4.919998153900869,1.5793618165612044) -- (4.929998149165411,1.5695118249225621);
\draw[line width=0.3pt] (4.929998149165411,1.5695118249225621) -- (4.939998144429953,1.5596418333028614);
\draw[line width=0.3pt] (4.939998144429953,1.5596418333028614) -- (4.949998139694496,1.5497518417021028);
\draw[line width=0.3pt] (4.949998139694496,1.5497518417021028) -- (4.959998134959038,1.5398418501202862);
\draw[line width=0.3pt] (4.959998134959038,1.5398418501202862) -- (4.969998130223581,1.5299118585574107);
\draw[line width=0.3pt] (4.969998130223581,1.5299118585574107) -- (4.979998125488123,1.5199618670134778);
\draw[line width=0.3pt] (4.979998125488123,1.5199618670134778) -- (4.989998120752666,1.5099918754884865);
\draw[line width=0.3pt] (4.989998120752666,1.5099918754884865) -- (4.999998116017208,1.5000018839824367);
\draw [line width=0.3pt,color=qqqqff] (-5.94108796526101,-0.8351049162167644)-- (-4.020713024284557,0.8690020465623477);
\draw [line width=0.3pt,color=qqqqff] (0.28448211828307707,0.9937883103690994)-- (-0.2907093317370145,-1.015541986747937);
\begin{scriptsize}
\draw[color=black] (-1.672130469403516,-1.149669209561148) node {$a_1$};
\draw[color=black] (-5.15,1.2071905772324971) node {$a_2'$};
%\draw [fill=wrwrwr] (0,0) circle (2.5pt);
\draw[color=wrwrwr] (0.5,0.2858726605767993) node {$q_1$};
%\draw [fill=wrwrwr] (-5,0) circle (2.5pt);
\draw[color=wrwrwr] (-4.6,-0.25) node {$q_2$};
\draw[color=ffqqqq] (-2,0.2858) node {$T_{q_1}a_1$};
\draw[color=black] (1.316796260212055,4.174691308786314) node {$a_3'$};
\draw[color=qqqqff] (-5.35,-0.8) node {$L_2(q_2)$};
\draw[color=qqqqff] (0.3,-0.6247322570480182) node {$L_1(q_1)$};
\end{scriptsize}
\end{tikzpicture}

==> figures/classif/fig8.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
\clip(-6,-2) rectangle (7,4.5);
\draw[line width=0.3pt] (-1.9999999582510994,-1.1999999499013199) -- (-1.9999999582510994,-1.1999999499013199);
\draw[line width=0.3pt] (-1.9999999582510994,-1.1999999499013199) -- (-1.9899999585588803,-1.1880299505193037);
\draw[line width=0.3pt] (-1.9899999585588803,-1.1880299505193037) -- (-1.9799999588666612,-1.176119951133594);
\draw[line width=0.3pt] (-1.9799999588666612,-1.176119951133594) -- (-1.9699999591744422,-1.164269951744191);
\draw[line width=0.3pt] (-1.9699999591744422,-1.164269951744191) -- (-1.959999959482223,-1.1524799523510947);
\draw[line width=0.3pt] (-1.959999959482223,-1.1524799523510947) -- (-1.949999959790004,-1.140749952954305);
\draw[line width=0.3pt] (-1.949999959790004,-1.140749952954305) -- (-1.9399999600977849,-1.129079953553822);
\draw[line width=0.3pt] (-1.9399999600977849,-1.129079953553822) -- (-1.9299999604055658,-1.1174699541496456);
\draw[line width=0.3pt] (-1.9299999604055658,-1.1174699541496456) -- (-1.9199999607133467,-1.1059199547417757);
\draw[line width=0.3pt] (-1.9199999607133467,-1.1059199547417757) -- (-1.9099999610211276,-1.0944299553302126);
\draw[line width=0.3pt] (-1.9099999610211276,-1.0944299553302126) -- (-1.8999999613289085,-1.0829999559149561);
\draw[line width=0.3pt] (-1.8999999613289085,-1.0829999559149561) -- (-1.8899999616366894,-1.0716299564960061);
\draw[line width=0.3pt] (-1.8899999616366894,-1.0716299564960061) -- (-1.8799999619444703,-1.0603199570733628);
\draw[line width=0.3pt] (-1.8799999619444703,-1.0603199570733628) -- (-1.8699999622522512,-1.0490699576470262);
\draw[line width=0.3pt] (-1.8699999622522512,-1.0490699576470262) -- (-1.859999962560032,-1.0378799582169962);
\draw[line width=0.3pt] (-1.859999962560032,-1.0378799582169962) -- (-1.849999962867813,-1.026749958783273);
\draw[line width=0.3pt] (-1.849999962867813,-1.026749958783273) -- (-1.8399999631755939,-1.0156799593458559);
\draw[line width=0.3pt] (-1.8399999631755939,-1.0156799593458559) -- (-1.8299999634833748,-1.004669959904746);
\draw[line width=0.3pt] (-1.8299999634833748,-1.004669959904746) -- (-1.8199999637911557,-0.9937199604599424);
\draw[line width=0.3pt] (-1.8199999637911557,-0.9937199604599424) -- (-1.8099999640989366,-0.9828299610114455);
\draw[line width=0.3pt] (-1.8099999640989366,-0.9828299610114455) -- (-1.7999999644067175,-0.9719999615592553);
\draw[line width=0.3pt] (-1.7999999644067175,-0.9719999615592553) -- (-1.7899999647144984,-0.9612299621033715);
\draw[line width=0.3pt] (-1.7899999647144984,-0.9612299621033715) -- (-1.7799999650222793,-0.9505199626437947);
\draw[line width=0.3pt] (-1.7799999650222793,-0.9505199626437947) -- (-1.7699999653300602,-0.9398699631805243);
\draw[line width=0.3pt] (-1.7699999653300602,-0.9398699631805243) -- (-1.7599999656378411,-0.9292799637135605);
\draw[line width=0.3pt] (-1.7599999656378411,-0.9292799637135605) -- (-1.749999965945622,-0.9187499642429034);
\draw[line width=0.3pt] (-1.749999965945622,-0.9187499642429034) -- (-1.739999966253403,-0.9082799647685529);
\draw[line width=0.3pt] (-1.739999966253403,-0.9082799647685529) -- (-1.7299999665611838,-0.8978699652905091);
\draw[line width=0.3pt] (-1.7299999665611838,-0.8978699652905091) -- (-1.7199999668689647,-0.8875199658087719);
\draw[line width=0.3pt] (-1.7199999668689647,-0.8875199658087719) -- (-1.7099999671767456,-0.8772299663233414);
\draw[line width=0.3pt] (-1.7099999671767456,-0.8772299663233414) -- (-1.6999999674845265,-0.8669999668342173);
\draw[line width=0.3pt] (-1.6999999674845265,-0.8669999668342173) -- (-1.6899999677923074,-0.8568299673414);
\draw[line width=0.3pt] (-1.6899999677923074,-0.8568299673414) -- (-1.6799999681000883,-0.8467199678448892);
\draw[line width=0.3pt] (-1.6799999681000883,-0.8467199678448892) -- (-1.6699999684078692,-0.8366699683446853);
\draw[line width=0.3pt] (-1.6699999684078692,-0.8366699683446853) -- (-1.6599999687156501,-0.8266799688407878);
\draw[line width=0.3pt] (-1.6599999687156501,-0.8266799688407878) -- (-1.649999969023431,-0.8167499693331971);
\draw[line width=0.3pt] (-1.649999969023431,-0.8167499693331971) -- (-1.639999969331212,-0.8068799698219129);
\draw[line width=0.3pt] (-1.639999969331212,-0.8068799698219129) -- (-1.6299999696389929,-0.7970699703069353);
\draw[line width=0.3pt] (-1.6299999696389929,-0.7970699703069353) -- (-1.6199999699467738,-0.7873199707882643);
\draw[line width=0.3pt] (-1.6199999699467738,-0.7873199707882643) -- (-1.6099999702545547,-0.7776299712659);
\draw[line width=0.3pt] (-1.6099999702545547,-0.7776299712659) -- (-1.5999999705623356,-0.7679999717398424);
\draw[line width=0.3pt] (-1.5999999705623356,-0.7679999717398424) -- (-1.5899999708701165,-0.7584299722100912);
\draw[line width=0.3pt] (-1.5899999708701165,-0.7584299722100912) -- (-1.5799999711778974,-0.7489199726766469);
\draw[line width=0.3pt] (-1.5799999711778974,-0.7489199726766469) -- (-1.5699999714856783,-0.7394699731395091);
\draw[line width=0.3pt] (-1.5699999714856783,-0.7394699731395091) -- (-1.5599999717934592,-0.7300799735986779);
\draw[line width=0.3pt] (-1.5599999717934592,-0.7300799735986779) -- (-1.54999997210124,-0.7207499740541535);
\draw[line width=0.3pt] (-1.54999997210124,-0.7207499740541535) -- (-1.539999972409021,-0.7114799745059356);
\draw[line width=0.3pt] (-1.539999972409021,-0.7114799745059356) -- (-1.5299999727168019,-0.7022699749540243);
\draw[line width=0.3pt] (-1.5299999727168019,-0.7022699749540243) -- (-1.5199999730245828,-0.6931199753984197);
\draw[line width=0.3pt] (-1.5199999730245828,-0.6931199753984197) -- (-1.5099999733323637,-0.6840299758391217);
\draw[line width=0.3pt] (-1.5099999733323637,-0.6840299758391217) -- (-1.4999999736401446,-0.6749999762761303);
\draw[line width=0.3pt] (-1.4999999736401446,-0.6749999762761303) -- (-1.4899999739479255,-0.6660299767094455);
\draw[line width=0.3pt] (-1.4899999739479255,-0.6660299767094455) -- (-1.4799999742557064,-0.6571199771390674);
\draw[line width=0.3pt] (-1.4799999742557064,-0.6571199771390674) -- (-1.4699999745634873,-0.6482699775649959);
\draw[line width=0.3pt] (-1.4699999745634873,-0.6482699775649959) -- (-1.4599999748712682,-0.6394799779872311);
\draw[line width=0.3pt] (-1.4599999748712682,-0.6394799779872311) -- (-1.449999975179049,-0.630749978405773);
\draw[line width=0.3pt] (-1.449999975179049,-0.630749978405773) -- (-1.43999997548683,-0.6220799788206213);
\draw[line width=0.3pt] (-1.43999997548683,-0.6220799788206213) -- (-1.429999975794611,-0.6134699792317764);
\draw[line width=0.3pt] (-1.429999975794611,-0.6134699792317764) -- (-1.4199999761023918,-0.6049199796392379);
\draw[line width=0.3pt] (-1.4199999761023918,-0.6049199796392379) -- (-1.4099999764101727,-0.5964299800430063);
\draw[line width=0.3pt] (-1.4099999764101727,-0.5964299800430063) -- (-1.3999999767179536,-0.5879999804430811);
\draw[line width=0.3pt] (-1.3999999767179536,-0.5879999804430811) -- (-1.3899999770257345,-0.5796299808394627);
\draw[line width=0.3pt] (-1.3899999770257345,-0.5796299808394627) -- (-1.3799999773335154,-0.5713199812321509);
\draw[line width=0.3pt] (-1.3799999773335154,-0.5713199812321509) -- (-1.3699999776412963,-0.5630699816211457);
\draw[line width=0.3pt] (-1.3699999776412963,-0.5630699816211457) -- (-1.3599999779490772,-0.5548799820064472);
\draw[line width=0.3pt] (-1.3599999779490772,-0.5548799820064472) -- (-1.3499999782568581,-0.5467499823880552);
\draw[line width=0.3pt] (-1.3499999782568581,-0.5467499823880552) -- (-1.339999978564639,-0.53867998276597);
\draw[line width=0.3pt] (-1.339999978564639,-0.53867998276597) -- (-1.32999997887242,-0.5306699831401912);
\draw[line width=0.3pt] (-1.32999997887242,-0.5306699831401912) -- (-1.3199999791802008,-0.5227199835107191);
\draw[line width=0.3pt] (-1.3199999791802008,-0.5227199835107191) -- (-1.3099999794879817,-0.5148299838775537);
\draw[line width=0.3pt] (-1.3099999794879817,-0.5148299838775537) -- (-1.2999999797957627,-0.5069999842406949);
\draw[line width=0.3pt] (-1.2999999797957627,-0.5069999842406949) -- (-1.2899999801035436,-0.49922998460014284);
\draw[line width=0.3pt] (-1.2899999801035436,-0.49922998460014284) -- (-1.2799999804113245,-0.4915199849558973);
\draw[line width=0.3pt] (-1.2799999804113245,-0.4915199849558973) -- (-1.2699999807191054,-0.4838699853079584);
\draw[line width=0.3pt] (-1.2699999807191054,-0.4838699853079584) -- (-1.2599999810268863,-0.4762799856563261);
\draw[line width=0.3pt] (-1.2599999810268863,-0.4762799856563261) -- (-1.2499999813346672,-0.4687499860010005);
\draw[line width=0.3pt] (-1.2499999813346672,-0.4687499860010005) -- (-1.239999981642448,-0.4612799863419814);
\draw[line width=0.3pt] (-1.239999981642448,-0.4612799863419814) -- (-1.229999981950229,-0.45386998667926903);
\draw[line width=0.3pt] (-1.229999981950229,-0.45386998667926903) -- (-1.2199999822580099,-0.44651998701286333);
\draw[line width=0.3pt] (-1.2199999822580099,-0.44651998701286333) -- (-1.2099999825657908,-0.4392299873427642);
\draw[line width=0.3pt] (-1.2099999825657908,-0.4392299873427642) -- (-1.1999999828735717,-0.4319999876689717);
\draw[line width=0.3pt] (-1.1999999828735717,-0.4319999876689717) -- (-1.1899999831813526,-0.42482998799148586);
\draw[line width=0.3pt] (-1.1899999831813526,-0.42482998799148586) -- (-1.1799999834891335,-0.4177199883103066);
\draw[line width=0.3pt] (-1.1799999834891335,-0.4177199883103066) -- (-1.1699999837969144,-0.41066998862543397);
\draw[line width=0.3pt] (-1.1699999837969144,-0.41066998862543397) -- (-1.1599999841046953,-0.403679988936868);
\draw[line width=0.3pt] (-1.1599999841046953,-0.403679988936868) -- (-1.1499999844124762,-0.39674998924460864);
\draw[line width=0.3pt] (-1.1499999844124762,-0.39674998924460864) -- (-1.139999984720257,-0.3898799895486559);
\draw[line width=0.3pt] (-1.139999984720257,-0.3898799895486559) -- (-1.129999985028038,-0.38306998984900986);
\draw[line width=0.3pt] (-1.129999985028038,-0.38306998984900986) -- (-1.119999985335819,-0.37631999014567036);
\draw[line width=0.3pt] (-1.119999985335819,-0.37631999014567036) -- (-1.1099999856435998,-0.36962999043863753);
\draw[line width=0.3pt] (-1.1099999856435998,-0.36962999043863753) -- (-1.0999999859513807,-0.36299999072791134);
\draw[line width=0.3pt] (-1.0999999859513807,-0.36299999072791134) -- (-1.0899999862591616,-0.35642999101349176);
\draw[line width=0.3pt] (-1.0899999862591616,-0.35642999101349176) -- (-1.0799999865669425,-0.3499199912953788);
\draw[line width=0.3pt] (-1.0799999865669425,-0.3499199912953788) -- (-1.0699999868747234,-0.3434699915735725);
\draw[line width=0.3pt] (-1.0699999868747234,-0.3434699915735725) -- (-1.0599999871825043,-0.33707999184807275);
\draw[line width=0.3pt] (-1.0599999871825043,-0.33707999184807275) -- (-1.0499999874902852,-0.33074999211887973);
\draw[line width=0.3pt] (-1.0499999874902852,-0.33074999211887973) -- (-1.0399999877980661,-0.3244799923859933);
\draw[line width=0.3pt] (-1.0399999877980661,-0.3244799923859933) -- (-1.029999988105847,-0.3182699926494135);
\draw[line width=0.3pt] (-1.029999988105847,-0.3182699926494135) -- (-1.019999988413628,-0.31211999290914033);
\draw[line width=0.3pt] (-1.019999988413628,-0.31211999290914033) -- (-1.0099999887214088,-0.30602999316517376);
\draw[line width=0.3pt] (-1.0099999887214088,-0.30602999316517376) -- (-0.9999999890291897,-0.2999999934175139);
\draw[line width=0.3pt] (-0.9999999890291897,-0.2999999934175139) -- (-0.9899999893369706,-0.2940299936661606);
\draw[line width=0.3pt] (-0.9899999893369706,-0.2940299936661606) -- (-0.9799999896447515,-0.2881199939111139);
\draw[line width=0.3pt] (-0.9799999896447515,-0.2881199939111139) -- (-0.9699999899525324,-0.2822699941523739);
\draw[line width=0.3pt] (-0.9699999899525324,-0.2822699941523739) -- (-0.9599999902603134,-0.2764799943899405);
\draw[line width=0.3pt] (-0.9599999902603134,-0.2764799943899405) -- (-0.9499999905680943,-0.27074999462381377);
\draw[line width=0.3pt] (-0.9499999905680943,-0.27074999462381377) -- (-0.9399999908758752,-0.26507999485399364);
\draw[line width=0.3pt] (-0.9399999908758752,-0.26507999485399364) -- (-0.9299999911836561,-0.2594699950804801);
\draw[line width=0.3pt] (-0.9299999911836561,-0.2594699950804801) -- (-0.919999991491437,-0.25391999530327325);
\draw[line width=0.3pt] (-0.919999991491437,-0.25391999530327325) -- (-0.9099999917992179,-0.24842999552237297);
\draw[line width=0.3pt] (-0.9099999917992179,-0.24842999552237297) -- (-0.8999999921069988,-0.24299999573777933);
\draw[line width=0.3pt] (-0.8999999921069988,-0.24299999573777933) -- (-0.8899999924147797,-0.23762999594949236);
\draw[line width=0.3pt] (-0.8899999924147797,-0.23762999594949236) -- (-0.8799999927225606,-0.23231999615751198);
\draw[line width=0.3pt] (-0.8799999927225606,-0.23231999615751198) -- (-0.8699999930303415,-0.22706999636183825);
\draw[line width=0.3pt] (-0.8699999930303415,-0.22706999636183825) -- (-0.8599999933381224,-0.22187999656247115);
\draw[line width=0.3pt] (-0.8599999933381224,-0.22187999656247115) -- (-0.8499999936459033,-0.21674999675941067);
\draw[line width=0.3pt] (-0.8499999936459033,-0.21674999675941067) -- (-0.8399999939536842,-0.21167999695265685);
\draw[line width=0.3pt] (-0.8399999939536842,-0.21167999695265685) -- (-0.8299999942614651,-0.2066699971422096);
\draw[line width=0.3pt] (-0.8299999942614651,-0.2066699971422096) -- (-0.819999994569246,-0.20171999732806903);
\draw[line width=0.3pt] (-0.819999994569246,-0.20171999732806903) -- (-0.8099999948770269,-0.19682999751023508);
\draw[line width=0.3pt] (-0.8099999948770269,-0.19682999751023508) -- (-0.7999999951848078,-0.19199999768870774);
\draw[line width=0.3pt] (-0.7999999951848078,-0.19199999768870774) -- (-0.7899999954925887,-0.18722999786348707);
\draw[line width=0.3pt] (-0.7899999954925887,-0.18722999786348707) -- (-0.7799999958003696,-0.182519998034573);
\draw[line width=0.3pt] (-0.7799999958003696,-0.182519998034573) -- (-0.7699999961081505,-0.17786999820196553);
\draw[line width=0.3pt] (-0.7699999961081505,-0.17786999820196553) -- (-0.7599999964159314,-0.17327999836566474);
\draw[line width=0.3pt] (-0.7599999964159314,-0.17327999836566474) -- (-0.7499999967237123,-0.16874999852567055);
\draw[line width=0.3pt] (-0.7499999967237123,-0.16874999852567055) -- (-0.7399999970314932,-0.16427999868198298);
\draw[line width=0.3pt] (-0.7399999970314932,-0.16427999868198298) -- (-0.7299999973392741,-0.15986999883460207);
\draw[line width=0.3pt] (-0.7299999973392741,-0.15986999883460207) -- (-0.719999997647055,-0.15551999898352778);
\draw[line width=0.3pt] (-0.719999997647055,-0.15551999898352778) -- (-0.7099999979548359,-0.15122999912876012);
\draw[line width=0.3pt] (-0.7099999979548359,-0.15122999912876012) -- (-0.6999999982626168,-0.14699999927029905);
\draw[line width=0.3pt] (-0.6999999982626168,-0.14699999927029905) -- (-0.6899999985703977,-0.14282999940814464);
\draw[line width=0.3pt] (-0.6899999985703977,-0.14282999940814464) -- (-0.6799999988781786,-0.13871999954229688);
\draw[line width=0.3pt] (-0.6799999988781786,-0.13871999954229688) -- (-0.6699999991859595,-0.13466999967275572);
\draw[line width=0.3pt] (-0.6699999991859595,-0.13466999967275572) -- (-0.6599999994937404,-0.13067999979952122);
\draw[line width=0.3pt] (-0.6599999994937404,-0.13067999979952122) -- (-0.6499999998015213,-0.12674999992259334);
\draw[line width=0.3pt] (-0.6499999998015213,-0.12674999992259334) -- (-0.6400000001093022,-0.12288000004197205);
\draw[line width=0.3pt] (-0.6400000001093022,-0.12288000004197205) -- (-0.6300000004170832,-0.11907000015765742);
\draw[line width=0.3pt] (-0.6300000004170832,-0.11907000015765742) -- (-0.620000000724864,-0.11532000026964942);
\draw[line width=0.3pt] (-0.620000000724864,-0.11532000026964942) -- (-0.610000001032645,-0.11163000037794805);
\draw[line width=0.3pt] (-0.610000001032645,-0.11163000037794805) -- (-0.6000000013404259,-0.1080000004825533);
\draw[line width=0.3pt] (-0.6000000013404259,-0.1080000004825533) -- (-0.5900000016482068,-0.1044300005834652);
\draw[line width=0.3pt] (-0.5900000016482068,-0.1044300005834652) -- (-0.5800000019559877,-0.1009200006806837);
\draw[line width=0.3pt] (-0.5800000019559877,-0.1009200006806837) -- (-0.5700000022637686,-0.09747000077420885);
\draw[line width=0.3pt] (-0.5700000022637686,-0.09747000077420885) -- (-0.5600000025715495,-0.09408000086404061);
\draw[line width=0.3pt] (-0.5600000025715495,-0.09408000086404061) -- (-0.5500000028793304,-0.09075000095017903);
\draw[line width=0.3pt] (-0.5500000028793304,-0.09075000095017903) -- (-0.5400000031871113,-0.08748000103262406);
\draw[line width=0.3pt] (-0.5400000031871113,-0.08748000103262406) -- (-0.5300000034948922,-0.08427000111137571);
\draw[line width=0.3pt] (-0.5300000034948922,-0.08427000111137571) -- (-0.5200000038026731,-0.081120001186434);
\draw[line width=0.3pt] (-0.5200000038026731,-0.081120001186434) -- (-0.510000004110454,-0.07803000125779892);
\draw[line width=0.3pt] (-0.510000004110454,-0.07803000125779892) -- (-0.5000000044182349,-0.07500000132547047);
\draw[line width=0.3pt] (-0.5000000044182349,-0.07500000132547047) -- (-0.49000000472601585,-0.07203000138944866);
\draw[line width=0.3pt] (-0.49000000472601585,-0.07203000138944866) -- (-0.4800000050337968,-0.06912000144973349);
\draw[line width=0.3pt] (-0.4800000050337968,-0.06912000144973349) -- (-0.47000000534157776,-0.06627000150632494);
\draw[line width=0.3pt] (-0.47000000534157776,-0.06627000150632494) -- (-0.4600000056493587,-0.06348000155922302);
\draw[line width=0.3pt] (-0.4600000056493587,-0.06348000155922302) -- (-0.4500000059571397,-0.06075000160842772);
\draw[line width=0.3pt] (-0.4500000059571397,-0.06075000160842772) -- (-0.44000000626492064,-0.058080001653939055);
\draw[line width=0.3pt] (-0.44000000626492064,-0.058080001653939055) -- (-0.4300000065727016,-0.055470001695757026);
\draw[line width=0.3pt] (-0.4300000065727016,-0.055470001695757026) -- (-0.42000000688048256,-0.05292000173388162);
\draw[line width=0.3pt] (-0.42000000688048256,-0.05292000173388162) -- (-0.4100000071882635,-0.05043000176831284);
\draw[line width=0.3pt] (-0.4100000071882635,-0.05043000176831284) -- (-0.4000000074960445,-0.048000001799050694);
\draw[line width=0.3pt] (-0.4000000074960445,-0.048000001799050694) -- (-0.39000000780382543,-0.04563000182609517);
\draw[line width=0.3pt] (-0.39000000780382543,-0.04563000182609517) -- (-0.3800000081116064,-0.04332000184944628);
\draw[line width=0.3pt] (-0.3800000081116064,-0.04332000184944628) -- (-0.37000000841938735,-0.04107000186910401);
\draw[line width=0.3pt] (-0.37000000841938735,-0.04107000186910401) -- (-0.3600000087271683,-0.03888000188506837);
\draw[line width=0.3pt] (-0.3600000087271683,-0.03888000188506837) -- (-0.35000000903494927,-0.036750001897339374);
\draw[line width=0.3pt] (-0.35000000903494927,-0.036750001897339374) -- (-0.3400000093427302,-0.03468000190591699);
\draw[line width=0.3pt] (-0.3400000093427302,-0.03468000190591699) -- (-0.3300000096505112,-0.03267000191080124);
\draw[line width=0.3pt] (-0.3300000096505112,-0.03267000191080124) -- (-0.32000000995829214,-0.030720001911992117);
\draw[line width=0.3pt] (-0.32000000995829214,-0.030720001911992117) -- (-0.3100000102660731,-0.02883000190948963);
\draw[line width=0.3pt] (-0.3100000102660731,-0.02883000190948963) -- (-0.30000001057385406,-0.027000001903293762);
\draw[line width=0.3pt] (-0.30000001057385406,-0.027000001903293762) -- (-0.290000010881635,-0.025230001893404526);
\draw[line width=0.3pt] (-0.290000010881635,-0.025230001893404526) -- (-0.280000011189416,-0.023520001879821922);
\draw[line width=0.3pt] (-0.280000011189416,-0.023520001879821922) -- (-0.27000001149719693,-0.021870001862545944);
\draw[line width=0.3pt] (-0.27000001149719693,-0.021870001862545944) -- (-0.2600000118049779,-0.020280001841576592);
\draw[line width=0.3pt] (-0.2600000118049779,-0.020280001841576592) -- (-0.25000001211275885,-0.018750001816913872);
\draw[line width=0.3pt] (-0.25000001211275885,-0.018750001816913872) -- (-0.24000001242053978,-0.017280001788557774);
\draw[line width=0.3pt] (-0.24000001242053978,-0.017280001788557774) -- (-0.2300000127283207,-0.015870001756508306);
\draw[line width=0.3pt] (-0.2300000127283207,-0.015870001756508306) -- (-0.22000001303610164,-0.014520001720765466);
\draw[line width=0.3pt] (-0.22000001303610164,-0.014520001720765466) -- (-0.21000001334388257,-0.013230001681329257);
\draw[line width=0.3pt] (-0.21000001334388257,-0.013230001681329257) -- (-0.2000000136516635,-0.012000001638199675);
\draw[line width=0.3pt] (-0.2000000136516635,-0.012000001638199675) -- (-0.19000001395944444,-0.010830001591376724);
\draw[line width=0.3pt] (-0.19000001395944444,-0.010830001591376724) -- (-0.18000001426722537,-0.0097200015408604);
\draw[line width=0.3pt] (-0.18000001426722537,-0.0097200015408604) -- (-0.1700000145750063,-0.008670001486650706);
\draw[line width=0.3pt] (-0.1700000145750063,-0.008670001486650706) -- (-0.16000001488278723,-0.00768000142874764);
\draw[line width=0.3pt] (-0.16000001488278723,-0.00768000142874764) -- (-0.15000001519056816,-0.006750001367151203);
\draw[line width=0.3pt] (-0.15000001519056816,-0.006750001367151203) -- (-0.1400000154983491,-0.005880001301861395);
\draw[line width=0.3pt] (-0.1400000154983491,-0.005880001301861395) -- (-0.13000001580613002,-0.005070001232878217);
\draw[line width=0.3pt] (-0.13000001580613002,-0.005070001232878217) -- (-0.12000001611391095,-0.0043200011602016666);
\draw[line width=0.3pt] (-0.12000001611391095,-0.0043200011602016666) -- (-0.11000001642169188,-0.003630001083831745);
\draw[line width=0.3pt] (-0.11000001642169188,-0.003630001083831745) -- (-0.10000001672947281,-0.0030000010037684525);
\draw[line width=0.3pt] (-0.10000001672947281,-0.0030000010037684525) -- (-0.09000001703725374,-0.002430000920011789);
\draw[line width=0.3pt] (-0.09000001703725374,-0.002430000920011789) -- (-0.08000001734503467,-0.0019200008325617544);
\draw[line width=0.3pt] (-0.08000001734503467,-0.0019200008325617544) -- (-0.0700000176528156,-0.0014700007414183488);
\draw[line width=0.3pt] (-0.0700000176528156,-0.0014700007414183488) -- (-0.060000017960596536,-0.0010800006465815722);
\draw[line width=0.3pt] (-0.060000017960596536,-0.0010800006465815722) -- (-0.050000018268377466,0);
\draw[line width=0.3pt] (-0.050000018268377466,0) -- (-0.0400000185761584,0);
\draw[line width=0.3pt] (-0.0400000185761584,0) -- (-0.03000001888393933,0);
\draw[line width=0.3pt] (-0.03000001888393933,0) -- (-0.020000019191720265,0);
\draw[line width=0.3pt] (-0.020000019191720265,0) -- (-0.0100000194995012,0);
\draw[line width=0.3pt] (-0.0100000194995012,0) -- (0,0);
\draw[line width=0.3pt] (0,0) -- (0.009999979884936932,0);
\draw[line width=0.3pt] (0.009999979884936932,0) -- (0.019999979577155998,0);
\draw[line width=0.3pt] (0.019999979577155998,0) -- (0.029999979269375063,0);
\draw[line width=0.3pt] (0.029999979269375063,0) -- (0.03999997896159413,0);
\draw[line width=0.3pt] (0.03999997896159413,0) -- (0.0499999786538132,0);
\draw[line width=0.3pt] (0.0499999786538132,0) -- (0.05999997834603227,-0.0010799992204573023);
\draw[line width=0.3pt] (0.05999997834603227,-0.0010799992204573023) -- (0.06999997803825134,-0.0014699990776067008);
\draw[line width=0.3pt] (0.06999997803825134,-0.0014699990776067008) -- (0.0799999777304704,-0.0019199989310627282);
\draw[line width=0.3pt] (0.0799999777304704,-0.0019199989310627282) -- (0.08999997742268948,-0.0024299987808253844);
\draw[line width=0.3pt] (0.08999997742268948,-0.0024299987808253844) -- (0.09999997711490854,-0.0029999986268946697);
\draw[line width=0.3pt] (0.09999997711490854,-0.0029999986268946697) -- (0.10999997680712761,-0.0036299984692705835);
\draw[line width=0.3pt] (0.10999997680712761,-0.0036299984692705835) -- (0.11999997649934668,-0.004319998307953127);
\draw[line width=0.3pt] (0.11999997649934668,-0.004319998307953127) -- (0.12999997619156575,-0.005069998142942299);
\draw[line width=0.3pt] (0.12999997619156575,-0.005069998142942299) -- (0.13999997588378482,-0.0058799979742381);
\draw[line width=0.3pt] (0.13999997588378482,-0.0058799979742381) -- (0.1499999755760039,-0.006749997801840529);
\draw[line width=0.3pt] (0.1499999755760039,-0.006749997801840529) -- (0.15999997526822296,-0.007679997625749587);
\draw[line width=0.3pt] (0.15999997526822296,-0.007679997625749587) -- (0.16999997496044203,-0.008669997445965276);
\draw[line width=0.3pt] (0.16999997496044203,-0.008669997445965276) -- (0.1799999746526611,-0.00971999726248759);
\draw[line width=0.3pt] (0.1799999746526611,-0.00971999726248759) -- (0.18999997434488017,-0.010829997075316535);
\draw[line width=0.3pt] (0.18999997434488017,-0.010829997075316535) -- (0.19999997403709924,-0.01199999688445211);
\draw[line width=0.3pt] (0.19999997403709924,-0.01199999688445211) -- (0.2099999737293183,-0.013229996689894314);
\draw[line width=0.3pt] (0.2099999737293183,-0.013229996689894314) -- (0.21999997342153738,-0.014519996491643143);
\draw[line width=0.3pt] (0.21999997342153738,-0.014519996491643143) -- (0.22999997311375645,-0.015869996289698606);
\draw[line width=0.3pt] (0.22999997311375645,-0.015869996289698606) -- (0.23999997280597551,-0.017279996084060695);
\draw[line width=0.3pt] (0.23999997280597551,-0.017279996084060695) -- (0.24999997249819458,-0.018749995874729412);
\draw[line width=0.3pt] (0.24999997249819458,-0.018749995874729412) -- (0.25999997219041365,-0.020279995661704762);
\draw[line width=0.3pt] (0.25999997219041365,-0.020279995661704762) -- (0.2699999718826327,-0.021869995444986735);
\draw[line width=0.3pt] (0.2699999718826327,-0.021869995444986735) -- (0.27999997157485174,-0.023519995224575336);
\draw[line width=0.3pt] (0.27999997157485174,-0.023519995224575336) -- (0.2899999712670708,-0.025229995000470563);
\draw[line width=0.3pt] (0.2899999712670708,-0.025229995000470563) -- (0.2999999709592898,-0.02699999477267242);
\draw[line width=0.3pt] (0.2999999709592898,-0.02699999477267242) -- (0.30999997065150886,-0.028829994541180903);
\draw[line width=0.3pt] (0.30999997065150886,-0.028829994541180903) -- (0.3199999703437279,-0.03071999430599602);
\draw[line width=0.3pt] (0.3199999703437279,-0.03071999430599602) -- (0.32999997003594694,-0.032669994067117764);
\draw[line width=0.3pt] (0.32999997003594694,-0.032669994067117764) -- (0.339999969728166,-0.03467999382454614);
\draw[line width=0.3pt] (0.339999969728166,-0.03467999382454614) -- (0.349999969420385,-0.03674999357828113);
\draw[line width=0.3pt] (0.349999969420385,-0.03674999357828113) -- (0.35999996911260407,-0.03887999332832276);
\draw[line width=0.3pt] (0.35999996911260407,-0.03887999332832276) -- (0.3699999688048231,-0.04106999307467102);
\draw[line width=0.3pt] (0.3699999688048231,-0.04106999307467102) -- (0.37999996849704215,-0.04331999281732591);
\draw[line width=0.3pt] (0.37999996849704215,-0.04331999281732591) -- (0.3899999681892612,-0.04562999255628742);
\draw[line width=0.3pt] (0.3899999681892612,-0.04562999255628742) -- (0.39999996788148023,-0.04799999229155557);
\draw[line width=0.3pt] (0.39999996788148023,-0.04799999229155557) -- (0.4099999675736993,-0.05042999202313033);
\draw[line width=0.3pt] (0.4099999675736993,-0.05042999202313033) -- (0.4199999672659183,-0.05291999175101174);
\draw[line width=0.3pt] (0.4199999672659183,-0.05291999175101174) -- (0.42999996695813736,-0.05546999147519976);
\draw[line width=0.3pt] (0.42999996695813736,-0.05546999147519976) -- (0.4399999666503564,-0.058079991195694416);
\draw[line width=0.3pt] (0.4399999666503564,-0.058079991195694416) -- (0.44999996634257544,-0.0607499909124957);
\draw[line width=0.3pt] (0.44999996634257544,-0.0607499909124957) -- (0.4599999660347945,-0.06347999062560362);
\draw[line width=0.3pt] (0.4599999660347945,-0.06347999062560362) -- (0.4699999657270135,-0.06626999033501817);
\draw[line width=0.3pt] (0.4699999657270135,-0.06626999033501817) -- (0.47999996541923257,-0.06911999004073933);
\draw[line width=0.3pt] (0.47999996541923257,-0.06911999004073933) -- (0.4899999651114516,-0.07202998974276714);
\draw[line width=0.3pt] (0.4899999651114516,-0.07202998974276714) -- (0.49999996480367065,-0.07499998944110156);
\draw[line width=0.3pt] (0.49999996480367065,-0.07499998944110156) -- (0.5099999644958897,-0.07802998913574262);
\draw[line width=0.3pt] (0.5099999644958897,-0.07802998913574262) -- (0.5199999641881088,-0.08111998882669033);
\draw[line width=0.3pt] (0.5199999641881088,-0.08111998882669033) -- (0.5299999638803279,-0.08426998851394465);
\draw[line width=0.3pt] (0.5299999638803279,-0.08426998851394465) -- (0.539999963572547,-0.08747998819750562);
\draw[line width=0.3pt] (0.539999963572547,-0.08747998819750562) -- (0.5499999632647661,-0.0907499878773732);
\draw[line width=0.3pt] (0.5499999632647661,-0.0907499878773732) -- (0.5599999629569852,-0.09407998755354742);
\draw[line width=0.3pt] (0.5599999629569852,-0.09407998755354742) -- (0.5699999626492043,-0.09746998722602827);
\draw[line width=0.3pt] (0.5699999626492043,-0.09746998722602827) -- (0.5799999623414234,-0.10091998689481575);
\draw[line width=0.3pt] (0.5799999623414234,-0.10091998689481575) -- (0.5899999620336425,-0.10442998655990986);
\draw[line width=0.3pt] (0.5899999620336425,-0.10442998655990986) -- (0.5999999617258616,-0.1079999862213106);
\draw[line width=0.3pt] (0.5999999617258616,-0.1079999862213106) -- (0.6099999614180807,-0.11162998587901796);
\draw[line width=0.3pt] (0.6099999614180807,-0.11162998587901796) -- (0.6199999611102998,-0.11531998553303197);
\draw[line width=0.3pt] (0.6199999611102998,-0.11531998553303197) -- (0.6299999608025189,-0.11906998518335257);
\draw[line width=0.3pt] (0.6299999608025189,-0.11906998518335257) -- (0.639999960494738,-0.12287998482997985);
\draw[line width=0.3pt] (0.639999960494738,-0.12287998482997985) -- (0.649999960186957,-0.12674998447291372);
\draw[line width=0.3pt] (0.649999960186957,-0.12674998447291372) -- (0.6599999598791761,-0.13067998411215423);
\draw[line width=0.3pt] (0.6599999598791761,-0.13067998411215423) -- (0.6699999595713952,-0.13466998374770137);
\draw[line width=0.3pt] (0.6699999595713952,-0.13466998374770137) -- (0.6799999592636143,-0.13871998337955516);
\draw[line width=0.3pt] (0.6799999592636143,-0.13871998337955516) -- (0.6899999589558334,-0.14282998300771554);
\draw[line width=0.3pt] (0.6899999589558334,-0.14282998300771554) -- (0.6999999586480525,-0.14699998263218259);
\draw[line width=0.3pt] (0.6999999586480525,-0.14699998263218259) -- (0.7099999583402716,-0.15122998225295622);
\draw[line width=0.3pt] (0.7099999583402716,-0.15122998225295622) -- (0.7199999580324907,-0.15551998187003652);
\draw[line width=0.3pt] (0.7199999580324907,-0.15551998187003652) -- (0.7299999577247098,-0.15986998148342343);
\draw[line width=0.3pt] (0.7299999577247098,-0.15986998148342343) -- (0.7399999574169289,-0.164279981093117);
\draw[line width=0.3pt] (0.7399999574169289,-0.164279981093117) -- (0.749999957109148,-0.16874998069911717);
\draw[line width=0.3pt] (0.749999957109148,-0.16874998069911717) -- (0.7599999568013671,-0.17327998030142397);
\draw[line width=0.3pt] (0.7599999568013671,-0.17327998030142397) -- (0.7699999564935862,-0.1778699799000374);
\draw[line width=0.3pt] (0.7699999564935862,-0.1778699799000374) -- (0.7799999561858053,-0.18251997949495744);
\draw[line width=0.3pt] (0.7799999561858053,-0.18251997949495744) -- (0.7899999558780244,-0.18722997908618413);
\draw[line width=0.3pt] (0.7899999558780244,-0.18722997908618413) -- (0.7999999555702435,-0.19199997867371746);
\draw[line width=0.3pt] (0.7999999555702435,-0.19199997867371746) -- (0.8099999552624626,-0.1968299782575574);
\draw[line width=0.3pt] (0.8099999552624626,-0.1968299782575574) -- (0.8199999549546817,-0.20171997783770398);
\draw[line width=0.3pt] (0.8199999549546817,-0.20171997783770398) -- (0.8299999546469008,-0.2066699774141572);
\draw[line width=0.3pt] (0.8299999546469008,-0.2066699774141572) -- (0.8399999543391199,-0.21167997698691707);
\draw[line width=0.3pt] (0.8399999543391199,-0.21167997698691707) -- (0.849999954031339,-0.21674997655598352);
\draw[line width=0.3pt] (0.849999954031339,-0.21674997655598352) -- (0.8599999537235581,-0.2218799761213566);
\draw[line width=0.3pt] (0.8599999537235581,-0.2218799761213566) -- (0.8699999534157772,-0.22706997568303633);
\draw[line width=0.3pt] (0.8699999534157772,-0.22706997568303633) -- (0.8799999531079963,-0.23231997524102269);
\draw[line width=0.3pt] (0.8799999531079963,-0.23231997524102269) -- (0.8899999528002154,-0.23762997479531567);
\draw[line width=0.3pt] (0.8899999528002154,-0.23762997479531567) -- (0.8999999524924345,-0.24299997434591528);
\draw[line width=0.3pt] (0.8999999524924345,-0.24299997434591528) -- (0.9099999521846536,-0.2484299738928215);
\draw[line width=0.3pt] (0.9099999521846536,-0.2484299738928215) -- (0.9199999518768727,-0.2539199734360344);
\draw[line width=0.3pt] (0.9199999518768727,-0.2539199734360344) -- (0.9299999515690918,-0.2594699729755539);
\draw[line width=0.3pt] (0.9299999515690918,-0.2594699729755539) -- (0.9399999512613109,-0.26507997251138005);
\draw[line width=0.3pt] (0.9399999512613109,-0.26507997251138005) -- (0.94999995095353,-0.2707499720435128);
\draw[line width=0.3pt] (0.94999995095353,-0.2707499720435128) -- (0.9599999506457491,-0.27647997157195214);
\draw[line width=0.3pt] (0.9599999506457491,-0.27647997157195214) -- (0.9699999503379682,-0.2822699710966982);
\draw[line width=0.3pt] (0.9699999503379682,-0.2822699710966982) -- (0.9799999500301873,-0.28811997061775085);
\draw[line width=0.3pt] (0.9799999500301873,-0.28811997061775085) -- (0.9899999497224063,-0.2940299701351101);
\draw[line width=0.3pt] (0.9899999497224063,-0.2940299701351101) -- (0.9999999494146254,-0.299999969648776);
\draw[line width=0.3pt] (0.9999999494146254,-0.299999969648776) -- (1.0099999491068445,-0.3060299691587486);
\draw[line width=0.3pt] (1.0099999491068445,-0.3060299691587486) -- (1.0199999487990636,-0.3121199686650277);
\draw[line width=0.3pt] (1.0199999487990636,-0.3121199686650277) -- (1.0299999484912827,-0.3182699681676135);
\draw[line width=0.3pt] (1.0299999484912827,-0.3182699681676135) -- (1.0399999481835018,-0.32447996766650594);
\draw[line width=0.3pt] (1.0399999481835018,-0.32447996766650594) -- (1.049999947875721,-0.33074996716170496);
\draw[line width=0.3pt] (1.049999947875721,-0.33074996716170496) -- (1.05999994756794,-0.33707996665321066);
\draw[line width=0.3pt] (1.05999994756794,-0.33707996665321066) -- (1.0699999472601591,-0.343469966141023);
\draw[line width=0.3pt] (1.0699999472601591,-0.343469966141023) -- (1.0799999469523782,-0.34991996562514194);
\draw[line width=0.3pt] (1.0799999469523782,-0.34991996562514194) -- (1.0899999466445973,-0.3564299651055675);
\draw[line width=0.3pt] (1.0899999466445973,-0.3564299651055675) -- (1.0999999463368164,-0.36299996458229966);
\draw[line width=0.3pt] (1.0999999463368164,-0.36299996458229966) -- (1.1099999460290355,-0.36962996405533854);
\draw[line width=0.3pt] (1.1099999460290355,-0.36962996405533854) -- (1.1199999457212546,-0.37631996352468394);
\draw[line width=0.3pt] (1.1199999457212546,-0.37631996352468394) -- (1.1299999454134737,-0.383069962990336);
\draw[line width=0.3pt] (1.1299999454134737,-0.383069962990336) -- (1.1399999451056928,-0.3898799624522947);
\draw[line width=0.3pt] (1.1399999451056928,-0.3898799624522947) -- (1.149999944797912,-0.3967499619105601);
\draw[line width=0.3pt] (1.149999944797912,-0.3967499619105601) -- (1.159999944490131,-0.40367996136513207);
\draw[line width=0.3pt] (1.159999944490131,-0.40367996136513207) -- (1.16999994418235,-0.41066996081601065);
\draw[line width=0.3pt] (1.16999994418235,-0.41066996081601065) -- (1.1799999438745692,-0.4177199602631959);
\draw[line width=0.3pt] (1.1799999438745692,-0.4177199602631959) -- (1.1899999435667883,-0.4248299597066878);
\draw[line width=0.3pt] (1.1899999435667883,-0.4248299597066878) -- (1.1999999432590074,-0.43199995914648626);
\draw[line width=0.3pt] (1.1999999432590074,-0.43199995914648626) -- (1.2099999429512265,-0.4392299585825914);
\draw[line width=0.3pt] (1.2099999429512265,-0.4392299585825914) -- (1.2199999426434456,-0.44651995801500316);
\draw[line width=0.3pt] (1.2199999426434456,-0.44651995801500316) -- (1.2299999423356647,-0.4538699574437215);
\draw[line width=0.3pt] (1.2299999423356647,-0.4538699574437215) -- (1.2399999420278838,-0.4612799568687465);
\draw[line width=0.3pt] (1.2399999420278838,-0.4612799568687465) -- (1.2499999417201029,-0.46874995629007815);
\draw[line width=0.3pt] (1.2499999417201029,-0.46874995629007815) -- (1.259999941412322,-0.4762799557077164);
\draw[line width=0.3pt] (1.259999941412322,-0.4762799557077164) -- (1.269999941104541,-0.4838699551216613);
\draw[line width=0.3pt] (1.269999941104541,-0.4838699551216613) -- (1.2799999407967602,-0.49151995453191283);
\draw[line width=0.3pt] (1.2799999407967602,-0.49151995453191283) -- (1.2899999404889793,-0.49922995393847097);
\draw[line width=0.3pt] (1.2899999404889793,-0.49922995393847097) -- (1.2999999401811984,-0.5069999533413357);
\draw[line width=0.3pt] (1.2999999401811984,-0.5069999533413357) -- (1.3099999398734175,-0.5148299527405071);
\draw[line width=0.3pt] (1.3099999398734175,-0.5148299527405071) -- (1.3199999395656365,-0.5227199521359852);
\draw[line width=0.3pt] (1.3199999395656365,-0.5227199521359852) -- (1.3299999392578556,-0.53066995152777);
\draw[line width=0.3pt] (1.3299999392578556,-0.53066995152777) -- (1.3399999389500747,-0.5386799509158612);
\draw[line width=0.3pt] (1.3399999389500747,-0.5386799509158612) -- (1.3499999386422938,-0.5467499503002591);
\draw[line width=0.3pt] (1.3499999386422938,-0.5467499503002591) -- (1.359999938334513,-0.5548799496809637);
\draw[line width=0.3pt] (1.359999938334513,-0.5548799496809637) -- (1.369999938026732,-0.5630699490579748);
\draw[line width=0.3pt] (1.369999938026732,-0.5630699490579748) -- (1.3799999377189511,-0.5713199484312927);
\draw[line width=0.3pt] (1.3799999377189511,-0.5713199484312927) -- (1.3899999374111702,-0.5796299478009171);
\draw[line width=0.3pt] (1.3899999374111702,-0.5796299478009171) -- (1.3999999371033893,-0.5879999471668482);
\draw[line width=0.3pt] (1.3999999371033893,-0.5879999471668482) -- (1.4099999367956084,-0.5964299465290859);
\draw[line width=0.3pt] (1.4099999367956084,-0.5964299465290859) -- (1.4199999364878275,-0.6049199458876302);
\draw[line width=0.3pt] (1.4199999364878275,-0.6049199458876302) -- (1.4299999361800466,-0.6134699452424812);
\draw[line width=0.3pt] (1.4299999361800466,-0.6134699452424812) -- (1.4399999358722657,-0.6220799445936388);
\draw[line width=0.3pt] (1.4399999358722657,-0.6220799445936388) -- (1.4499999355644848,-0.630749943941103);
\draw[line width=0.3pt] (1.4499999355644848,-0.630749943941103) -- (1.459999935256704,-0.6394799432848738);
\draw[line width=0.3pt] (1.459999935256704,-0.6394799432848738) -- (1.469999934948923,-0.6482699426249513);
\draw[line width=0.3pt] (1.469999934948923,-0.6482699426249513) -- (1.479999934641142,-0.6571199419613354);
\draw[line width=0.3pt] (1.479999934641142,-0.6571199419613354) -- (1.4899999343333612,-0.6660299412940262);
\draw[line width=0.3pt] (1.4899999343333612,-0.6660299412940262) -- (1.4999999340255803,-0.6749999406230236);
\draw[line width=0.3pt] (1.4999999340255803,-0.6749999406230236) -- (1.5099999337177994,-0.6840299399483275);
\draw[line width=0.3pt] (1.5099999337177994,-0.6840299399483275) -- (1.5199999334100185,-0.6931199392699382);
\draw[line width=0.3pt] (1.5199999334100185,-0.6931199392699382) -- (1.5299999331022376,-0.7022699385878554);
\draw[line width=0.3pt] (1.5299999331022376,-0.7022699385878554) -- (1.5399999327944567,-0.7114799379020793);
\draw[line width=0.3pt] (1.5399999327944567,-0.7114799379020793) -- (1.5499999324866758,-0.7207499372126098);
\draw[line width=0.3pt] (1.5499999324866758,-0.7207499372126098) -- (1.5599999321788949,-0.7300799365194469);
\draw[line width=0.3pt] (1.5599999321788949,-0.7300799365194469) -- (1.569999931871114,-0.7394699358225908);
\draw[line width=0.3pt] (1.569999931871114,-0.7394699358225908) -- (1.579999931563333,-0.7489199351220411);
\draw[line width=0.3pt] (1.579999931563333,-0.7489199351220411) -- (1.5899999312555522,-0.7584299344177982);
\draw[line width=0.3pt] (1.5899999312555522,-0.7584299344177982) -- (1.5999999309477713,-0.7679999337098619);
\draw[line width=0.3pt] (1.5999999309477713,-0.7679999337098619) -- (1.6099999306399904,-0.777629932998232);
\draw[line width=0.3pt] (1.6099999306399904,-0.777629932998232) -- (1.6199999303322095,-0.787319932282909);
\draw[line width=0.3pt] (1.6199999303322095,-0.787319932282909) -- (1.6299999300244286,-0.7970699315638926);
\draw[line width=0.3pt] (1.6299999300244286,-0.7970699315638926) -- (1.6399999297166477,-0.8068799308411828);
\draw[line width=0.3pt] (1.6399999297166477,-0.8068799308411828) -- (1.6499999294088668,-0.8167499301147796);
\draw[line width=0.3pt] (1.6499999294088668,-0.8167499301147796) -- (1.6599999291010858,-0.826679929384683);
\draw[line width=0.3pt] (1.6599999291010858,-0.826679929384683) -- (1.669999928793305,-0.8366699286508931);
\draw[line width=0.3pt] (1.669999928793305,-0.8366699286508931) -- (1.679999928485524,-0.8467199279134097);
\draw[line width=0.3pt] (1.679999928485524,-0.8467199279134097) -- (1.6899999281777431,-0.8568299271722332);
\draw[line width=0.3pt] (1.6899999281777431,-0.8568299271722332) -- (1.6999999278699622,-0.866999926427363);
\draw[line width=0.3pt] (1.6999999278699622,-0.866999926427363) -- (1.7099999275621813,-0.8772299256787996);
\draw[line width=0.3pt] (1.7099999275621813,-0.8772299256787996) -- (1.7199999272544004,-0.8875199249265429);
\draw[line width=0.3pt] (1.7199999272544004,-0.8875199249265429) -- (1.7299999269466195,-0.8978699241705926);
\draw[line width=0.3pt] (1.7299999269466195,-0.8978699241705926) -- (1.7399999266388386,-0.9082799234109491);
\draw[line width=0.3pt] (1.7399999266388386,-0.9082799234109491) -- (1.7499999263310577,-0.9187499226476121);
\draw[line width=0.3pt] (1.7499999263310577,-0.9187499226476121) -- (1.7599999260232768,-0.929279921880582);
\draw[line width=0.3pt] (1.7599999260232768,-0.929279921880582) -- (1.769999925715496,-0.9398699211098582);
\draw[line width=0.3pt] (1.769999925715496,-0.9398699211098582) -- (1.779999925407715,-0.9505199203354413);
\draw[line width=0.3pt] (1.779999925407715,-0.9505199203354413) -- (1.789999925099934,-0.9612299195573308);
\draw[line width=0.3pt] (1.789999925099934,-0.9612299195573308) -- (1.7999999247921532,-0.9719999187755272);
\draw[line width=0.3pt] (1.7999999247921532,-0.9719999187755272) -- (1.8099999244843723,-0.9828299179900299);
\draw[line width=0.3pt] (1.8099999244843723,-0.9828299179900299) -- (1.8199999241765914,-0.9937199172008394);
\draw[line width=0.3pt] (1.8199999241765914,-0.9937199172008394) -- (1.8299999238688105,-1.0046699164079556);
\draw[line width=0.3pt] (1.8299999238688105,-1.0046699164079556) -- (1.8399999235610296,-1.0156799156113783);
\draw[line width=0.3pt] (1.8399999235610296,-1.0156799156113783) -- (1.8499999232532487,-1.0267499148111077);
\draw[line width=0.3pt] (1.8499999232532487,-1.0267499148111077) -- (1.8599999229454678,-1.0378799140071437);
\draw[line width=0.3pt] (1.8599999229454678,-1.0378799140071437) -- (1.8699999226376869,-1.0490699131994865);
\draw[line width=0.3pt] (1.8699999226376869,-1.0490699131994865) -- (1.879999922329906,-1.0603199123881357);
\draw[line width=0.3pt] (1.879999922329906,-1.0603199123881357) -- (1.889999922022125,-1.0716299115730916);
\draw[line width=0.3pt] (1.889999922022125,-1.0716299115730916) -- (1.8999999217143442,-1.0829999107543542);
\draw[line width=0.3pt] (1.8999999217143442,-1.0829999107543542) -- (1.9099999214065633,-1.0944299099319232);
\draw[line width=0.3pt] (1.9099999214065633,-1.0944299099319232) -- (1.9199999210987824,-1.1059199091057992);
\draw[line width=0.3pt] (1.9199999210987824,-1.1059199091057992) -- (1.9299999207910015,-1.1174699082759816);
\draw[line width=0.3pt] (1.9299999207910015,-1.1174699082759816) -- (1.9399999204832206,-1.1290799074424704);
\draw[line width=0.3pt] (1.9399999204832206,-1.1290799074424704) -- (1.9499999201754397,-1.1407499066052662);
\draw[line width=0.3pt] (1.9499999201754397,-1.1407499066052662) -- (1.9599999198676588,-1.1524799057643687);
\draw[line width=0.3pt] (1.9599999198676588,-1.1524799057643687) -- (1.9699999195598779,-1.1642699049197776);
\draw[line width=0.3pt] (1.9699999195598779,-1.1642699049197776) -- (1.979999919252097,-1.1761199040714931);
\draw[line width=0.3pt] (1.979999919252097,-1.1761199040714931) -- (1.989999918944316,-1.1880299032195154);
\draw[line width=0.3pt] (-5.4999998517026505,1.2499995551079737) -- (-5.4999998517026505,1.2499995551079737);
\draw[line width=0.3pt] (-5.4999998517026505,1.2499995551079737) -- (-5.496249852192625,1.2387636201864511);
\draw[line width=0.3pt] (-5.496249852192625,1.2387636201864511) -- (-5.492499852682599,1.227555810257579);
\draw[line width=0.3pt] (-5.492499852682599,1.227555810257579) -- (-5.488749853172573,1.2163761253213572);
\draw[line width=0.3pt] (-5.488749853172573,1.2163761253213572) -- (-5.484999853662547,1.2052245653777862);
\draw[line width=0.3pt] (-5.484999853662547,1.2052245653777862) -- (-5.481249854152521,1.1941011304268652);
\draw[line width=0.3pt] (-5.481249854152521,1.1941011304268652) -- (-5.477499854642495,1.183005820468595);
\draw[line width=0.3pt] (-5.477499854642495,1.183005820468595) -- (-5.4737498551324695,1.1719386355029746);
\draw[line width=0.3pt] (-5.4737498551324695,1.1719386355029746) -- (-5.469999855622444,1.1608995755300051);
\draw[line width=0.3pt] (-5.469999855622444,1.1608995755300051) -- (-5.466249856112418,1.149888640549686);
\draw[line width=0.3pt] (-5.466249856112418,1.149888640549686) -- (-5.462499856602392,1.1389058305620168);
\draw[line width=0.3pt] (-5.462499856602392,1.1389058305620168) -- (-5.458749857092366,1.1279511455669984);
\draw[line width=0.3pt] (-5.458749857092366,1.1279511455669984) -- (-5.45499985758234,1.1170245855646304);
\draw[line width=0.3pt] (-5.45499985758234,1.1170245855646304) -- (-5.451249858072314,1.1061261505549123);
\draw[line width=0.3pt] (-5.451249858072314,1.1061261505549123) -- (-5.4474998585622885,1.095255840537845);
\draw[line width=0.3pt] (-5.4474998585622885,1.095255840537845) -- (-5.443749859052263,1.084413655513428);
\draw[line width=0.3pt] (-5.443749859052263,1.084413655513428) -- (-5.439999859542237,1.0735995954816615);
\draw[line width=0.3pt] (-5.439999859542237,1.0735995954816615) -- (-5.436249860032211,1.0628136604425453);
\draw[line width=0.3pt] (-5.436249860032211,1.0628136604425453) -- (-5.432499860522185,1.0520558503960795);
\draw[line width=0.3pt] (-5.432499860522185,1.0520558503960795) -- (-5.428749861012159,1.041326165342264);
\draw[line width=0.3pt] (-5.428749861012159,1.041326165342264) -- (-5.424999861502133,1.030624605281099);
\draw[line width=0.3pt] (-5.424999861502133,1.030624605281099) -- (-5.4212498619921075,1.0199511702125843);
\draw[line width=0.3pt] (-5.4212498619921075,1.0199511702125843) -- (-5.417499862482082,1.0093058601367204);
\draw[line width=0.3pt] (-5.417499862482082,1.0093058601367204) -- (-5.413749862972056,0.9986886750535064);
\draw[line width=0.3pt] (-5.413749862972056,0.9986886750535064) -- (-5.40999986346203,0.9880996149629429);
\draw[line width=0.3pt] (-5.40999986346203,0.9880996149629429) -- (-5.406249863952004,0.9775386798650298);
\draw[line width=0.3pt] (-5.406249863952004,0.9775386798650298) -- (-5.402499864441978,0.9670058697597672);
\draw[line width=0.3pt] (-5.402499864441978,0.9670058697597672) -- (-5.398749864931952,0.9565011846471547);
\draw[line width=0.3pt] (-5.398749864931952,0.9565011846471547) -- (-5.394999865421926,0.9460246245271928);
\draw[line width=0.3pt] (-5.394999865421926,0.9460246245271928) -- (-5.391249865911901,0.9355761893998813);
\draw[line width=0.3pt] (-5.391249865911901,0.9355761893998813) -- (-5.387499866401875,0.9251558792652201);
\draw[line width=0.3pt] (-5.387499866401875,0.9251558792652201) -- (-5.383749866891849,0.9147636941232096);
\draw[line width=0.3pt] (-5.383749866891849,0.9147636941232096) -- (-5.379999867381823,0.9043996339738491);
\draw[line width=0.3pt] (-5.379999867381823,0.9043996339738491) -- (-5.376249867871797,0.8940636988171391);
\draw[line width=0.3pt] (-5.376249867871797,0.8940636988171391) -- (-5.372499868361771,0.8837558886530794);
\draw[line width=0.3pt] (-5.372499868361771,0.8837558886530794) -- (-5.368749868851745,0.8734762034816703);
\draw[line width=0.3pt] (-5.368749868851745,0.8734762034816703) -- (-5.36499986934172,0.8632246433029116);
\draw[line width=0.3pt] (-5.36499986934172,0.8632246433029116) -- (-5.361249869831694,0.853001208116803);
\draw[line width=0.3pt] (-5.361249869831694,0.853001208116803) -- (-5.357499870321668,0.842805897923345);
\draw[line width=0.3pt] (-5.357499870321668,0.842805897923345) -- (-5.353749870811642,0.8326387127225374);
\draw[line width=0.3pt] (-5.353749870811642,0.8326387127225374) -- (-5.349999871301616,0.8224996525143802);
\draw[line width=0.3pt] (-5.349999871301616,0.8224996525143802) -- (-5.34624987179159,0.8123887172988733);
\draw[line width=0.3pt] (-5.34624987179159,0.8123887172988733) -- (-5.342499872281564,0.8023059070760168);
\draw[line width=0.3pt] (-5.342499872281564,0.8023059070760168) -- (-5.338749872771539,0.7922512218458106);
\draw[line width=0.3pt] (-5.338749872771539,0.7922512218458106) -- (-5.334999873261513,0.7822246616082549);
\draw[line width=0.3pt] (-5.334999873261513,0.7822246616082549) -- (-5.331249873751487,0.7722262263633497);
\draw[line width=0.3pt] (-5.331249873751487,0.7722262263633497) -- (-5.327499874241461,0.7622559161110947);
\draw[line width=0.3pt] (-5.327499874241461,0.7622559161110947) -- (-5.323749874731435,0.7523137308514902);
\draw[line width=0.3pt] (-5.323749874731435,0.7523137308514902) -- (-5.319999875221409,0.7423996705845359);
\draw[line width=0.3pt] (-5.319999875221409,0.7423996705845359) -- (-5.316249875711383,0.7325137353102322);
\draw[line width=0.3pt] (-5.316249875711383,0.7325137353102322) -- (-5.3124998762013576,0.7226559250285789);
\draw[line width=0.3pt] (-5.3124998762013576,0.7226559250285789) -- (-5.308749876691332,0.7128262397395759);
\draw[line width=0.3pt] (-5.308749876691332,0.7128262397395759) -- (-5.304999877181306,0.7030246794432233);
\draw[line width=0.3pt] (-5.304999877181306,0.7030246794432233) -- (-5.30124987767128,0.6932512441395211);
\draw[line width=0.3pt] (-5.30124987767128,0.6932512441395211) -- (-5.297499878161254,0.6835059338284692);
\draw[line width=0.3pt] (-5.297499878161254,0.6835059338284692) -- (-5.293749878651228,0.6737887485100678);
\draw[line width=0.3pt] (-5.293749878651228,0.6737887485100678) -- (-5.289999879141202,0.6640996881843169);
\draw[line width=0.3pt] (-5.289999879141202,0.6640996881843169) -- (-5.2862498796311765,0.6544387528512161);
\draw[line width=0.3pt] (-5.2862498796311765,0.6544387528512161) -- (-5.282499880121151,0.644805942510766);
\draw[line width=0.3pt] (-5.282499880121151,0.644805942510766) -- (-5.278749880611125,0.6352012571629659);
\draw[line width=0.3pt] (-5.278749880611125,0.6352012571629659) -- (-5.274999881101099,0.6256246968078165);
\draw[line width=0.3pt] (-5.274999881101099,0.6256246968078165) -- (-5.271249881591073,0.6160762614453175);
\draw[line width=0.3pt] (-5.271249881591073,0.6160762614453175) -- (-5.267499882081047,0.6065559510754688);
\draw[line width=0.3pt] (-5.267499882081047,0.6065559510754688) -- (-5.263749882571021,0.5970637656982702);
\draw[line width=0.3pt] (-5.263749882571021,0.5970637656982702) -- (-5.2599998830609955,0.5875997053137223);
\draw[line width=0.3pt] (-5.2599998830609955,0.5875997053137223) -- (-5.25624988355097,0.5781637699218249);
\draw[line width=0.3pt] (-5.25624988355097,0.5781637699218249) -- (-5.252499884040944,0.5687559595225777);
\draw[line width=0.3pt] (-5.252499884040944,0.5687559595225777) -- (-5.248749884530918,0.5593762741159809);
\draw[line width=0.3pt] (-5.248749884530918,0.5593762741159809) -- (-5.244999885020892,0.5500247137020344);
\draw[line width=0.3pt] (-5.244999885020892,0.5500247137020344) -- (-5.241249885510866,0.5407012782807386);
\draw[line width=0.3pt] (-5.241249885510866,0.5407012782807386) -- (-5.23749988600084,0.5314059678520928);
\draw[line width=0.3pt] (-5.23749988600084,0.5314059678520928) -- (-5.2337498864908145,0.5221387824160977);
\draw[line width=0.3pt] (-5.2337498864908145,0.5221387824160977) -- (-5.229999886980789,0.5128997219727529);
\draw[line width=0.3pt] (-5.229999886980789,0.5128997219727529) -- (-5.226249887470763,0.5036887865220585);
\draw[line width=0.3pt] (-5.226249887470763,0.5036887865220585) -- (-5.222499887960737,0.4945059760640145);
\draw[line width=0.3pt] (-5.222499887960737,0.4945059760640145) -- (-5.218749888450711,0.4853512905986208);
\draw[line width=0.3pt] (-5.218749888450711,0.4853512905986208) -- (-5.214999888940685,0.4762247301258775);
\draw[line width=0.3pt] (-5.214999888940685,0.4762247301258775) -- (-5.211249889430659,0.4671262946457846);
\draw[line width=0.3pt] (-5.211249889430659,0.4671262946457846) -- (-5.2074998899206335,0.45805598415834203);
\draw[line width=0.3pt] (-5.2074998899206335,0.45805598415834203) -- (-5.203749890410608,0.44901379866354985);
\draw[line width=0.3pt] (-5.203749890410608,0.44901379866354985) -- (-5.199999890900582,0.43999973816140825);
\draw[line width=0.3pt] (-5.199999890900582,0.43999973816140825) -- (-5.196249891390556,0.4310138026519168);
\draw[line width=0.3pt] (-5.196249891390556,0.4310138026519168) -- (-5.19249989188053,0.42205599213507594);
\draw[line width=0.3pt] (-5.19249989188053,0.42205599213507594) -- (-5.188749892370504,0.41312630661088545);
\draw[line width=0.3pt] (-5.188749892370504,0.41312630661088545) -- (-5.184999892860478,0.4042247460793451);
\draw[line width=0.3pt] (-5.184999892860478,0.4042247460793451) -- (-5.1812498933504525,0.39535131054045536);
\draw[line width=0.3pt] (-5.1812498933504525,0.39535131054045536) -- (-5.177499893840427,0.386505999994216);
\draw[line width=0.3pt] (-5.177499893840427,0.386505999994216) -- (-5.173749894330401,0.37768881444062696);
\draw[line width=0.3pt] (-5.173749894330401,0.37768881444062696) -- (-5.169999894820375,0.3688997538796883);
\draw[line width=0.3pt] (-5.169999894820375,0.3688997538796883) -- (-5.166249895310349,0.36013881831140004);
\draw[line width=0.3pt] (-5.166249895310349,0.36013881831140004) -- (-5.162499895800323,0.35140600773576236);
\draw[line width=0.3pt] (-5.162499895800323,0.35140600773576236) -- (-5.158749896290297,0.3427013221527748);
\draw[line width=0.3pt] (-5.158749896290297,0.3427013221527748) -- (-5.1549998967802715,0.3340247615624379);
\draw[line width=0.3pt] (-5.1549998967802715,0.3340247615624379) -- (-5.151249897270246,0.3253763259647511);
\draw[line width=0.3pt] (-5.151249897270246,0.3253763259647511) -- (-5.14749989776022,0.31675601535971487);
\draw[line width=0.3pt] (-5.14749989776022,0.31675601535971487) -- (-5.143749898250194,0.3081638297473288);
\draw[line width=0.3pt] (-5.143749898250194,0.3081638297473288) -- (-5.139999898740168,0.29959976912759334);
\draw[line width=0.3pt] (-5.139999898740168,0.29959976912759334) -- (-5.136249899230142,0.29106383350050824);
\draw[line width=0.3pt] (-5.136249899230142,0.29106383350050824) -- (-5.132499899720116,0.2825560228660735);
\draw[line width=0.3pt] (-5.132499899720116,0.2825560228660735) -- (-5.1287499002100905,0.27407633722428915);
\draw[line width=0.3pt] (-5.1287499002100905,0.27407633722428915) -- (-5.124999900700065,0.26562477657515515);
\draw[line width=0.3pt] (-5.124999900700065,0.26562477657515515) -- (-5.121249901190039,0.25720134091867175);
\draw[line width=0.3pt] (-5.121249901190039,0.25720134091867175) -- (-5.117499901680013,0.2488060302548385);
\draw[line width=0.3pt] (-5.117499901680013,0.2488060302548385) -- (-5.113749902169987,0.2404388445836556);
\draw[line width=0.3pt] (-5.113749902169987,0.2404388445836556) -- (-5.109999902659961,0.2320997839051233);
\draw[line width=0.3pt] (-5.109999902659961,0.2320997839051233) -- (-5.106249903149935,0.2237888482192414);
\draw[line width=0.3pt] (-5.106249903149935,0.2237888482192414) -- (-5.1024999036399095,0.2155060375260096);
\draw[line width=0.3pt] (-5.1024999036399095,0.2155060375260096) -- (-5.098749904129884,0.20725135182542842);
\draw[line width=0.3pt] (-5.098749904129884,0.20725135182542842) -- (-5.094999904619858,0.1990247911174976);
\draw[line width=0.3pt] (-5.094999904619858,0.1990247911174976) -- (-5.091249905109832,0.19082635540221715);
\draw[line width=0.3pt] (-5.091249905109832,0.19082635540221715) -- (-5.087499905599806,0.18265604467958707);
\draw[line width=0.3pt] (-5.087499905599806,0.18265604467958707) -- (-5.08374990608978,0.17451385894960736);
\draw[line width=0.3pt] (-5.08374990608978,0.17451385894960736) -- (-5.079999906579754,0.16639979821227802);
\draw[line width=0.3pt] (-5.079999906579754,0.16639979821227802) -- (-5.0762499070697285,0.15831386246759904);
\draw[line width=0.3pt] (-5.0762499070697285,0.15831386246759904) -- (-5.072499907559703,0.15025605171557066);
\draw[line width=0.3pt] (-5.072499907559703,0.15025605171557066) -- (-5.068749908049677,0.14222636595619242);
\draw[line width=0.3pt] (-5.068749908049677,0.14222636595619242) -- (-5.064999908539651,0.13422480518946478);
\draw[line width=0.3pt] (-5.064999908539651,0.13422480518946478) -- (-5.061249909029625,0.12625136941538728);
\draw[line width=0.3pt] (-5.061249909029625,0.12625136941538728) -- (-5.057499909519599,0.11830605863396038);
\draw[line width=0.3pt] (-5.057499909519599,0.11830605863396038) -- (-5.053749910009573,0.11038887284518384);
\draw[line width=0.3pt] (-5.053749910009573,0.11038887284518384) -- (-5.049999910499547,0.10249981204905767);
\draw[line width=0.3pt] (-5.049999910499547,0.10249981204905767) -- (-5.046249910989522,0.09463887624558187);
\draw[line width=0.3pt] (-5.046249910989522,0.09463887624558187) -- (-5.042499911479496,0.08680606543475644);
\draw[line width=0.3pt] (-5.042499911479496,0.08680606543475644) -- (-5.03874991196947,0.07900137961658138);
\draw[line width=0.3pt] (-5.03874991196947,0.07900137961658138) -- (-5.034999912459444,0.07122481879105669);
\draw[line width=0.3pt] (-5.034999912459444,0.07122481879105669) -- (-5.031249912949418,0.06347638295818259);
\draw[line width=0.3pt] (-5.031249912949418,0.06347638295818259) -- (-5.027499913439392,0.05575607211795863);
\draw[line width=0.3pt] (-5.027499913439392,0.05575607211795863) -- (-5.023749913929366,0.04806388627038527);
\draw[line width=0.3pt] (-5.023749913929366,0.04806388627038527) -- (-5.019999914419341,0.040399825415462054);
\draw[line width=0.3pt] (-5.019999914419341,0.040399825415462054) -- (-5.016249914909315,0.03276388955318943);
\draw[line width=0.3pt] (-5.016249914909315,0.03276388955318943) -- (-5.012499915399289,0.025156078683567173);
\draw[line width=0.3pt] (-5.012499915399289,0.025156078683567173) -- (-5.008749915889263,0.017576392806595065);
\draw[line width=0.3pt] (-5.008749915889263,0.017576392806595065) -- (-5.004999916379237,0.010024831922273547);
\draw[line width=0.3pt] (-5.004999916379237,0.010024831922273547) -- (-5.001249916869211,0.0025013960306023986);
\draw[line width=0.3pt] (-5.001249916869211,0.0025013960306023986) -- (-4.997499917359185,-0.00499391486841827);
\draw[line width=0.3pt] (-4.997499917359185,-0.00499391486841827) -- (-4.99374991784916,-0.01246110077478868);
\draw[line width=0.3pt] (-4.99374991784916,-0.01246110077478868) -- (-4.989999918339134,-0.01990016168850861);
\draw[line width=0.3pt] (-4.989999918339134,-0.01990016168850861) -- (-4.986249918829108,-0.027311097609578172);
\draw[line width=0.3pt] (-4.986249918829108,-0.027311097609578172) -- (-4.982499919319082,-0.034693908537997364);
\draw[line width=0.3pt] (-4.982499919319082,-0.034693908537997364) -- (-4.978749919809056,-0.04204859447376619);
\draw[line width=0.3pt] (-4.978749919809056,-0.04204859447376619) -- (-4.97499992029903,-0.04937515541688464);
\draw[line width=0.3pt] (-4.97499992029903,-0.04937515541688464) -- (-4.971249920789004,-0.056673591367352616);
\draw[line width=0.3pt] (-4.971249920789004,-0.056673591367352616) -- (-4.9674999212789785,-0.06394390232517033);
\draw[line width=0.3pt] (-4.9674999212789785,-0.06394390232517033) -- (-4.963749921768953,-0.07118608829033757);
\draw[line width=0.3pt] (-4.963749921768953,-0.07118608829033757) -- (-4.959999922258927,-0.07840014926285443);
\draw[line width=0.3pt] (-4.959999922258927,-0.07840014926285443) -- (-4.956249922748901,-0.08558608524272093);
\draw[line width=0.3pt] (-4.956249922748901,-0.08558608524272093) -- (-4.952499923238875,-0.09274389622993706);
\draw[line width=0.3pt] (-4.952499923238875,-0.09274389622993706) -- (-4.948749923728849,-0.09987358222450271);
\draw[line width=0.3pt] (-4.948749923728849,-0.09987358222450271) -- (-4.944999924218823,-0.10697514322641799);
\draw[line width=0.3pt] (-4.944999924218823,-0.10697514322641799) -- (-4.9412499247087975,-0.11404857923568301);
\draw[line width=0.3pt] (-4.9412499247087975,-0.11404857923568301) -- (-4.937499925198772,-0.12109389025229755);
\draw[line width=0.3pt] (-4.937499925198772,-0.12109389025229755) -- (-4.933749925688746,-0.12811107627626162);
\draw[line width=0.3pt] (-4.933749925688746,-0.12811107627626162) -- (-4.92999992617872,-0.13510013730757542);
\draw[line width=0.3pt] (-4.92999992617872,-0.13510013730757542) -- (-4.926249926668694,-0.14206107334623885);
\draw[line width=0.3pt] (-4.926249926668694,-0.14206107334623885) -- (-4.922499927158668,-0.1489938843922518);
\draw[line width=0.3pt] (-4.922499927158668,-0.1489938843922518) -- (-4.918749927648642,-0.1558985704456144);
\draw[line width=0.3pt] (-4.918749927648642,-0.1558985704456144) -- (-4.9149999281386165,-0.1627751315063266);
\draw[line width=0.3pt] (-4.9149999281386165,-0.1627751315063266) -- (-4.911249928628591,-0.16962356757438846);
\draw[line width=0.3pt] (-4.911249928628591,-0.16962356757438846) -- (-4.907499929118565,-0.17644387864979982);
\draw[line width=0.3pt] (-4.907499929118565,-0.17644387864979982) -- (-4.903749929608539,-0.18323606473256093);
\draw[line width=0.3pt] (-4.903749929608539,-0.18323606473256093) -- (-4.899999930098513,-0.19000012582267156);
\draw[line width=0.3pt] (-4.899999930098513,-0.19000012582267156) -- (-4.896249930588487,-0.19673606192013182);
\draw[line width=0.3pt] (-4.896249930588487,-0.19673606192013182) -- (-4.892499931078461,-0.2034438730249417);
\draw[line width=0.3pt] (-4.892499931078461,-0.2034438730249417) -- (-4.8887499315684355,-0.21012355913710123);
\draw[line width=0.3pt] (-4.8887499315684355,-0.21012355913710123) -- (-4.88499993205841,-0.21677512025661028);
\draw[line width=0.3pt] (-4.88499993205841,-0.21677512025661028) -- (-4.881249932548384,-0.22339855638346906);
\draw[line width=0.3pt] (-4.881249932548384,-0.22339855638346906) -- (-4.877499933038358,-0.22999386751767736);
\draw[line width=0.3pt] (-4.877499933038358,-0.22999386751767736) -- (-4.873749933528332,-0.2365610536592353);
\draw[line width=0.3pt] (-4.873749933528332,-0.2365610536592353) -- (-4.869999934018306,-0.24310011480814286);
\draw[line width=0.3pt] (-4.869999934018306,-0.24310011480814286) -- (-4.86624993450828,-0.24961105096439995);
\draw[line width=0.3pt] (-4.86624993450828,-0.24961105096439995) -- (-4.8624999349982545,-0.2560938621280068);
\draw[line width=0.3pt] (-4.8624999349982545,-0.2560938621280068) -- (-4.858749935488229,-0.2625485482989631);
\draw[line width=0.3pt] (-4.858749935488229,-0.2625485482989631) -- (-4.854999935978203,-0.2689751094772691);
\draw[line width=0.3pt] (-4.854999935978203,-0.2689751094772691) -- (-4.851249936468177,-0.2753735456629247);
\draw[line width=0.3pt] (-4.851249936468177,-0.2753735456629247) -- (-4.847499936958151,-0.28174385685592995);
\draw[line width=0.3pt] (-4.847499936958151,-0.28174385685592995) -- (-4.843749937448125,-0.2880860430562848);
\draw[line width=0.3pt] (-4.843749937448125,-0.2880860430562848) -- (-4.839999937938099,-0.2944001042639892);
\draw[line width=0.3pt] (-4.839999937938099,-0.2944001042639892) -- (-4.8362499384280735,-0.30068604047904335);
\draw[line width=0.3pt] (-4.8362499384280735,-0.30068604047904335) -- (-4.832499938918048,-0.306943851701447);
\draw[line width=0.3pt] (-4.832499938918048,-0.306943851701447) -- (-4.828749939408022,-0.3131735379312003);
\draw[line width=0.3pt] (-4.828749939408022,-0.3131735379312003) -- (-4.824999939897996,-0.3193750991683031);
\draw[line width=0.3pt] (-4.824999939897996,-0.3193750991683031) -- (-4.82124994038797,-0.32554853541275564);
\draw[line width=0.3pt] (-4.82124994038797,-0.32554853541275564) -- (-4.817499940877944,-0.3316938466645577);
\draw[line width=0.3pt] (-4.817499940877944,-0.3316938466645577) -- (-4.813749941367918,-0.3378110329237095);
\draw[line width=0.3pt] (-4.813749941367918,-0.3378110329237095) -- (-4.8099999418578925,-0.34390009419021084);
\draw[line width=0.3pt] (-4.8099999418578925,-0.34390009419021084) -- (-4.806249942347867,-0.3499610304640618);
\draw[line width=0.3pt] (-4.806249942347867,-0.3499610304640618) -- (-4.802499942837841,-0.3559938417452623);
\draw[line width=0.3pt] (-4.802499942837841,-0.3559938417452623) -- (-4.798749943327815,-0.3619985280338125);
\draw[line width=0.3pt] (-4.798749943327815,-0.3619985280338125) -- (-4.794999943817789,-0.36797508932971223);
\draw[line width=0.3pt] (-4.794999943817789,-0.36797508932971223) -- (-4.791249944307763,-0.3739235256329616);
\draw[line width=0.3pt] (-4.791249944307763,-0.3739235256329616) -- (-4.787499944797737,-0.3798438369435606);
\draw[line width=0.3pt] (-4.787499944797737,-0.3798438369435606) -- (-4.7837499452877115,-0.38573602326150924);
\draw[line width=0.3pt] (-4.7837499452877115,-0.38573602326150924) -- (-4.779999945777686,-0.3916000845868075);
\draw[line width=0.3pt] (-4.779999945777686,-0.3916000845868075) -- (-4.77624994626766,-0.3974360209194554);
\draw[line width=0.3pt] (-4.77624994626766,-0.3974360209194554) -- (-4.772499946757634,-0.4032438322594528);
\draw[line width=0.3pt] (-4.772499946757634,-0.4032438322594528) -- (-4.768749947247608,-0.40902351860679986);
\draw[line width=0.3pt] (-4.768749947247608,-0.40902351860679986) -- (-4.764999947737582,-0.41477507996149654);
\draw[line width=0.3pt] (-4.764999947737582,-0.41477507996149654) -- (-4.761249948227556,-0.42049851632354285);
\draw[line width=0.3pt] (-4.761249948227556,-0.42049851632354285) -- (-4.7574999487175305,-0.4261938276929387);
\draw[line width=0.3pt] (-4.7574999487175305,-0.4261938276929387) -- (-4.753749949207505,-0.43186101406968425);
\draw[line width=0.3pt] (-4.753749949207505,-0.43186101406968425) -- (-4.749999949697479,-0.43750007545377934);
\draw[line width=0.3pt] (-4.749999949697479,-0.43750007545377934) -- (-4.746249950187453,-0.44311101184522406);
\draw[line width=0.3pt] (-4.746249950187453,-0.44311101184522406) -- (-4.742499950677427,-0.4486938232440184);
\draw[line width=0.3pt] (-4.742499950677427,-0.4486938232440184) -- (-4.738749951167401,-0.4542485096501624);
\draw[line width=0.3pt] (-4.738749951167401,-0.4542485096501624) -- (-4.734999951657375,-0.459775071063656);
\draw[line width=0.3pt] (-4.734999951657375,-0.459775071063656) -- (-4.7312499521473494,-0.46527350748449914);
\draw[line width=0.3pt] (-4.7312499521473494,-0.46527350748449914) -- (-4.727499952637324,-0.4707438189126919);
\draw[line width=0.3pt] (-4.727499952637324,-0.4707438189126919) -- (-4.723749953127298,-0.4761860053482343);
\draw[line width=0.3pt] (-4.723749953127298,-0.4761860053482343) -- (-4.719999953617272,-0.4816000667911263);
\draw[line width=0.3pt] (-4.719999953617272,-0.4816000667911263) -- (-4.716249954107246,-0.486986003241368);
\draw[line width=0.3pt] (-4.716249954107246,-0.486986003241368) -- (-4.71249995459722,-0.49234381469895927);
\draw[line width=0.3pt] (-4.71249995459722,-0.49234381469895927) -- (-4.708749955087194,-0.4976735011639001);
\draw[line width=0.3pt] (-4.708749955087194,-0.4976735011639001) -- (-4.704999955577168,-0.5029750626361905);
\draw[line width=0.3pt] (-4.704999955577168,-0.5029750626361905) -- (-4.701249956067143,-0.5082484991158306);
\draw[line width=0.3pt] (-4.701249956067143,-0.5082484991158306) -- (-4.697499956557117,-0.5134938106028203);
\draw[line width=0.3pt] (-4.697499956557117,-0.5134938106028203) -- (-4.693749957047091,-0.5187109970971595);
\draw[line width=0.3pt] (-4.693749957047091,-0.5187109970971595) -- (-4.689999957537065,-0.5239000585988485);
\draw[line width=0.3pt] (-4.689999957537065,-0.5239000585988485) -- (-4.686249958027039,-0.5290609951078871);
\draw[line width=0.3pt] (-4.686249958027039,-0.5290609951078871) -- (-4.682499958517013,-0.5341938066242751);
\draw[line width=0.3pt] (-4.682499958517013,-0.5341938066242751) -- (-4.678749959006987,-0.5392984931480129);
\draw[line width=0.3pt] (-4.678749959006987,-0.5392984931480129) -- (-4.674999959496962,-0.5443750546791002);
\draw[line width=0.3pt] (-4.674999959496962,-0.5443750546791002) -- (-4.671249959986936,-0.5494234912175372);
\draw[line width=0.3pt] (-4.671249959986936,-0.5494234912175372) -- (-4.66749996047691,-0.5544438027633238);
\draw[line width=0.3pt] (-4.66749996047691,-0.5544438027633238) -- (-4.663749960966884,-0.55943598931646);
\draw[line width=0.3pt] (-4.663749960966884,-0.55943598931646) -- (-4.659999961456858,-0.5644000508769458);
\draw[line width=0.3pt] (-4.659999961456858,-0.5644000508769458) -- (-4.656249961946832,-0.5693359874447812);
\draw[line width=0.3pt] (-4.656249961946832,-0.5693359874447812) -- (-4.652499962436806,-0.5742437990199663);
\draw[line width=0.3pt] (-4.652499962436806,-0.5742437990199663) -- (-4.6487499629267806,-0.5791234856025009);
\draw[line width=0.3pt] (-4.6487499629267806,-0.5791234856025009) -- (-4.644999963416755,-0.583975047192385);
\draw[line width=0.3pt] (-4.644999963416755,-0.583975047192385) -- (-4.641249963906729,-0.588798483789619);
\draw[line width=0.3pt] (-4.641249963906729,-0.588798483789619) -- (-4.637499964396703,-0.5935937953942024);
\draw[line width=0.3pt] (-4.637499964396703,-0.5935937953942024) -- (-4.633749964886677,-0.5983609820061355);
\draw[line width=0.3pt] (-4.633749964886677,-0.5983609820061355) -- (-4.629999965376651,-0.6031000436254181);
\draw[line width=0.3pt] (-4.629999965376651,-0.6031000436254181) -- (-4.626249965866625,-0.6078109802520505);
\draw[line width=0.3pt] (-4.626249965866625,-0.6078109802520505) -- (-4.6224999663565995,-0.6124937918860325);
\draw[line width=0.3pt] (-4.6224999663565995,-0.6124937918860325) -- (-4.618749966846574,-0.617148478527364);
\draw[line width=0.3pt] (-4.618749966846574,-0.617148478527364) -- (-4.614999967336548,-0.6217750401760451);
\draw[line width=0.3pt] (-4.614999967336548,-0.6217750401760451) -- (-4.611249967826522,-0.6263734768320759);
\draw[line width=0.3pt] (-4.611249967826522,-0.6263734768320759) -- (-4.607499968316496,-0.6309437884954563);
\draw[line width=0.3pt] (-4.607499968316496,-0.6309437884954563) -- (-4.60374996880647,-0.6354859751661862);
\draw[line width=0.3pt] (-4.60374996880647,-0.6354859751661862) -- (-4.599999969296444,-0.6400000368442658);
\draw[line width=0.3pt] (-4.599999969296444,-0.6400000368442658) -- (-4.5962499697864185,-0.644485973529695);
\draw[line width=0.3pt] (-4.5962499697864185,-0.644485973529695) -- (-4.592499970276393,-0.6489437852224738);
\draw[line width=0.3pt] (-4.592499970276393,-0.6489437852224738) -- (-4.588749970766367,-0.6533734719226022);
\draw[line width=0.3pt] (-4.588749970766367,-0.6533734719226022) -- (-4.584999971256341,-0.6577750336300803);
\draw[line width=0.3pt] (-4.584999971256341,-0.6577750336300803) -- (-4.581249971746315,-0.6621484703449079);
\draw[line width=0.3pt] (-4.581249971746315,-0.6621484703449079) -- (-4.577499972236289,-0.6664937820670851);
\draw[line width=0.3pt] (-4.577499972236289,-0.6664937820670851) -- (-4.573749972726263,-0.670810968796612);
\draw[line width=0.3pt] (-4.573749972726263,-0.670810968796612) -- (-4.5699999732162375,-0.6751000305334884);
\draw[line width=0.3pt] (-4.5699999732162375,-0.6751000305334884) -- (-4.566249973706212,-0.6793609672777146);
\draw[line width=0.3pt] (-4.566249973706212,-0.6793609672777146) -- (-4.562499974196186,-0.6835937790292903);
\draw[line width=0.3pt] (-4.562499974196186,-0.6835937790292903) -- (-4.55874997468616,-0.6877984657882157);
\draw[line width=0.3pt] (-4.55874997468616,-0.6877984657882157) -- (-4.554999975176134,-0.6919750275544905);
\draw[line width=0.3pt] (-4.554999975176134,-0.6919750275544905) -- (-4.551249975666108,-0.6961234643281151);
\draw[line width=0.3pt] (-4.551249975666108,-0.6961234643281151) -- (-4.547499976156082,-0.7002437761090892);
\draw[line width=0.3pt] (-4.547499976156082,-0.7002437761090892) -- (-4.5437499766460565,-0.7043359628974131);
\draw[line width=0.3pt] (-4.5437499766460565,-0.7043359628974131) -- (-4.539999977136031,-0.7084000246930864);
\draw[line width=0.3pt] (-4.539999977136031,-0.7084000246930864) -- (-4.536249977626005,-0.7124359614961093);
\draw[line width=0.3pt] (-4.536249977626005,-0.7124359614961093) -- (-4.532499978115979,-0.7164437733064819);
\draw[line width=0.3pt] (-4.532499978115979,-0.7164437733064819) -- (-4.528749978605953,-0.7204234601242041);
\draw[line width=0.3pt] (-4.528749978605953,-0.7204234601242041) -- (-4.524999979095927,-0.7243750219492759);
\draw[line width=0.3pt] (-4.524999979095927,-0.7243750219492759) -- (-4.521249979585901,-0.7282984587816974);
\draw[line width=0.3pt] (-4.521249979585901,-0.7282984587816974) -- (-4.5174999800758755,-0.7321937706214685);
\draw[line width=0.3pt] (-4.5174999800758755,-0.7321937706214685) -- (-4.51374998056585,-0.7360609574685891);
\draw[line width=0.3pt] (-4.51374998056585,-0.7360609574685891) -- (-4.509999981055824,-0.7399000193230594);
\draw[line width=0.3pt] (-4.509999981055824,-0.7399000193230594) -- (-4.506249981545798,-0.7437109561848793);
\draw[line width=0.3pt] (-4.506249981545798,-0.7437109561848793) -- (-4.502499982035772,-0.7474937680540488);
\draw[line width=0.3pt] (-4.502499982035772,-0.7474937680540488) -- (-4.498749982525746,-0.7512484549305678);
\draw[line width=0.3pt] (-4.498749982525746,-0.7512484549305678) -- (-4.49499998301572,-0.7549750168144366);
\draw[line width=0.3pt] (-4.49499998301572,-0.7549750168144366) -- (-4.4912499835056945,-0.7586734537056549);
\draw[line width=0.3pt] (-4.4912499835056945,-0.7586734537056549) -- (-4.487499983995669,-0.7623437656042228);
\draw[line width=0.3pt] (-4.487499983995669,-0.7623437656042228) -- (-4.483749984485643,-0.7659859525101403);
\draw[line width=0.3pt] (-4.483749984485643,-0.7659859525101403) -- (-4.479999984975617,-0.7696000144234075);
\draw[line width=0.3pt] (-4.479999984975617,-0.7696000144234075) -- (-4.476249985465591,-0.7731859513440243);
\draw[line width=0.3pt] (-4.476249985465591,-0.7731859513440243) -- (-4.472499985955565,-0.7767437632719907);
\draw[line width=0.3pt] (-4.472499985955565,-0.7767437632719907) -- (-4.468749986445539,-0.7802734502073067);
\draw[line width=0.3pt] (-4.468749986445539,-0.7802734502073067) -- (-4.4649999869355135,-0.7837750121499722);
\draw[line width=0.3pt] (-4.4649999869355135,-0.7837750121499722) -- (-4.461249987425488,-0.7872484490999875);
\draw[line width=0.3pt] (-4.461249987425488,-0.7872484490999875) -- (-4.457499987915462,-0.7906937610573523);
\draw[line width=0.3pt] (-4.457499987915462,-0.7906937610573523) -- (-4.453749988405436,-0.7941109480220667);
\draw[line width=0.3pt] (-4.453749988405436,-0.7941109480220667) -- (-4.44999998889541,-0.7975000099941308);
\draw[line width=0.3pt] (-4.44999998889541,-0.7975000099941308) -- (-4.446249989385384,-0.8008609469735445);
\draw[line width=0.3pt] (-4.446249989385384,-0.8008609469735445) -- (-4.442499989875358,-0.8041937589603078);
\draw[line width=0.3pt] (-4.442499989875358,-0.8041937589603078) -- (-4.4387499903653325,-0.8074984459544207);
\draw[line width=0.3pt] (-4.4387499903653325,-0.8074984459544207) -- (-4.434999990855307,-0.8107750079558832);
\draw[line width=0.3pt] (-4.434999990855307,-0.8107750079558832) -- (-4.431249991345281,-0.8140234449646953);
\draw[line width=0.3pt] (-4.431249991345281,-0.8140234449646953) -- (-4.427499991835255,-0.817243756980857);
\draw[line width=0.3pt] (-4.427499991835255,-0.817243756980857) -- (-4.423749992325229,-0.8204359440043684);
\draw[line width=0.3pt] (-4.423749992325229,-0.8204359440043684) -- (-4.419999992815203,-0.8236000060352293);
\draw[line width=0.3pt] (-4.419999992815203,-0.8236000060352293) -- (-4.416249993305177,-0.8267359430734398);
\draw[line width=0.3pt] (-4.416249993305177,-0.8267359430734398) -- (-4.4124999937951515,-0.829843755119);
\draw[line width=0.3pt] (-4.4124999937951515,-0.829843755119) -- (-4.408749994285126,-0.8329234421719098);
\draw[line width=0.3pt] (-4.408749994285126,-0.8329234421719098) -- (-4.4049999947751,-0.8359750042321692);
\draw[line width=0.3pt] (-4.4049999947751,-0.8359750042321692) -- (-4.401249995265074,-0.8389984412997782);
\draw[line width=0.3pt] (-4.401249995265074,-0.8389984412997782) -- (-4.397499995755048,-0.8419937533747368);
\draw[line width=0.3pt] (-4.397499995755048,-0.8419937533747368) -- (-4.393749996245022,-0.8449609404570451);
\draw[line width=0.3pt] (-4.393749996245022,-0.8449609404570451) -- (-4.389999996734996,-0.8479000025467028);
\draw[line width=0.3pt] (-4.389999996734996,-0.8479000025467028) -- (-4.38624999722497,-0.8508109396437104);
\draw[line width=0.3pt] (-4.38624999722497,-0.8508109396437104) -- (-4.382499997714945,-0.8536937517480674);
\draw[line width=0.3pt] (-4.382499997714945,-0.8536937517480674) -- (-4.378749998204919,-0.856548438859774);
\draw[line width=0.3pt] (-4.378749998204919,-0.856548438859774) -- (-4.374999998694893,-0.8593750009788304);
\draw[line width=0.3pt] (-4.374999998694893,-0.8593750009788304) -- (-4.371249999184867,-0.8621734381052363);
\draw[line width=0.3pt] (-4.371249999184867,-0.8621734381052363) -- (-4.367499999674841,-0.8649437502389917);
\draw[line width=0.3pt] (-4.367499999674841,-0.8649437502389917) -- (-4.363750000164815,-0.8676859373800969);
\draw[line width=0.3pt] (-4.363750000164815,-0.8676859373800969) -- (-4.360000000654789,-0.8703999995285516);
\draw[line width=0.3pt] (-4.360000000654789,-0.8703999995285516) -- (-4.356250001144764,-0.873085936684356);
\draw[line width=0.3pt] (-4.356250001144764,-0.873085936684356) -- (-4.352500001634738,-0.8757437488475099);
\draw[line width=0.3pt] (-4.352500001634738,-0.8757437488475099) -- (-4.348750002124712,-0.8783734360180134);
\draw[line width=0.3pt] (-4.348750002124712,-0.8783734360180134) -- (-4.345000002614686,-0.8809749981958667);
\draw[line width=0.3pt] (-4.345000002614686,-0.8809749981958667) -- (-4.34125000310466,-0.8835484353810694);
\draw[line width=0.3pt] (-4.34125000310466,-0.8835484353810694) -- (-4.337500003594634,-0.8860937475736218);
\draw[line width=0.3pt] (-4.337500003594634,-0.8860937475736218) -- (-4.333750004084608,-0.8886109347735238);
\draw[line width=0.3pt] (-4.333750004084608,-0.8886109347735238) -- (-4.330000004574583,-0.8910999969807755);
\draw[line width=0.3pt] (-4.330000004574583,-0.8910999969807755) -- (-4.326250005064557,-0.8935609341953767);
\draw[line width=0.3pt] (-4.326250005064557,-0.8935609341953767) -- (-4.322500005554531,-0.8959937464173275);
\draw[line width=0.3pt] (-4.322500005554531,-0.8959937464173275) -- (-4.318750006044505,-0.8983984336466281);
\draw[line width=0.3pt] (-4.318750006044505,-0.8983984336466281) -- (-4.315000006534479,-0.9007749958832781);
\draw[line width=0.3pt] (-4.315000006534479,-0.9007749958832781) -- (-4.311250007024453,-0.9031234331272778);
\draw[line width=0.3pt] (-4.311250007024453,-0.9031234331272778) -- (-4.307500007514427,-0.905443745378627);
\draw[line width=0.3pt] (-4.307500007514427,-0.905443745378627) -- (-4.3037500080044016,-0.907735932637326);
\draw[line width=0.3pt] (-4.3037500080044016,-0.907735932637326) -- (-4.300000008494376,-0.9099999949033745);
\draw[line width=0.3pt] (-4.300000008494376,-0.9099999949033745) -- (-4.29625000898435,-0.9122359321767727);
\draw[line width=0.3pt] (-4.29625000898435,-0.9122359321767727) -- (-4.292500009474324,-0.9144437444575204);
\draw[line width=0.3pt] (-4.292500009474324,-0.9144437444575204) -- (-4.288750009964298,-0.9166234317456178);
\draw[line width=0.3pt] (-4.288750009964298,-0.9166234317456178) -- (-4.285000010454272,-0.9187749940410647);
\draw[line width=0.3pt] (-4.285000010454272,-0.9187749940410647) -- (-4.281250010944246,-0.9208984313438613);
\draw[line width=0.3pt] (-4.281250010944246,-0.9208984313438613) -- (-4.2775000114342205,-0.9229937436540074);
\draw[line width=0.3pt] (-4.2775000114342205,-0.9229937436540074) -- (-4.273750011924195,-0.9250609309715032);
\draw[line width=0.3pt] (-4.273750011924195,-0.9250609309715032) -- (-4.270000012414169,-0.9270999932963486);
\draw[line width=0.3pt] (-4.270000012414169,-0.9270999932963486) -- (-4.266250012904143,-0.9291109306285437);
\draw[line width=0.3pt] (-4.266250012904143,-0.9291109306285437) -- (-4.262500013394117,-0.9310937429680883);
\draw[line width=0.3pt] (-4.262500013394117,-0.9310937429680883) -- (-4.258750013884091,-0.9330484303149826);
\draw[line width=0.3pt] (-4.258750013884091,-0.9330484303149826) -- (-4.255000014374065,-0.9349749926692265);
\draw[line width=0.3pt] (-4.255000014374065,-0.9349749926692265) -- (-4.2512500148640395,-0.9368734300308199);
\draw[line width=0.3pt] (-4.2512500148640395,-0.9368734300308199) -- (-4.247500015354014,-0.938743742399763);
\draw[line width=0.3pt] (-4.247500015354014,-0.938743742399763) -- (-4.243750015843988,-0.9405859297760557);
\draw[line width=0.3pt] (-4.243750015843988,-0.9405859297760557) -- (-4.240000016333962,-0.9423999921596979);
\draw[line width=0.3pt] (-4.240000016333962,-0.9423999921596979) -- (-4.236250016823936,-0.9441859295506899);
\draw[line width=0.3pt] (-4.236250016823936,-0.9441859295506899) -- (-4.23250001731391,-0.9459437419490314);
\draw[line width=0.3pt] (-4.23250001731391,-0.9459437419490314) -- (-4.228750017803884,-0.9476734293547225);
\draw[line width=0.3pt] (-4.228750017803884,-0.9476734293547225) -- (-4.2250000182938585,-0.9493749917677633);
\draw[line width=0.3pt] (-4.2250000182938585,-0.9493749917677633) -- (-4.221250018783833,-0.9510484291881537);
\draw[line width=0.3pt] (-4.221250018783833,-0.9510484291881537) -- (-4.217500019273807,-0.9526937416158937);
\draw[line width=0.3pt] (-4.217500019273807,-0.9526937416158937) -- (-4.213750019763781,-0.9543109290509832);
\draw[line width=0.3pt] (-4.213750019763781,-0.9543109290509832) -- (-4.210000020253755,-0.9558999914934224);
\draw[line width=0.3pt] (-4.210000020253755,-0.9558999914934224) -- (-4.206250020743729,-0.9574609289432112);
\draw[line width=0.3pt] (-4.206250020743729,-0.9574609289432112) -- (-4.202500021233703,-0.9589937414003497);
\draw[line width=0.3pt] (-4.202500021233703,-0.9589937414003497) -- (-4.1987500217236775,-0.9604984288648377);
\draw[line width=0.3pt] (-4.1987500217236775,-0.9604984288648377) -- (-4.195000022213652,-0.9619749913366754);
\draw[line width=0.3pt] (-4.195000022213652,-0.9619749913366754) -- (-4.191250022703626,-0.9634234288158626);
\draw[line width=0.3pt] (-4.191250022703626,-0.9634234288158626) -- (-4.1875000231936,-0.9648437413023995);
\draw[line width=0.3pt] (-4.1875000231936,-0.9648437413023995) -- (-4.183750023683574,-0.966235928796286);
\draw[line width=0.3pt] (-4.183750023683574,-0.966235928796286) -- (-4.180000024173548,-0.967599991297522);
\draw[line width=0.3pt] (-4.180000024173548,-0.967599991297522) -- (-4.176250024663522,-0.9689359288061078);
\draw[line width=0.3pt] (-4.176250024663522,-0.9689359288061078) -- (-4.1725000251534965,-0.970243741322043);
\draw[line width=0.3pt] (-4.1725000251534965,-0.970243741322043) -- (-4.168750025643471,-0.971523428845328);
\draw[line width=0.3pt] (-4.168750025643471,-0.971523428845328) -- (-4.165000026133445,-0.9727749913759626);
\draw[line width=0.3pt] (-4.165000026133445,-0.9727749913759626) -- (-4.161250026623419,-0.9739984289139467);
\draw[line width=0.3pt] (-4.161250026623419,-0.9739984289139467) -- (-4.157500027113393,-0.9751937414592804);
\draw[line width=0.3pt] (-4.157500027113393,-0.9751937414592804) -- (-4.153750027603367,-0.9763609290119638);
\draw[line width=0.3pt] (-4.153750027603367,-0.9763609290119638) -- (-4.150000028093341,-0.9774999915719969);
\draw[line width=0.3pt] (-4.150000028093341,-0.9774999915719969) -- (-4.1462500285833155,-0.9786109291393794);
\draw[line width=0.3pt] (-4.1462500285833155,-0.9786109291393794) -- (-4.14250002907329,-0.9796937417141116);
\draw[line width=0.3pt] (-4.14250002907329,-0.9796937417141116) -- (-4.138750029563264,-0.9807484292961934);
\draw[line width=0.3pt] (-4.138750029563264,-0.9807484292961934) -- (-4.135000030053238,-0.9817749918856249);
\draw[line width=0.3pt] (-4.135000030053238,-0.9817749918856249) -- (-4.131250030543212,-0.9827734294824059);
\draw[line width=0.3pt] (-4.131250030543212,-0.9827734294824059) -- (-4.127500031033186,-0.9837437420865366);
\draw[line width=0.3pt] (-4.127500031033186,-0.9837437420865366) -- (-4.12375003152316,-0.9846859296980168);
\draw[line width=0.3pt] (-4.12375003152316,-0.9846859296980168) -- (-4.1200000320131345,-0.9855999923168467);
\draw[line width=0.3pt] (-4.1200000320131345,-0.9855999923168467) -- (-4.116250032503109,-0.9864859299430262);
\draw[line width=0.3pt] (-4.116250032503109,-0.9864859299430262) -- (-4.112500032993083,-0.9873437425765553);
\draw[line width=0.3pt] (-4.112500032993083,-0.9873437425765553) -- (-4.108750033483057,-0.988173430217434);
\draw[line width=0.3pt] (-4.108750033483057,-0.988173430217434) -- (-4.105000033973031,-0.9889749928656624);
\draw[line width=0.3pt] (-4.105000033973031,-0.9889749928656624) -- (-4.101250034463005,-0.9897484305212403);
\draw[line width=0.3pt] (-4.101250034463005,-0.9897484305212403) -- (-4.097500034952979,-0.9904937431841678);
\draw[line width=0.3pt] (-4.097500034952979,-0.9904937431841678) -- (-4.0937500354429535,-0.991210930854445);
\draw[line width=0.3pt] (-4.0937500354429535,-0.991210930854445) -- (-4.090000035932928,-0.9918999935320717);
\draw[line width=0.3pt] (-4.090000035932928,-0.9918999935320717) -- (-4.086250036422902,-0.9925609312170481);
\draw[line width=0.3pt] (-4.086250036422902,-0.9925609312170481) -- (-4.082500036912876,-0.9931937439093741);
\draw[line width=0.3pt] (-4.082500036912876,-0.9931937439093741) -- (-4.07875003740285,-0.9937984316090497);
\draw[line width=0.3pt] (-4.07875003740285,-0.9937984316090497) -- (-4.075000037892824,-0.9943749943160749);
\draw[line width=0.3pt] (-4.075000037892824,-0.9943749943160749) -- (-4.071250038382798,-0.9949234320304498);
\draw[line width=0.3pt] (-4.071250038382798,-0.9949234320304498) -- (-4.0675000388727724,-0.9954437447521742);
\draw[line width=0.3pt] (-4.0675000388727724,-0.9954437447521742) -- (-4.063750039362747,-0.9959359324812482);
\draw[line width=0.3pt] (-4.063750039362747,-0.9959359324812482) -- (-4.060000039852721,-0.996399995217672);
\draw[line width=0.3pt] (-4.060000039852721,-0.996399995217672) -- (-4.056250040342695,-0.9968359329614452);
\draw[line width=0.3pt] (-4.056250040342695,-0.9968359329614452) -- (-4.052500040832669,-0.9972437457125681);
\draw[line width=0.3pt] (-4.052500040832669,-0.9972437457125681) -- (-4.048750041322643,-0.9976234334710405);
\draw[line width=0.3pt] (-4.048750041322643,-0.9976234334710405) -- (-4.045000041812617,-0.9979749962368627);
\draw[line width=0.3pt] (-4.045000041812617,-0.9979749962368627) -- (-4.041250042302591,-0.9982984340100344);
\draw[line width=0.3pt] (-4.041250042302591,-0.9982984340100344) -- (-4.037500042792566,-0.9985937467905558);
\draw[line width=0.3pt] (-4.037500042792566,-0.9985937467905558) -- (-4.03375004328254,-0.9988609345784267);
\draw[line width=0.3pt] (-4.03375004328254,-0.9988609345784267) -- (-4.030000043772514,-0.9990999973736473);
\draw[line width=0.3pt] (-4.030000043772514,-0.9990999973736473) -- (-4.026250044262488,-0.9993109351762174);
\draw[line width=0.3pt] (-4.026250044262488,-0.9993109351762174) -- (-4.022500044752462,-0.9994937479861372);
\draw[line width=0.3pt] (-4.022500044752462,-0.9994937479861372) -- (-4.018750045242436,-0.9996484358034066);
\draw[line width=0.3pt] (-4.018750045242436,-0.9996484358034066) -- (-4.01500004573241,-0.9997749986280255);
\draw[line width=0.3pt] (-4.01500004573241,-0.9997749986280255) -- (-4.011250046222385,-0.9998734364599942);
\draw[line width=0.3pt] (-4.011250046222385,-0.9998734364599942) -- (-4.007500046712359,-0.9999437492993124);
\draw[line width=0.3pt] (-4.007500046712359,-0.9999437492993124) -- (-4.003750047202333,-0.9999859371459803);
\draw [line width=0.3pt,color=ffqqqq,domain=-6.535832029423119:9.24441554306339] plot(\x,{(-0-0*\x)/-5});
\draw[line width=0.3pt] (1.000000108224176,3.8999999783551638) -- (1.000000108224176,3.8999999783551638);
\draw[line width=0.3pt] (1.000000108224176,3.8999999783551638) -- (1.0150001007215155,3.8969774795535312);
\draw[line width=0.3pt] (1.0150001007215155,3.8969774795535312) -- (1.0300000932188549,3.893909980796915);
\draw[line width=0.3pt] (1.0300000932188549,3.893909980796915) -- (1.0450000857161943,3.890797482085315);
\draw[line width=0.3pt] (1.0450000857161943,3.890797482085315) -- (1.0600000782135337,3.88763998341873);
\draw[line width=0.3pt] (1.0600000782135337,3.88763998341873) -- (1.0750000707108731,3.8844374847971617);
\draw[line width=0.3pt] (1.0750000707108731,3.8844374847971617) -- (1.0900000632082125,3.881189986220609);
\draw[line width=0.3pt] (1.0900000632082125,3.881189986220609) -- (1.105000055705552,3.8778974876890726);
\draw[line width=0.3pt] (1.105000055705552,3.8778974876890726) -- (1.1200000482028913,3.874559989202552);
\draw[line width=0.3pt] (1.1200000482028913,3.874559989202552) -- (1.1350000407002308,3.8711774907610472);
\draw[line width=0.3pt] (1.1350000407002308,3.8711774907610472) -- (1.1500000331975702,3.867749992364559);
\draw[line width=0.3pt] (1.1500000331975702,3.867749992364559) -- (1.1650000256949096,3.864277494013086);
\draw[line width=0.3pt] (1.1650000256949096,3.864277494013086) -- (1.180000018192249,3.860759995706629);
\draw[line width=0.3pt] (1.180000018192249,3.860759995706629) -- (1.1950000106895884,3.8571974974451884);
\draw[line width=0.3pt] (1.1950000106895884,3.8571974974451884) -- (1.2100000031869278,3.8535899992287637);
\draw[line width=0.3pt] (1.2100000031869278,3.8535899992287637) -- (1.2249999956842672,3.8499375010573544);
\draw[line width=0.3pt] (1.2249999956842672,3.8499375010573544) -- (1.2399999881816066,3.8462400029309616);
\draw[line width=0.3pt] (1.2399999881816066,3.8462400029309616) -- (1.254999980678946,3.8424975048495846);
\draw[line width=0.3pt] (1.254999980678946,3.8424975048495846) -- (1.2699999731762854,3.8387100068132236);
\draw[line width=0.3pt] (1.2699999731762854,3.8387100068132236) -- (1.2849999656736248,3.8348775088218785);
\draw[line width=0.3pt] (1.2849999656736248,3.8348775088218785) -- (1.2999999581709643,3.831000010875549);
\draw[line width=0.3pt] (1.2999999581709643,3.831000010875549) -- (1.3149999506683037,3.827077512974236);
\draw[line width=0.3pt] (1.3149999506683037,3.827077512974236) -- (1.329999943165643,3.8231100151179387);
\draw[line width=0.3pt] (1.329999943165643,3.8231100151179387) -- (1.3449999356629825,3.8190975173066573);
\draw[line width=0.3pt] (1.3449999356629825,3.8190975173066573) -- (1.359999928160322,3.8150400195403917);
\draw[line width=0.3pt] (1.359999928160322,3.8150400195403917) -- (1.3749999206576613,3.8109375218191426);
\draw[line width=0.3pt] (1.3749999206576613,3.8109375218191426) -- (1.3899999131550007,3.806790024142909);
\draw[line width=0.3pt] (1.3899999131550007,3.806790024142909) -- (1.4049999056523401,3.8025975265116916);
\draw[line width=0.3pt] (1.4049999056523401,3.8025975265116916) -- (1.4199998981496795,3.79836002892549);
\draw[line width=0.3pt] (1.4199998981496795,3.79836002892549) -- (1.434999890647019,3.7940775313843043);
\draw[line width=0.3pt] (1.434999890647019,3.7940775313843043) -- (1.4499998831443583,3.7897500338881347);
\draw[line width=0.3pt] (1.4499998831443583,3.7897500338881347) -- (1.4649998756416978,3.785377536436981);
\draw[line width=0.3pt] (1.4649998756416978,3.785377536436981) -- (1.4799998681390372,3.7809600390308433);
\draw[line width=0.3pt] (1.4799998681390372,3.7809600390308433) -- (1.4949998606363766,3.7764975416697215);
\draw[line width=0.3pt] (1.4949998606363766,3.7764975416697215) -- (1.509999853133716,3.7719900443536156);
\draw[line width=0.3pt] (1.509999853133716,3.7719900443536156) -- (1.5249998456310554,3.7674375470825257);
\draw[line width=0.3pt] (1.5249998456310554,3.7674375470825257) -- (1.5399998381283948,3.7628400498564516);
\draw[line width=0.3pt] (1.5399998381283948,3.7628400498564516) -- (1.5549998306257342,3.758197552675394);
\draw[line width=0.3pt] (1.5549998306257342,3.758197552675394) -- (1.5699998231230736,3.7535100555393517);
\draw[line width=0.3pt] (1.5699998231230736,3.7535100555393517) -- (1.584999815620413,3.748777558448326);
\draw[line width=0.3pt] (1.584999815620413,3.748777558448326) -- (1.5999998081177524,3.7440000614023154);
\draw[line width=0.3pt] (1.5999998081177524,3.7440000614023154) -- (1.6149998006150919,3.7391775644013214);
\draw[line width=0.3pt] (1.6149998006150919,3.7391775644013214) -- (1.6299997931124313,3.7343100674453433);
\draw[line width=0.3pt] (1.6299997931124313,3.7343100674453433) -- (1.6449997856097707,3.7293975705343807);
\draw[line width=0.3pt] (1.6449997856097707,3.7293975705343807) -- (1.65999977810711,3.7244400736684344);
\draw[line width=0.3pt] (1.65999977810711,3.7244400736684344) -- (1.6749997706044495,3.719437576847504);
\draw[line width=0.3pt] (1.6749997706044495,3.719437576847504) -- (1.689999763101789,3.7143900800715897);
\draw[line width=0.3pt] (1.689999763101789,3.7143900800715897) -- (1.7049997555991283,3.709297583340691);
\draw[line width=0.3pt] (1.7049997555991283,3.709297583340691) -- (1.7199997480964677,3.7041600866548086);
\draw[line width=0.3pt] (1.7199997480964677,3.7041600866548086) -- (1.7349997405938071,3.6989775900139423);
\draw[line width=0.3pt] (1.7349997405938071,3.6989775900139423) -- (1.7499997330911465,3.6937500934180916);
\draw[line width=0.3pt] (1.7499997330911465,3.6937500934180916) -- (1.764999725588486,3.6884775968672567);
\draw[line width=0.3pt] (1.764999725588486,3.6884775968672567) -- (1.7799997180858254,3.6831601003614383);
\draw[line width=0.3pt] (1.7799997180858254,3.6831601003614383) -- (1.7949997105831648,3.6777976039006353);
\draw[line width=0.3pt] (1.7949997105831648,3.6777976039006353) -- (1.8099997030805042,3.6723901074848486);
\draw[line width=0.3pt] (1.8099997030805042,3.6723901074848486) -- (1.8249996955778436,3.666937611114078);
\draw[line width=0.3pt] (1.8249996955778436,3.666937611114078) -- (1.839999688075183,3.6614401147883227);
\draw[line width=0.3pt] (1.839999688075183,3.6614401147883227) -- (1.8549996805725224,3.655897618507584);
\draw[line width=0.3pt] (1.8549996805725224,3.655897618507584) -- (1.8699996730698618,3.650310122271861);
\draw[line width=0.3pt] (1.8699996730698618,3.650310122271861) -- (1.8849996655672012,3.6446776260811538);
\draw[line width=0.3pt] (1.8849996655672012,3.6446776260811538) -- (1.8999996580645406,3.6390001299354626);
\draw[line width=0.3pt] (1.8999996580645406,3.6390001299354626) -- (1.91499965056188,3.633277633834788);
\draw[line width=0.3pt] (1.91499965056188,3.633277633834788) -- (1.9299996430592194,3.6275101377791286);
\draw[line width=0.3pt] (1.9299996430592194,3.6275101377791286) -- (1.9449996355565589,3.621697641768485);
\draw[line width=0.3pt] (1.9449996355565589,3.621697641768485) -- (1.9599996280538983,3.615840145802858);
\draw[line width=0.3pt] (1.9599996280538983,3.615840145802858) -- (1.9749996205512377,3.6099376498822466);
\draw[line width=0.3pt] (1.9749996205512377,3.6099376498822466) -- (1.989999613048577,3.6039901540066515);
\draw[line width=0.3pt] (1.989999613048577,3.6039901540066515) -- (2.0049996055459167,3.5979976581760718);
\draw[line width=0.3pt] (2.0049996055459167,3.5979976581760718) -- (2.019999598043256,3.5919601623905084);
\draw[line width=0.3pt] (2.019999598043256,3.5919601623905084) -- (2.0349995905405955,3.585877666649961);
\draw[line width=0.3pt] (2.0349995905405955,3.585877666649961) -- (2.049999583037935,3.579750170954429);
\draw[line width=0.3pt] (2.049999583037935,3.579750170954429) -- (2.0649995755352744,3.5735776753039135);
\draw[line width=0.3pt] (2.0649995755352744,3.5735776753039135) -- (2.0799995680326138,3.5673601796984142);
\draw[line width=0.3pt] (2.0799995680326138,3.5673601796984142) -- (2.094999560529953,3.5610976841379305);
\draw[line width=0.3pt] (2.094999560529953,3.5610976841379305) -- (2.1099995530272926,3.5547901886224627);
\draw[line width=0.3pt] (2.1099995530272926,3.5547901886224627) -- (2.124999545524632,3.5484376931520107);
\draw[line width=0.3pt] (2.124999545524632,3.5484376931520107) -- (2.1399995380219714,3.5420401977265747);
\draw[line width=0.3pt] (2.1399995380219714,3.5420401977265747) -- (2.154999530519311,3.535597702346155);
\draw[line width=0.3pt] (2.154999530519311,3.535597702346155) -- (2.1699995230166502,3.529110207010751);
\draw[line width=0.3pt] (2.1699995230166502,3.529110207010751) -- (2.1849995155139896,3.522577711720363);
\draw[line width=0.3pt] (2.1849995155139896,3.522577711720363) -- (2.199999508011329,3.516000216474991);
\draw[line width=0.3pt] (2.199999508011329,3.516000216474991) -- (2.2149995005086685,3.509377721274635);
\draw[line width=0.3pt] (2.2149995005086685,3.509377721274635) -- (2.229999493006008,3.502710226119295);
\draw[line width=0.3pt] (2.229999493006008,3.502710226119295) -- (2.2449994855033473,3.4959977310089707);
\draw[line width=0.3pt] (2.2449994855033473,3.4959977310089707) -- (2.2599994780006867,3.4892402359436625);
\draw[line width=0.3pt] (2.2599994780006867,3.4892402359436625) -- (2.274999470498026,3.48243774092337);
\draw[line width=0.3pt] (2.274999470498026,3.48243774092337) -- (2.2899994629953655,3.475590245948094);
\draw[line width=0.3pt] (2.2899994629953655,3.475590245948094) -- (2.304999455492705,3.4686977510178334);
\draw[line width=0.3pt] (2.304999455492705,3.4686977510178334) -- (2.3199994479900443,3.461760256132589);
\draw[line width=0.3pt] (2.3199994479900443,3.461760256132589) -- (2.3349994404873837,3.4547777612923607);
\draw[line width=0.3pt] (2.3349994404873837,3.4547777612923607) -- (2.349999432984723,3.447750266497148);
\draw[line width=0.3pt] (2.349999432984723,3.447750266497148) -- (2.3649994254820625,3.440677771746951);
\draw[line width=0.3pt] (2.3649994254820625,3.440677771746951) -- (2.379999417979402,3.433560277041771);
\draw[line width=0.3pt] (2.379999417979402,3.433560277041771) -- (2.3949994104767414,3.4263977823816063);
\draw[line width=0.3pt] (2.3949994104767414,3.4263977823816063) -- (2.4099994029740808,3.4191902877664573);
\draw[line width=0.3pt] (2.4099994029740808,3.4191902877664573) -- (2.42499939547142,3.4119377931963246);
\draw[line width=0.3pt] (2.42499939547142,3.4119377931963246) -- (2.4399993879687596,3.404640298671208);
\draw[line width=0.3pt] (2.4399993879687596,3.404640298671208) -- (2.454999380466099,3.397297804191107);
\draw[line width=0.3pt] (2.454999380466099,3.397297804191107) -- (2.4699993729634384,3.389910309756022);
\draw[line width=0.3pt] (2.4699993729634384,3.389910309756022) -- (2.484999365460778,3.382477815365953);
\draw[line width=0.3pt] (2.484999365460778,3.382477815365953) -- (2.4999993579581172,3.3750003210209);
\draw[line width=0.3pt] (2.4999993579581172,3.3750003210209) -- (2.5149993504554566,3.367477826720863);
\draw[line width=0.3pt] (2.5149993504554566,3.367477826720863) -- (2.529999342952796,3.359910332465842);
\draw[line width=0.3pt] (2.529999342952796,3.359910332465842) -- (2.5449993354501355,3.352297838255837);
\draw[line width=0.3pt] (2.5449993354501355,3.352297838255837) -- (2.559999327947475,3.3446403440908474);
\draw[line width=0.3pt] (2.559999327947475,3.3446403440908474) -- (2.5749993204448143,3.3369378499708744);
\draw[line width=0.3pt] (2.5749993204448143,3.3369378499708744) -- (2.5899993129421537,3.3291903558959173);
\draw[line width=0.3pt] (2.5899993129421537,3.3291903558959173) -- (2.604999305439493,3.321397861865976);
\draw[line width=0.3pt] (2.604999305439493,3.321397861865976) -- (2.6199992979368325,3.3135603678810504);
\draw[line width=0.3pt] (2.6199992979368325,3.3135603678810504) -- (2.634999290434172,3.305677873941141);
\draw[line width=0.3pt] (2.634999290434172,3.305677873941141) -- (2.6499992829315113,3.2977503800462475);
\draw[line width=0.3pt] (2.6499992829315113,3.2977503800462475) -- (2.6649992754288507,3.28977788619637);
\draw[line width=0.3pt] (2.6649992754288507,3.28977788619637) -- (2.67999926792619,3.2817603923915084);
\draw[line width=0.3pt] (2.67999926792619,3.2817603923915084) -- (2.6949992604235296,3.2736978986316627);
\draw[line width=0.3pt] (2.6949992604235296,3.2736978986316627) -- (2.709999252920869,3.265590404916833);
\draw[line width=0.3pt] (2.709999252920869,3.265590404916833) -- (2.7249992454182084,3.2574379112470195);
\draw[line width=0.3pt] (2.7249992454182084,3.2574379112470195) -- (2.739999237915548,3.2492404176222216);
\draw[line width=0.3pt] (2.739999237915548,3.2492404176222216) -- (2.754999230412887,3.24099792404244);
\draw[line width=0.3pt] (2.754999230412887,3.24099792404244) -- (2.7699992229102266,3.232710430507674);
\draw[line width=0.3pt] (2.7699992229102266,3.232710430507674) -- (2.784999215407566,3.224377937017924);
\draw[line width=0.3pt] (2.784999215407566,3.224377937017924) -- (2.7999992079049054,3.21600044357319);
\draw[line width=0.3pt] (2.7999992079049054,3.21600044357319) -- (2.814999200402245,3.207577950173472);
\draw[line width=0.3pt] (2.814999200402245,3.207577950173472) -- (2.8299991928995842,3.19911045681877);
\draw[line width=0.3pt] (2.8299991928995842,3.19911045681877) -- (2.8449991853969236,3.190597963509084);
\draw[line width=0.3pt] (2.8449991853969236,3.190597963509084) -- (2.859999177894263,3.182040470244414);
\draw[line width=0.3pt] (2.859999177894263,3.182040470244414) -- (2.8749991703916025,3.1734379770247596);
\draw[line width=0.3pt] (2.8749991703916025,3.1734379770247596) -- (2.889999162888942,3.1647904838501217);
\draw[line width=0.3pt] (2.889999162888942,3.1647904838501217) -- (2.9049991553862813,3.1560979907204993);
\draw[line width=0.3pt] (2.9049991553862813,3.1560979907204993) -- (2.9199991478836207,3.147360497635893);
\draw[line width=0.3pt] (2.9199991478836207,3.147360497635893) -- (2.93499914038096,3.1385780045963028);
\draw[line width=0.3pt] (2.93499914038096,3.1385780045963028) -- (2.9499991328782995,3.129750511601728);
\draw[line width=0.3pt] (2.9499991328782995,3.129750511601728) -- (2.964999125375639,3.12087801865217);
\draw[line width=0.3pt] (2.964999125375639,3.12087801865217) -- (2.9799991178729783,3.111960525747627);
\draw[line width=0.3pt] (2.9799991178729783,3.111960525747627) -- (2.9949991103703177,3.1029980328881006);
\draw[line width=0.3pt] (2.9949991103703177,3.1029980328881006) -- (3.009999102867657,3.09399054007359);
\draw[line width=0.3pt] (3.009999102867657,3.09399054007359) -- (3.0249990953649966,3.084938047304095);
\draw[line width=0.3pt] (3.0249990953649966,3.084938047304095) -- (3.039999087862336,3.0758405545796164);
\draw[line width=0.3pt] (3.039999087862336,3.0758405545796164) -- (3.0549990803596754,3.0666980619001536);
\draw[line width=0.3pt] (3.0549990803596754,3.0666980619001536) -- (3.069999072857015,3.057510569265707);
\draw[line width=0.3pt] (3.069999072857015,3.057510569265707) -- (3.084999065354354,3.0482780766762763);
\draw[line width=0.3pt] (3.084999065354354,3.0482780766762763) -- (3.0999990578516936,3.0390005841318612);
\draw[line width=0.3pt] (3.0999990578516936,3.0390005841318612) -- (3.114999050349033,3.029678091632462);
\draw[line width=0.3pt] (3.114999050349033,3.029678091632462) -- (3.1299990428463724,3.0203105991780794);
\draw[line width=0.3pt] (3.1299990428463724,3.0203105991780794) -- (3.144999035343712,3.010898106768712);
\draw[line width=0.3pt] (3.144999035343712,3.010898106768712) -- (3.1599990278410512,3.0014406144043613);
\draw[line width=0.3pt] (3.1599990278410512,3.0014406144043613) -- (3.1749990203383907,2.991938122085026);
\draw[line width=0.3pt] (3.1749990203383907,2.991938122085026) -- (3.18999901283573,2.9823906298107064);
\draw[line width=0.3pt] (3.18999901283573,2.9823906298107064) -- (3.2049990053330695,2.972798137581403);
\draw[line width=0.3pt] (3.2049990053330695,2.972798137581403) -- (3.219998997830409,2.9631606453971164);
\draw[line width=0.3pt] (3.219998997830409,2.9631606453971164) -- (3.2349989903277483,2.953478153257845);
\draw[line width=0.3pt] (3.2349989903277483,2.953478153257845) -- (3.2499989828250877,2.9437506611635893);
\draw[line width=0.3pt] (3.2499989828250877,2.9437506611635893) -- (3.264998975322427,2.93397816911435);
\draw[line width=0.3pt] (3.264998975322427,2.93397816911435) -- (3.2799989678197665,2.9241606771101267);
\draw[line width=0.3pt] (3.2799989678197665,2.9241606771101267) -- (3.294998960317106,2.914298185150919);
\draw[line width=0.3pt] (3.294998960317106,2.914298185150919) -- (3.3099989528144453,2.9043906932367274);
\draw[line width=0.3pt] (3.3099989528144453,2.9043906932367274) -- (3.3249989453117847,2.894438201367552);
\draw[line width=0.3pt] (3.3249989453117847,2.894438201367552) -- (3.339998937809124,2.884440709543392);
\draw[line width=0.3pt] (3.339998937809124,2.884440709543392) -- (3.3549989303064636,2.8743982177642486);
\draw[line width=0.3pt] (3.3549989303064636,2.8743982177642486) -- (3.369998922803803,2.8643107260301206);
\draw[line width=0.3pt] (3.369998922803803,2.8643107260301206) -- (3.3849989153011424,2.854178234341009);
\draw[line width=0.3pt] (3.3849989153011424,2.854178234341009) -- (3.399998907798482,2.844000742696913);
\draw[line width=0.3pt] (3.399998907798482,2.844000742696913) -- (3.414998900295821,2.833778251097833);
\draw[line width=0.3pt] (3.414998900295821,2.833778251097833) -- (3.4299988927931606,2.823510759543769);
\draw[line width=0.3pt] (3.4299988927931606,2.823510759543769) -- (3.4449988852905,2.8131982680347214);
\draw[line width=0.3pt] (3.4449988852905,2.8131982680347214) -- (3.4599988777878394,2.8028407765706893);
\draw[line width=0.3pt] (3.4599988777878394,2.8028407765706893) -- (3.474998870285179,2.7924382851516727);
\draw[line width=0.3pt] (3.474998870285179,2.7924382851516727) -- (3.4899988627825183,2.781990793777673);
\draw[line width=0.3pt] (3.4899988627825183,2.781990793777673) -- (3.5049988552798577,2.7714983024486886);
\draw[line width=0.3pt] (3.5049988552798577,2.7714983024486886) -- (3.519998847777197,2.76096081116472);
\draw[line width=0.3pt] (3.519998847777197,2.76096081116472) -- (3.5349988402745365,2.750378319925768);
\draw[line width=0.3pt] (3.5349988402745365,2.750378319925768) -- (3.549998832771876,2.7397508287318315);
\draw[line width=0.3pt] (3.549998832771876,2.7397508287318315) -- (3.5649988252692153,2.7290783375829113);
\draw[line width=0.3pt] (3.5649988252692153,2.7290783375829113) -- (3.5799988177665547,2.718360846479007);
\draw[line width=0.3pt] (3.5799988177665547,2.718360846479007) -- (3.594998810263894,2.707598355420118);
\draw[line width=0.3pt] (3.594998810263894,2.707598355420118) -- (3.6099988027612335,2.696790864406246);
\draw[line width=0.3pt] (3.6099988027612335,2.696790864406246) -- (3.624998795258573,2.6859383734373896);
\draw[line width=0.3pt] (3.624998795258573,2.6859383734373896) -- (3.6399987877559123,2.6750408825135485);
\draw[line width=0.3pt] (3.6399987877559123,2.6750408825135485) -- (3.6549987802532518,2.664098391634724);
\draw[line width=0.3pt] (3.6549987802532518,2.664098391634724) -- (3.669998772750591,2.6531109008009155);
\draw[line width=0.3pt] (3.669998772750591,2.6531109008009155) -- (3.6849987652479306,2.6420784100121226);
\draw[line width=0.3pt] (3.6849987652479306,2.6420784100121226) -- (3.69999875774527,2.631000919268346);
\draw[line width=0.3pt] (3.69999875774527,2.631000919268346) -- (3.7149987502426094,2.619878428569585);
\draw[line width=0.3pt] (3.7149987502426094,2.619878428569585) -- (3.729998742739949,2.60871093791584);
\draw[line width=0.3pt] (3.729998742739949,2.60871093791584) -- (3.744998735237288,2.597498447307111);
\draw[line width=0.3pt] (3.744998735237288,2.597498447307111) -- (3.7599987277346276,2.5862409567433984);
\draw[line width=0.3pt] (3.7599987277346276,2.5862409567433984) -- (3.774998720231967,2.574938466224701);
\draw[line width=0.3pt] (3.774998720231967,2.574938466224701) -- (3.7899987127293064,2.56359097575102);
\draw[line width=0.3pt] (3.7899987127293064,2.56359097575102) -- (3.804998705226646,2.5521984853223545);
\draw[line width=0.3pt] (3.804998705226646,2.5521984853223545) -- (3.8199986977239853,2.5407609949387053);
\draw[line width=0.3pt] (3.8199986977239853,2.5407609949387053) -- (3.8349986902213247,2.5292785046000725);
\draw[line width=0.3pt] (3.8349986902213247,2.5292785046000725) -- (3.849998682718664,2.517751014306455);
\draw[line width=0.3pt] (3.849998682718664,2.517751014306455) -- (3.8649986752160035,2.506178524057854);
\draw[line width=0.3pt] (3.8649986752160035,2.506178524057854) -- (3.879998667713343,2.4945610338542683);
\draw[line width=0.3pt] (3.879998667713343,2.4945610338542683) -- (3.8949986602106823,2.4828985436956987);
\draw[line width=0.3pt] (3.8949986602106823,2.4828985436956987) -- (3.9099986527080217,2.471191053582145);
\draw[line width=0.3pt] (3.9099986527080217,2.471191053582145) -- (3.924998645205361,2.459438563513608);
\draw[line width=0.3pt] (3.924998645205361,2.459438563513608) -- (3.9399986377027005,2.447641073490086);
\draw[line width=0.3pt] (3.9399986377027005,2.447641073490086) -- (3.95499863020004,2.4357985835115805);
\draw[line width=0.3pt] (3.95499863020004,2.4357985835115805) -- (3.9699986226973794,2.423911093578091);
\draw[line width=0.3pt] (3.9699986226973794,2.423911093578091) -- (3.9849986151947188,2.4119786036896174);
\draw[line width=0.3pt] (3.9849986151947188,2.4119786036896174) -- (3.999998607692058,2.4000011138461597);
\draw[line width=0.3pt] (3.999998607692058,2.4000011138461597) -- (4.014998600189398,2.387978624047717);
\draw[line width=0.3pt] (4.014998600189398,2.387978624047717) -- (4.029998592686738,2.375911134294291);
\draw[line width=0.3pt] (4.029998592686738,2.375911134294291) -- (4.044998585184078,2.3637986445858807);
\draw[line width=0.3pt] (4.044998585184078,2.3637986445858807) -- (4.059998577681418,2.3516411549224863);
\draw[line width=0.3pt] (4.059998577681418,2.3516411549224863) -- (4.074998570178757,2.339438665304108);
\draw[line width=0.3pt] (4.074998570178757,2.339438665304108) -- (4.089998562676097,2.3271911757307455);
\draw[line width=0.3pt] (4.089998562676097,2.3271911757307455) -- (4.104998555173437,2.3148986862023992);
\draw[line width=0.3pt] (4.104998555173437,2.3148986862023992) -- (4.119998547670777,2.3025611967190684);
\draw[line width=0.3pt] (4.119998547670777,2.3025611967190684) -- (4.134998540168117,2.290178707280754);
\draw[line width=0.3pt] (4.134998540168117,2.290178707280754) -- (4.149998532665457,2.2777512178874555);
\draw[line width=0.3pt] (4.149998532665457,2.2777512178874555) -- (4.164998525162797,2.2652787285391724);
\draw[line width=0.3pt] (4.164998525162797,2.2652787285391724) -- (4.179998517660136,2.252761239235906);
\draw[line width=0.3pt] (4.179998517660136,2.252761239235906) -- (4.194998510157476,2.2401987499776554);
\draw[line width=0.3pt] (4.194998510157476,2.2401987499776554) -- (4.209998502654816,2.22759126076442);
\draw[line width=0.3pt] (4.209998502654816,2.22759126076442) -- (4.224998495152156,2.2149387715962017);
\draw[line width=0.3pt] (4.224998495152156,2.2149387715962017) -- (4.239998487649496,2.2022412824729987);
\draw[line width=0.3pt] (4.239998487649496,2.2022412824729987) -- (4.254998480146836,2.1894987933948116);
\draw[line width=0.3pt] (4.254998480146836,2.1894987933948116) -- (4.2699984726441755,2.176711304361641);
\draw[line width=0.3pt] (4.2699984726441755,2.176711304361641) -- (4.284998465141515,2.1638788153734856);
\draw[line width=0.3pt] (4.284998465141515,2.1638788153734856) -- (4.299998457638855,2.1510013264303467);
\draw[line width=0.3pt] (4.299998457638855,2.1510013264303467) -- (4.314998450136195,2.1380788375322233);
\draw[line width=0.3pt] (4.314998450136195,2.1380788375322233) -- (4.329998442633535,2.125111348679116);
\draw[line width=0.3pt] (4.329998442633535,2.125111348679116) -- (4.344998435130875,2.1120988598710246);
\draw[line width=0.3pt] (4.344998435130875,2.1120988598710246) -- (4.359998427628215,2.0990413711079494);
\draw[line width=0.3pt] (4.359998427628215,2.0990413711079494) -- (4.3749984201255545,2.0859388823898906);
\draw[line width=0.3pt] (4.3749984201255545,2.0859388823898906) -- (4.389998412622894,2.0727913937168463);
\draw[line width=0.3pt] (4.389998412622894,2.0727913937168463) -- (4.404998405120234,2.0595989050888193);
\draw[line width=0.3pt] (4.404998405120234,2.0595989050888193) -- (4.419998397617574,2.0463614165058077);
\draw[line width=0.3pt] (4.419998397617574,2.0463614165058077) -- (4.434998390114914,2.033078927967812);
\draw[line width=0.3pt] (4.434998390114914,2.033078927967812) -- (4.449998382612254,2.0197514394748324);
\draw[line width=0.3pt] (4.449998382612254,2.0197514394748324) -- (4.464998375109594,2.0063789510268686);
\draw[line width=0.3pt] (4.464998375109594,2.0063789510268686) -- (4.4799983676069335,1.9929614626239212);
\draw[line width=0.3pt] (4.4799983676069335,1.9929614626239212) -- (4.494998360104273,1.9794989742659892);
\draw[line width=0.3pt] (4.494998360104273,1.9794989742659892) -- (4.509998352601613,1.9659914859530732);
\draw[line width=0.3pt] (4.509998352601613,1.9659914859530732) -- (4.524998345098953,1.9524389976851735);
\draw[line width=0.3pt] (4.524998345098953,1.9524389976851735) -- (4.539998337596293,1.9388415094622897);
\draw[line width=0.3pt] (4.539998337596293,1.9388415094622897) -- (4.554998330093633,1.9251990212844214);
\draw[line width=0.3pt] (4.554998330093633,1.9251990212844214) -- (4.569998322590973,1.9115115331515695);
\draw[line width=0.3pt] (4.569998322590973,1.9115115331515695) -- (4.5849983150883125,1.8977790450637335);
\draw[line width=0.3pt] (4.5849983150883125,1.8977790450637335) -- (4.599998307585652,1.8840015570209134);
\draw[line width=0.3pt] (4.599998307585652,1.8840015570209134) -- (4.614998300082992,1.8701790690231093);
\draw[line width=0.3pt] (4.614998300082992,1.8701790690231093) -- (4.629998292580332,1.856311581070321);
\draw[line width=0.3pt] (4.629998292580332,1.856311581070321) -- (4.644998285077672,1.8423990931625487);
\draw[line width=0.3pt] (4.644998285077672,1.8423990931625487) -- (4.659998277575012,1.8284416052997923);
\draw[line width=0.3pt] (4.659998277575012,1.8284416052997923) -- (4.674998270072352,1.8144391174820518);
\draw[line width=0.3pt] (4.674998270072352,1.8144391174820518) -- (4.689998262569691,1.8003916297093276);
\draw[line width=0.3pt] (4.689998262569691,1.8003916297093276) -- (4.704998255067031,1.786299141981619);
\draw[line width=0.3pt] (4.704998255067031,1.786299141981619) -- (4.719998247564371,1.7721616542989267);
\draw[line width=0.3pt] (4.719998247564371,1.7721616542989267) -- (4.734998240061711,1.7579791666612499);
\draw[line width=0.3pt] (4.734998240061711,1.7579791666612499) -- (4.749998232559051,1.7437516790685894);
\draw[line width=0.3pt] (4.749998232559051,1.7437516790685894) -- (4.764998225056391,1.7294791915209449);
\draw[line width=0.3pt] (4.764998225056391,1.7294791915209449) -- (4.7799982175537306,1.7151617040183158);
\draw[line width=0.3pt] (4.7799982175537306,1.7151617040183158) -- (4.79499821005107,1.700799216560703);
\draw[line width=0.3pt] (4.79499821005107,1.700799216560703) -- (4.80999820254841,1.6863917291481063);
\draw[line width=0.3pt] (4.80999820254841,1.6863917291481063) -- (4.82499819504575,1.671939241780525);
\draw[line width=0.3pt] (4.82499819504575,1.671939241780525) -- (4.83999818754309,1.65744175445796);
\draw[line width=0.3pt] (4.83999818754309,1.65744175445796) -- (4.85499818004043,1.6428992671804115);
\draw[line width=0.3pt] (4.85499818004043,1.6428992671804115) -- (4.86999817253777,1.6283117799478783);
\draw[line width=0.3pt] (4.86999817253777,1.6283117799478783) -- (4.8849981650351095,1.6136792927603612);
\draw[line width=0.3pt] (4.8849981650351095,1.6136792927603612) -- (4.899998157532449,1.5990018056178599);
\draw[line width=0.3pt] (4.899998157532449,1.5990018056178599) -- (4.914998150029789,1.584279318520375);
\draw[line width=0.3pt] (4.914998150029789,1.584279318520375) -- (4.929998142527129,1.5695118314679055);
\draw[line width=0.3pt] (4.929998142527129,1.5695118314679055) -- (4.944998135024469,1.5546993444604524);
\draw[line width=0.3pt] (4.944998135024469,1.5546993444604524) -- (4.959998127521809,1.5398418574980148);
\draw[line width=0.3pt] (4.959998127521809,1.5398418574980148) -- (4.974998120019149,1.5249393705805936);
\draw[line width=0.3pt] (4.974998120019149,1.5249393705805936) -- (4.9899981125164885,1.5099918837081883);
\draw[line width=0.3pt] (4.9899981125164885,1.5099918837081883) -- (5.004998105013828,1.4949993968807984);
\draw[line width=0.3pt] (5.004998105013828,1.4949993968807984) -- (5.019998097511168,1.479961910098425);
\draw[line width=0.3pt] (5.019998097511168,1.479961910098425) -- (5.034998090008508,1.4648794233610674);
\draw[line width=0.3pt] (5.034998090008508,1.4648794233610674) -- (5.049998082505848,1.4497519366687257);
\draw[line width=0.3pt] (5.049998082505848,1.4497519366687257) -- (5.064998075003188,1.4345794500214);
\draw[line width=0.3pt] (5.064998075003188,1.4345794500214) -- (5.079998067500528,1.4193619634190906);
\draw[line width=0.3pt] (5.079998067500528,1.4193619634190906) -- (5.0949980599978675,1.4040994768617967);
\draw[line width=0.3pt] (5.0949980599978675,1.4040994768617967) -- (5.109998052495207,1.3887919903495187);
\draw[line width=0.3pt] (5.109998052495207,1.3887919903495187) -- (5.124998044992547,1.3734395038822567);
\draw[line width=0.3pt] (5.124998044992547,1.3734395038822567) -- (5.139998037489887,1.358042017460011);
\draw[line width=0.3pt] (5.139998037489887,1.358042017460011) -- (5.154998029987227,1.3425995310827807);
\draw[line width=0.3pt] (5.154998029987227,1.3425995310827807) -- (5.169998022484567,1.3271120447505669);
\draw[line width=0.3pt] (5.169998022484567,1.3271120447505669) -- (5.184998014981907,1.3115795584633685);
\draw[line width=0.3pt] (5.184998014981907,1.3115795584633685) -- (5.1999980074792465,1.2960020722211865);
\draw[line width=0.3pt] (5.1999980074792465,1.2960020722211865) -- (5.214997999976586,1.2803795860240204);
\draw[line width=0.3pt] (5.214997999976586,1.2803795860240204) -- (5.229997992473926,1.2647120998718702);
\draw[line width=0.3pt] (5.229997992473926,1.2647120998718702) -- (5.244997984971266,1.248999613764736);
\draw[line width=0.3pt] (5.244997984971266,1.248999613764736) -- (5.259997977468606,1.233242127702617);
\draw[line width=0.3pt] (5.259997977468606,1.233242127702617) -- (5.274997969965946,1.217439641685515);
\draw[line width=0.3pt] (5.274997969965946,1.217439641685515) -- (5.289997962463286,1.2015921557134286);
\draw[line width=0.3pt] (5.289997962463286,1.2015921557134286) -- (5.304997954960625,1.185699669786358);
\draw[line width=0.3pt] (5.304997954960625,1.185699669786358) -- (5.319997947457965,1.1697621839043038);
\draw[line width=0.3pt] (5.319997947457965,1.1697621839043038) -- (5.334997939955305,1.1537796980672645);
\draw[line width=0.3pt] (5.334997939955305,1.1537796980672645) -- (5.349997932452645,1.1377522122752421);
\draw[line width=0.3pt] (5.349997932452645,1.1377522122752421) -- (5.364997924949985,1.1216797265282352);
\draw[line width=0.3pt] (5.364997924949985,1.1216797265282352) -- (5.379997917447325,1.105562240826245);
\draw[line width=0.3pt] (5.379997917447325,1.105562240826245) -- (5.3949979099446645,1.08939975516927);
\draw[line width=0.3pt] (5.3949979099446645,1.08939975516927) -- (5.409997902442004,1.0731922695573108);
\draw[line width=0.3pt] (5.409997902442004,1.0731922695573108) -- (5.424997894939344,1.056939783990368);
\draw[line width=0.3pt] (5.424997894939344,1.056939783990368) -- (5.439997887436684,1.0406422984684411);
\draw[line width=0.3pt] (5.439997887436684,1.0406422984684411) -- (5.454997879934024,1.0242998129915302);
\draw[line width=0.3pt] (5.454997879934024,1.0242998129915302) -- (5.469997872431364,1.0079123275596351);
\draw[line width=0.3pt] (5.469997872431364,1.0079123275596351) -- (5.484997864928704,0.991479842172756);
\draw[line width=0.3pt] (5.484997864928704,0.991479842172756) -- (5.4999978574260435,0.9750023568308928);
\draw[line width=0.3pt] (5.4999978574260435,0.9750023568308928) -- (5.514997849923383,0.9584798715340455);
\draw[line width=0.3pt] (5.514997849923383,0.9584798715340455) -- (5.529997842420723,0.9419123862822145);
\draw[line width=0.3pt] (5.529997842420723,0.9419123862822145) -- (5.544997834918063,0.9252999010753991);
\draw[line width=0.3pt] (5.544997834918063,0.9252999010753991) -- (5.559997827415403,0.9086424159135995);
\draw[line width=0.3pt] (5.559997827415403,0.9086424159135995) -- (5.574997819912743,0.8919399307968163);
\draw[line width=0.3pt] (5.574997819912743,0.8919399307968163) -- (5.589997812410083,0.8751924457250486);
\draw[line width=0.3pt] (5.589997812410083,0.8751924457250486) -- (5.6049978049074225,0.8583999606982973);
\draw[line width=0.3pt] (5.6049978049074225,0.8583999606982973) -- (5.619997797404762,0.8415624757165618);
\draw[line width=0.3pt] (5.619997797404762,0.8415624757165618) -- (5.634997789902102,0.8246799907798419);
\draw[line width=0.3pt] (5.634997789902102,0.8246799907798419) -- (5.649997782399442,0.8077525058881387);
\draw[line width=0.3pt] (5.649997782399442,0.8077525058881387) -- (5.664997774896782,0.7907800210414506);
\draw[line width=0.3pt] (5.664997774896782,0.7907800210414506) -- (5.679997767394122,0.7737625362397793);
\draw[line width=0.3pt] (5.679997767394122,0.7737625362397793) -- (5.694997759891462,0.7567000514831235);
\draw[line width=0.3pt] (5.694997759891462,0.7567000514831235) -- (5.7099977523888015,0.7395925667714831);
\draw[line width=0.3pt] (5.7099977523888015,0.7395925667714831) -- (5.724997744886141,0.7224400821048595);
\draw[line width=0.3pt] (5.724997744886141,0.7224400821048595) -- (5.739997737383481,0.7052425974832515);
\draw[line width=0.3pt] (5.739997737383481,0.7052425974832515) -- (5.754997729880821,0.6880001129066597);
\draw[line width=0.3pt] (5.754997729880821,0.6880001129066597) -- (5.769997722378161,0.6707126283750835);
\draw[line width=0.3pt] (5.769997722378161,0.6707126283750835) -- (5.784997714875501,0.6533801438885232);
\draw[line width=0.3pt] (5.784997714875501,0.6533801438885232) -- (5.799997707372841,0.6360026594469792);
\draw[line width=0.3pt] (5.799997707372841,0.6360026594469792) -- (5.8149976998701804,0.6185801750504507);
\draw[line width=0.3pt] (5.8149976998701804,0.6185801750504507) -- (5.82999769236752,0.6011126906989386);
\draw[line width=0.3pt] (5.82999769236752,0.6011126906989386) -- (5.84499768486486,0.5836002063924424);
\draw[line width=0.3pt] (5.84499768486486,0.5836002063924424) -- (5.8599976773622,0.5660427221309616);
\draw[line width=0.3pt] (5.8599976773622,0.5660427221309616) -- (5.87499766985954,0.5484402379144973);
\draw[line width=0.3pt] (5.87499766985954,0.5484402379144973) -- (5.88999766235688,0.5307927537430492);
\draw[line width=0.3pt] (5.88999766235688,0.5307927537430492) -- (5.90499765485422,0.5131002696166167);
\draw[line width=0.3pt] (5.90499765485422,0.5131002696166167) -- (5.919997647351559,0.4953627855352001);
\draw[line width=0.3pt] (5.919997647351559,0.4953627855352001) -- (5.934997639848899,0.47758030149879893);
\draw[line width=0.3pt] (5.934997639848899,0.47758030149879893) -- (5.949997632346239,0.4597528175074146);
\draw[line width=0.3pt] (5.949997632346239,0.4597528175074146) -- (5.964997624843579,0.44188033356104617);
\draw[line width=0.3pt] (5.964997624843579,0.44188033356104617) -- (5.979997617340919,0.4239628496596932);
\draw[line width=0.3pt] (5.979997617340919,0.4239628496596932) -- (5.994997609838259,0.4060003658033562);
\draw[line width=0.3pt] (5.994997609838259,0.4060003658033562) -- (6.0099976023355985,0.3879928819920355);
\draw[line width=0.3pt] (6.0099976023355985,0.3879928819920355) -- (6.024997594832938,0.36994039822573077);
\draw[line width=0.3pt] (6.024997594832938,0.36994039822573077) -- (6.039997587330278,0.3518429145044415);
\draw[line width=0.3pt] (6.039997587330278,0.3518429145044415) -- (6.054997579827618,0.33370043082816814);
\draw[line width=0.3pt] (6.054997579827618,0.33370043082816814) -- (6.069997572324958,0.3155129471969116);
\draw[line width=0.3pt] (6.069997572324958,0.3155129471969116) -- (6.084997564822298,0.2972804636106705);
\draw[line width=0.3pt] (6.084997564822298,0.2972804636106705) -- (6.099997557319638,0.27900298006944535);
\draw[line width=0.3pt] (6.099997557319638,0.27900298006944535) -- (6.1149975498169775,0.26068049657323566);
\draw[line width=0.3pt] (6.1149975498169775,0.26068049657323566) -- (6.129997542314317,0.24231301312204323);
\draw[line width=0.3pt] (6.129997542314317,0.24231301312204323) -- (6.144997534811657,0.22390052971586538);
\draw[line width=0.3pt] (6.144997534811657,0.22390052971586538) -- (6.159997527308997,0.2054430463547039);
\draw[line width=0.3pt] (6.159997527308997,0.2054430463547039) -- (6.174997519806337,0.18694056303855833);
\draw[line width=0.3pt] (6.174997519806337,0.18694056303855833) -- (6.189997512303677,0.16839307976742912);
\draw[line width=0.3pt] (6.189997512303677,0.16839307976742912) -- (6.204997504801017,0.1498005965413154);
\draw[line width=0.3pt] (6.204997504801017,0.1498005965413154) -- (6.2199974972983565,0.13116311336021802);
\draw[line width=0.3pt] (6.2199974972983565,0.13116311336021802) -- (6.234997489795696,0.11248063022413657);
\draw[line width=0.3pt] (6.234997489795696,0.11248063022413657) -- (6.249997482293036,0.09375314713307059);
\draw[line width=0.3pt] (6.249997482293036,0.09375314713307059) -- (6.264997474790376,0.07498066408702098);
\draw[line width=0.3pt] (6.264997474790376,0.07498066408702098) -- (6.279997467287716,0.056163181085986835);
\draw[line width=0.3pt] (6.279997467287716,0.056163181085986835) -- (6.294997459785056,0.0373006981299695);
\draw[line width=0.3pt] (6.294997459785056,0.0373006981299695) -- (6.309997452282396,0.01839321521896764);
\draw[line width=0.3pt] (6.309997452282396,0.01839321521896764) -- (6.3249974447797355,0);
\draw[line width=0.3pt] (6.3249974447797355,0) -- (6.339997437277075,-0.01955675046798877);
\draw[line width=0.3pt] (6.339997437277075,-0.01955675046798877) -- (6.354997429774415,-0.03859923324394199);
\draw[line width=0.3pt] (6.354997429774415,-0.03859923324394199) -- (6.369997422271755,-0.05768671597488062);
\draw[line width=0.3pt] (6.369997422271755,-0.05768671597488062) -- (6.384997414769095,-0.07681919866080289);
\draw[line width=0.3pt] (6.384997414769095,-0.07681919866080289) -- (6.399997407266435,-0.0959966813017088);
\draw[line width=0.3pt] (6.399997407266435,-0.0959966813017088) -- (6.414997399763775,-0.11521916389759923);
\draw[line width=0.3pt] (6.414997399763775,-0.11521916389759923) -- (6.429997392261114,-0.1344866464484733);
\draw[line width=0.3pt] (6.429997392261114,-0.1344866464484733) -- (6.444997384758454,-0.1537991289543319);
\draw[line width=0.3pt] (6.444997384758454,-0.1537991289543319) -- (6.459997377255794,-0.17315661141517413);
\draw[line width=0.3pt] (6.459997377255794,-0.17315661141517413) -- (6.474997369753134,-0.192559093831);
\draw[line width=0.3pt] (6.474997369753134,-0.192559093831) -- (6.489997362250474,-0.2120065762018113);
\draw[line width=0.3pt] (6.489997362250474,-0.2120065762018113) -- (6.504997354747814,-0.23149905852760622);
\draw[line width=0.3pt] (6.504997354747814,-0.23149905852760622) -- (6.519997347245154,-0.2510365408083848);
\draw[line width=0.3pt] (6.519997347245154,-0.2510365408083848) -- (6.534997339742493,-0.270619023044147);
\draw[line width=0.3pt] (6.534997339742493,-0.270619023044147) -- (6.549997332239833,-0.2902465052348928);
\draw[line width=0.3pt] (6.549997332239833,-0.2902465052348928) -- (6.564997324737173,-0.30991898738062407);
\draw[line width=0.3pt] (6.564997324737173,-0.30991898738062407) -- (6.579997317234513,-0.32963646948133896);
\draw[line width=0.3pt] (6.579997317234513,-0.32963646948133896) -- (6.594997309731853,-0.3493989515370375);
\draw[line width=0.3pt] (6.594997309731853,-0.3493989515370375) -- (6.609997302229193,-0.36920643354772054);
\draw[line width=0.3pt] (6.609997302229193,-0.36920643354772054) -- (6.6249972947265325,-0.3890589155133872);
\draw[line width=0.3pt] (6.6249972947265325,-0.3890589155133872) -- (6.639997287223872,-0.40895639743403844);
\draw[line width=0.3pt] (6.639997287223872,-0.40895639743403844) -- (6.654997279721212,-0.4288988793096733);
\draw[line width=0.3pt] (6.654997279721212,-0.4288988793096733) -- (6.669997272218552,-0.4488863611402927);
\draw[line width=0.3pt] (6.669997272218552,-0.4488863611402927) -- (6.684997264715892,-0.4689188429258957);
\draw[line width=0.3pt] (6.684997264715892,-0.4689188429258957) -- (6.699997257213232,-0.48899632466648324);
\draw[line width=0.3pt] (6.699997257213232,-0.48899632466648324) -- (6.714997249710572,-0.5091188063620544);
\draw[line width=0.3pt] (6.714997249710572,-0.5091188063620544) -- (6.7299972422079115,-0.5292862880126092);
\draw[line width=0.3pt] (6.7299972422079115,-0.5292862880126092) -- (6.744997234705251,-0.5494987696181495);
\draw[line width=0.3pt] (6.744997234705251,-0.5494987696181495) -- (6.759997227202591,-0.5697562511786725);
\draw[line width=0.3pt] (6.759997227202591,-0.5697562511786725) -- (6.774997219699931,-0.59005873269418);
\draw[line width=0.3pt] (6.774997219699931,-0.59005873269418) -- (6.789997212197271,-0.6104062141646711);
\draw[line width=0.3pt] (6.789997212197271,-0.6104062141646711) -- (6.804997204694611,-0.6307986955901468);
\draw[line width=0.3pt] (6.804997204694611,-0.6307986955901468) -- (6.819997197191951,-0.6512361769706061);
\draw[line width=0.3pt] (6.819997197191951,-0.6512361769706061) -- (6.8349971896892905,-0.6717186583060499);
\draw[line width=0.3pt] (6.8349971896892905,-0.6717186583060499) -- (6.84999718218663,-0.6922461395964774);
\draw[line width=0.3pt] (6.84999718218663,-0.6922461395964774) -- (6.86499717468397,-0.7128186208418894);
\draw[line width=0.3pt] (6.86499717468397,-0.7128186208418894) -- (6.87999716718131,-0.7334361020422859);
\draw[line width=0.3pt] (6.87999716718131,-0.7334361020422859) -- (6.89499715967865,-0.7540985831976652);
\draw[line width=0.3pt] (6.89499715967865,-0.7540985831976652) -- (6.90999715217599,-0.774806064308029);
\draw[line width=0.3pt] (6.90999715217599,-0.774806064308029) -- (6.92499714467333,-0.7955585453733773);
\draw[line width=0.3pt] (6.92499714467333,-0.7955585453733773) -- (6.9399971371706695,-0.8163560263937093);
\draw[line width=0.3pt] (6.9399971371706695,-0.8163560263937093) -- (6.954997129668009,-0.8371985073690249);
\draw[line width=0.3pt] (6.954997129668009,-0.8371985073690249) -- (6.969997122165349,-0.8580859882993259);
\draw[line width=0.3pt] (6.969997122165349,-0.8580859882993259) -- (6.984997114662689,-0.8790184691846097);
\draw [line width=0.3pt,color=qqqqff] (-5.94108796526101,-0.8351049162167644)-- (-4.020713024284557,0.8690020465623477);
\draw [line width=0.3pt,color=qqqqff] (0.28448211828307707,0.9937883103690994)-- (-0.2907093317370145,-1.015541986747937);
\draw [line width=0.3pt,color=qqqqff] (6.396726964715711,-0.821808985653081)-- (6.253832819232568,0.8053076833894168);
\begin{scriptsize}
\draw[color=black] (-1.672130469403516,-1.149669209561148) node {$a_1$};
\draw[color=black] (-5.15,1.2071905772324971) node {$b_2$};
%\draw [fill=wrwrwr] (0,0) circle (2.5pt);
\draw[color=wrwrwr] (0.5,0.2858726605767993) node {$q_1$};
%\draw [fill=wrwrwr] (-5,0) circle (2.5pt);
\draw[color=wrwrwr] (-4.6,-0.25) node {$q_2$};
\draw[color=ffqqqq] (-2,0.2858) node {$T_{q_1}a_1$};
\draw[color=black] (1.316796260212055,4.174691308786314) node {$b_3$};
\draw[color=qqqqff] (-5.35,-0.8) node {$L_2(q_2)$};
\draw[color=qqqqff] (0.3,-0.6247322570480182) node {$L_1(q_1)$};
\draw[color=wrwrwr] (6.55,0.2965856596076795) node {$q_3$};
\draw[color=qqqqff] (6.05,-0.5) node {$L_3(q_3)$};
\end{scriptsize}
\end{tikzpicture}

==> figures/classif/fig9.tex <==
\definecolor{qqqqff}{rgb}{0,0,0}
\definecolor{rvwvcq}{rgb}{0,0,0}
\definecolor{ffqqqq}{rgb}{0,0,0}
\definecolor{wrwrwr}{rgb}{0,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-6,-2) rectangle (7,4.5);
\draw[line width=0.3pt] (-1.9999999092153922,-1.199999891058473) -- (-1.9999999092153922,-1.199999891058473);
\draw[line width=0.3pt] (-1.9999999092153922,-1.199999891058473) -- (-1.9899999097463565,-1.1880298922371522);
\draw[line width=0.3pt] (-1.9899999097463565,-1.1880298922371522) -- (-1.979999910277321,-1.1761198934094597);
\draw[line width=0.3pt] (-1.979999910277321,-1.1761198934094597) -- (-1.9699999108082853,-1.1642698945753955);
\draw[line width=0.3pt] (-1.9699999108082853,-1.1642698945753955) -- (-1.9599999113392497,-1.15247989573496);
\draw[line width=0.3pt] (-1.9599999113392497,-1.15247989573496) -- (-1.949999911870214,-1.1407498968881526);
\draw[line width=0.3pt] (-1.949999911870214,-1.1407498968881526) -- (-1.9399999124011784,-1.1290798980349739);
\draw[line width=0.3pt] (-1.9399999124011784,-1.1290798980349739) -- (-1.9299999129321428,-1.1174698991754237);
\draw[line width=0.3pt] (-1.9299999129321428,-1.1174698991754237) -- (-1.9199999134631072,-1.1059199003095017);
\draw[line width=0.3pt] (-1.9199999134631072,-1.1059199003095017) -- (-1.9099999139940715,-1.094429901437208);
\draw[line width=0.3pt] (-1.9099999139940715,-1.094429901437208) -- (-1.899999914525036,-1.082999902558543);
\draw[line width=0.3pt] (-1.899999914525036,-1.082999902558543) -- (-1.8899999150560003,-1.0716299036735064);
\draw[line width=0.3pt] (-1.8899999150560003,-1.0716299036735064) -- (-1.8799999155869647,-1.0603199047820981);
\draw[line width=0.3pt] (-1.8799999155869647,-1.0603199047820981) -- (-1.869999916117929,-1.0490699058843185);
\draw[line width=0.3pt] (-1.869999916117929,-1.0490699058843185) -- (-1.8599999166488934,-1.037879906980167);
\draw[line width=0.3pt] (-1.8599999166488934,-1.037879906980167) -- (-1.8499999171798578,-1.0267499080696443);
\draw[line width=0.3pt] (-1.8499999171798578,-1.0267499080696443) -- (-1.8399999177108222,-1.0156799091527495);
\draw[line width=0.3pt] (-1.8399999177108222,-1.0156799091527495) -- (-1.8299999182417865,-1.0046699102294836);
\draw[line width=0.3pt] (-1.8299999182417865,-1.0046699102294836) -- (-1.819999918772751,-0.9937199112998458);
\draw[line width=0.3pt] (-1.819999918772751,-0.9937199112998458) -- (-1.8099999193037153,-0.9828299123638367);
\draw[line width=0.3pt] (-1.8099999193037153,-0.9828299123638367) -- (-1.7999999198346797,-0.971999913421456);
\draw[line width=0.3pt] (-1.7999999198346797,-0.971999913421456) -- (-1.789999920365644,-0.9612299144727035);
\draw[line width=0.3pt] (-1.789999920365644,-0.9612299144727035) -- (-1.7799999208966084,-0.9505199155175796);
\draw[line width=0.3pt] (-1.7799999208966084,-0.9505199155175796) -- (-1.7699999214275728,-0.9398699165560841);
\draw[line width=0.3pt] (-1.7699999214275728,-0.9398699165560841) -- (-1.7599999219585372,-0.929279917588217);
\draw[line width=0.3pt] (-1.7599999219585372,-0.929279917588217) -- (-1.7499999224895015,-0.9187499186139785);
\draw[line width=0.3pt] (-1.7499999224895015,-0.9187499186139785) -- (-1.739999923020466,-0.9082799196333681);
\draw[line width=0.3pt] (-1.739999923020466,-0.9082799196333681) -- (-1.7299999235514303,-0.8978699206463864);
\draw[line width=0.3pt] (-1.7299999235514303,-0.8978699206463864) -- (-1.7199999240823947,-0.887519921653033);
\draw[line width=0.3pt] (-1.7199999240823947,-0.887519921653033) -- (-1.709999924613359,-0.877229922653308);
\draw[line width=0.3pt] (-1.709999924613359,-0.877229922653308) -- (-1.6999999251443234,-0.8669999236472116);
\draw[line width=0.3pt] (-1.6999999251443234,-0.8669999236472116) -- (-1.6899999256752878,-0.8568299246347434);
\draw[line width=0.3pt] (-1.6899999256752878,-0.8568299246347434) -- (-1.6799999262062522,-0.8467199256159038);
\draw[line width=0.3pt] (-1.6799999262062522,-0.8467199256159038) -- (-1.6699999267372165,-0.8366699265906925);
\draw[line width=0.3pt] (-1.6699999267372165,-0.8366699265906925) -- (-1.659999927268181,-0.8266799275591097);
\draw[line width=0.3pt] (-1.659999927268181,-0.8266799275591097) -- (-1.6499999277991453,-0.8167499285211554);
\draw[line width=0.3pt] (-1.6499999277991453,-0.8167499285211554) -- (-1.6399999283301097,-0.8068799294768295);
\draw[line width=0.3pt] (-1.6399999283301097,-0.8068799294768295) -- (-1.629999928861074,-0.797069930426132);
\draw[line width=0.3pt] (-1.629999928861074,-0.797069930426132) -- (-1.6199999293920384,-0.7873199313690628);
\draw[line width=0.3pt] (-1.6199999293920384,-0.7873199313690628) -- (-1.6099999299230028,-0.777629932305622);
\draw[line width=0.3pt] (-1.6099999299230028,-0.777629932305622) -- (-1.5999999304539672,-0.76799993323581);
\draw[line width=0.3pt] (-1.5999999304539672,-0.76799993323581) -- (-1.5899999309849315,-0.7584299341596261);
\draw[line width=0.3pt] (-1.5899999309849315,-0.7584299341596261) -- (-1.579999931515896,-0.7489199350770707);
\draw[line width=0.3pt] (-1.579999931515896,-0.7489199350770707) -- (-1.5699999320468603,-0.7394699359881438);
\draw[line width=0.3pt] (-1.5699999320468603,-0.7394699359881438) -- (-1.5599999325778247,-0.7300799368928452);
\draw[line width=0.3pt] (-1.5599999325778247,-0.7300799368928452) -- (-1.549999933108789,-0.7207499377911751);
\draw[line width=0.3pt] (-1.549999933108789,-0.7207499377911751) -- (-1.5399999336397534,-0.7114799386831334);
\draw[line width=0.3pt] (-1.5399999336397534,-0.7114799386831334) -- (-1.5299999341707178,-0.7022699395687203);
\draw[line width=0.3pt] (-1.5299999341707178,-0.7022699395687203) -- (-1.5199999347016822,-0.6931199404479353);
\draw[line width=0.3pt] (-1.5199999347016822,-0.6931199404479353) -- (-1.5099999352326465,-0.684029941320779);
\draw[line width=0.3pt] (-1.5099999352326465,-0.684029941320779) -- (-1.499999935763611,-0.674999942187251);
\draw[line width=0.3pt] (-1.499999935763611,-0.674999942187251) -- (-1.4899999362945753,-0.6660299430473515);
\draw[line width=0.3pt] (-1.4899999362945753,-0.6660299430473515) -- (-1.4799999368255397,-0.6571199439010804);
\draw[line width=0.3pt] (-1.4799999368255397,-0.6571199439010804) -- (-1.469999937356504,-0.6482699447484377);
\draw[line width=0.3pt] (-1.469999937356504,-0.6482699447484377) -- (-1.4599999378874684,-0.6394799455894234);
\draw[line width=0.3pt] (-1.4599999378874684,-0.6394799455894234) -- (-1.4499999384184328,-0.6307499464240377);
\draw[line width=0.3pt] (-1.4499999384184328,-0.6307499464240377) -- (-1.4399999389493972,-0.6220799472522803);
\draw[line width=0.3pt] (-1.4399999389493972,-0.6220799472522803) -- (-1.4299999394803615,-0.6134699480741512);
\draw[line width=0.3pt] (-1.4299999394803615,-0.6134699480741512) -- (-1.419999940011326,-0.6049199488896507);
\draw[line width=0.3pt] (-1.419999940011326,-0.6049199488896507) -- (-1.4099999405422903,-0.5964299496987786);
\draw[line width=0.3pt] (-1.4099999405422903,-0.5964299496987786) -- (-1.3999999410732547,-0.5879999505015349);
\draw[line width=0.3pt] (-1.3999999410732547,-0.5879999505015349) -- (-1.389999941604219,-0.5796299512979196);
\draw[line width=0.3pt] (-1.389999941604219,-0.5796299512979196) -- (-1.3799999421351834,-0.5713199520879328);
\draw[line width=0.3pt] (-1.3799999421351834,-0.5713199520879328) -- (-1.3699999426661478,-0.5630699528715745);
\draw[line width=0.3pt] (-1.3699999426661478,-0.5630699528715745) -- (-1.3599999431971121,-0.5548799536488445);
\draw[line width=0.3pt] (-1.3599999431971121,-0.5548799536488445) -- (-1.3499999437280765,-0.546749954419743);
\draw[line width=0.3pt] (-1.3499999437280765,-0.546749954419743) -- (-1.339999944259041,-0.5386799551842698);
\draw[line width=0.3pt] (-1.339999944259041,-0.5386799551842698) -- (-1.3299999447900053,-0.530669955942425);
\draw[line width=0.3pt] (-1.3299999447900053,-0.530669955942425) -- (-1.3199999453209696,-0.5227199566942088);
\draw[line width=0.3pt] (-1.3199999453209696,-0.5227199566942088) -- (-1.309999945851934,-0.514829957439621);
\draw[line width=0.3pt] (-1.309999945851934,-0.514829957439621) -- (-1.2999999463828984,-0.5069999581786616);
\draw[line width=0.3pt] (-1.2999999463828984,-0.5069999581786616) -- (-1.2899999469138628,-0.4992299589113306);
\draw[line width=0.3pt] (-1.2899999469138628,-0.4992299589113306) -- (-1.2799999474448271,-0.491519959637628);
\draw[line width=0.3pt] (-1.2799999474448271,-0.491519959637628) -- (-1.2699999479757915,-0.4838699603575539);
\draw[line width=0.3pt] (-1.2699999479757915,-0.4838699603575539) -- (-1.259999948506756,-0.47627996107110826);
\draw[line width=0.3pt] (-1.259999948506756,-0.47627996107110826) -- (-1.2499999490377203,-0.468749961778291);
\draw[line width=0.3pt] (-1.2499999490377203,-0.468749961778291) -- (-1.2399999495686846,-0.46127996247910213);
\draw[line width=0.3pt] (-1.2399999495686846,-0.46127996247910213) -- (-1.229999950099649,-0.45386996317354167);
\draw[line width=0.3pt] (-1.229999950099649,-0.45386996317354167) -- (-1.2199999506306134,-0.4465199638616097);
\draw[line width=0.3pt] (-1.2199999506306134,-0.4465199638616097) -- (-1.2099999511615778,-0.4392299645433062);
\draw[line width=0.3pt] (-1.2099999511615778,-0.4392299645433062) -- (-1.1999999516925421,-0.43199996521863104);
\draw[line width=0.3pt] (-1.1999999516925421,-0.43199996521863104) -- (-1.1899999522235065,-0.4248299658875843);
\draw[line width=0.3pt] (-1.1899999522235065,-0.4248299658875843) -- (-1.179999952754471,-0.417719966550166);
\draw[line width=0.3pt] (-1.179999952754471,-0.417719966550166) -- (-1.1699999532854353,-0.41066996720637616);
\draw[line width=0.3pt] (-1.1699999532854353,-0.41066996720637616) -- (-1.1599999538163996,-0.4036799678562148);
\draw[line width=0.3pt] (-1.1599999538163996,-0.4036799678562148) -- (-1.149999954347364,-0.39674996849968175);
\draw[line width=0.3pt] (-1.149999954347364,-0.39674996849968175) -- (-1.1399999548783284,-0.38987996913677725);
\draw[line width=0.3pt] (-1.1399999548783284,-0.38987996913677725) -- (-1.1299999554092928,-0.3830699697675011);
\draw[line width=0.3pt] (-1.1299999554092928,-0.3830699697675011) -- (-1.1199999559402571,-0.3763199703918534);
\draw[line width=0.3pt] (-1.1199999559402571,-0.3763199703918534) -- (-1.1099999564712215,-0.36962997100983414);
\draw[line width=0.3pt] (-1.1099999564712215,-0.36962997100983414) -- (-1.099999957002186,-0.3629999716214432);
\draw[line width=0.3pt] (-1.099999957002186,-0.3629999716214432) -- (-1.0899999575331503,-0.35642997222668077);
\draw[line width=0.3pt] (-1.0899999575331503,-0.35642997222668077) -- (-1.0799999580641146,-0.3499199728255468);
\draw[line width=0.3pt] (-1.0799999580641146,-0.3499199728255468) -- (-1.069999958595079,-0.34346997341804125);
\draw[line width=0.3pt] (-1.069999958595079,-0.34346997341804125) -- (-1.0599999591260434,-0.33707997400416406);
\draw[line width=0.3pt] (-1.0599999591260434,-0.33707997400416406) -- (-1.0499999596570078,-0.33074997458391536);
\draw[line width=0.3pt] (-1.0499999596570078,-0.33074997458391536) -- (-1.0399999601879721,-0.32447997515729504);
\draw[line width=0.3pt] (-1.0399999601879721,-0.32447997515729504) -- (-1.0299999607189365,-0.3182699757243032);
\draw[line width=0.3pt] (-1.0299999607189365,-0.3182699757243032) -- (-1.0199999612499009,-0.3121199762849398);
\draw[line width=0.3pt] (-1.0199999612499009,-0.3121199762849398) -- (-1.0099999617808653,-0.3060299768392048);
\draw[line width=0.3pt] (-1.0099999617808653,-0.3060299768392048) -- (-0.9999999623118295,-0.29999997738709816);
\draw[line width=0.3pt] (-0.9999999623118295,-0.29999997738709816) -- (-0.9899999628427938,-0.2940299779286199);
\draw[line width=0.3pt] (-0.9899999628427938,-0.2940299779286199) -- (-0.979999963373758,-0.28811997846377013);
\draw[line width=0.3pt] (-0.979999963373758,-0.28811997846377013) -- (-0.9699999639047223,-0.28226997899254874);
\draw[line width=0.3pt] (-0.9699999639047223,-0.28226997899254874) -- (-0.9599999644356866,-0.27647997951495584);
\draw[line width=0.3pt] (-0.9599999644356866,-0.27647997951495584) -- (-0.9499999649666508,-0.2707499800309913);
\draw[line width=0.3pt] (-0.9499999649666508,-0.2707499800309913) -- (-0.9399999654976151,-0.2650799805406553);
\draw[line width=0.3pt] (-0.9399999654976151,-0.2650799805406553) -- (-0.9299999660285794,-0.25946998104394764);
\draw[line width=0.3pt] (-0.9299999660285794,-0.25946998104394764) -- (-0.9199999665595436,-0.2539199815408684);
\draw[line width=0.3pt] (-0.9199999665595436,-0.2539199815408684) -- (-0.9099999670905079,-0.2484299820314176);
\draw[line width=0.3pt] (-0.9099999670905079,-0.2484299820314176) -- (-0.8999999676214722,-0.2429999825155953);
\draw[line width=0.3pt] (-0.8999999676214722,-0.2429999825155953) -- (-0.8899999681524364,-0.23762998299340132);
\draw[line width=0.3pt] (-0.8899999681524364,-0.23762998299340132) -- (-0.8799999686834007,-0.23231998346483584);
\draw[line width=0.3pt] (-0.8799999686834007,-0.23231998346483584) -- (-0.869999969214365,-0.22706998392989877);
\draw[line width=0.3pt] (-0.869999969214365,-0.22706998392989877) -- (-0.8599999697453292,-0.22187998438859013);
\draw[line width=0.3pt] (-0.8599999697453292,-0.22187998438859013) -- (-0.8499999702762935,-0.21674998484090993);
\draw[line width=0.3pt] (-0.8499999702762935,-0.21674998484090993) -- (-0.8399999708072577,-0.21167998528685816);
\draw[line width=0.3pt] (-0.8399999708072577,-0.21167998528685816) -- (-0.829999971338222,-0.20666998572643477);
\draw[line width=0.3pt] (-0.829999971338222,-0.20666998572643477) -- (-0.8199999718691863,-0.20171998615963987);
\draw[line width=0.3pt] (-0.8199999718691863,-0.20171998615963987) -- (-0.8099999724001505,-0.19682998658647338);
\draw[line width=0.3pt] (-0.8099999724001505,-0.19682998658647338) -- (-0.7999999729311148,-0.1919999870069353);
\draw[line width=0.3pt] (-0.7999999729311148,-0.1919999870069353) -- (-0.7899999734620791,-0.1872299874210257);
\draw[line width=0.3pt] (-0.7899999734620791,-0.1872299874210257) -- (-0.7799999739930433,-0.18251998782874448);
\draw[line width=0.3pt] (-0.7799999739930433,-0.18251998782874448) -- (-0.7699999745240076,-0.1778699882300917);
\draw[line width=0.3pt] (-0.7699999745240076,-0.1778699882300917) -- (-0.7599999750549719,-0.17327998862506733);
\draw[line width=0.3pt] (-0.7599999750549719,-0.17327998862506733) -- (-0.7499999755859361,-0.16874998901367141);
\draw[line width=0.3pt] (-0.7499999755859361,-0.16874998901367141) -- (-0.7399999761169004,-0.1642799893959039);
\draw[line width=0.3pt] (-0.7399999761169004,-0.1642799893959039) -- (-0.7299999766478646,-0.1598699897717649);
\draw[line width=0.3pt] (-0.7299999766478646,-0.1598699897717649) -- (-0.7199999771788289,-0.15551999014125423);
\draw[line width=0.3pt] (-0.7199999771788289,-0.15551999014125423) -- (-0.7099999777097932,-0.15122999050437205);
\draw[line width=0.3pt] (-0.7099999777097932,-0.15122999050437205) -- (-0.6999999782407574,-0.14699999086111826);
\draw[line width=0.3pt] (-0.6999999782407574,-0.14699999086111826) -- (-0.6899999787717217,-0.14282999121149292);
\draw[line width=0.3pt] (-0.6899999787717217,-0.14282999121149292) -- (-0.679999979302686,-0.138719991555496);
\draw[line width=0.3pt] (-0.679999979302686,-0.138719991555496) -- (-0.6699999798336502,-0.1346699918931275);
\draw[line width=0.3pt] (-0.6699999798336502,-0.1346699918931275) -- (-0.6599999803646145,-0.13067999222438745);
\draw[line width=0.3pt] (-0.6599999803646145,-0.13067999222438745) -- (-0.6499999808955788,-0.12674999254927583);
\draw[line width=0.3pt] (-0.6499999808955788,-0.12674999254927583) -- (-0.639999981426543,-0.12287999286779261);
\draw[line width=0.3pt] (-0.639999981426543,-0.12287999286779261) -- (-0.6299999819575073,-0.11906999317993784);
\draw[line width=0.3pt] (-0.6299999819575073,-0.11906999317993784) -- (-0.6199999824884715,-0.11531999348571151);
\draw[line width=0.3pt] (-0.6199999824884715,-0.11531999348571151) -- (-0.6099999830194358,-0.11162999378511358);
\draw[line width=0.3pt] (-0.6099999830194358,-0.11162999378511358) -- (-0.5999999835504001,-0.1079999940781441);
\draw[line width=0.3pt] (-0.5999999835504001,-0.1079999940781441) -- (-0.5899999840813643,-0.10442999436480305);
\draw[line width=0.3pt] (-0.5899999840813643,-0.10442999436480305) -- (-0.5799999846123286,-0.10091999464509042);
\draw[line width=0.3pt] (-0.5799999846123286,-0.10091999464509042) -- (-0.5699999851432929,-0.09746999491900622);
\draw[line width=0.3pt] (-0.5699999851432929,-0.09746999491900622) -- (-0.5599999856742571,-0.09407999518655046);
\draw[line width=0.3pt] (-0.5599999856742571,-0.09407999518655046) -- (-0.5499999862052214,-0.09074999544772311);
\draw[line width=0.3pt] (-0.5499999862052214,-0.09074999544772311) -- (-0.5399999867361857,-0.0874799957025242);
\draw[line width=0.3pt] (-0.5399999867361857,-0.0874799957025242) -- (-0.5299999872671499,-0.08426999595095373);
\draw[line width=0.3pt] (-0.5299999872671499,-0.08426999595095373) -- (-0.5199999877981142,-0.08111999619301166);
\draw[line width=0.3pt] (-0.5199999877981142,-0.08111999619301166) -- (-0.5099999883290784,-0.07802999642869804);
\draw[line width=0.3pt] (-0.5099999883290784,-0.07802999642869804) -- (-0.4999999888600427,-0.07499999665801284);
\draw[line width=0.3pt] (-0.4999999888600427,-0.07499999665801284) -- (-0.489999989391007,-0.07202999688095608);
\draw[line width=0.3pt] (-0.489999989391007,-0.07202999688095608) -- (-0.47999998992197124,-0.06911999709752774);
\draw[line width=0.3pt] (-0.47999998992197124,-0.06911999709752774) -- (-0.4699999904529355,-0.06626999730772784);
\draw[line width=0.3pt] (-0.4699999904529355,-0.06626999730772784) -- (-0.45999999098389976,-0.06347999751155636);
\draw[line width=0.3pt] (-0.45999999098389976,-0.06347999751155636) -- (-0.44999999151486403,-0.060749997709013306);
\draw[line width=0.3pt] (-0.44999999151486403,-0.060749997709013306) -- (-0.4399999920458283,-0.058079997900098684);
\draw[line width=0.3pt] (-0.4399999920458283,-0.058079997900098684) -- (-0.42999999257679256,-0.05546999808481249);
\draw[line width=0.3pt] (-0.42999999257679256,-0.05546999808481249) -- (-0.4199999931077568,-0.05291999826315473);
\draw[line width=0.3pt] (-0.4199999931077568,-0.05291999826315473) -- (-0.4099999936387211,-0.05042999843512539);
\draw[line width=0.3pt] (-0.4099999936387211,-0.05042999843512539) -- (-0.39999999416968535,-0.04799999860072449);
\draw[line width=0.3pt] (-0.39999999416968535,-0.04799999860072449) -- (-0.3899999947006496,-0.045629998759952016);
\draw[line width=0.3pt] (-0.3899999947006496,-0.045629998759952016) -- (-0.3799999952316139,-0.043319998912807973);
\draw[line width=0.3pt] (-0.3799999952316139,-0.043319998912807973) -- (-0.36999999576257814,-0.04106999905929235);
\draw[line width=0.3pt] (-0.36999999576257814,-0.04106999905929235) -- (-0.3599999962935424,-0.038879999199405164);
\draw[line width=0.3pt] (-0.3599999962935424,-0.038879999199405164) -- (-0.34999999682450667,-0.0367499993331464);
\draw[line width=0.3pt] (-0.34999999682450667,-0.0367499993331464) -- (-0.33999999735547093,-0.034679999460516066);
\draw[line width=0.3pt] (-0.33999999735547093,-0.034679999460516066) -- (-0.3299999978864352,-0.03266999958151417);
\draw[line width=0.3pt] (-0.3299999978864352,-0.03266999958151417) -- (-0.31999999841739946,-0.030719999696140695);
\draw[line width=0.3pt] (-0.31999999841739946,-0.030719999696140695) -- (-0.3099999989483637,-0.02882999980439565);
\draw[line width=0.3pt] (-0.3099999989483637,-0.02882999980439565) -- (-0.299999999479328,-0.026999999906279038);
\draw[line width=0.3pt] (-0.299999999479328,-0.026999999906279038) -- (-0.29000000001029225,-0.025230000001790848);
\draw[line width=0.3pt] (-0.29000000001029225,-0.025230000001790848) -- (-0.2800000005412565,-0.023520000090931095);
\draw[line width=0.3pt] (-0.2800000005412565,-0.023520000090931095) -- (-0.2700000010722208,-0.021870000173699763);
\draw[line width=0.3pt] (-0.2700000010722208,-0.021870000173699763) -- (-0.26000000160318504,-0.020280000250096866);
\draw[line width=0.3pt] (-0.26000000160318504,-0.020280000250096866) -- (-0.2500000021341493,-0.018750000320122393);
\draw[line width=0.3pt] (-0.2500000021341493,-0.018750000320122393) -- (-0.2400000026651136,-0.017280000383776358);
\draw[line width=0.3pt] (-0.2400000026651136,-0.017280000383776358) -- (-0.23000000319607788,-0.01587000044105875);
\draw[line width=0.3pt] (-0.23000000319607788,-0.01587000044105875) -- (-0.22000000372704218,-0.014520000491969571);
\draw[line width=0.3pt] (-0.22000000372704218,-0.014520000491969571) -- (-0.21000000425800647,-0.01323000053650882);
\draw[line width=0.3pt] (-0.21000000425800647,-0.01323000053650882) -- (-0.20000000478897076,-0.012000000574676498);
\draw[line width=0.3pt] (-0.20000000478897076,-0.012000000574676498) -- (-0.19000000531993505,-0.010830000606472602);
\draw[line width=0.3pt] (-0.19000000531993505,-0.010830000606472602) -- (-0.18000000585089934,-0.009720000631897138);
\draw[line width=0.3pt] (-0.18000000585089934,-0.009720000631897138) -- (-0.17000000638186363,-0.008670000650950102);
\draw[line width=0.3pt] (-0.17000000638186363,-0.008670000650950102) -- (-0.16000000691282792,-0.007680000663631495);
\draw[line width=0.3pt] (-0.16000000691282792,-0.007680000663631495) -- (-0.15000000744379222,-0.006750000669941316);
\draw[line width=0.3pt] (-0.15000000744379222,-0.006750000669941316) -- (-0.1400000079747565,-0.005880000669879566);
\draw[line width=0.3pt] (-0.1400000079747565,-0.005880000669879566) -- (-0.1300000085057208,-0.005070000663446244);
\draw[line width=0.3pt] (-0.1300000085057208,-0.005070000663446244) -- (-0.12000000903668509,-0.004320000650641351);
\draw[line width=0.3pt] (-0.12000000903668509,-0.004320000650641351) -- (-0.11000000956764938,-0.0036300006314648864);
\draw[line width=0.3pt] (-0.11000000956764938,-0.0036300006314648864) -- (-0.10000001009861367,-0.003000000605916851);
\draw[line width=0.3pt] (-0.10000001009861367,-0.003000000605916851) -- (-0.09000001062957796,-0.0024300005739972437);
\draw[line width=0.3pt] (-0.09000001062957796,-0.0024300005739972437) -- (-0.08000001116054226,-0.0019200005357060655);
\draw[line width=0.3pt] (-0.08000001116054226,-0.0019200005357060655) -- (-0.07000001169150655,-0.001470000491043316);
\draw[line width=0.3pt] (-0.07000001169150655,-0.001470000491043316) -- (-0.06000001222247084,-0.001080000440008995);
\draw[line width=0.3pt] (-0.06000001222247084,-0.001080000440008995) -- (-0.05000001275343513,0);
\draw[line width=0.3pt] (-0.05000001275343513,0) -- (-0.04000001328439942,0);
\draw[line width=0.3pt] (-0.04000001328439942,0) -- (-0.030000013815363713,0);
\draw[line width=0.3pt] (-0.030000013815363713,0) -- (-0.020000014346328004,0);
\draw[line width=0.3pt] (-0.020000014346328004,0) -- (-0.010000014877292294,0);
\draw[line width=0.3pt] (-0.010000014877292294,0) -- (0,0);
\draw[line width=0.3pt] (0,0) -- (0.009999984060779126,0);
\draw[line width=0.3pt] (0.009999984060779126,0) -- (0.019999983529814837,0);
\draw[line width=0.3pt] (0.019999983529814837,0) -- (0.029999982998850545,0);
\draw[line width=0.3pt] (0.029999982998850545,0) -- (0.039999982467886254,0);
\draw[line width=0.3pt] (0.039999982467886254,0) -- (0.04999998193692196,0);
\draw[line width=0.3pt] (0.04999998193692196,0) -- (0.05999998140595767,-0.0010799993306145799);
\draw[line width=0.3pt] (0.05999998140595767,-0.0010799993306145799) -- (0.06999998087499339,-0.001469999196749832);
\draw[line width=0.3pt] (0.06999998087499339,-0.001469999196749832) -- (0.0799999803440291,-0.0019199990565135123);
\draw[line width=0.3pt] (0.0799999803440291,-0.0019199990565135123) -- (0.0899999798130648,-0.0024299989099056214);
\draw[line width=0.3pt] (0.0899999798130648,-0.0024299989099056214) -- (0.09999997928210051,-0.002999998756926159);
\draw[line width=0.3pt] (0.09999997928210051,-0.002999998756926159) -- (0.10999997875113622,-0.0036299985975751263);
\draw[line width=0.3pt] (0.10999997875113622,-0.0036299985975751263) -- (0.11999997822017193,-0.004319998431852521);
\draw[line width=0.3pt] (0.11999997822017193,-0.004319998431852521) -- (0.12999997768920765,-0.005069998259758347);
\draw[line width=0.3pt] (0.12999997768920765,-0.005069998259758347) -- (0.13999997715824336,-0.0058799980812925985);
\draw[line width=0.3pt] (0.13999997715824336,-0.0058799980812925985) -- (0.14999997662727907,-0.00674999789645528);
\draw[line width=0.3pt] (0.14999997662727907,-0.00674999789645528) -- (0.15999997609631478,-0.00767999770524639);
\draw[line width=0.3pt] (0.15999997609631478,-0.00767999770524639) -- (0.1699999755653505,-0.008669997507665929);
\draw[line width=0.3pt] (0.1699999755653505,-0.008669997507665929) -- (0.1799999750343862,-0.009719997303713897);
\draw[line width=0.3pt] (0.1799999750343862,-0.009719997303713897) -- (0.1899999745034219,-0.010829997093390293);
\draw[line width=0.3pt] (0.1899999745034219,-0.010829997093390293) -- (0.1999999739724576,-0.011999996876695116);
\draw[line width=0.3pt] (0.1999999739724576,-0.011999996876695116) -- (0.20999997344149332,-0.01322999665362837);
\draw[line width=0.3pt] (0.20999997344149332,-0.01322999665362837) -- (0.21999997291052903,-0.014519996424190051);
\draw[line width=0.3pt] (0.21999997291052903,-0.014519996424190051) -- (0.22999997237956474,-0.015869996188380163);
\draw[line width=0.3pt] (0.22999997237956474,-0.015869996188380163) -- (0.23999997184860045,-0.017279995946198702);
\draw[line width=0.3pt] (0.23999997184860045,-0.017279995946198702) -- (0.24999997131763615,-0.01874999569764567);
\draw[line width=0.3pt] (0.24999997131763615,-0.01874999569764567) -- (0.25999997078667186,-0.020279995442721067);
\draw[line width=0.3pt] (0.25999997078667186,-0.020279995442721067) -- (0.2699999702557076,-0.021869995181424896);
\draw[line width=0.3pt] (0.2699999702557076,-0.021869995181424896) -- (0.27999996972474334,-0.023519994913757156);
\draw[line width=0.3pt] (0.27999996972474334,-0.023519994913757156) -- (0.2899999691937791,-0.025229994639717843);
\draw[line width=0.3pt] (0.2899999691937791,-0.025229994639717843) -- (0.2999999686628148,-0.026999994359306962);
\draw[line width=0.3pt] (0.2999999686628148,-0.026999994359306962) -- (0.30999996813185055,-0.028829994072524505);
\draw[line width=0.3pt] (0.30999996813185055,-0.028829994072524505) -- (0.3199999676008863,-0.03071999377937048);
\draw[line width=0.3pt] (0.3199999676008863,-0.03071999377937048) -- (0.329999967069922,-0.03266999347984488);
\draw[line width=0.3pt] (0.329999967069922,-0.03266999347984488) -- (0.33999996653895775,-0.03467999317394772);
\draw[line width=0.3pt] (0.33999996653895775,-0.03467999317394772) -- (0.3499999660079935,-0.03674999286167897);
\draw[line width=0.3pt] (0.3499999660079935,-0.03674999286167897) -- (0.3599999654770292,-0.03887999254303867);
\draw[line width=0.3pt] (0.3599999654770292,-0.03887999254303867) -- (0.36999996494606496,-0.04106999221802679);
\draw[line width=0.3pt] (0.36999996494606496,-0.04106999221802679) -- (0.3799999644151007,-0.04331999188664334);
\draw[line width=0.3pt] (0.3799999644151007,-0.04331999188664334) -- (0.38999996388413644,-0.04562999154888832);
\draw[line width=0.3pt] (0.38999996388413644,-0.04562999154888832) -- (0.39999996335317217,-0.04799999120476172);
\draw[line width=0.3pt] (0.39999996335317217,-0.04799999120476172) -- (0.4099999628222079,-0.05042999085426356);
\draw[line width=0.3pt] (0.4099999628222079,-0.05042999085426356) -- (0.41999996229124364,-0.05291999049739382);
\draw[line width=0.3pt] (0.41999996229124364,-0.05291999049739382) -- (0.4299999617602794,-0.05546999013415252);
\draw[line width=0.3pt] (0.4299999617602794,-0.05546999013415252) -- (0.4399999612293151,-0.05807998976453964);
\draw[line width=0.3pt] (0.4399999612293151,-0.05807998976453964) -- (0.44999996069835085,-0.06074998938855519);
\draw[line width=0.3pt] (0.44999996069835085,-0.06074998938855519) -- (0.4599999601673866,-0.06347998900619917);
\draw[line width=0.3pt] (0.4599999601673866,-0.06347998900619917) -- (0.4699999596364223,-0.06626998861747158);
\draw[line width=0.3pt] (0.4699999596364223,-0.06626998861747158) -- (0.47999995910545806,-0.06911998822237242);
\draw[line width=0.3pt] (0.47999995910545806,-0.06911998822237242) -- (0.4899999585744938,-0.07202998782090168);
\draw[line width=0.3pt] (0.4899999585744938,-0.07202998782090168) -- (0.49999995804352954,-0.07499998741305938);
\draw[line width=0.3pt] (0.49999995804352954,-0.07499998741305938) -- (0.5099999575125652,-0.07802998699884549);
\draw[line width=0.3pt] (0.5099999575125652,-0.07802998699884549) -- (0.519999956981601,-0.08111998657826006);
\draw[line width=0.3pt] (0.519999956981601,-0.08111998657826006) -- (0.5299999564506367,-0.08426998615130303);
\draw[line width=0.3pt] (0.5299999564506367,-0.08426998615130303) -- (0.5399999559196724,-0.08747998571797444);
\draw[line width=0.3pt] (0.5399999559196724,-0.08747998571797444) -- (0.5499999553887082,-0.09074998527827428);
\draw[line width=0.3pt] (0.5499999553887082,-0.09074998527827428) -- (0.5599999548577439,-0.09407998483220256);
\draw[line width=0.3pt] (0.5599999548577439,-0.09407998483220256) -- (0.5699999543267796,-0.09746998437975925);
\draw[line width=0.3pt] (0.5699999543267796,-0.09746998437975925) -- (0.5799999537958154,-0.10091998392094438);
\draw[line width=0.3pt] (0.5799999537958154,-0.10091998392094438) -- (0.5899999532648511,-0.10442998345575795);
\draw[line width=0.3pt] (0.5899999532648511,-0.10442998345575795) -- (0.5999999527338868,-0.10799998298419992);
\draw[line width=0.3pt] (0.5999999527338868,-0.10799998298419992) -- (0.6099999522029226,-0.11162998250627035);
\draw[line width=0.3pt] (0.6099999522029226,-0.11162998250627035) -- (0.6199999516719583,-0.11531998202196919);
\draw[line width=0.3pt] (0.6199999516719583,-0.11531998202196919) -- (0.629999951140994,-0.11906998153129647);
\draw[line width=0.3pt] (0.629999951140994,-0.11906998153129647) -- (0.6399999506100298,-0.12287998103425216);
\draw[line width=0.3pt] (0.6399999506100298,-0.12287998103425216) -- (0.6499999500790655,-0.1267499805308363);
\draw[line width=0.3pt] (0.6499999500790655,-0.1267499805308363) -- (0.6599999495481013,-0.13067998002104886);
\draw[line width=0.3pt] (0.6599999495481013,-0.13067998002104886) -- (0.669999949017137,-0.13466997950488985);
\draw[line width=0.3pt] (0.669999949017137,-0.13466997950488985) -- (0.6799999484861727,-0.13871997898235927);
\draw[line width=0.3pt] (0.6799999484861727,-0.13871997898235927) -- (0.6899999479552085,-0.14282997845345713);
\draw[line width=0.3pt] (0.6899999479552085,-0.14282997845345713) -- (0.6999999474242442,-0.1469999779181834);
\draw[line width=0.3pt] (0.6999999474242442,-0.1469999779181834) -- (0.7099999468932799,-0.1512299773765381);
\draw[line width=0.3pt] (0.7099999468932799,-0.1512299773765381) -- (0.7199999463623157,-0.15551997682852123);
\draw[line width=0.3pt] (0.7199999463623157,-0.15551997682852123) -- (0.7299999458313514,-0.1598699762741328);
\draw[line width=0.3pt] (0.7299999458313514,-0.1598699762741328) -- (0.7399999453003872,-0.16427997571337277);
\draw[line width=0.3pt] (0.7399999453003872,-0.16427997571337277) -- (0.7499999447694229,-0.1687499751462412);
\draw[line width=0.3pt] (0.7499999447694229,-0.1687499751462412) -- (0.7599999442384586,-0.17327997457273805);
\draw[line width=0.3pt] (0.7599999442384586,-0.17327997457273805) -- (0.7699999437074944,-0.17786997399286333);
\draw[line width=0.3pt] (0.7699999437074944,-0.17786997399286333) -- (0.7799999431765301,-0.18251997340661705);
\draw[line width=0.3pt] (0.7799999431765301,-0.18251997340661705) -- (0.7899999426455658,-0.18722997281399917);
\draw[line width=0.3pt] (0.7899999426455658,-0.18722997281399917) -- (0.7999999421146016,-0.19199997221500975);
\draw[line width=0.3pt] (0.7999999421146016,-0.19199997221500975) -- (0.8099999415836373,-0.19682997160964877);
\draw[line width=0.3pt] (0.8099999415836373,-0.19682997160964877) -- (0.819999941052673,-0.20171997099791616);
\draw[line width=0.3pt] (0.819999941052673,-0.20171997099791616) -- (0.8299999405217088,-0.20666997037981202);
\draw[line width=0.3pt] (0.8299999405217088,-0.20666997037981202) -- (0.8399999399907445,-0.21167996975533632);
\draw[line width=0.3pt] (0.8399999399907445,-0.21167996975533632) -- (0.8499999394597803,-0.21674996912448902);
\draw[line width=0.3pt] (0.8499999394597803,-0.21674996912448902) -- (0.859999938928816,-0.22187996848727018);
\draw[line width=0.3pt] (0.859999938928816,-0.22187996848727018) -- (0.8699999383978517,-0.22706996784367972);
\draw[line width=0.3pt] (0.8699999383978517,-0.22706996784367972) -- (0.8799999378668875,-0.23231996719371772);
\draw[line width=0.3pt] (0.8799999378668875,-0.23231996719371772) -- (0.8899999373359232,-0.23762996653738416);
\draw[line width=0.3pt] (0.8899999373359232,-0.23762996653738416) -- (0.8999999368049589,-0.242999965874679);
\draw[line width=0.3pt] (0.8999999368049589,-0.242999965874679) -- (0.9099999362739947,-0.24842996520560232);
\draw[line width=0.3pt] (0.9099999362739947,-0.24842996520560232) -- (0.9199999357430304,-0.25391996453015403);
\draw[line width=0.3pt] (0.9199999357430304,-0.25391996453015403) -- (0.9299999352120661,-0.25946996384833415);
\draw[line width=0.3pt] (0.9299999352120661,-0.25946996384833415) -- (0.9399999346811019,-0.26507996316014276);
\draw[line width=0.3pt] (0.9399999346811019,-0.26507996316014276) -- (0.9499999341501376,-0.27074996246557975);
\draw[line width=0.3pt] (0.9499999341501376,-0.27074996246557975) -- (0.9599999336191734,-0.2764799617646452);
\draw[line width=0.3pt] (0.9599999336191734,-0.2764799617646452) -- (0.9699999330882091,-0.28226996105733904);
\draw[line width=0.3pt] (0.9699999330882091,-0.28226996105733904) -- (0.9799999325572448,-0.28811996034366133);
\draw[line width=0.3pt] (0.9799999325572448,-0.28811996034366133) -- (0.9899999320262806,-0.294029959623612);
\draw[line width=0.3pt] (0.9899999320262806,-0.294029959623612) -- (0.9999999314953163,-0.29999995889719117);
\draw[line width=0.3pt] (0.9999999314953163,-0.29999995889719117) -- (1.009999930964352,-0.30602995816439865);
\draw[line width=0.3pt] (1.009999930964352,-0.30602995816439865) -- (1.0199999304333875,-0.31211995742523463);
\draw[line width=0.3pt] (1.0199999304333875,-0.31211995742523463) -- (1.0299999299024232,-0.318269956679699);
\draw[line width=0.3pt] (1.0299999299024232,-0.318269956679699) -- (1.0399999293714588,-0.32447995592779183);
\draw[line width=0.3pt] (1.0399999293714588,-0.32447995592779183) -- (1.0499999288404944,-0.330749955169513);
\draw[line width=0.3pt] (1.0499999288404944,-0.330749955169513) -- (1.05999992830953,-0.33707995440486266);
\draw[line width=0.3pt] (1.05999992830953,-0.33707995440486266) -- (1.0699999277785657,-0.3434699536338407);
\draw[line width=0.3pt] (1.0699999277785657,-0.3434699536338407) -- (1.0799999272476013,-0.3499199528564472);
\draw[line width=0.3pt] (1.0799999272476013,-0.3499199528564472) -- (1.089999926716637,-0.35642995207268213);
\draw[line width=0.3pt] (1.089999926716637,-0.35642995207268213) -- (1.0999999261856725,-0.36299995128254553);
\draw[line width=0.3pt] (1.0999999261856725,-0.36299995128254553) -- (1.1099999256547082,-0.3696299504860373);
\draw[line width=0.3pt] (1.1099999256547082,-0.3696299504860373) -- (1.1199999251237438,-0.37631994968315746);
\draw[line width=0.3pt] (1.1199999251237438,-0.37631994968315746) -- (1.1299999245927794,-0.38306994887390616);
\draw[line width=0.3pt] (1.1299999245927794,-0.38306994887390616) -- (1.139999924061815,-0.38987994805828324);
\draw[line width=0.3pt] (1.139999924061815,-0.38987994805828324) -- (1.1499999235308507,-0.3967499472362887);
\draw[line width=0.3pt] (1.1499999235308507,-0.3967499472362887) -- (1.1599999229998863,-0.40367994640792265);
\draw[line width=0.3pt] (1.1599999229998863,-0.40367994640792265) -- (1.169999922468922,-0.410669945573185);
\draw[line width=0.3pt] (1.169999922468922,-0.410669945573185) -- (1.1799999219379576,-0.4177199447320758);
\draw[line width=0.3pt] (1.1799999219379576,-0.4177199447320758) -- (1.1899999214069932,-0.424829943884595);
\draw[line width=0.3pt] (1.1899999214069932,-0.424829943884595) -- (1.1999999208760288,-0.4319999430307426);
\draw[line width=0.3pt] (1.1999999208760288,-0.4319999430307426) -- (1.2099999203450644,-0.43922994217051864);
\draw[line width=0.3pt] (1.2099999203450644,-0.43922994217051864) -- (1.2199999198141,-0.4465199413039232);
\draw[line width=0.3pt] (1.2199999198141,-0.4465199413039232) -- (1.2299999192831357,-0.4538699404309561);
\draw[line width=0.3pt] (1.2299999192831357,-0.4538699404309561) -- (1.2399999187521713,-0.46127993955161745);
\draw[line width=0.3pt] (1.2399999187521713,-0.46127993955161745) -- (1.249999918221207,-0.4687499386659072);
\draw[line width=0.3pt] (1.249999918221207,-0.4687499386659072) -- (1.2599999176902426,-0.4762799377738254);
\draw[line width=0.3pt] (1.2599999176902426,-0.4762799377738254) -- (1.2699999171592782,-0.483869936875372);
\draw[line width=0.3pt] (1.2699999171592782,-0.483869936875372) -- (1.2799999166283138,-0.49151993597054705);
\draw[line width=0.3pt] (1.2799999166283138,-0.49151993597054705) -- (1.2899999160973494,-0.49922993505935054);
\draw[line width=0.3pt] (1.2899999160973494,-0.49922993505935054) -- (1.299999915566385,-0.5069999341417825);
\draw[line width=0.3pt] (1.299999915566385,-0.5069999341417825) -- (1.3099999150354207,-0.5148299332178429);
\draw[line width=0.3pt] (1.3099999150354207,-0.5148299332178429) -- (1.3199999145044563,-0.5227199322875316);
\draw[line width=0.3pt] (1.3199999145044563,-0.5227199322875316) -- (1.329999913973492,-0.5306699313508488);
\draw[line width=0.3pt] (1.329999913973492,-0.5306699313508488) -- (1.3399999134425276,-0.5386799304077944);
\draw[line width=0.3pt] (1.3399999134425276,-0.5386799304077944) -- (1.3499999129115632,-0.5467499294583684);
\draw[line width=0.3pt] (1.3499999129115632,-0.5467499294583684) -- (1.3599999123805988,-0.554879928502571);
\draw[line width=0.3pt] (1.3599999123805988,-0.554879928502571) -- (1.3699999118496344,-0.5630699275404017);
\draw[line width=0.3pt] (1.3699999118496344,-0.5630699275404017) -- (1.37999991131867,-0.5713199265718611);
\draw[line width=0.3pt] (1.37999991131867,-0.5713199265718611) -- (1.3899999107877057,-0.5796299255969489);
\draw[line width=0.3pt] (1.3899999107877057,-0.5796299255969489) -- (1.3999999102567413,-0.5879999246156651);
\draw[line width=0.3pt] (1.3999999102567413,-0.5879999246156651) -- (1.409999909725777,-0.5964299236280097);
\draw[line width=0.3pt] (1.409999909725777,-0.5964299236280097) -- (1.4199999091948126,-0.6049199226339828);
\draw[line width=0.3pt] (1.4199999091948126,-0.6049199226339828) -- (1.4299999086638482,-0.6134699216335843);
\draw[line width=0.3pt] (1.4299999086638482,-0.6134699216335843) -- (1.4399999081328838,-0.6220799206268142);
\draw[line width=0.3pt] (1.4399999081328838,-0.6220799206268142) -- (1.4499999076019194,-0.6307499196136724);
\draw[line width=0.3pt] (1.4499999076019194,-0.6307499196136724) -- (1.459999907070955,-0.6394799185941592);
\draw[line width=0.3pt] (1.459999907070955,-0.6394799185941592) -- (1.4699999065399907,-0.6482699175682743);
\draw[line width=0.3pt] (1.4699999065399907,-0.6482699175682743) -- (1.4799999060090263,-0.657119916536018);
\draw[line width=0.3pt] (1.4799999060090263,-0.657119916536018) -- (1.489999905478062,-0.66602991549739);
\draw[line width=0.3pt] (1.489999905478062,-0.66602991549739) -- (1.4999999049470976,-0.6749999144523905);
\draw[line width=0.3pt] (1.4999999049470976,-0.6749999144523905) -- (1.5099999044161332,-0.6840299134010194);
\draw[line width=0.3pt] (1.5099999044161332,-0.6840299134010194) -- (1.5199999038851688,-0.6931199123432767);
\draw[line width=0.3pt] (1.5199999038851688,-0.6931199123432767) -- (1.5299999033542044,-0.7022699112791625);
\draw[line width=0.3pt] (1.5299999033542044,-0.7022699112791625) -- (1.53999990282324,-0.7114799102086766);
\draw[line width=0.3pt] (1.53999990282324,-0.7114799102086766) -- (1.5499999022922757,-0.7207499091318192);
\draw[line width=0.3pt] (1.5499999022922757,-0.7207499091318192) -- (1.5599999017613113,-0.7300799080485902);
\draw[line width=0.3pt] (1.5599999017613113,-0.7300799080485902) -- (1.569999901230347,-0.7394699069589897);
\draw[line width=0.3pt] (1.569999901230347,-0.7394699069589897) -- (1.5799999006993826,-0.7489199058630176);
\draw[line width=0.3pt] (1.5799999006993826,-0.7489199058630176) -- (1.5899999001684182,-0.7584299047606738);
\draw[line width=0.3pt] (1.5899999001684182,-0.7584299047606738) -- (1.5999998996374538,-0.7679999036519587);
\draw[line width=0.3pt] (1.5999998996374538,-0.7679999036519587) -- (1.6099998991064894,-0.7776299025368718);
\draw[line width=0.3pt] (1.6099998991064894,-0.7776299025368718) -- (1.619999898575525,-0.7873199014154134);
\draw[line width=0.3pt] (1.619999898575525,-0.7873199014154134) -- (1.6299998980445607,-0.7970699002875835);
\draw[line width=0.3pt] (1.6299998980445607,-0.7970699002875835) -- (1.6399998975135963,-0.8068798991533819);
\draw[line width=0.3pt] (1.6399998975135963,-0.8068798991533819) -- (1.649999896982632,-0.8167498980128088);
\draw[line width=0.3pt] (1.649999896982632,-0.8167498980128088) -- (1.6599998964516676,-0.8266798968658641);
\draw[line width=0.3pt] (1.6599998964516676,-0.8266798968658641) -- (1.6699998959207032,-0.8366698957125478);
\draw[line width=0.3pt] (1.6699998959207032,-0.8366698957125478) -- (1.6799998953897388,-0.84671989455286);
\draw[line width=0.3pt] (1.6799998953897388,-0.84671989455286) -- (1.6899998948587744,-0.8568298933868005);
\draw[line width=0.3pt] (1.6899998948587744,-0.8568298933868005) -- (1.69999989432781,-0.8669998922143696);
\draw[line width=0.3pt] (1.69999989432781,-0.8669998922143696) -- (1.7099998937968457,-0.877229891035567);
\draw[line width=0.3pt] (1.7099998937968457,-0.877229891035567) -- (1.7199998932658813,-0.8875198898503929);
\draw[line width=0.3pt] (1.7199998932658813,-0.8875198898503929) -- (1.729999892734917,-0.8978698886588472);
\draw[line width=0.3pt] (1.729999892734917,-0.8978698886588472) -- (1.7399998922039526,-0.9082798874609299);
\draw[line width=0.3pt] (1.7399998922039526,-0.9082798874609299) -- (1.7499998916729882,-0.9187498862566411);
\draw[line width=0.3pt] (1.7499998916729882,-0.9187498862566411) -- (1.7599998911420238,-0.9292798850459807);
\draw[line width=0.3pt] (1.7599998911420238,-0.9292798850459807) -- (1.7699998906110594,-0.9398698838289488);
\draw[line width=0.3pt] (1.7699998906110594,-0.9398698838289488) -- (1.779999890080095,-0.9505198826055452);
\draw[line width=0.3pt] (1.779999890080095,-0.9505198826055452) -- (1.7899998895491307,-0.96122988137577);
\draw[line width=0.3pt] (1.7899998895491307,-0.96122988137577) -- (1.7999998890181663,-0.9719998801396234);
\draw[line width=0.3pt] (1.7999998890181663,-0.9719998801396234) -- (1.809999888487202,-0.982829878897105);
\draw[line width=0.3pt] (1.809999888487202,-0.982829878897105) -- (1.8199998879562376,-0.9937198776482152);
\draw[line width=0.3pt] (1.8199998879562376,-0.9937198776482152) -- (1.8299998874252732,-1.0046698763929538);
\draw[line width=0.3pt] (1.8299998874252732,-1.0046698763929538) -- (1.8399998868943088,-1.0156798751313207);
\draw[line width=0.3pt] (1.8399998868943088,-1.0156798751313207) -- (1.8499998863633444,-1.026749873863316);
\draw[line width=0.3pt] (1.8499998863633444,-1.026749873863316) -- (1.85999988583238,-1.03787987258894);
\draw[line width=0.3pt] (1.85999988583238,-1.03787987258894) -- (1.8699998853014157,-1.0490698713081923);
\draw[line width=0.3pt] (1.8699998853014157,-1.0490698713081923) -- (1.8799998847704513,-1.060319870021073);
\draw[line width=0.3pt] (1.8799998847704513,-1.060319870021073) -- (1.889999884239487,-1.0716298687275823);
\draw[line width=0.3pt] (1.889999884239487,-1.0716298687275823) -- (1.8999998837085226,-1.0829998674277197);
\draw[line width=0.3pt] (1.8999998837085226,-1.0829998674277197) -- (1.9099998831775582,-1.0944298661214857);
\draw[line width=0.3pt] (1.9099998831775582,-1.0944298661214857) -- (1.9199998826465938,-1.1059198648088802);
\draw[line width=0.3pt] (1.9199998826465938,-1.1059198648088802) -- (1.9299998821156295,-1.1174698634899032);
\draw[line width=0.3pt] (1.9299998821156295,-1.1174698634899032) -- (1.939999881584665,-1.1290798621645544);
\draw[line width=0.3pt] (1.939999881584665,-1.1290798621645544) -- (1.9499998810537007,-1.140749860832834);
\draw[line width=0.3pt] (1.9499998810537007,-1.140749860832834) -- (1.9599998805227363,-1.152479859494742);
\draw[line width=0.3pt] (1.9599998805227363,-1.152479859494742) -- (1.969999879991772,-1.1642698581502786);
\draw[line width=0.3pt] (1.969999879991772,-1.1642698581502786) -- (1.9799998794608076,-1.1761198567994438);
\draw[line width=0.3pt] (1.9799998794608076,-1.1761198567994438) -- (1.9899998789298432,-1.1880298554422373);
\draw[line width=0.3pt] (1.9899998789298432,-1.1880298554422373) -- (1.9999998783988788,-1.199999854078659);
\draw[line width=0.3pt] (-5.499999885872161,1.2499996576164967) -- (-5.499999885872161,1.2499996576164967);
\draw[line width=0.3pt] (-5.499999885872161,1.2499996576164967) -- (-5.49624988652551,1.2387637229276005);
\draw[line width=0.3pt] (-5.49624988652551,1.2387637229276005) -- (-5.492499887178858,1.2275559132289038);
\draw[line width=0.3pt] (-5.492499887178858,1.2275559132289038) -- (-5.488749887832206,1.216376228520407);
\draw[line width=0.3pt] (-5.488749887832206,1.216376228520407) -- (-5.484999888485555,1.2052246688021095);
\draw[line width=0.3pt] (-5.484999888485555,1.2052246688021095) -- (-5.481249889138903,1.1941012340740125);
\draw[line width=0.3pt] (-5.481249889138903,1.1941012340740125) -- (-5.477499889792251,1.1830059243361148);
\draw[line width=0.3pt] (-5.477499889792251,1.1830059243361148) -- (-5.4737498904456,1.171938739588417);
\draw[line width=0.3pt] (-5.4737498904456,1.171938739588417) -- (-5.469999891098948,1.1608996798309192);
\draw[line width=0.3pt] (-5.469999891098948,1.1608996798309192) -- (-5.466249891752296,1.1498887450636208);
\draw[line width=0.3pt] (-5.466249891752296,1.1498887450636208) -- (-5.462499892405645,1.1389059352865223);
\draw[line width=0.3pt] (-5.462499892405645,1.1389059352865223) -- (-5.458749893058993,1.1279512504996236);
\draw[line width=0.3pt] (-5.458749893058993,1.1279512504996236) -- (-5.454999893712341,1.1170246907029249);
\draw[line width=0.3pt] (-5.454999893712341,1.1170246907029249) -- (-5.45124989436569,1.1061262558964255);
\draw[line width=0.3pt] (-5.45124989436569,1.1061262558964255) -- (-5.447499895019038,1.095255946080126);
\draw[line width=0.3pt] (-5.447499895019038,1.095255946080126) -- (-5.443749895672386,1.0844137612540266);
\draw[line width=0.3pt] (-5.443749895672386,1.0844137612540266) -- (-5.439999896325735,1.0735997014181269);
\draw[line width=0.3pt] (-5.439999896325735,1.0735997014181269) -- (-5.436249896979083,1.0628137665724267);
\draw[line width=0.3pt] (-5.436249896979083,1.0628137665724267) -- (-5.4324998976324315,1.0520559567169268);
\draw[line width=0.3pt] (-5.4324998976324315,1.0520559567169268) -- (-5.42874989828578,1.0413262718516263);
\draw[line width=0.3pt] (-5.42874989828578,1.0413262718516263) -- (-5.424999898939128,1.0306247119765253);
\draw[line width=0.3pt] (-5.424999898939128,1.0306247119765253) -- (-5.4212498995924765,1.0199512770916246);
\draw[line width=0.3pt] (-5.4212498995924765,1.0199512770916246) -- (-5.417499900245825,1.0093059671969233);
\draw[line width=0.3pt] (-5.417499900245825,1.0093059671969233) -- (-5.413749900899173,0.998688782292422);
\draw[line width=0.3pt] (-5.413749900899173,0.998688782292422) -- (-5.4099999015525215,0.9880997223781205);
\draw[line width=0.3pt] (-5.4099999015525215,0.9880997223781205) -- (-5.40624990220587,0.9775387874540187);
\draw[line width=0.3pt] (-5.40624990220587,0.9775387874540187) -- (-5.402499902859218,0.9670059775201165);
\draw[line width=0.3pt] (-5.402499902859218,0.9670059775201165) -- (-5.398749903512567,0.9565012925764143);
\draw[line width=0.3pt] (-5.398749903512567,0.9565012925764143) -- (-5.394999904165915,0.9460247326229119);
\draw[line width=0.3pt] (-5.394999904165915,0.9460247326229119) -- (-5.391249904819263,0.9355762976596091);
\draw[line width=0.3pt] (-5.391249904819263,0.9355762976596091) -- (-5.387499905472612,0.9251559876865061);
\draw[line width=0.3pt] (-5.387499905472612,0.9251559876865061) -- (-5.38374990612596,0.9147638027036029);
\draw[line width=0.3pt] (-5.38374990612596,0.9147638027036029) -- (-5.379999906779308,0.9043997427108996);
\draw[line width=0.3pt] (-5.379999906779308,0.9043997427108996) -- (-5.376249907432657,0.894063807708396);
\draw[line width=0.3pt] (-5.376249907432657,0.894063807708396) -- (-5.372499908086005,0.883755997696092);
\draw[line width=0.3pt] (-5.372499908086005,0.883755997696092) -- (-5.368749908739353,0.873476312673988);
\draw[line width=0.3pt] (-5.368749908739353,0.873476312673988) -- (-5.364999909392702,0.8632247526420838);
\draw[line width=0.3pt] (-5.364999909392702,0.8632247526420838) -- (-5.36124991004605,0.8530013176003792);
\draw[line width=0.3pt] (-5.36124991004605,0.8530013176003792) -- (-5.357499910699398,0.8428060075488746);
\draw[line width=0.3pt] (-5.357499910699398,0.8428060075488746) -- (-5.353749911352747,0.8326388224875696);
\draw[line width=0.3pt] (-5.353749911352747,0.8326388224875696) -- (-5.349999912006095,0.8224997624164643);
\draw[line width=0.3pt] (-5.349999912006095,0.8224997624164643) -- (-5.346249912659443,0.8123888273355588);
\draw[line width=0.3pt] (-5.346249912659443,0.8123888273355588) -- (-5.342499913312792,0.8023060172448533);
\draw[line width=0.3pt] (-5.342499913312792,0.8023060172448533) -- (-5.33874991396614,0.7922513321443474);
\draw[line width=0.3pt] (-5.33874991396614,0.7922513321443474) -- (-5.334999914619488,0.7822247720340414);
\draw[line width=0.3pt] (-5.334999914619488,0.7822247720340414) -- (-5.331249915272837,0.772226336913935);
\draw[line width=0.3pt] (-5.331249915272837,0.772226336913935) -- (-5.327499915926185,0.7622560267840286);
\draw[line width=0.3pt] (-5.327499915926185,0.7622560267840286) -- (-5.3237499165795334,0.7523138416443218);
\draw[line width=0.3pt] (-5.3237499165795334,0.7523138416443218) -- (-5.319999917232882,0.7423997814948149);
\draw[line width=0.3pt] (-5.319999917232882,0.7423997814948149) -- (-5.31624991788623,0.7325138463355076);
\draw[line width=0.3pt] (-5.31624991788623,0.7325138463355076) -- (-5.3124999185395785,0.7226560361664001);
\draw[line width=0.3pt] (-5.3124999185395785,0.7226560361664001) -- (-5.308749919192927,0.7128263509874926);
\draw[line width=0.3pt] (-5.308749919192927,0.7128263509874926) -- (-5.304999919846275,0.7030247907987845);
\draw[line width=0.3pt] (-5.304999919846275,0.7030247907987845) -- (-5.3012499204996235,0.6932513556002766);
\draw[line width=0.3pt] (-5.3012499204996235,0.6932513556002766) -- (-5.297499921152972,0.6835060453919681);
\draw[line width=0.3pt] (-5.297499921152972,0.6835060453919681) -- (-5.29374992180632,0.6737888601738595);
\draw[line width=0.3pt] (-5.29374992180632,0.6737888601738595) -- (-5.2899999224596685,0.6640997999459508);
\draw[line width=0.3pt] (-5.2899999224596685,0.6640997999459508) -- (-5.286249923113017,0.654438864708242);
\draw[line width=0.3pt] (-5.286249923113017,0.654438864708242) -- (-5.282499923766365,0.6448060544607326);
\draw[line width=0.3pt] (-5.282499923766365,0.6448060544607326) -- (-5.278749924419714,0.6352013692034233);
\draw[line width=0.3pt] (-5.278749924419714,0.6352013692034233) -- (-5.274999925073062,0.6256248089363134);
\draw[line width=0.3pt] (-5.274999925073062,0.6256248089363134) -- (-5.27124992572641,0.6160763736594037);
\draw[line width=0.3pt] (-5.27124992572641,0.6160763736594037) -- (-5.267499926379759,0.6065560633726934);
\draw[line width=0.3pt] (-5.267499926379759,0.6065560633726934) -- (-5.263749927033107,0.5970638780761832);
\draw[line width=0.3pt] (-5.263749927033107,0.5970638780761832) -- (-5.259999927686455,0.5875998177698727);
\draw[line width=0.3pt] (-5.259999927686455,0.5875998177698727) -- (-5.256249928339804,0.5781638824537618);
\draw[line width=0.3pt] (-5.256249928339804,0.5781638824537618) -- (-5.252499928993152,0.5687560721278508);
\draw[line width=0.3pt] (-5.252499928993152,0.5687560721278508) -- (-5.2487499296465,0.5593763867921395);
\draw[line width=0.3pt] (-5.2487499296465,0.5593763867921395) -- (-5.244999930299849,0.5500248264466281);
\draw[line width=0.3pt] (-5.244999930299849,0.5500248264466281) -- (-5.241249930953197,0.5407013910913163);
\draw[line width=0.3pt] (-5.241249930953197,0.5407013910913163) -- (-5.237499931606545,0.5314060807262044);
\draw[line width=0.3pt] (-5.237499931606545,0.5314060807262044) -- (-5.233749932259894,0.5221388953512924);
\draw[line width=0.3pt] (-5.233749932259894,0.5221388953512924) -- (-5.229999932913242,0.5128998349665799);
\draw[line width=0.3pt] (-5.229999932913242,0.5128998349665799) -- (-5.22624993356659,0.5036888995720674);
\draw[line width=0.3pt] (-5.22624993356659,0.5036888995720674) -- (-5.222499934219939,0.4945060891677546);
\draw[line width=0.3pt] (-5.222499934219939,0.4945060891677546) -- (-5.218749934873287,0.4853514037536415);
\draw[line width=0.3pt] (-5.218749934873287,0.4853514037536415) -- (-5.214999935526635,0.47622484332972825);
\draw[line width=0.3pt] (-5.214999935526635,0.47622484332972825) -- (-5.211249936179984,0.4671264078960147);
\draw[line width=0.3pt] (-5.211249936179984,0.4671264078960147) -- (-5.207499936833332,0.458056097452501);
\draw[line width=0.3pt] (-5.207499936833332,0.458056097452501) -- (-5.2037499374866805,0.44901391199918717);
\draw[line width=0.3pt] (-5.2037499374866805,0.44901391199918717) -- (-5.199999938140029,0.439999851536073);
\draw[line width=0.3pt] (-5.199999938140029,0.439999851536073) -- (-5.196249938793377,0.43101391606315853);
\draw[line width=0.3pt] (-5.196249938793377,0.43101391606315853) -- (-5.1924999394467255,0.42205610558044393);
\draw[line width=0.3pt] (-5.1924999394467255,0.42205610558044393) -- (-5.188749940100074,0.4131264200879292);
\draw[line width=0.3pt] (-5.188749940100074,0.4131264200879292) -- (-5.184999940753422,0.40422485958561416);
\draw[line width=0.3pt] (-5.184999940753422,0.40422485958561416) -- (-5.1812499414067705,0.39535142407349877);
\draw[line width=0.3pt] (-5.1812499414067705,0.39535142407349877) -- (-5.177499942060119,0.38650611355158326);
\draw[line width=0.3pt] (-5.177499942060119,0.38650611355158326) -- (-5.173749942713467,0.37768892801986764);
\draw[line width=0.3pt] (-5.173749942713467,0.37768892801986764) -- (-5.169999943366816,0.3688998674783517);
\draw[line width=0.3pt] (-5.169999943366816,0.3688998674783517) -- (-5.166249944020164,0.3601389319270354);
\draw[line width=0.3pt] (-5.166249944020164,0.3601389319270354) -- (-5.162499944673512,0.351406121365919);
\draw[line width=0.3pt] (-5.162499944673512,0.351406121365919) -- (-5.158749945326861,0.34270143579500245);
\draw[line width=0.3pt] (-5.158749945326861,0.34270143579500245) -- (-5.154999945980209,0.3340248752142856);
\draw[line width=0.3pt] (-5.154999945980209,0.3340248752142856) -- (-5.151249946633557,0.3253764396237686);
\draw[line width=0.3pt] (-5.151249946633557,0.3253764396237686) -- (-5.147499947286906,0.3167561290234513);
\draw[line width=0.3pt] (-5.147499947286906,0.3167561290234513) -- (-5.143749947940254,0.30816394341333364);
\draw[line width=0.3pt] (-5.143749947940254,0.30816394341333364) -- (-5.139999948593602,0.2995998827934159);
\draw[line width=0.3pt] (-5.139999948593602,0.2995998827934159) -- (-5.136249949246951,0.291063947163698);
\draw[line width=0.3pt] (-5.136249949246951,0.291063947163698) -- (-5.132499949900299,0.28255613652417977);
\draw[line width=0.3pt] (-5.132499949900299,0.28255613652417977) -- (-5.128749950553647,0.27407645087486143);
\draw[line width=0.3pt] (-5.128749950553647,0.27407645087486143) -- (-5.124999951206996,0.26562489021574276);
\draw[line width=0.3pt] (-5.124999951206996,0.26562489021574276) -- (-5.121249951860344,0.25720145454682375);
\draw[line width=0.3pt] (-5.121249951860344,0.25720145454682375) -- (-5.117499952513692,0.24880614386810485);
\draw[line width=0.3pt] (-5.117499952513692,0.24880614386810485) -- (-5.113749953167041,0.24043895817958538);
\draw[line width=0.3pt] (-5.113749953167041,0.24043895817958538) -- (-5.109999953820389,0.2320998974812658);
\draw[line width=0.3pt] (-5.109999953820389,0.2320998974812658) -- (-5.106249954473737,0.2237889617731461);
\draw[line width=0.3pt] (-5.106249954473737,0.2237889617731461) -- (-5.102499955127086,0.21550615105522608);
\draw[line width=0.3pt] (-5.102499955127086,0.21550615105522608) -- (-5.098749955780434,0.20725146532750593);
\draw[line width=0.3pt] (-5.098749955780434,0.20725146532750593) -- (-5.0949999564337825,0.19902490458998545);
\draw[line width=0.3pt] (-5.0949999564337825,0.19902490458998545) -- (-5.091249957087131,0.19082646884266485);
\draw[line width=0.3pt] (-5.091249957087131,0.19082646884266485) -- (-5.087499957740479,0.18265615808554392);
\draw[line width=0.3pt] (-5.087499957740479,0.18265615808554392) -- (-5.0837499583938275,0.17451397231862287);
\draw[line width=0.3pt] (-5.0837499583938275,0.17451397231862287) -- (-5.079999959047176,0.16639991154190148);
\draw[line width=0.3pt] (-5.079999959047176,0.16639991154190148) -- (-5.076249959700524,0.15831397575537998);
\draw[line width=0.3pt] (-5.076249959700524,0.15831397575537998) -- (-5.0724999603538725,0.15025616495905814);
\draw[line width=0.3pt] (-5.0724999603538725,0.15025616495905814) -- (-5.068749961007221,0.14222647915293618);
\draw[line width=0.3pt] (-5.068749961007221,0.14222647915293618) -- (-5.064999961660569,0.1342249183370139);
\draw[line width=0.3pt] (-5.064999961660569,0.1342249183370139) -- (-5.0612499623139175,0.12625148251129148);
\draw[line width=0.3pt] (-5.0612499623139175,0.12625148251129148) -- (-5.057499962967266,0.11830617167576873);
\draw[line width=0.3pt] (-5.057499962967266,0.11830617167576873) -- (-5.053749963620614,0.11038898583044587);
\draw[line width=0.3pt] (-5.053749963620614,0.11038898583044587) -- (-5.049999964273963,0.10249992497532268);
\draw[line width=0.3pt] (-5.049999964273963,0.10249992497532268) -- (-5.046249964927311,0.09463898911039936);
\draw[line width=0.3pt] (-5.046249964927311,0.09463898911039936) -- (-5.042499965580659,0.08680617823567571);
\draw[line width=0.3pt] (-5.042499965580659,0.08680617823567571) -- (-5.038749966234008,0.07900149235115195);
\draw[line width=0.3pt] (-5.038749966234008,0.07900149235115195) -- (-5.034999966887356,0.07122493145682784);
\draw[line width=0.3pt] (-5.034999966887356,0.07122493145682784) -- (-5.031249967540704,0.06347649555270363);
\draw[line width=0.3pt] (-5.031249967540704,0.06347649555270363) -- (-5.027499968194053,0.055756184638779294);
\draw[line width=0.3pt] (-5.027499968194053,0.055756184638779294) -- (-5.023749968847401,0.0480639987150544);
\draw[line width=0.3pt] (-5.023749968847401,0.0480639987150544) -- (-5.019999969500749,0.040399937781529616);
\draw[line width=0.3pt] (-5.019999969500749,0.040399937781529616) -- (-5.016249970154098,0.03276400183820449);
\draw[line width=0.3pt] (-5.016249970154098,0.03276400183820449) -- (-5.012499970807446,0.025156190885079033);
\draw[line width=0.3pt] (-5.012499970807446,0.025156190885079033) -- (-5.008749971460794,0.017576504922153457);
\draw[line width=0.3pt] (-5.008749971460794,0.017576504922153457) -- (-5.004999972114143,0.010024943949427545);
\draw[line width=0.3pt] (-5.004999972114143,0.010024943949427545) -- (-5.001249972767491,0.0025015079669015172);
\draw[line width=0.3pt] (-5.001249972767491,0.0025015079669015172) -- (-4.997499973420839,-0.004993803025424737);
\draw[line width=0.3pt] (-4.997499973420839,-0.004993803025424737) -- (-4.993749974074188,-0.012460989027551217);
\draw[line width=0.3pt] (-4.993749974074188,-0.012460989027551217) -- (-4.989999974727536,-0.019900050039477923);
\draw[line width=0.3pt] (-4.989999974727536,-0.019900050039477923) -- (-4.986249975380884,-0.027310986061204856);
\draw[line width=0.3pt] (-4.986249975380884,-0.027310986061204856) -- (-4.982499976034233,-0.034693797092732015);
\draw[line width=0.3pt] (-4.982499976034233,-0.034693797092732015) -- (-4.978749976687581,-0.0420484831340594);
\draw[line width=0.3pt] (-4.978749976687581,-0.0420484831340594) -- (-4.9749999773409295,-0.04937504418518701);
\draw[line width=0.3pt] (-4.9749999773409295,-0.04937504418518701) -- (-4.971249977994278,-0.05667348024611485);
\draw[line width=0.3pt] (-4.971249977994278,-0.05667348024611485) -- (-4.967499978647626,-0.06394379131684291);
\draw[line width=0.3pt] (-4.967499978647626,-0.06394379131684291) -- (-4.9637499793009745,-0.0711859773973712);
\draw[line width=0.3pt] (-4.9637499793009745,-0.0711859773973712) -- (-4.959999979954323,-0.07840003848769972);
\draw[line width=0.3pt] (-4.959999979954323,-0.07840003848769972) -- (-4.956249980607671,-0.08558597458782846);
\draw[line width=0.3pt] (-4.956249980607671,-0.08558597458782846) -- (-4.9524999812610195,-0.09274378569775743);
\draw[line width=0.3pt] (-4.9524999812610195,-0.09274378569775743) -- (-4.948749981914368,-0.09987347181748663);
\draw[line width=0.3pt] (-4.948749981914368,-0.09987347181748663) -- (-4.944999982567716,-0.10697503294701605);
\draw[line width=0.3pt] (-4.944999982567716,-0.10697503294701605) -- (-4.941249983221065,-0.1140484690863457);
\draw[line width=0.3pt] (-4.941249983221065,-0.1140484690863457) -- (-4.937499983874413,-0.12109378023547557);
\draw[line width=0.3pt] (-4.937499983874413,-0.12109378023547557) -- (-4.933749984527761,-0.12811096639440567);
\draw[line width=0.3pt] (-4.933749984527761,-0.12811096639440567) -- (-4.92999998518111,-0.13510002756313588);
\draw[line width=0.3pt] (-4.92999998518111,-0.13510002756313588) -- (-4.926249985834458,-0.14206096374166644);
\draw[line width=0.3pt] (-4.926249985834458,-0.14206096374166644) -- (-4.922499986487806,-0.1489937749299972);
\draw[line width=0.3pt] (-4.922499986487806,-0.1489937749299972) -- (-4.918749987141155,-0.15589846112812822);
\draw[line width=0.3pt] (-4.918749987141155,-0.15589846112812822) -- (-4.914999987794503,-0.16277502233605945);
\draw[line width=0.3pt] (-4.914999987794503,-0.16277502233605945) -- (-4.911249988447851,-0.1696234585537908);
\draw[line width=0.3pt] (-4.911249988447851,-0.1696234585537908) -- (-4.9074999891012,-0.17644376978132248);
\draw[line width=0.3pt] (-4.9074999891012,-0.17644376978132248) -- (-4.903749989754548,-0.1832359560186544);
\draw[line width=0.3pt] (-4.903749989754548,-0.1832359560186544) -- (-4.899999990407896,-0.19000001726578641);
\draw[line width=0.3pt] (-4.899999990407896,-0.19000001726578641) -- (-4.896249991061245,-0.19673595352271878);
\draw[line width=0.3pt] (-4.896249991061245,-0.19673595352271878) -- (-4.892499991714593,-0.20344376478945136);
\draw[line width=0.3pt] (-4.892499991714593,-0.20344376478945136) -- (-4.888749992367941,-0.21012345106598418);
\draw[line width=0.3pt] (-4.888749992367941,-0.21012345106598418) -- (-4.88499999302129,-0.2167750123523171);
\draw[line width=0.3pt] (-4.88499999302129,-0.2167750123523171) -- (-4.881249993674638,-0.22339844864845038);
\draw[line width=0.3pt] (-4.881249993674638,-0.22339844864845038) -- (-4.877499994327986,-0.22999375995438376);
\draw[line width=0.3pt] (-4.877499994327986,-0.22999375995438376) -- (-4.873749994981335,-0.23656094627011748);
\draw[line width=0.3pt] (-4.873749994981335,-0.23656094627011748) -- (-4.869999995634683,-0.24310000759565142);
\draw[line width=0.3pt] (-4.869999995634683,-0.24310000759565142) -- (-4.8662499962880315,-0.24961094393098548);
\draw[line width=0.3pt] (-4.8662499962880315,-0.24961094393098548) -- (-4.86249999694138,-0.2560937552761199);
\draw[line width=0.3pt] (-4.86249999694138,-0.2560937552761199) -- (-4.858749997594728,-0.2625484416310544);
\draw[line width=0.3pt] (-4.858749997594728,-0.2625484416310544) -- (-4.8549999982480765,-0.26897500299578925);
\draw[line width=0.3pt] (-4.8549999982480765,-0.26897500299578925) -- (-4.851249998901425,-0.2753734393703242);
\draw[line width=0.3pt] (-4.851249998901425,-0.2753734393703242) -- (-4.847499999554773,-0.2817437507546595);
\draw[line width=0.3pt] (-4.847499999554773,-0.2817437507546595) -- (-4.8437500002081215,-0.28808593714879493);
\draw[line width=0.3pt] (-4.8437500002081215,-0.28808593714879493) -- (-4.84000000086147,-0.2943999985527306);
\draw[line width=0.3pt] (-4.84000000086147,-0.2943999985527306) -- (-4.836250001514818,-0.30068593496646656);
\draw[line width=0.3pt] (-4.836250001514818,-0.30068593496646656) -- (-4.8325000021681666,-0.30694374639000266);
\draw[line width=0.3pt] (-4.8325000021681666,-0.30694374639000266) -- (-4.828750002821515,-0.3131734328233391);
\draw[line width=0.3pt] (-4.828750002821515,-0.3131734328233391) -- (-4.825000003474863,-0.31937499426647564);
\draw[line width=0.3pt] (-4.825000003474863,-0.31937499426647564) -- (-4.821250004128212,-0.3255484307194124);
\draw[line width=0.3pt] (-4.821250004128212,-0.3255484307194124) -- (-4.81750000478156,-0.33169374218214953);
\draw[line width=0.3pt] (-4.81750000478156,-0.33169374218214953) -- (-4.813750005434908,-0.33781092865468676);
\draw[line width=0.3pt] (-4.813750005434908,-0.33781092865468676) -- (-4.810000006088257,-0.3438999901370242);
\draw[line width=0.3pt] (-4.810000006088257,-0.3438999901370242) -- (-4.806250006741605,-0.349960926629162);
\draw[line width=0.3pt] (-4.806250006741605,-0.349960926629162) -- (-4.802500007394953,-0.3559937381310999);
\draw[line width=0.3pt] (-4.802500007394953,-0.3559937381310999) -- (-4.798750008048302,-0.36199842464283805);
\draw[line width=0.3pt] (-4.798750008048302,-0.36199842464283805) -- (-4.79500000870165,-0.3679749861643764);
\draw[line width=0.3pt] (-4.79500000870165,-0.3679749861643764) -- (-4.791250009354998,-0.373923422695715);
\draw[line width=0.3pt] (-4.791250009354998,-0.373923422695715) -- (-4.787500010008347,-0.3798437342368539);
\draw[line width=0.3pt] (-4.787500010008347,-0.3798437342368539) -- (-4.783750010661695,-0.38573592078779295);
\draw[line width=0.3pt] (-4.783750010661695,-0.38573592078779295) -- (-4.780000011315043,-0.3915999823485322);
\draw[line width=0.3pt] (-4.780000011315043,-0.3915999823485322) -- (-4.776250011968392,-0.3974359189190717);
\draw[line width=0.3pt] (-4.776250011968392,-0.3974359189190717) -- (-4.77250001262174,-0.4032437304994114);
\draw[line width=0.3pt] (-4.77250001262174,-0.4032437304994114) -- (-4.768750013275088,-0.40902341708955137);
\draw[line width=0.3pt] (-4.768750013275088,-0.40902341708955137) -- (-4.765000013928437,-0.41477497868949154);
\draw[line width=0.3pt] (-4.765000013928437,-0.41477497868949154) -- (-4.761250014581785,-0.42049841529923193);
\draw[line width=0.3pt] (-4.761250014581785,-0.42049841529923193) -- (-4.757500015235133,-0.42619372691877255);
\draw[line width=0.3pt] (-4.757500015235133,-0.42619372691877255) -- (-4.753750015888482,-0.4318609135481135);
\draw[line width=0.3pt] (-4.753750015888482,-0.4318609135481135) -- (-4.75000001654183,-0.4374999751872546);
\draw[line width=0.3pt] (-4.75000001654183,-0.4374999751872546) -- (-4.7462500171951785,-0.4431109118361959);
\draw[line width=0.3pt] (-4.7462500171951785,-0.4431109118361959) -- (-4.742500017848527,-0.4486937234949374);
\draw[line width=0.3pt] (-4.742500017848527,-0.4486937234949374) -- (-4.738750018501875,-0.45424841016347905);
\draw[line width=0.3pt] (-4.738750018501875,-0.45424841016347905) -- (-4.7350000191552235,-0.45977497184182103);
\draw[line width=0.3pt] (-4.7350000191552235,-0.45977497184182103) -- (-4.731250019808572,-0.46527340852996324);
\draw[line width=0.3pt] (-4.731250019808572,-0.46527340852996324) -- (-4.72750002046192,-0.47074372022790567);
\draw[line width=0.3pt] (-4.72750002046192,-0.47074372022790567) -- (-4.7237500211152685,-0.47618590693564833);
\draw[line width=0.3pt] (-4.7237500211152685,-0.47618590693564833) -- (-4.720000021768617,-0.4815999686531912);
\draw[line width=0.3pt] (-4.720000021768617,-0.4815999686531912) -- (-4.716250022421965,-0.4869859053805343);
\draw[line width=0.3pt] (-4.716250022421965,-0.4869859053805343) -- (-4.712500023075314,-0.49234371711767766);
\draw[line width=0.3pt] (-4.712500023075314,-0.49234371711767766) -- (-4.708750023728662,-0.4976734038646212);
\draw[line width=0.3pt] (-4.708750023728662,-0.4976734038646212) -- (-4.70500002438201,-0.5029749656213649);
\draw[line width=0.3pt] (-4.70500002438201,-0.5029749656213649) -- (-4.701250025035359,-0.5082484023879089);
\draw[line width=0.3pt] (-4.701250025035359,-0.5082484023879089) -- (-4.697500025688707,-0.5134937141642532);
\draw[line width=0.3pt] (-4.697500025688707,-0.5134937141642532) -- (-4.693750026342055,-0.5187109009503976);
\draw[line width=0.3pt] (-4.693750026342055,-0.5187109009503976) -- (-4.690000026995404,-0.5238999627463423);
\draw[line width=0.3pt] (-4.690000026995404,-0.5238999627463423) -- (-4.686250027648752,-0.5290608995520871);
\draw[line width=0.3pt] (-4.686250027648752,-0.5290608995520871) -- (-4.6825000283021,-0.5341937113676323);
\draw[line width=0.3pt] (-4.6825000283021,-0.5341937113676323) -- (-4.678750028955449,-0.5392983981929775);
\draw[line width=0.3pt] (-4.678750028955449,-0.5392983981929775) -- (-4.675000029608797,-0.5443749600281231);
\draw[line width=0.3pt] (-4.675000029608797,-0.5443749600281231) -- (-4.671250030262145,-0.549423396873069);
\draw[line width=0.3pt] (-4.671250030262145,-0.549423396873069) -- (-4.667500030915494,-0.5544437087278149);
\draw[line width=0.3pt] (-4.667500030915494,-0.5544437087278149) -- (-4.663750031568842,-0.5594358955923612);
\draw[line width=0.3pt] (-4.663750031568842,-0.5594358955923612) -- (-4.66000003222219,-0.5643999574667076);
\draw[line width=0.3pt] (-4.66000003222219,-0.5643999574667076) -- (-4.656250032875539,-0.5693358943508544);
\draw[line width=0.3pt] (-4.656250032875539,-0.5693358943508544) -- (-4.652500033528887,-0.5742437062448013);
\draw[line width=0.3pt] (-4.652500033528887,-0.5742437062448013) -- (-4.648750034182235,-0.5791233931485484);
\draw[line width=0.3pt] (-4.648750034182235,-0.5791233931485484) -- (-4.645000034835584,-0.5839749550620957);
\draw[line width=0.3pt] (-4.645000034835584,-0.5839749550620957) -- (-4.641250035488932,-0.5887983919854434);
\draw[line width=0.3pt] (-4.641250035488932,-0.5887983919854434) -- (-4.6375000361422805,-0.5935937039185911);
\draw[line width=0.3pt] (-4.6375000361422805,-0.5935937039185911) -- (-4.633750036795629,-0.5983608908615392);
\draw[line width=0.3pt] (-4.633750036795629,-0.5983608908615392) -- (-4.630000037448977,-0.6030999528142874);
\draw[line width=0.3pt] (-4.630000037448977,-0.6030999528142874) -- (-4.6262500381023255,-0.607810889776836);
\draw[line width=0.3pt] (-4.6262500381023255,-0.607810889776836) -- (-4.622500038755674,-0.6124937017491845);
\draw[line width=0.3pt] (-4.622500038755674,-0.6124937017491845) -- (-4.618750039409022,-0.6171483887313335);
\draw[line width=0.3pt] (-4.618750039409022,-0.6171483887313335) -- (-4.6150000400623705,-0.6217749507232826);
\draw[line width=0.3pt] (-4.6150000400623705,-0.6217749507232826) -- (-4.611250040715719,-0.626373387725032);
\draw[line width=0.3pt] (-4.611250040715719,-0.626373387725032) -- (-4.607500041369067,-0.6309436997365816);
\draw[line width=0.3pt] (-4.607500041369067,-0.6309436997365816) -- (-4.603750042022416,-0.6354858867579314);
\draw[line width=0.3pt] (-4.603750042022416,-0.6354858867579314) -- (-4.600000042675764,-0.6399999487890815);
\draw[line width=0.3pt] (-4.600000042675764,-0.6399999487890815) -- (-4.596250043329112,-0.6444858858300317);
\draw[line width=0.3pt] (-4.596250043329112,-0.6444858858300317) -- (-4.592500043982461,-0.6489436978807823);
\draw[line width=0.3pt] (-4.592500043982461,-0.6489436978807823) -- (-4.588750044635809,-0.653373384941333);
\draw[line width=0.3pt] (-4.588750044635809,-0.653373384941333) -- (-4.585000045289157,-0.6577749470116839);
\draw[line width=0.3pt] (-4.585000045289157,-0.6577749470116839) -- (-4.581250045942506,-0.6621483840918352);
\draw[line width=0.3pt] (-4.581250045942506,-0.6621483840918352) -- (-4.577500046595854,-0.6664936961817864);
\draw[line width=0.3pt] (-4.577500046595854,-0.6664936961817864) -- (-4.573750047249202,-0.670810883281538);
\draw[line width=0.3pt] (-4.573750047249202,-0.670810883281538) -- (-4.570000047902551,-0.67509994539109);
\draw[line width=0.3pt] (-4.570000047902551,-0.67509994539109) -- (-4.566250048555899,-0.679360882510442);
\draw[line width=0.3pt] (-4.566250048555899,-0.679360882510442) -- (-4.562500049209247,-0.6835936946395943);
\draw[line width=0.3pt] (-4.562500049209247,-0.6835936946395943) -- (-4.558750049862596,-0.6877983817785469);
\draw[line width=0.3pt] (-4.558750049862596,-0.6877983817785469) -- (-4.555000050515944,-0.6919749439272995);
\draw[line width=0.3pt] (-4.555000050515944,-0.6919749439272995) -- (-4.551250051169292,-0.6961233810858525);
\draw[line width=0.3pt] (-4.551250051169292,-0.6961233810858525) -- (-4.547500051822641,-0.7002436932542058);
\draw[line width=0.3pt] (-4.547500051822641,-0.7002436932542058) -- (-4.543750052475989,-0.7043358804323592);
\draw[line width=0.3pt] (-4.543750052475989,-0.7043358804323592) -- (-4.540000053129337,-0.7083999426203127);
\draw[line width=0.3pt] (-4.540000053129337,-0.7083999426203127) -- (-4.536250053782686,-0.7124358798180667);
\draw[line width=0.3pt] (-4.536250053782686,-0.7124358798180667) -- (-4.532500054436034,-0.7164436920256207);
\draw[line width=0.3pt] (-4.532500054436034,-0.7164436920256207) -- (-4.528750055089382,-0.7204233792429751);
\draw[line width=0.3pt] (-4.528750055089382,-0.7204233792429751) -- (-4.525000055742731,-0.7243749414701295);
\draw[line width=0.3pt] (-4.525000055742731,-0.7243749414701295) -- (-4.521250056396079,-0.7282983787070842);
\draw[line width=0.3pt] (-4.521250056396079,-0.7282983787070842) -- (-4.5175000570494275,-0.7321936909538393);
\draw[line width=0.3pt] (-4.5175000570494275,-0.7321936909538393) -- (-4.513750057702776,-0.7360608782103946);
\draw[line width=0.3pt] (-4.513750057702776,-0.7360608782103946) -- (-4.510000058356124,-0.7398999404767499);
\draw[line width=0.3pt] (-4.510000058356124,-0.7398999404767499) -- (-4.5062500590094725,-0.7437108777529056);
\draw[line width=0.3pt] (-4.5062500590094725,-0.7437108777529056) -- (-4.502500059662821,-0.7474936900388615);
\draw[line width=0.3pt] (-4.502500059662821,-0.7474936900388615) -- (-4.498750060316169,-0.7512483773346176);
\draw[line width=0.3pt] (-4.498750060316169,-0.7512483773346176) -- (-4.4950000609695175,-0.7549749396401739);
\draw[line width=0.3pt] (-4.4950000609695175,-0.7549749396401739) -- (-4.491250061622866,-0.7586733769555305);
\draw[line width=0.3pt] (-4.491250061622866,-0.7586733769555305) -- (-4.487500062276214,-0.7623436892806872);
\draw[line width=0.3pt] (-4.487500062276214,-0.7623436892806872) -- (-4.483750062929563,-0.7659858766156442);
\draw[line width=0.3pt] (-4.483750062929563,-0.7659858766156442) -- (-4.480000063582911,-0.7695999389604015);
\draw[line width=0.3pt] (-4.480000063582911,-0.7695999389604015) -- (-4.476250064236259,-0.7731858763149589);
\draw[line width=0.3pt] (-4.476250064236259,-0.7731858763149589) -- (-4.472500064889608,-0.7767436886793166);
\draw[line width=0.3pt] (-4.472500064889608,-0.7767436886793166) -- (-4.468750065542956,-0.7802733760534745);
\draw[line width=0.3pt] (-4.468750065542956,-0.7802733760534745) -- (-4.465000066196304,-0.7837749384374326);
\draw[line width=0.3pt] (-4.465000066196304,-0.7837749384374326) -- (-4.461250066849653,-0.787248375831191);
\draw[line width=0.3pt] (-4.461250066849653,-0.787248375831191) -- (-4.457500067503001,-0.7906936882347495);
\draw[line width=0.3pt] (-4.457500067503001,-0.7906936882347495) -- (-4.453750068156349,-0.7941108756481083);
\draw[line width=0.3pt] (-4.453750068156349,-0.7941108756481083) -- (-4.450000068809698,-0.7974999380712674);
\draw[line width=0.3pt] (-4.450000068809698,-0.7974999380712674) -- (-4.446250069463046,-0.8008608755042266);
\draw[line width=0.3pt] (-4.446250069463046,-0.8008608755042266) -- (-4.442500070116394,-0.8041936879469861);
\draw[line width=0.3pt] (-4.442500070116394,-0.8041936879469861) -- (-4.438750070769743,-0.8074983753995457);
\draw[line width=0.3pt] (-4.438750070769743,-0.8074983753995457) -- (-4.435000071423091,-0.8107749378619057);
\draw[line width=0.3pt] (-4.435000071423091,-0.8107749378619057) -- (-4.431250072076439,-0.8140233753340658);
\draw[line width=0.3pt] (-4.431250072076439,-0.8140233753340658) -- (-4.427500072729788,-0.8172436878160262);
\draw[line width=0.3pt] (-4.427500072729788,-0.8172436878160262) -- (-4.423750073383136,-0.8204358753077867);
\draw[line width=0.3pt] (-4.423750073383136,-0.8204358753077867) -- (-4.420000074036484,-0.8235999378093476);
\draw[line width=0.3pt] (-4.420000074036484,-0.8235999378093476) -- (-4.416250074689833,-0.8267358753207086);
\draw[line width=0.3pt] (-4.416250074689833,-0.8267358753207086) -- (-4.412500075343181,-0.8298436878418699);
\draw[line width=0.3pt] (-4.412500075343181,-0.8298436878418699) -- (-4.4087500759965295,-0.8329233753728313);
\draw[line width=0.3pt] (-4.4087500759965295,-0.8329233753728313) -- (-4.405000076649878,-0.8359749379135931);
\draw[line width=0.3pt] (-4.405000076649878,-0.8359749379135931) -- (-4.401250077303226,-0.838998375464155);
\draw[line width=0.3pt] (-4.401250077303226,-0.838998375464155) -- (-4.3975000779565745,-0.8419936880245172);
\draw[line width=0.3pt] (-4.3975000779565745,-0.8419936880245172) -- (-4.393750078609923,-0.8449608755946796);
\draw[line width=0.3pt] (-4.393750078609923,-0.8449608755946796) -- (-4.390000079263271,-0.8478999381746422);
\draw[line width=0.3pt] (-4.390000079263271,-0.8478999381746422) -- (-4.3862500799166195,-0.8508108757644051);
\draw[line width=0.3pt] (-4.3862500799166195,-0.8508108757644051) -- (-4.382500080569968,-0.8536936883639681);
\draw[line width=0.3pt] (-4.382500080569968,-0.8536936883639681) -- (-4.378750081223316,-0.8565483759733313);
\draw[line width=0.3pt] (-4.378750081223316,-0.8565483759733313) -- (-4.375000081876665,-0.8593749385924949);
\draw[line width=0.3pt] (-4.375000081876665,-0.8593749385924949) -- (-4.371250082530013,-0.8621733762214586);
\draw[line width=0.3pt] (-4.371250082530013,-0.8621733762214586) -- (-4.367500083183361,-0.8649436888602225);
\draw[line width=0.3pt] (-4.367500083183361,-0.8649436888602225) -- (-4.36375008383671,-0.8676858765087867);
\draw[line width=0.3pt] (-4.36375008383671,-0.8676858765087867) -- (-4.360000084490058,-0.8703999391671511);
\draw[line width=0.3pt] (-4.360000084490058,-0.8703999391671511) -- (-4.356250085143406,-0.8730858768353158);
\draw[line width=0.3pt] (-4.356250085143406,-0.8730858768353158) -- (-4.352500085796755,-0.8757436895132806);
\draw[line width=0.3pt] (-4.352500085796755,-0.8757436895132806) -- (-4.348750086450103,-0.8783733772010457);
\draw[line width=0.3pt] (-4.348750086450103,-0.8783733772010457) -- (-4.345000087103451,-0.880974939898611);
\draw[line width=0.3pt] (-4.345000087103451,-0.880974939898611) -- (-4.3412500877568,-0.8835483776059765);
\draw[line width=0.3pt] (-4.3412500877568,-0.8835483776059765) -- (-4.337500088410148,-0.8860936903231422);
\draw[line width=0.3pt] (-4.337500088410148,-0.8860936903231422) -- (-4.333750089063496,-0.8886108780501083);
\draw[line width=0.3pt] (-4.333750089063496,-0.8886108780501083) -- (-4.330000089716845,-0.8910999407868745);
\draw[line width=0.3pt] (-4.330000089716845,-0.8910999407868745) -- (-4.326250090370193,-0.8935608785334409);
\draw[line width=0.3pt] (-4.326250090370193,-0.8935608785334409) -- (-4.322500091023541,-0.8959936912898075);
\draw[line width=0.3pt] (-4.322500091023541,-0.8959936912898075) -- (-4.31875009167689,-0.8983983790559744);
\draw[line width=0.3pt] (-4.31875009167689,-0.8983983790559744) -- (-4.315000092330238,-0.9007749418319415);
\draw[line width=0.3pt] (-4.315000092330238,-0.9007749418319415) -- (-4.311250092983586,-0.9031233796177088);
\draw[line width=0.3pt] (-4.311250092983586,-0.9031233796177088) -- (-4.307500093636935,-0.9054436924132764);
\draw[line width=0.3pt] (-4.307500093636935,-0.9054436924132764) -- (-4.303750094290283,-0.9077358802186442);
\draw[line width=0.3pt] (-4.303750094290283,-0.9077358802186442) -- (-4.3000000949436314,-0.9099999430338122);
\draw[line width=0.3pt] (-4.3000000949436314,-0.9099999430338122) -- (-4.29625009559698,-0.9122358808587804);
\draw[line width=0.3pt] (-4.29625009559698,-0.9122358808587804) -- (-4.292500096250328,-0.9144436936935487);
\draw[line width=0.3pt] (-4.292500096250328,-0.9144436936935487) -- (-4.2887500969036765,-0.9166233815381174);
\draw[line width=0.3pt] (-4.2887500969036765,-0.9166233815381174) -- (-4.285000097557025,-0.9187749443924863);
\draw[line width=0.3pt] (-4.285000097557025,-0.9187749443924863) -- (-4.281250098210373,-0.9208983822566554);
\draw[line width=0.3pt] (-4.281250098210373,-0.9208983822566554) -- (-4.2775000988637215,-0.9229936951306248);
\draw[line width=0.3pt] (-4.2775000988637215,-0.9229936951306248) -- (-4.27375009951707,-0.9250608830143944);
\draw[line width=0.3pt] (-4.27375009951707,-0.9250608830143944) -- (-4.270000100170418,-0.9270999459079642);
\draw[line width=0.3pt] (-4.270000100170418,-0.9270999459079642) -- (-4.2662501008237665,-0.9291108838113341);
\draw[line width=0.3pt] (-4.2662501008237665,-0.9291108838113341) -- (-4.262500101477115,-0.9310936967245044);
\draw[line width=0.3pt] (-4.262500101477115,-0.9310936967245044) -- (-4.258750102130463,-0.9330483846474749);
\draw[line width=0.3pt] (-4.258750102130463,-0.9330483846474749) -- (-4.255000102783812,-0.9349749475802456);
\draw[line width=0.3pt] (-4.255000102783812,-0.9349749475802456) -- (-4.25125010343716,-0.9368733855228164);
\draw[line width=0.3pt] (-4.25125010343716,-0.9368733855228164) -- (-4.247500104090508,-0.9387436984751876);
\draw[line width=0.3pt] (-4.247500104090508,-0.9387436984751876) -- (-4.243750104743857,-0.940585886437359);
\draw[line width=0.3pt] (-4.243750104743857,-0.940585886437359) -- (-4.240000105397205,-0.9423999494093305);
\draw[line width=0.3pt] (-4.240000105397205,-0.9423999494093305) -- (-4.236250106050553,-0.9441858873911023);
\draw[line width=0.3pt] (-4.236250106050553,-0.9441858873911023) -- (-4.232500106703902,-0.9459437003826744);
\draw[line width=0.3pt] (-4.232500106703902,-0.9459437003826744) -- (-4.22875010735725,-0.9476733883840466);
\draw[line width=0.3pt] (-4.22875010735725,-0.9476733883840466) -- (-4.225000108010598,-0.9493749513952191);
\draw[line width=0.3pt] (-4.225000108010598,-0.9493749513952191) -- (-4.221250108663947,-0.9510483894161917);
\draw[line width=0.3pt] (-4.221250108663947,-0.9510483894161917) -- (-4.217500109317295,-0.9526937024469647);
\draw[line width=0.3pt] (-4.217500109317295,-0.9526937024469647) -- (-4.213750109970643,-0.9543108904875379);
\draw[line width=0.3pt] (-4.213750109970643,-0.9543108904875379) -- (-4.210000110623992,-0.9558999535379112);
\draw[line width=0.3pt] (-4.210000110623992,-0.9558999535379112) -- (-4.20625011127734,-0.9574608915980849);
\draw[line width=0.3pt] (-4.20625011127734,-0.9574608915980849) -- (-4.202500111930688,-0.9589937046680587);
\draw[line width=0.3pt] (-4.202500111930688,-0.9589937046680587) -- (-4.198750112584037,-0.9604983927478328);
\draw[line width=0.3pt] (-4.198750112584037,-0.9604983927478328) -- (-4.195000113237385,-0.961974955837407);
\draw[line width=0.3pt] (-4.195000113237385,-0.961974955837407) -- (-4.191250113890733,-0.9634233939367814);
\draw[line width=0.3pt] (-4.191250113890733,-0.9634233939367814) -- (-4.187500114544082,-0.9648437070459562);
\draw[line width=0.3pt] (-4.187500114544082,-0.9648437070459562) -- (-4.18375011519743,-0.9662358951649311);
\draw[line width=0.3pt] (-4.18375011519743,-0.9662358951649311) -- (-4.1800001158507785,-0.9675999582937064);
\draw[line width=0.3pt] (-4.1800001158507785,-0.9675999582937064) -- (-4.176250116504127,-0.9689358964322817);
\draw[line width=0.3pt] (-4.176250116504127,-0.9689358964322817) -- (-4.172500117157475,-0.9702437095806573);
\draw[line width=0.3pt] (-4.172500117157475,-0.9702437095806573) -- (-4.1687501178108235,-0.9715233977388332);
\draw[line width=0.3pt] (-4.1687501178108235,-0.9715233977388332) -- (-4.165000118464172,-0.9727749609068093);
\draw[line width=0.3pt] (-4.165000118464172,-0.9727749609068093) -- (-4.16125011911752,-0.9739983990845855);
\draw[line width=0.3pt] (-4.16125011911752,-0.9739983990845855) -- (-4.1575001197708685,-0.9751937122721621);
\draw[line width=0.3pt] (-4.1575001197708685,-0.9751937122721621) -- (-4.153750120424217,-0.9763609004695388);
\draw[line width=0.3pt] (-4.153750120424217,-0.9763609004695388) -- (-4.150000121077565,-0.9774999636767158);
\draw[line width=0.3pt] (-4.150000121077565,-0.9774999636767158) -- (-4.146250121730914,-0.9786109018936929);
\draw[line width=0.3pt] (-4.146250121730914,-0.9786109018936929) -- (-4.142500122384262,-0.9796937151204704);
\draw[line width=0.3pt] (-4.142500122384262,-0.9796937151204704) -- (-4.13875012303761,-0.980748403357048);
\draw[line width=0.3pt] (-4.13875012303761,-0.980748403357048) -- (-4.135000123690959,-0.9817749666034259);
\draw[line width=0.3pt] (-4.135000123690959,-0.9817749666034259) -- (-4.131250124344307,-0.982773404859604);
\draw[line width=0.3pt] (-4.131250124344307,-0.982773404859604) -- (-4.127500124997655,-0.9837437181255823);
\draw[line width=0.3pt] (-4.127500124997655,-0.9837437181255823) -- (-4.123750125651004,-0.9846859064013608);
\draw[line width=0.3pt] (-4.123750125651004,-0.9846859064013608) -- (-4.120000126304352,-0.9855999696869395);
\draw[line width=0.3pt] (-4.120000126304352,-0.9855999696869395) -- (-4.1162501269577,-0.9864859079823186);
\draw[line width=0.3pt] (-4.1162501269577,-0.9864859079823186) -- (-4.112500127611049,-0.9873437212874978);
\draw[line width=0.3pt] (-4.112500127611049,-0.9873437212874978) -- (-4.108750128264397,-0.9881734096024772);
\draw[line width=0.3pt] (-4.108750128264397,-0.9881734096024772) -- (-4.105000128917745,-0.9889749729272569);
\draw[line width=0.3pt] (-4.105000128917745,-0.9889749729272569) -- (-4.101250129571094,-0.9897484112618368);
\draw[line width=0.3pt] (-4.101250129571094,-0.9897484112618368) -- (-4.097500130224442,-0.9904937246062169);
\draw[line width=0.3pt] (-4.097500130224442,-0.9904937246062169) -- (-4.09375013087779,-0.9912109129603972);
\draw[line width=0.3pt] (-4.09375013087779,-0.9912109129603972) -- (-4.090000131531139,-0.9918999763243778);
\draw[line width=0.3pt] (-4.090000131531139,-0.9918999763243778) -- (-4.086250132184487,-0.9925609146981585);
\draw[line width=0.3pt] (-4.086250132184487,-0.9925609146981585) -- (-4.082500132837835,-0.9931937280817396);
\draw[line width=0.3pt] (-4.082500132837835,-0.9931937280817396) -- (-4.078750133491184,-0.9937984164751207);
\draw[line width=0.3pt] (-4.078750133491184,-0.9937984164751207) -- (-4.075000134144532,-0.9943749798783021);
\draw[line width=0.3pt] (-4.075000134144532,-0.9943749798783021) -- (-4.0712501347978804,-0.9949234182912838);
\draw[line width=0.3pt] (-4.0712501347978804,-0.9949234182912838) -- (-4.067500135451229,-0.9954437317140657);
\draw[line width=0.3pt] (-4.067500135451229,-0.9954437317140657) -- (-4.063750136104577,-0.9959359201466479);
\draw[line width=0.3pt] (-4.063750136104577,-0.9959359201466479) -- (-4.0600001367579255,-0.9963999835890303);
\draw[line width=0.3pt] (-4.0600001367579255,-0.9963999835890303) -- (-4.056250137411274,-0.9968359220412129);
\draw[line width=0.3pt] (-4.056250137411274,-0.9968359220412129) -- (-4.052500138064622,-0.9972437355031956);
\draw[line width=0.3pt] (-4.052500138064622,-0.9972437355031956) -- (-4.0487501387179705,-0.9976234239749786);
\draw[line width=0.3pt] (-4.0487501387179705,-0.9976234239749786) -- (-4.045000139371319,-0.9979749874565619);
\draw[line width=0.3pt] (-4.045000139371319,-0.9979749874565619) -- (-4.041250140024667,-0.9982984259479454);
\draw[line width=0.3pt] (-4.041250140024667,-0.9982984259479454) -- (-4.0375001406780155,-0.998593739449129);
\draw[line width=0.3pt] (-4.0375001406780155,-0.998593739449129) -- (-4.033750141331364,-0.9988609279601129);
\draw[line width=0.3pt] (-4.033750141331364,-0.9988609279601129) -- (-4.030000141984712,-0.9990999914808971);
\draw[line width=0.3pt] (-4.030000141984712,-0.9990999914808971) -- (-4.026250142638061,-0.9993109300114815);
\draw[line width=0.3pt] (-4.026250142638061,-0.9993109300114815) -- (-4.022500143291409,-0.999493743551866);
\draw[line width=0.3pt] (-4.022500143291409,-0.999493743551866) -- (-4.018750143944757,-0.9996484321020509);
\draw[line width=0.3pt] (-4.018750143944757,-0.9996484321020509) -- (-4.015000144598106,-0.9997749956620359);
\draw[line width=0.3pt] (-4.015000144598106,-0.9997749956620359) -- (-4.011250145251454,-0.9998734342318212);
\draw[line width=0.3pt] (-4.011250145251454,-0.9998734342318212) -- (-4.007500145904802,-0.9999437478114067);
\draw[line width=0.3pt] (-4.007500145904802,-0.9999437478114067) -- (-4.003750146558151,-0.9999859364007924);
\draw[line width=0.3pt] (-4.003750146558151,-0.9999859364007924) -- (-4.000000147211499,-0.9999999999999784);
\draw [line width=0.3pt,color=ffqqqq,domain=-6.414099819921738:12.402787705878332] plot(\x,{(-0-0*\x)/-5});
\draw[line width=0.3pt] (1.0000001783011996,3.8999999643397567) -- (1.0000001783011996,3.8999999643397567);
\draw[line width=0.3pt] (1.0000001783011996,3.8999999643397567) -- (1.0150001775538295,3.8969774639565693);
\draw[line width=0.3pt] (1.0150001775538295,3.8969774639565693) -- (1.0300001768064595,3.8939099635778662);
\draw[line width=0.3pt] (1.0300001768064595,3.8939099635778662) -- (1.0450001760590895,3.890797463203647);
\draw[line width=0.3pt] (1.0450001760590895,3.890797463203647) -- (1.0600001753117194,3.887639962833912);
\draw[line width=0.3pt] (1.0600001753117194,3.887639962833912) -- (1.0750001745643494,3.8844374624686617);
\draw[line width=0.3pt] (1.0750001745643494,3.8844374624686617) -- (1.0900001738169793,3.8811899621078956);
\draw[line width=0.3pt] (1.0900001738169793,3.8811899621078956) -- (1.1050001730696093,3.8778974617516133);
\draw[line width=0.3pt] (1.1050001730696093,3.8778974617516133) -- (1.1200001723222393,3.8745599613998154);
\draw[line width=0.3pt] (1.1200001723222393,3.8745599613998154) -- (1.1350001715748692,3.871177461052502);
\draw[line width=0.3pt] (1.1350001715748692,3.871177461052502) -- (1.1500001708274992,3.867749960709672);
\draw[line width=0.3pt] (1.1500001708274992,3.867749960709672) -- (1.1650001700801291,3.8642774603713272);
\draw[line width=0.3pt] (1.1650001700801291,3.8642774603713272) -- (1.180000169332759,3.860759960037466);
\draw[line width=0.3pt] (1.180000169332759,3.860759960037466) -- (1.195000168585389,3.857197459708089);
\draw[line width=0.3pt] (1.195000168585389,3.857197459708089) -- (1.210000167838019,3.8535899593831964);
\draw[line width=0.3pt] (1.210000167838019,3.8535899593831964) -- (1.225000167090649,3.8499374590627884);
\draw[line width=0.3pt] (1.225000167090649,3.8499374590627884) -- (1.240000166343279,3.846239958746864);
\draw[line width=0.3pt] (1.240000166343279,3.846239958746864) -- (1.2550001655959089,3.842497458435424);
\draw[line width=0.3pt] (1.2550001655959089,3.842497458435424) -- (1.2700001648485388,3.8387099581284683);
\draw[line width=0.3pt] (1.2700001648485388,3.8387099581284683) -- (1.2850001641011688,3.8348774578259968);
\draw[line width=0.3pt] (1.2850001641011688,3.8348774578259968) -- (1.3000001633537988,3.8309999575280096);
\draw[line width=0.3pt] (1.3000001633537988,3.8309999575280096) -- (1.3150001626064287,3.8270774572345068);
\draw[line width=0.3pt] (1.3150001626064287,3.8270774572345068) -- (1.3300001618590587,3.823109956945488);
\draw[line width=0.3pt] (1.3300001618590587,3.823109956945488) -- (1.3450001611116886,3.8190974566609532);
\draw[line width=0.3pt] (1.3450001611116886,3.8190974566609532) -- (1.3600001603643186,3.815039956380903);
\draw[line width=0.3pt] (1.3600001603643186,3.815039956380903) -- (1.3750001596169485,3.8109374561053366);
\draw[line width=0.3pt] (1.3750001596169485,3.8109374561053366) -- (1.3900001588695785,3.8067899558342546);
\draw[line width=0.3pt] (1.3900001588695785,3.8067899558342546) -- (1.4050001581222085,3.802597455567657);
\draw[line width=0.3pt] (1.4050001581222085,3.802597455567657) -- (1.4200001573748384,3.7983599553055436);
\draw[line width=0.3pt] (1.4200001573748384,3.7983599553055436) -- (1.4350001566274684,3.794077455047914);
\draw[line width=0.3pt] (1.4350001566274684,3.794077455047914) -- (1.4500001558800983,3.789749954794769);
\draw[line width=0.3pt] (1.4500001558800983,3.789749954794769) -- (1.4650001551327283,3.7853774545461083);
\draw[line width=0.3pt] (1.4650001551327283,3.7853774545461083) -- (1.4800001543853583,3.7809599543019314);
\draw[line width=0.3pt] (1.4800001543853583,3.7809599543019314) -- (1.4950001536379882,3.7764974540622394);
\draw[line width=0.3pt] (1.4950001536379882,3.7764974540622394) -- (1.5100001528906182,3.771989953827031);
\draw[line width=0.3pt] (1.5100001528906182,3.771989953827031) -- (1.5250001521432481,3.767437453596307);
\draw[line width=0.3pt] (1.5250001521432481,3.767437453596307) -- (1.540000151395878,3.7628399533700674);
\draw[line width=0.3pt] (1.540000151395878,3.7628399533700674) -- (1.555000150648508,3.7581974531483118);
\draw[line width=0.3pt] (1.555000150648508,3.7581974531483118) -- (1.570000149901138,3.7535099529310405);
\draw[line width=0.3pt] (1.570000149901138,3.7535099529310405) -- (1.585000149153768,3.748777452718253);
\draw[line width=0.3pt] (1.585000149153768,3.748777452718253) -- (1.600000148406398,3.7439999525099505);
\draw[line width=0.3pt] (1.600000148406398,3.7439999525099505) -- (1.6150001476590279,3.739177452306132);
\draw[line width=0.3pt] (1.6150001476590279,3.739177452306132) -- (1.6300001469116578,3.7343099521067975);
\draw[line width=0.3pt] (1.6300001469116578,3.7343099521067975) -- (1.6450001461642878,3.729397451911947);
\draw[line width=0.3pt] (1.6450001461642878,3.729397451911947) -- (1.6600001454169178,3.7244399517215814);
\draw[line width=0.3pt] (1.6600001454169178,3.7244399517215814) -- (1.6750001446695477,3.7194374515356996);
\draw[line width=0.3pt] (1.6750001446695477,3.7194374515356996) -- (1.6900001439221777,3.7143899513543017);
\draw[line width=0.3pt] (1.6900001439221777,3.7143899513543017) -- (1.7050001431748076,3.7092974511773886);
\draw[line width=0.3pt] (1.7050001431748076,3.7092974511773886) -- (1.7200001424274376,3.7041599510049594);
\draw[line width=0.3pt] (1.7200001424274376,3.7041599510049594) -- (1.7350001416800676,3.6989774508370146);
\draw[line width=0.3pt] (1.7350001416800676,3.6989774508370146) -- (1.7500001409326975,3.6937499506735536);
\draw[line width=0.3pt] (1.7500001409326975,3.6937499506735536) -- (1.7650001401853275,3.6884774505145774);
\draw[line width=0.3pt] (1.7650001401853275,3.6884774505145774) -- (1.7800001394379574,3.683159950360085);
\draw[line width=0.3pt] (1.7800001394379574,3.683159950360085) -- (1.7950001386905874,3.677797450210077);
\draw[line width=0.3pt] (1.7950001386905874,3.677797450210077) -- (1.8100001379432173,3.672389950064553);
\draw[line width=0.3pt] (1.8100001379432173,3.672389950064553) -- (1.8250001371958473,3.666937449923514);
\draw[line width=0.3pt] (1.8250001371958473,3.666937449923514) -- (1.8400001364484773,3.6614399497869585);
\draw[line width=0.3pt] (1.8400001364484773,3.6614399497869585) -- (1.8550001357011072,3.6558974496548875);
\draw[line width=0.3pt] (1.8550001357011072,3.6558974496548875) -- (1.8700001349537372,3.6503099495273004);
\draw[line width=0.3pt] (1.8700001349537372,3.6503099495273004) -- (1.8850001342063671,3.644677449404198);
\draw[line width=0.3pt] (1.8850001342063671,3.644677449404198) -- (1.900000133458997,3.638999949285579);
\draw[line width=0.3pt] (1.900000133458997,3.638999949285579) -- (1.915000132711627,3.633277449171445);
\draw[line width=0.3pt] (1.915000132711627,3.633277449171445) -- (1.930000131964257,3.6275099490617952);
\draw[line width=0.3pt] (1.930000131964257,3.6275099490617952) -- (1.945000131216887,3.6216974489566294);
\draw[line width=0.3pt] (1.945000131216887,3.6216974489566294) -- (1.960000130469517,3.615839948855948);
\draw[line width=0.3pt] (1.960000130469517,3.615839948855948) -- (1.975000129722147,3.60993744875975);
\draw[line width=0.3pt] (1.975000129722147,3.60993744875975) -- (1.9900001289747768,3.603989948668037);
\draw[line width=0.3pt] (1.9900001289747768,3.603989948668037) -- (2.005000128227407,3.5979974485808084);
\draw[line width=0.3pt] (2.005000128227407,3.5979974485808084) -- (2.0200001274800368,3.5919599484980633);
\draw[line width=0.3pt] (2.0200001274800368,3.5919599484980633) -- (2.0350001267326667,3.585877448419803);
\draw[line width=0.3pt] (2.0350001267326667,3.585877448419803) -- (2.0500001259852967,3.5797499483460267);
\draw[line width=0.3pt] (2.0500001259852967,3.5797499483460267) -- (2.0650001252379266,3.5735774482767346);
\draw[line width=0.3pt] (2.0650001252379266,3.5735774482767346) -- (2.0800001244905566,3.567359948211927);
\draw[line width=0.3pt] (2.0800001244905566,3.567359948211927) -- (2.0950001237431866,3.561097448151603);
\draw[line width=0.3pt] (2.0950001237431866,3.561097448151603) -- (2.1100001229958165,3.554789948095764);
\draw[line width=0.3pt] (2.1100001229958165,3.554789948095764) -- (2.1250001222484465,3.5484374480444085);
\draw[line width=0.3pt] (2.1250001222484465,3.5484374480444085) -- (2.1400001215010764,3.5420399479975377);
\draw[line width=0.3pt] (2.1400001215010764,3.5420399479975377) -- (2.1550001207537064,3.5355974479551513);
\draw[line width=0.3pt] (2.1550001207537064,3.5355974479551513) -- (2.1700001200063364,3.5291099479172487);
\draw[line width=0.3pt] (2.1700001200063364,3.5291099479172487) -- (2.1850001192589663,3.52257744788383);
\draw[line width=0.3pt] (2.1850001192589663,3.52257744788383) -- (2.2000001185115963,3.5159999478548962);
\draw[line width=0.3pt] (2.2000001185115963,3.5159999478548962) -- (2.2150001177642262,3.5093774478304463);
\draw[line width=0.3pt] (2.2150001177642262,3.5093774478304463) -- (2.230000117016856,3.5027099478104806);
\draw[line width=0.3pt] (2.230000117016856,3.5027099478104806) -- (2.245000116269486,3.4959974477949993);
\draw[line width=0.3pt] (2.245000116269486,3.4959974477949993) -- (2.260000115522116,3.489239947784002);
\draw[line width=0.3pt] (2.260000115522116,3.489239947784002) -- (2.275000114774746,3.4824374477774893);
\draw[line width=0.3pt] (2.275000114774746,3.4824374477774893) -- (2.290000114027376,3.4755899477754606);
\draw[line width=0.3pt] (2.290000114027376,3.4755899477754606) -- (2.305000113280006,3.4686974477779158);
\draw[line width=0.3pt] (2.305000113280006,3.4686974477779158) -- (2.320000112532636,3.4617599477848557);
\draw[line width=0.3pt] (2.320000112532636,3.4617599477848557) -- (2.335000111785266,3.4547774477962796);
\draw[line width=0.3pt] (2.335000111785266,3.4547774477962796) -- (2.350000111037896,3.447749947812188);
\draw[line width=0.3pt] (2.350000111037896,3.447749947812188) -- (2.365000110290526,3.44067744783258);
\draw[line width=0.3pt] (2.365000110290526,3.44067744783258) -- (2.3800001095431558,3.4335599478574568);
\draw[line width=0.3pt] (2.3800001095431558,3.4335599478574568) -- (2.3950001087957857,3.4263974478868175);
\draw[line width=0.3pt] (2.3950001087957857,3.4263974478868175) -- (2.4100001080484157,3.419189947920662);
\draw[line width=0.3pt] (2.4100001080484157,3.419189947920662) -- (2.4250001073010456,3.4119374479589917);
\draw[line width=0.3pt] (2.4250001073010456,3.4119374479589917) -- (2.4400001065536756,3.404639948001805);
\draw[line width=0.3pt] (2.4400001065536756,3.404639948001805) -- (2.4550001058063056,3.3972974480491027);
\draw[line width=0.3pt] (2.4550001058063056,3.3972974480491027) -- (2.4700001050589355,3.3899099481008848);
\draw[line width=0.3pt] (2.4700001050589355,3.3899099481008848) -- (2.4850001043115655,3.3824774481571507);
\draw[line width=0.3pt] (2.4850001043115655,3.3824774481571507) -- (2.5000001035641954,3.3749999482179014);
\draw[line width=0.3pt] (2.5000001035641954,3.3749999482179014) -- (2.5150001028168254,3.3674774482831356);
\draw[line width=0.3pt] (2.5150001028168254,3.3674774482831356) -- (2.5300001020694554,3.3599099483528545);
\draw[line width=0.3pt] (2.5300001020694554,3.3599099483528545) -- (2.5450001013220853,3.3522974484270573);
\draw[line width=0.3pt] (2.5450001013220853,3.3522974484270573) -- (2.5600001005747153,3.344639948505745);
\draw[line width=0.3pt] (2.5600001005747153,3.344639948505745) -- (2.5750000998273452,3.336937448588916);
\draw[line width=0.3pt] (2.5750000998273452,3.336937448588916) -- (2.590000099079975,3.329189948676572);
\draw[line width=0.3pt] (2.590000099079975,3.329189948676572) -- (2.605000098332605,3.3213974487687117);
\draw[line width=0.3pt] (2.605000098332605,3.3213974487687117) -- (2.620000097585235,3.313559948865336);
\draw[line width=0.3pt] (2.620000097585235,3.313559948865336) -- (2.635000096837865,3.305677448966444);
\draw[line width=0.3pt] (2.635000096837865,3.305677448966444) -- (2.650000096090495,3.2977499490720366);
\draw[line width=0.3pt] (2.650000096090495,3.2977499490720366) -- (2.665000095343125,3.2897774491821137);
\draw[line width=0.3pt] (2.665000095343125,3.2897774491821137) -- (2.680000094595755,3.2817599492966743);
\draw[line width=0.3pt] (2.680000094595755,3.2817599492966743) -- (2.695000093848385,3.2736974494157196);
\draw[line width=0.3pt] (2.695000093848385,3.2736974494157196) -- (2.710000093101015,3.265589949539249);
\draw[line width=0.3pt] (2.710000093101015,3.265589949539249) -- (2.725000092353645,3.257437449667263);
\draw[line width=0.3pt] (2.725000092353645,3.257437449667263) -- (2.740000091606275,3.2492399497997604);
\draw[line width=0.3pt] (2.740000091606275,3.2492399497997604) -- (2.7550000908589047,3.2409974499367427);
\draw[line width=0.3pt] (2.7550000908589047,3.2409974499367427) -- (2.7700000901115347,3.232709950078209);
\draw[line width=0.3pt] (2.7700000901115347,3.232709950078209) -- (2.7850000893641647,3.2243774502241593);
\draw[line width=0.3pt] (2.7850000893641647,3.2243774502241593) -- (2.8000000886167946,3.215999950374594);
\draw[line width=0.3pt] (2.8000000886167946,3.215999950374594) -- (2.8150000878694246,3.207577450529513);
\draw[line width=0.3pt] (2.8150000878694246,3.207577450529513) -- (2.8300000871220545,3.1991099506889165);
\draw[line width=0.3pt] (2.8300000871220545,3.1991099506889165) -- (2.8450000863746845,3.190597450852804);
\draw[line width=0.3pt] (2.8450000863746845,3.190597450852804) -- (2.8600000856273144,3.182039951021175);
\draw[line width=0.3pt] (2.8600000856273144,3.182039951021175) -- (2.8750000848799444,3.1734374511940313);
\draw[line width=0.3pt] (2.8750000848799444,3.1734374511940313) -- (2.8900000841325744,3.1647899513713713);
\draw[line width=0.3pt] (2.8900000841325744,3.1647899513713713) -- (2.9050000833852043,3.1560974515531957);
\draw[line width=0.3pt] (2.9050000833852043,3.1560974515531957) -- (2.9200000826378343,3.147359951739504);
\draw[line width=0.3pt] (2.9200000826378343,3.147359951739504) -- (2.9350000818904642,3.138577451930297);
\draw[line width=0.3pt] (2.9350000818904642,3.138577451930297) -- (2.950000081143094,3.129749952125574);
\draw[line width=0.3pt] (2.950000081143094,3.129749952125574) -- (2.965000080395724,3.120877452325335);
\draw[line width=0.3pt] (2.965000080395724,3.120877452325335) -- (2.980000079648354,3.1119599525295802);
\draw[line width=0.3pt] (2.980000079648354,3.1119599525295802) -- (2.995000078900984,3.10299745273831);
\draw[line width=0.3pt] (2.995000078900984,3.10299745273831) -- (3.010000078153614,3.0939899529515236);
\draw[line width=0.3pt] (3.010000078153614,3.0939899529515236) -- (3.025000077406244,3.0849374531692217);
\draw[line width=0.3pt] (3.025000077406244,3.0849374531692217) -- (3.040000076658874,3.0758399533914043);
\draw[line width=0.3pt] (3.040000076658874,3.0758399533914043) -- (3.055000075911504,3.0666974536180707);
\draw[line width=0.3pt] (3.055000075911504,3.0666974536180707) -- (3.070000075164134,3.0575099538492214);
\draw[line width=0.3pt] (3.070000075164134,3.0575099538492214) -- (3.085000074416764,3.048277454084856);
\draw[line width=0.3pt] (3.085000074416764,3.048277454084856) -- (3.100000073669394,3.038999954324975);
\draw[line width=0.3pt] (3.100000073669394,3.038999954324975) -- (3.1150000729220237,3.029677454569579);
\draw[line width=0.3pt] (3.1150000729220237,3.029677454569579) -- (3.1300000721746537,3.020309954818666);
\draw[line width=0.3pt] (3.1300000721746537,3.020309954818666) -- (3.1450000714272837,3.010897455072238);
\draw[line width=0.3pt] (3.1450000714272837,3.010897455072238) -- (3.1600000706799136,3.001439955330294);
\draw[line width=0.3pt] (3.1600000706799136,3.001439955330294) -- (3.1750000699325436,2.991937455592834);
\draw[line width=0.3pt] (3.1750000699325436,2.991937455592834) -- (3.1900000691851735,2.9823899558598588);
\draw[line width=0.3pt] (3.1900000691851735,2.9823899558598588) -- (3.2050000684378035,2.9727974561313673);
\draw[line width=0.3pt] (3.2050000684378035,2.9727974561313673) -- (3.2200000676904335,2.9631599564073605);
\draw[line width=0.3pt] (3.2200000676904335,2.9631599564073605) -- (3.2350000669430634,2.9534774566878372);
\draw[line width=0.3pt] (3.2350000669430634,2.9534774566878372) -- (3.2500000661956934,2.9437499569727987);
\draw[line width=0.3pt] (3.2500000661956934,2.9437499569727987) -- (3.2650000654483233,2.9339774572622446);
\draw[line width=0.3pt] (3.2650000654483233,2.9339774572622446) -- (3.2800000647009533,2.9241599575561743);
\draw[line width=0.3pt] (3.2800000647009533,2.9241599575561743) -- (3.2950000639535832,2.9142974578545884);
\draw[line width=0.3pt] (3.2950000639535832,2.9142974578545884) -- (3.310000063206213,2.9043899581574864);
\draw[line width=0.3pt] (3.310000063206213,2.9043899581574864) -- (3.325000062458843,2.8944374584648687);
\draw[line width=0.3pt] (3.325000062458843,2.8944374584648687) -- (3.340000061711473,2.8844399587767358);
\draw[line width=0.3pt] (3.340000061711473,2.8844399587767358) -- (3.355000060964103,2.8743974590930863);
\draw[line width=0.3pt] (3.355000060964103,2.8743974590930863) -- (3.370000060216733,2.864309959413921);
\draw[line width=0.3pt] (3.370000060216733,2.864309959413921) -- (3.385000059469363,2.854177459739241);
\draw[line width=0.3pt] (3.385000059469363,2.854177459739241) -- (3.400000058721993,2.8439999600690444);
\draw[line width=0.3pt] (3.400000058721993,2.8439999600690444) -- (3.415000057974623,2.833777460403332);
\draw[line width=0.3pt] (3.415000057974623,2.833777460403332) -- (3.430000057227253,2.823509960742104);
\draw[line width=0.3pt] (3.430000057227253,2.823509960742104) -- (3.445000056479883,2.8131974610853603);
\draw[line width=0.3pt] (3.445000056479883,2.8131974610853603) -- (3.460000055732513,2.8028399614331008);
\draw[line width=0.3pt] (3.460000055732513,2.8028399614331008) -- (3.4750000549851428,2.792437461785325);
\draw[line width=0.3pt] (3.4750000549851428,2.792437461785325) -- (3.4900000542377727,2.7819899621420343);
\draw[line width=0.3pt] (3.4900000542377727,2.7819899621420343) -- (3.5050000534904027,2.7714974625032274);
\draw[line width=0.3pt] (3.5050000534904027,2.7714974625032274) -- (3.5200000527430326,2.7609599628689043);
\draw[line width=0.3pt] (3.5200000527430326,2.7609599628689043) -- (3.5350000519956626,2.750377463239066);
\draw[line width=0.3pt] (3.5350000519956626,2.750377463239066) -- (3.5500000512482925,2.739749963613712);
\draw[line width=0.3pt] (3.5500000512482925,2.739749963613712) -- (3.5650000505009225,2.7290774639928417);
\draw[line width=0.3pt] (3.5650000505009225,2.7290774639928417) -- (3.5800000497535525,2.7183599643764564);
\draw[line width=0.3pt] (3.5800000497535525,2.7183599643764564) -- (3.5950000490061824,2.7075974647645547);
\draw[line width=0.3pt] (3.5950000490061824,2.7075974647645547) -- (3.6100000482588124,2.696789965157137);
\draw[line width=0.3pt] (3.6100000482588124,2.696789965157137) -- (3.6250000475114423,2.685937465554204);
\draw[line width=0.3pt] (3.6250000475114423,2.685937465554204) -- (3.6400000467640723,2.6750399659557553);
\draw[line width=0.3pt] (3.6400000467640723,2.6750399659557553) -- (3.6550000460167023,2.66409746636179);
\draw[line width=0.3pt] (3.6550000460167023,2.66409746636179) -- (3.670000045269332,2.65310996677231);
\draw[line width=0.3pt] (3.670000045269332,2.65310996677231) -- (3.685000044521962,2.6420774671873133);
\draw[line width=0.3pt] (3.685000044521962,2.6420774671873133) -- (3.700000043774592,2.630999967606802);
\draw[line width=0.3pt] (3.700000043774592,2.630999967606802) -- (3.715000043027222,2.619877468030774);
\draw[line width=0.3pt] (3.715000043027222,2.619877468030774) -- (3.730000042279852,2.6087099684592303);
\draw[line width=0.3pt] (3.730000042279852,2.6087099684592303) -- (3.745000041532482,2.597497468892171);
\draw[line width=0.3pt] (3.745000041532482,2.597497468892171) -- (3.760000040785112,2.586239969329595);
\draw[line width=0.3pt] (3.760000040785112,2.586239969329595) -- (3.775000040037742,2.5749374697715046);
\draw[line width=0.3pt] (3.775000040037742,2.5749374697715046) -- (3.790000039290372,2.563589970217898);
\draw[line width=0.3pt] (3.790000039290372,2.563589970217898) -- (3.805000038543002,2.5521974706687756);
\draw[line width=0.3pt] (3.805000038543002,2.5521974706687756) -- (3.820000037795632,2.540759971124137);
\draw[line width=0.3pt] (3.820000037795632,2.540759971124137) -- (3.8350000370482618,2.529277471583983);
\draw[line width=0.3pt] (3.8350000370482618,2.529277471583983) -- (3.8500000363008917,2.517749972048313);
\draw[line width=0.3pt] (3.8500000363008917,2.517749972048313) -- (3.8650000355535217,2.5061774725171277);
\draw[line width=0.3pt] (3.8650000355535217,2.5061774725171277) -- (3.8800000348061516,2.494559972990426);
\draw[line width=0.3pt] (3.8800000348061516,2.494559972990426) -- (3.8950000340587816,2.482897473468209);
\draw[line width=0.3pt] (3.8950000340587816,2.482897473468209) -- (3.9100000333114115,2.4711899739504757);
\draw[line width=0.3pt] (3.9100000333114115,2.4711899739504757) -- (3.9250000325640415,2.459437474437227);
\draw[line width=0.3pt] (3.9250000325640415,2.459437474437227) -- (3.9400000318166715,2.447639974928463);
\draw[line width=0.3pt] (3.9400000318166715,2.447639974928463) -- (3.9550000310693014,2.4357974754241827);
\draw[line width=0.3pt] (3.9550000310693014,2.4357974754241827) -- (3.9700000303219314,2.4239099759243863);
\draw[line width=0.3pt] (3.9700000303219314,2.4239099759243863) -- (3.9850000295745613,2.4119774764290742);
\draw[line width=0.3pt] (3.9850000295745613,2.4119774764290742) -- (4.000000028827191,2.399999976938247);
\draw[line width=0.3pt] (4.000000028827191,2.399999976938247) -- (4.015000028079822,2.387977477451903);
\draw[line width=0.3pt] (4.015000028079822,2.387977477451903) -- (4.030000027332452,2.3759099779700437);
\draw[line width=0.3pt] (4.030000027332452,2.3759099779700437) -- (4.0450000265850825,2.3637974784926685);
\draw[line width=0.3pt] (4.0450000265850825,2.3637974784926685) -- (4.060000025837713,2.351639979019777);
\draw[line width=0.3pt] (4.060000025837713,2.351639979019777) -- (4.075000025090343,2.3394374795513704);
\draw[line width=0.3pt] (4.075000025090343,2.3394374795513704) -- (4.090000024342974,2.3271899800874474);
\draw[line width=0.3pt] (4.090000024342974,2.3271899800874474) -- (4.105000023595604,2.3148974806280087);
\draw[line width=0.3pt] (4.105000023595604,2.3148974806280087) -- (4.1200000228482345,2.3025599811730544);
\draw[line width=0.3pt] (4.1200000228482345,2.3025599811730544) -- (4.135000022100865,2.2901774817225844);
\draw[line width=0.3pt] (4.135000022100865,2.2901774817225844) -- (4.150000021353495,2.2777499822765988);
\draw[line width=0.3pt] (4.150000021353495,2.2777499822765988) -- (4.165000020606126,2.265277482835097);
\draw[line width=0.3pt] (4.165000020606126,2.265277482835097) -- (4.180000019858756,2.2527599833980796);
\draw[line width=0.3pt] (4.180000019858756,2.2527599833980796) -- (4.1950000191113865,2.2401974839655465);
\draw[line width=0.3pt] (4.1950000191113865,2.2401974839655465) -- (4.210000018364017,2.227589984537498);
\draw[line width=0.3pt] (4.210000018364017,2.227589984537498) -- (4.225000017616647,2.214937485113933);
\draw[line width=0.3pt] (4.225000017616647,2.214937485113933) -- (4.240000016869278,2.2022399856948525);
\draw[line width=0.3pt] (4.240000016869278,2.2022399856948525) -- (4.255000016121908,2.1894974862802563);
\draw[line width=0.3pt] (4.255000016121908,2.1894974862802563) -- (4.2700000153745385,2.1767099868701436);
\draw[line width=0.3pt] (4.2700000153745385,2.1767099868701436) -- (4.285000014627169,2.163877487464516);
\draw[line width=0.3pt] (4.285000014627169,2.163877487464516) -- (4.300000013879799,2.150999988063372);
\draw[line width=0.3pt] (4.300000013879799,2.150999988063372) -- (4.31500001313243,2.138077488666713);
\draw[line width=0.3pt] (4.31500001313243,2.138077488666713) -- (4.33000001238506,2.125109989274538);
\draw[line width=0.3pt] (4.33000001238506,2.125109989274538) -- (4.345000011637691,2.112097489886847);
\draw[line width=0.3pt] (4.345000011637691,2.112097489886847) -- (4.360000010890321,2.0990399905036403);
\draw[line width=0.3pt] (4.360000010890321,2.0990399905036403) -- (4.375000010142951,2.0859374911249176);
\draw[line width=0.3pt] (4.375000010142951,2.0859374911249176) -- (4.390000009395582,2.072789991750679);
\draw[line width=0.3pt] (4.390000009395582,2.072789991750679) -- (4.405000008648212,2.059597492380925);
\draw[line width=0.3pt] (4.405000008648212,2.059597492380925) -- (4.420000007900843,2.0463599930156553);
\draw[line width=0.3pt] (4.420000007900843,2.0463599930156553) -- (4.435000007153473,2.0330774936548694);
\draw[line width=0.3pt] (4.435000007153473,2.0330774936548694) -- (4.450000006406103,2.019749994298568);
\draw[line width=0.3pt] (4.450000006406103,2.019749994298568) -- (4.465000005658734,2.0063774949467508);
\draw[line width=0.3pt] (4.465000005658734,2.0063774949467508) -- (4.480000004911364,1.9929599955994175);
\draw[line width=0.3pt] (4.480000004911364,1.9929599955994175) -- (4.495000004163995,1.979497496256569);
\draw[line width=0.3pt] (4.495000004163995,1.979497496256569) -- (4.510000003416625,1.965989996918204);
\draw[line width=0.3pt] (4.510000003416625,1.965989996918204) -- (4.525000002669255,1.9524374975843237);
\draw[line width=0.3pt] (4.525000002669255,1.9524374975843237) -- (4.540000001921886,1.9388399982549278);
\draw[line width=0.3pt] (4.540000001921886,1.9388399982549278) -- (4.555000001174516,1.9251974989300158);
\draw[line width=0.3pt] (4.555000001174516,1.9251974989300158) -- (4.570000000427147,1.9115099996095877);
\draw[line width=0.3pt] (4.570000000427147,1.9115099996095877) -- (4.584999999679777,1.8977775002936443);
\draw[line width=0.3pt] (4.584999999679777,1.8977775002936443) -- (4.599999998932407,1.8840000009821853);
\draw[line width=0.3pt] (4.599999998932407,1.8840000009821853) -- (4.614999998185038,1.8701775016752102);
\draw[line width=0.3pt] (4.614999998185038,1.8701775016752102) -- (4.629999997437668,1.856310002372719);
\draw[line width=0.3pt] (4.629999997437668,1.856310002372719) -- (4.644999996690299,1.8423975030747126);
\draw[line width=0.3pt] (4.644999996690299,1.8423975030747126) -- (4.659999995942929,1.82844000378119);
\draw[line width=0.3pt] (4.659999995942929,1.82844000378119) -- (4.674999995195559,1.814437504492152);
\draw[line width=0.3pt] (4.674999995195559,1.814437504492152) -- (4.68999999444819,1.800390005207598);
\draw[line width=0.3pt] (4.68999999444819,1.800390005207598) -- (4.70499999370082,1.7862975059275281);
\draw[line width=0.3pt] (4.70499999370082,1.7862975059275281) -- (4.719999992953451,1.7721600066519425);
\draw[line width=0.3pt] (4.719999992953451,1.7721600066519425) -- (4.734999992206081,1.7579775073808412);
\draw[line width=0.3pt] (4.734999992206081,1.7579775073808412) -- (4.749999991458711,1.7437500081142239);
\draw[line width=0.3pt] (4.749999991458711,1.7437500081142239) -- (4.764999990711342,1.7294775088520908);
\draw[line width=0.3pt] (4.764999990711342,1.7294775088520908) -- (4.779999989963972,1.7151600095944421);
\draw[line width=0.3pt] (4.779999989963972,1.7151600095944421) -- (4.794999989216603,1.7007975103412778);
\draw[line width=0.3pt] (4.794999989216603,1.7007975103412778) -- (4.809999988469233,1.6863900110925978);
\draw[line width=0.3pt] (4.809999988469233,1.6863900110925978) -- (4.8249999877218634,1.6719375118484017);
\draw[line width=0.3pt] (4.8249999877218634,1.6719375118484017) -- (4.839999986974494,1.65744001260869);
\draw[line width=0.3pt] (4.839999986974494,1.65744001260869) -- (4.854999986227124,1.6428975133734625);
\draw[line width=0.3pt] (4.854999986227124,1.6428975133734625) -- (4.869999985479755,1.628310014142719);
\draw[line width=0.3pt] (4.869999985479755,1.628310014142719) -- (4.884999984732385,1.6136775149164597);
\draw[line width=0.3pt] (4.884999984732385,1.6136775149164597) -- (4.8999999839850155,1.5990000156946849);
\draw[line width=0.3pt] (4.8999999839850155,1.5990000156946849) -- (4.914999983237646,1.584277516477394);
\draw[line width=0.3pt] (4.914999983237646,1.584277516477394) -- (4.929999982490276,1.5695100172645873);
\draw[line width=0.3pt] (4.929999982490276,1.5695100172645873) -- (4.944999981742907,1.5546975180562654);
\draw[line width=0.3pt] (4.944999981742907,1.5546975180562654) -- (4.959999980995537,1.539840018852427);
\draw[line width=0.3pt] (4.959999980995537,1.539840018852427) -- (4.9749999802481675,1.524937519653073);
\draw[line width=0.3pt] (4.9749999802481675,1.524937519653073) -- (4.989999979500798,1.5099900204582037);
\draw[line width=0.3pt] (4.989999979500798,1.5099900204582037) -- (5.004999978753428,1.494997521267818);
\draw[line width=0.3pt] (5.004999978753428,1.494997521267818) -- (5.019999978006059,1.479960022081917);
\draw[line width=0.3pt] (5.019999978006059,1.479960022081917) -- (5.034999977258689,1.4648775229004998);
\draw[line width=0.3pt] (5.034999977258689,1.4648775229004998) -- (5.0499999765113195,1.449750023723567);
\draw[line width=0.3pt] (5.0499999765113195,1.449750023723567) -- (5.06499997576395,1.4345775245511185);
\draw[line width=0.3pt] (5.06499997576395,1.4345775245511185) -- (5.07999997501658,1.4193600253831544);
\draw[line width=0.3pt] (5.07999997501658,1.4193600253831544) -- (5.094999974269211,1.4040975262196742);
\draw[line width=0.3pt] (5.094999974269211,1.4040975262196742) -- (5.109999973521841,1.388790027060678);
\draw[line width=0.3pt] (5.109999973521841,1.388790027060678) -- (5.1249999727744715,1.3734375279061664);
\draw[line width=0.3pt] (5.1249999727744715,1.3734375279061664) -- (5.139999972027102,1.3580400287561392);
\draw[line width=0.3pt] (5.139999972027102,1.3580400287561392) -- (5.154999971279732,1.3425975296105959);
\draw[line width=0.3pt] (5.154999971279732,1.3425975296105959) -- (5.169999970532363,1.327110030469537);
\draw[line width=0.3pt] (5.169999970532363,1.327110030469537) -- (5.184999969784993,1.3115775313329618);
\draw[line width=0.3pt] (5.184999969784993,1.3115775313329618) -- (5.1999999690376235,1.2960000322008711);
\draw[line width=0.3pt] (5.1999999690376235,1.2960000322008711) -- (5.214999968290254,1.2803775330732652);
\draw[line width=0.3pt] (5.214999968290254,1.2803775330732652) -- (5.229999967542884,1.2647100339501427);
\draw[line width=0.3pt] (5.229999967542884,1.2647100339501427) -- (5.244999966795515,1.2489975348315046);
\draw[line width=0.3pt] (5.244999966795515,1.2489975348315046) -- (5.259999966048145,1.2332400357173512);
\draw[line width=0.3pt] (5.259999966048145,1.2332400357173512) -- (5.2749999653007755,1.2174375366076813);
\draw[line width=0.3pt] (5.2749999653007755,1.2174375366076813) -- (5.289999964553406,1.2015900375024962);
\draw[line width=0.3pt] (5.289999964553406,1.2015900375024962) -- (5.304999963806036,1.1856975384017954);
\draw[line width=0.3pt] (5.304999963806036,1.1856975384017954) -- (5.319999963058667,1.169760039305578);
\draw[line width=0.3pt] (5.319999963058667,1.169760039305578) -- (5.334999962311297,1.1537775402138455);
\draw[line width=0.3pt] (5.334999962311297,1.1537775402138455) -- (5.3499999615639275,1.1377500411265973);
\draw[line width=0.3pt] (5.3499999615639275,1.1377500411265973) -- (5.364999960816558,1.121677542043833);
\draw[line width=0.3pt] (5.364999960816558,1.121677542043833) -- (5.379999960069188,1.105560042965553);
\draw[line width=0.3pt] (5.379999960069188,1.105560042965553) -- (5.394999959321819,1.0893975438917574);
\draw[line width=0.3pt] (5.394999959321819,1.0893975438917574) -- (5.409999958574449,1.0731900448224456);
\draw[line width=0.3pt] (5.409999958574449,1.0731900448224456) -- (5.4249999578270796,1.0569375457576182);
\draw[line width=0.3pt] (5.4249999578270796,1.0569375457576182) -- (5.43999995707971,1.0406400466972752);
\draw[line width=0.3pt] (5.43999995707971,1.0406400466972752) -- (5.45499995633234,1.0242975476414165);
\draw[line width=0.3pt] (5.45499995633234,1.0242975476414165) -- (5.469999955584971,1.0079100485900416);
\draw[line width=0.3pt] (5.469999955584971,1.0079100485900416) -- (5.484999954837601,0.9914775495431511);
\draw[line width=0.3pt] (5.484999954837601,0.9914775495431511) -- (5.499999954090232,0.9750000505007446);
\draw[line width=0.3pt] (5.499999954090232,0.9750000505007446) -- (5.514999953342862,0.9584775514628228);
\draw[line width=0.3pt] (5.514999953342862,0.9584775514628228) -- (5.529999952595492,0.9419100524293853);
\draw[line width=0.3pt] (5.529999952595492,0.9419100524293853) -- (5.544999951848123,0.9252975534004317);
\draw[line width=0.3pt] (5.544999951848123,0.9252975534004317) -- (5.559999951100753,0.9086400543759621);
\draw[line width=0.3pt] (5.559999951100753,0.9086400543759621) -- (5.574999950353384,0.8919375553559767);
\draw[line width=0.3pt] (5.574999950353384,0.8919375553559767) -- (5.589999949606014,0.8751900563404758);
\draw[line width=0.3pt] (5.589999949606014,0.8751900563404758) -- (5.604999948858644,0.8583975573294591);
\draw[line width=0.3pt] (5.604999948858644,0.8583975573294591) -- (5.619999948111275,0.8415600583229264);
\draw[line width=0.3pt] (5.619999948111275,0.8415600583229264) -- (5.634999947363905,0.8246775593208784);
\draw[line width=0.3pt] (5.634999947363905,0.8246775593208784) -- (5.649999946616536,0.8077500603233143);
\draw[line width=0.3pt] (5.649999946616536,0.8077500603233143) -- (5.664999945869166,0.7907775613302346);
\draw[line width=0.3pt] (5.664999945869166,0.7907775613302346) -- (5.679999945121796,0.7737600623416387);
\draw[line width=0.3pt] (5.679999945121796,0.7737600623416387) -- (5.694999944374427,0.7566975633575272);
\draw[line width=0.3pt] (5.694999944374427,0.7566975633575272) -- (5.709999943627057,0.7395900643779001);
\draw[line width=0.3pt] (5.709999943627057,0.7395900643779001) -- (5.724999942879688,0.7224375654027573);
\draw[line width=0.3pt] (5.724999942879688,0.7224375654027573) -- (5.739999942132318,0.7052400664320984);
\draw[line width=0.3pt] (5.739999942132318,0.7052400664320984) -- (5.754999941384948,0.6879975674659242);
\draw[line width=0.3pt] (5.754999941384948,0.6879975674659242) -- (5.769999940637579,0.6707100685042331);
\draw[line width=0.3pt] (5.769999940637579,0.6707100685042331) -- (5.784999939890209,0.6533775695470272);
\draw[line width=0.3pt] (5.784999939890209,0.6533775695470272) -- (5.79999993914284,0.6360000705943056);
\draw[line width=0.3pt] (5.79999993914284,0.6360000705943056) -- (5.81499993839547,0.618577571646068);
\draw[line width=0.3pt] (5.81499993839547,0.618577571646068) -- (5.8299999376481,0.6011100727023146);
\draw[line width=0.3pt] (5.8299999376481,0.6011100727023146) -- (5.844999936900731,0.5835975737630452);
\draw[line width=0.3pt] (5.844999936900731,0.5835975737630452) -- (5.859999936153361,0.5660400748282601);
\draw[line width=0.3pt] (5.859999936153361,0.5660400748282601) -- (5.874999935405992,0.5484375758979594);
\draw[line width=0.3pt] (5.874999935405992,0.5484375758979594) -- (5.889999934658622,0.5307900769721425);
\draw[line width=0.3pt] (5.889999934658622,0.5307900769721425) -- (5.904999933911252,0.51309757805081);
\draw[line width=0.3pt] (5.904999933911252,0.51309757805081) -- (5.919999933163883,0.4953600791339623);
\draw[line width=0.3pt] (5.919999933163883,0.4953600791339623) -- (5.934999932416513,0.477577580221598);
\draw[line width=0.3pt] (5.934999932416513,0.477577580221598) -- (5.949999931669144,0.45975008131371853);
\draw[line width=0.3pt] (5.949999931669144,0.45975008131371853) -- (5.964999930921774,0.4418775824103225);
\draw[line width=0.3pt] (5.964999930921774,0.4418775824103225) -- (5.9799999301744045,0.4239600835114117);
\draw[line width=0.3pt] (5.9799999301744045,0.4239600835114117) -- (5.994999929427035,0.40599758461698476);
\draw[line width=0.3pt] (5.994999929427035,0.40599758461698476) -- (6.009999928679665,0.38799008572704174);
\draw[line width=0.3pt] (6.009999928679665,0.38799008572704174) -- (6.024999927932296,0.3699375868415835);
\draw[line width=0.3pt] (6.024999927932296,0.3699375868415835) -- (6.039999927184926,0.3518400879606087);
\draw[line width=0.3pt] (6.039999927184926,0.3518400879606087) -- (6.0549999264375565,0.33369758908411873);
\draw[line width=0.3pt] (6.0549999264375565,0.33369758908411873) -- (6.069999925690187,0.3155100902121126);
\draw[line width=0.3pt] (6.069999925690187,0.3155100902121126) -- (6.084999924942817,0.2972775913445904);
\draw[line width=0.3pt] (6.084999924942817,0.2972775913445904) -- (6.099999924195448,0.279000092481553);
\draw[line width=0.3pt] (6.099999924195448,0.279000092481553) -- (6.114999923448078,0.2606775936229999);
\draw[line width=0.3pt] (6.114999923448078,0.2606775936229999) -- (6.1299999227007085,0.24231009476893028);
\draw[line width=0.3pt] (6.1299999227007085,0.24231009476893028) -- (6.144999921953339,0.22389759591934588);
\draw[line width=0.3pt] (6.144999921953339,0.22389759591934588) -- (6.159999921205969,0.20544009707424493);
\draw[line width=0.3pt] (6.159999921205969,0.20544009707424493) -- (6.1749999204586,0.18693759823362832);
\draw[line width=0.3pt] (6.1749999204586,0.18693759823362832) -- (6.18999991971123,0.1683900993974965);
\draw[line width=0.3pt] (6.18999991971123,0.1683900993974965) -- (6.2049999189638605,0.14979760056584857);
\draw[line width=0.3pt] (6.2049999189638605,0.14979760056584857) -- (6.219999918216491,0.13116010173868453);
\draw[line width=0.3pt] (6.219999918216491,0.13116010173868453) -- (6.234999917469121,0.11247760291600528);
\draw[line width=0.3pt] (6.234999917469121,0.11247760291600528) -- (6.249999916721752,0.09375010409780948);
\draw[line width=0.3pt] (6.249999916721752,0.09375010409780948) -- (6.264999915974382,0.07497760528409847);
\draw[line width=0.3pt] (6.264999915974382,0.07497760528409847) -- (6.2799999152270125,0.05616010647487135);
\draw[line width=0.3pt] (6.2799999152270125,0.05616010647487135) -- (6.294999914479643,0.03729760767012902);
\draw[line width=0.3pt] (6.294999914479643,0.03729760767012902) -- (6.309999913732273,0.018390108869870136);
\draw[line width=0.3pt] (6.309999913732273,0.018390108869870136) -- (6.324999912984904,0);
\draw[line width=0.3pt] (6.324999912984904,0) -- (6.339999912237534,-0.019559888717194163);
\draw[line width=0.3pt] (6.339999912237534,-0.019559888717194163) -- (6.3549999114901645,-0.03860238750399958);
\draw[line width=0.3pt] (6.3549999114901645,-0.03860238750399958) -- (6.369999910742795,-0.057689886286321546);
\draw[line width=0.3pt] (6.369999910742795,-0.057689886286321546) -- (6.384999909995425,-0.07682238506415917);
\draw[line width=0.3pt] (6.384999909995425,-0.07682238506415917) -- (6.399999909248056,-0.09599988383751246);
\draw[line width=0.3pt] (6.399999909248056,-0.09599988383751246) -- (6.414999908500686,-0.1152223826063814);
\draw[line width=0.3pt] (6.414999908500686,-0.1152223826063814) -- (6.4299999077533165,-0.134489881370766);
\draw[line width=0.3pt] (6.4299999077533165,-0.134489881370766) -- (6.444999907005947,-0.15380238013066627);
\draw[line width=0.3pt] (6.444999907005947,-0.15380238013066627) -- (6.459999906258577,-0.17315987888608309);
\draw[line width=0.3pt] (6.459999906258577,-0.17315987888608309) -- (6.474999905511208,-0.19256237763701556);
\draw[line width=0.3pt] (6.474999905511208,-0.19256237763701556) -- (6.489999904763838,-0.2120098763834628);
\draw[line width=0.3pt] (6.489999904763838,-0.2120098763834628) -- (6.5049999040164685,-0.2315023751254266);
\draw[line width=0.3pt] (6.5049999040164685,-0.2315023751254266) -- (6.519999903269099,-0.25103987386290605);
\draw[line width=0.3pt] (6.519999903269099,-0.25103987386290605) -- (6.534999902521729,-0.27062237259590116);
\draw[line width=0.3pt] (6.534999902521729,-0.27062237259590116) -- (6.54999990177436,-0.29024987132441193);
\draw[line width=0.3pt] (6.54999990177436,-0.29024987132441193) -- (6.56499990102699,-0.30992237004843926);
\draw[line width=0.3pt] (6.56499990102699,-0.30992237004843926) -- (6.579999900279621,-0.32963986876798224);
\draw[line width=0.3pt] (6.579999900279621,-0.32963986876798224) -- (6.594999899532251,-0.34940236748304);
\draw[line width=0.3pt] (6.594999899532251,-0.34940236748304) -- (6.609999898784881,-0.3692098661936143);
\draw[line width=0.3pt] (6.609999898784881,-0.3692098661936143) -- (6.624999898037512,-0.38906236489970425);
\draw[line width=0.3pt] (6.624999898037512,-0.38906236489970425) -- (6.639999897290142,-0.40895986360130987);
\draw[line width=0.3pt] (6.639999897290142,-0.40895986360130987) -- (6.654999896542773,-0.42890236229843204);
\draw[line width=0.3pt] (6.654999896542773,-0.42890236229843204) -- (6.669999895795403,-0.448889860991069);
\draw[line width=0.3pt] (6.669999895795403,-0.448889860991069) -- (6.684999895048033,-0.4689223596792216);
\draw[line width=0.3pt] (6.684999895048033,-0.4689223596792216) -- (6.699999894300664,-0.4889998583628907);
\draw[line width=0.3pt] (6.699999894300664,-0.4889998583628907) -- (6.714999893553294,-0.5091223570420755);
\draw[line width=0.3pt] (6.714999893553294,-0.5091223570420755) -- (6.729999892805925,-0.5292898557167751);
\draw[line width=0.3pt] (6.729999892805925,-0.5292898557167751) -- (6.744999892058555,-0.5495023543869921);
\draw[line width=0.3pt] (6.744999892058555,-0.5495023543869921) -- (6.759999891311185,-0.5697598530527239);
\draw[line width=0.3pt] (6.759999891311185,-0.5697598530527239) -- (6.774999890563816,-0.5900623517139714);
\draw[line width=0.3pt] (6.774999890563816,-0.5900623517139714) -- (6.789999889816446,-0.6104098503707354);
\draw[line width=0.3pt] (6.789999889816446,-0.6104098503707354) -- (6.804999889069077,-0.6308023490230141);
\draw[line width=0.3pt] (6.804999889069077,-0.6308023490230141) -- (6.819999888321707,-0.6512398476708094);
\draw[line width=0.3pt] (6.819999888321707,-0.6512398476708094) -- (6.834999887574337,-0.6717223463141204);
\draw[line width=0.3pt] (6.834999887574337,-0.6717223463141204) -- (6.849999886826968,-0.6922498449529471);
\draw[line width=0.3pt] (6.849999886826968,-0.6922498449529471) -- (6.864999886079598,-0.7128223435872902);
\draw[line width=0.3pt] (6.864999886079598,-0.7128223435872902) -- (6.879999885332229,-0.7334398422171482);
\draw[line width=0.3pt] (6.879999885332229,-0.7334398422171482) -- (6.894999884584859,-0.7541023408425218);
\draw[line width=0.3pt] (6.894999884584859,-0.7541023408425218) -- (6.909999883837489,-0.774809839463412);
\draw[line width=0.3pt] (6.909999883837489,-0.774809839463412) -- (6.92499988309012,-0.7955623380798178);
\draw[line width=0.3pt] (6.92499988309012,-0.7955623380798178) -- (6.93999988234275,-0.8163598366917384);
\draw[line width=0.3pt] (6.93999988234275,-0.8163598366917384) -- (6.954999881595381,-0.8372023352991764);
\draw[line width=0.3pt] (6.954999881595381,-0.8372023352991764) -- (6.969999880848011,-0.8580898339021292);
\draw[line width=0.3pt] (6.969999880848011,-0.8580898339021292) -- (6.984999880100641,-0.8790223325005977);
\draw [line width=0.3pt] (0,0)-- (-5.277166357738299,0.6311539053385122);
\draw [line width=0.3pt] (-5.277166357738299,0.6311539053385122)-- (3.716105073465537,2.6190563082963694);
\draw [line width=0.3pt] (3.716105073465537,2.6190563082963694)-- (0,0);
\draw [line width=0.3pt,color=qqqqff] (-5.993127993704038,0.6008232797759268)-- (-4.344924130871735,0.670646929121247);
\draw [line width=0.3pt,color=qqqqff] (2.9628440356081347,2.288530952700457)-- (4.471284678725418,2.9504235170362367);
\draw [line width=0.3pt,color=qqqqff] (0.2669810870663387,-0.6777300160359107)-- (-0.24772119808178317,0.6288388941449085);
\begin{scriptsize}
\draw[color=black] (-1.5597771723969402,-1.080127814449152) node {$a_1$};
\draw[color=black] (-5.353813557436059,1.7047204412361372) node {$b_2$};
%\draw [fill=wrwrwr] (0,0) circle (2.5pt);
\draw[color=wrwrwr] (0.36917735333001866,-0.25) node {$q_1$};
%\draw [fill=wrwrwr] (-5,0) circle (2.5pt);
\draw[color=wrwrwr] (-4.6,-0.25) node {$q_2$};
\draw[color=ffqqqq] (-2.5,-0.25) node {$T_{q_1}a_1$};
\draw[color=black] (1.316796260212055,4.174691308786314) node {$b_3$};
%\draw [fill=wrwrwr] (6.3245553153905325,6.256536178028682E-9) circle (2.5pt);
\draw[color=wrwrwr] (6.55,0.2965856596076795) node {$q_3$};
%\draw [fill=rvwvcq] (-5.277166357738299,0.6311539053385122) circle (2.5pt);
\draw[color=black] (-5.660402356227098,0.8) node {$p_2$};
\draw[color=black] (-2.56896530175078,0.55) node {$z$};
%\draw [fill=rvwvcq] (3.716105073465537,2.6190563082963694) circle (2.5pt);
\draw[color=black] (3.677781473616657,3.0077228360980612) node {$p_3$};
\draw[color=black] (-0.6911089091556608,1.45) node {$z^{\ast}$};
\draw[color=black] (1.787150547738578,1.6) node {$z'$};
\draw[color=qqqqff] (-5.647627822944138,0.4) node {$L_2(p_2)$};
\draw[color=qqqqff] (4.342057204330577,2.63) node {$L_3(p_3)$};
\draw[color=qqqqff] (-0.1,-0.4) node {$L_1(q_1)$};
\end{scriptsize}
\end{tikzpicture}

==> figures/classif/fig_right_spherical.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=0.8cm]
\clip(-3.4,-2.5) rectangle (2.4,4);
\draw (2,1)-- (0,-2);
\draw (0,-2)-- (-3,3);
\draw (-3,3)-- (2,1);
\draw (-2.84,3.65)-- (-1.98,1.94);
\draw (-1.92,3.28)-- (-1.34,1.68);
\draw (-1.14,2.97)-- (-0.79,1.46);
\draw (-0.43,2.69)-- (-0.3,1.27);
\draw (0.2,2.43)-- (0.14,1.09);
\draw (0.86,2.17)-- (0.6,0.9);
\draw (1.58,1.88)-- (1.1,0.7);
\draw (-2.99,1.75)-- (-1.37,1.51);
\draw (-2.19,0.42)-- (-0.83,0.61);
\draw (-1.43,-0.84)-- (-0.32,-0.25);
\draw (-0.79,-1.91)-- (0.12,-0.97);
\draw (0.07,-0.71)-- (0.96,-1.79);
\draw (1.36,-1.2)-- (0.38,-0.25);
\draw (0.68,0.21)-- (1.75,-0.6);
\draw (0.96,0.62)-- (2.1,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.97,-0.82)-- (-3,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.22,0.55)-- (2,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.15,1.3)-- (0,-2);
\begin{scriptsize}
\fill [color=black] (2,1) circle (0.5pt);
\draw[color=black] (2.2,1.04) node {$Q$};
\fill [color=black] (0,-2) circle (0.5pt);
\draw[color=black] (0.02,-2.2) node {$P$};
\fill [color=black] (-3,3) circle (0.5pt);
\draw[color=black] (-3.3,3.12) node {$R$};
%\draw[color=black] (0.5,-0.1) node {$L_2$};
%\draw[color=black] (-0.9,0.4) node {$L_0$};
%\draw[color=black] (-0.0,1.2) node {$L_1$};
\end{scriptsize}
\end{tikzpicture}

==> figures/classif/fig_right_sphericalbis.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\clip(-3.4,-2.5) rectangle (2.4,4);
\draw (2,1)-- (0,-2);
\draw (0,-2)-- (-3,3);
\draw (-3,3)-- (2,1);
\draw (-2.84,3.65)-- (-1.98,1.94);
\draw (-1.92,3.28)-- (-1.34,1.68);
\draw (-1.14,2.97)-- (-0.79,1.46);
\draw (-0.43,2.69)-- (-0.3,1.27);
\draw (0.2,2.43)-- (0.14,1.09);
\draw (0.86,2.17)-- (0.6,0.9);
\draw (1.58,1.88)-- (1.1,0.7);
\draw (-2.99,1.75)-- (-1.37,1.51);
\draw (-2.19,0.42)-- (-0.83,0.61);
\draw (-1.43,-0.84)-- (-0.32,-0.25);
\draw (-0.79,-1.91)-- (0.12,-0.97);
\draw (0.07,-0.71)-- (0.96,-1.79);
\draw (1.36,-1.2)-- (0.38,-0.25);
\draw (0.68,0.21)-- (1.75,-0.6);
\draw (0.96,0.62)-- (2.1,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.97,-0.82)-- (-3,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.22,0.55)-- (2,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.15,1.3)-- (0,-2);
\begin{scriptsize}
\fill [color=black] (2,1) circle (0.5pt);
\draw[color=black] (2.2,1.04) node {$Q$};
\fill [color=black] (0,-2) circle (0.5pt);
\draw[color=black] (0.02,-2.2) node {$P$};
\fill [color=black] (-3,3) circle (0.5pt);
\draw[color=black] (-3.3,3.12) node {$R$};
%\draw[color=black] (0.5,-0.1) node {$L_2$};
%\draw[color=black] (-0.9,0.4) node {$L_0$};
%\draw[color=black] (-0.0,1.2) node {$L_1$};
\end{scriptsize}
\end{tikzpicture}

==> figures/line_framed_curve.tex <==
\definecolor{wvvxds}{rgb}{0.396078431372549,0.3411764705882353,0.8235294117647058}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}
\definecolor{sexdts}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(-6,-2.2) rectangle (6,2.2);
\draw[color=black] (5.4,1.3) node {a};
\draw[color=black] (0,2) node {$\alpha$};
\draw[line width=0.5pt,color=black] (-4.999999923280848,1.2499999616404245) -- (-4.999999923280848,1.2499999616404245);
\draw[line width=0.5pt,color=black] (-4.999999923280848,1.2499999616404245) -- (-4.9749999237449,1.237531212063088);
\draw[line width=0.5pt,color=black] (-4.9749999237449,1.237531212063088) -- (-4.949999924208951,1.2251249624834313);
\draw[line width=0.5pt,color=black] (-4.949999924208951,1.2251249624834313) -- (-4.924999924673003,1.2127812129014544);
\draw[line width=0.5pt,color=black] (-4.924999924673003,1.2127812129014544) -- (-4.899999925137054,1.200499963317157);
\draw[line width=0.5pt,color=black] (-4.899999925137054,1.200499963317157) -- (-4.874999925601106,1.1882812137305394);
\draw[line width=0.5pt,color=black] (-4.874999925601106,1.1882812137305394) -- (-4.849999926065157,1.1761249641416016);
\draw[line width=0.5pt,color=black] (-4.849999926065157,1.1761249641416016) -- (-4.824999926529209,1.1640312145503438);
\draw[line width=0.5pt,color=black] (-4.824999926529209,1.1640312145503438) -- (-4.7999999269932605,1.1519999649567654);
\draw[line width=0.5pt,color=black] (-4.7999999269932605,1.1519999649567654) -- (-4.774999927457312,1.140031215360867);
\draw[line width=0.5pt,color=black] (-4.774999927457312,1.140031215360867) -- (-4.749999927921364,1.128124965762648);
\draw[line width=0.5pt,color=black] (-4.749999927921364,1.128124965762648) -- (-4.724999928385415,1.116281216162109);
\draw[line width=0.5pt,color=black] (-4.724999928385415,1.116281216162109) -- (-4.699999928849467,1.1044999665592496);
\draw[line width=0.5pt,color=black] (-4.699999928849467,1.1044999665592496) -- (-4.674999929313518,1.09278121695407);
\draw[line width=0.5pt,color=black] (-4.674999929313518,1.09278121695407) -- (-4.64999992977757,1.0811249673465704);
\draw[line width=0.5pt,color=black] (-4.64999992977757,1.0811249673465704) -- (-4.624999930241621,1.0695312177367502);
\draw[line width=0.5pt,color=black] (-4.624999930241621,1.0695312177367502) -- (-4.599999930705673,1.05799996812461);
\draw[line width=0.5pt,color=black] (-4.599999930705673,1.05799996812461) -- (-4.5749999311697245,1.0465312185101492);
\draw[line width=0.5pt,color=black] (-4.5749999311697245,1.0465312185101492) -- (-4.549999931633776,1.0351249688933684);
\draw[line width=0.5pt,color=black] (-4.549999931633776,1.0351249688933684) -- (-4.524999932097828,1.0237812192742672);
\draw[line width=0.5pt,color=black] (-4.524999932097828,1.0237812192742672) -- (-4.499999932561879,1.0124999696528458);
\draw[line width=0.5pt,color=black] (-4.499999932561879,1.0124999696528458) -- (-4.474999933025931,1.0012812200291044);
\draw[line width=0.5pt,color=black] (-4.474999933025931,1.0012812200291044) -- (-4.449999933489982,0.9901249704030424);
\draw[line width=0.5pt,color=black] (-4.449999933489982,0.9901249704030424) -- (-4.424999933954034,0.9790312207746603);
\draw[line width=0.5pt,color=black] (-4.424999933954034,0.9790312207746603) -- (-4.399999934418085,0.9679999711439579);
\draw[line width=0.5pt,color=black] (-4.399999934418085,0.9679999711439579) -- (-4.374999934882137,0.9570312215109351);
\draw[line width=0.5pt,color=black] (-4.374999934882137,0.9570312215109351) -- (-4.3499999353461885,0.9461249718755922);
\draw[line width=0.5pt,color=black] (-4.3499999353461885,0.9461249718755922) -- (-4.32499993581024,0.9352812222379291);
\draw[line width=0.5pt,color=black] (-4.32499993581024,0.9352812222379291) -- (-4.299999936274292,0.9244999725979457);
\draw[line width=0.5pt,color=black] (-4.299999936274292,0.9244999725979457) -- (-4.274999936738343,0.9137812229556419);
\draw[line width=0.5pt,color=black] (-4.274999936738343,0.9137812229556419) -- (-4.249999937202395,0.903124973311018);
\draw[line width=0.5pt,color=black] (-4.249999937202395,0.903124973311018) -- (-4.224999937666446,0.8925312236640738);
\draw[line width=0.5pt,color=black] (-4.224999937666446,0.8925312236640738) -- (-4.199999938130498,0.8819999740148093);
\draw[line width=0.5pt,color=black] (-4.199999938130498,0.8819999740148093) -- (-4.174999938594549,0.8715312243632246);
\draw[line width=0.5pt,color=black] (-4.174999938594549,0.8715312243632246) -- (-4.149999939058601,0.8611249747093196);
\draw[line width=0.5pt,color=black] (-4.149999939058601,0.8611249747093196) -- (-4.124999939522652,0.8507812250530944);
\draw[line width=0.5pt,color=black] (-4.124999939522652,0.8507812250530944) -- (-4.099999939986704,0.8404999753945488);
\draw[line width=0.5pt,color=black] (-4.099999939986704,0.8404999753945488) -- (-4.0749999404507555,0.8302812257336831);
\draw[line width=0.5pt,color=black] (-4.0749999404507555,0.8302812257336831) -- (-4.049999940914807,0.8201249760704971);
\draw[line width=0.5pt,color=black] (-4.049999940914807,0.8201249760704971) -- (-4.024999941378859,0.8100312264049908);
\draw[line width=0.5pt,color=black] (-4.024999941378859,0.8100312264049908) -- (-3.99999994184291,0.7999999767371643);
\draw[line width=0.5pt,color=black] (-3.99999994184291,0.7999999767371643) -- (-3.9749999423069617,0.7900312270670176);
\draw[line width=0.5pt,color=black] (-3.9749999423069617,0.7900312270670176) -- (-3.9499999427710133,0.7801249773945504);
\draw[line width=0.5pt,color=black] (-3.9499999427710133,0.7801249773945504) -- (-3.924999943235065,0.7702812277197632);
\draw[line width=0.5pt,color=black] (-3.924999943235065,0.7702812277197632) -- (-3.8999999436991164,0.7604999780426556);
\draw[line width=0.5pt,color=black] (-3.8999999436991164,0.7604999780426556) -- (-3.874999944163168,0.7507812283632278);
\draw[line width=0.5pt,color=black] (-3.874999944163168,0.7507812283632278) -- (-3.8499999446272195,0.7411249786814798);
\draw[line width=0.5pt,color=black] (-3.8499999446272195,0.7411249786814798) -- (-3.824999945091271,0.7315312289974114);
\draw[line width=0.5pt,color=black] (-3.824999945091271,0.7315312289974114) -- (-3.7999999455553226,0.7219999793110228);
\draw[line width=0.5pt,color=black] (-3.7999999455553226,0.7219999793110228) -- (-3.774999946019374,0.7125312296223139);
\draw[line width=0.5pt,color=black] (-3.774999946019374,0.7125312296223139) -- (-3.7499999464834257,0.7031249799312849);
\draw[line width=0.5pt,color=black] (-3.7499999464834257,0.7031249799312849) -- (-3.7249999469474773,0.6937812302379355);
\draw[line width=0.5pt,color=black] (-3.7249999469474773,0.6937812302379355) -- (-3.699999947411529,0.6844999805422658);
\draw[line width=0.5pt,color=black] (-3.699999947411529,0.6844999805422658) -- (-3.6749999478755804,0.6752812308442759);
\draw[line width=0.5pt,color=black] (-3.6749999478755804,0.6752812308442759) -- (-3.649999948339632,0.6661249811439658);
\draw[line width=0.5pt,color=black] (-3.649999948339632,0.6661249811439658) -- (-3.6249999488036835,0.6570312314413354);
\draw[line width=0.5pt,color=black] (-3.6249999488036835,0.6570312314413354) -- (-3.599999949267735,0.6479999817363847);
\draw[line width=0.5pt,color=black] (-3.599999949267735,0.6479999817363847) -- (-3.5749999497317866,0.6390312320291138);
\draw[line width=0.5pt,color=black] (-3.5749999497317866,0.6390312320291138) -- (-3.549999950195838,0.6301249823195227);
\draw[line width=0.5pt,color=black] (-3.549999950195838,0.6301249823195227) -- (-3.5249999506598897,0.6212812326076113);
\draw[line width=0.5pt,color=black] (-3.5249999506598897,0.6212812326076113) -- (-3.4999999511239412,0.6124999828933796);
\draw[line width=0.5pt,color=black] (-3.4999999511239412,0.6124999828933796) -- (-3.474999951587993,0.6037812331768276);
\draw[line width=0.5pt,color=black] (-3.474999951587993,0.6037812331768276) -- (-3.4499999520520443,0.5951249834579555);
\draw[line width=0.5pt,color=black] (-3.4499999520520443,0.5951249834579555) -- (-3.424999952516096,0.586531233736763);
\draw[line width=0.5pt,color=black] (-3.424999952516096,0.586531233736763) -- (-3.3999999529801475,0.5779999840132503);
\draw[line width=0.5pt,color=black] (-3.3999999529801475,0.5779999840132503) -- (-3.374999953444199,0.5695312342874174);
\draw[line width=0.5pt,color=black] (-3.374999953444199,0.5695312342874174) -- (-3.3499999539082506,0.5611249845592641);
\draw[line width=0.5pt,color=black] (-3.3499999539082506,0.5611249845592641) -- (-3.324999954372302,0.5527812348287905);
\draw[line width=0.5pt,color=black] (-3.324999954372302,0.5527812348287905) -- (-3.2999999548363537,0.5444999850959968);
\draw[line width=0.5pt,color=black] (-3.2999999548363537,0.5444999850959968) -- (-3.274999955300405,0.5362812353608829);
\draw[line width=0.5pt,color=black] (-3.274999955300405,0.5362812353608829) -- (-3.2499999557644568,0.5281249856234486);
\draw[line width=0.5pt,color=black] (-3.2499999557644568,0.5281249856234486) -- (-3.2249999562285083,0.520031235883694);
\draw[line width=0.5pt,color=black] (-3.2249999562285083,0.520031235883694) -- (-3.19999995669256,0.5119999861416192);
\draw[line width=0.5pt,color=black] (-3.19999995669256,0.5119999861416192) -- (-3.1749999571566114,0.5040312363972242);
\draw[line width=0.5pt,color=black] (-3.1749999571566114,0.5040312363972242) -- (-3.149999957620663,0.49612498665050897);
\draw[line width=0.5pt,color=black] (-3.149999957620663,0.49612498665050897) -- (-3.1249999580847145,0.4882812369014734);
\draw[line width=0.5pt,color=black] (-3.1249999580847145,0.4882812369014734) -- (-3.099999958548766,0.4804999871501176);
\draw[line width=0.5pt,color=black] (-3.099999958548766,0.4804999871501176) -- (-3.0749999590128176,0.4727812373964415);
\draw[line width=0.5pt,color=black] (-3.0749999590128176,0.4727812373964415) -- (-3.049999959476869,0.46512498764044524);
\draw[line width=0.5pt,color=black] (-3.049999959476869,0.46512498764044524) -- (-3.0249999599409207,0.45753123788212857);
\draw[line width=0.5pt,color=black] (-3.0249999599409207,0.45753123788212857) -- (-2.9999999604049723,0.4499999881214918);
\draw[line width=0.5pt,color=black] (-2.9999999604049723,0.4499999881214918) -- (-2.974999960869024,0.4425312383585347);
\draw[line width=0.5pt,color=black] (-2.974999960869024,0.4425312383585347) -- (-2.9499999613330754,0.4351249885932573);
\draw[line width=0.5pt,color=black] (-2.9499999613330754,0.4351249885932573) -- (-2.924999961797127,0.42778123882565977);
\draw[line width=0.5pt,color=black] (-2.924999961797127,0.42778123882565977) -- (-2.8999999622611785,0.4204999890557418);
\draw[line width=0.5pt,color=black] (-2.8999999622611785,0.4204999890557418) -- (-2.87499996272523,0.4132812392835037);
\draw[line width=0.5pt,color=black] (-2.87499996272523,0.4132812392835037) -- (-2.8499999631892816,0.4061249895089454);
\draw[line width=0.5pt,color=black] (-2.8499999631892816,0.4061249895089454) -- (-2.824999963653333,0.3990312397320667);
\draw[line width=0.5pt,color=black] (-2.824999963653333,0.3990312397320667) -- (-2.7999999641173847,0.39199998995286783);
\draw[line width=0.5pt,color=black] (-2.7999999641173847,0.39199998995286783) -- (-2.7749999645814363,0.38503124017134865);
\draw[line width=0.5pt,color=black] (-2.7749999645814363,0.38503124017134865) -- (-2.749999965045488,0.37812499038750924);
\draw[line width=0.5pt,color=black] (-2.749999965045488,0.37812499038750924) -- (-2.7249999655095394,0.37128124060134954);
\draw[line width=0.5pt,color=black] (-2.7249999655095394,0.37128124060134954) -- (-2.699999965973591,0.36449999081286966);
\draw[line width=0.5pt,color=black] (-2.699999965973591,0.36449999081286966) -- (-2.6749999664376425,0.35778124102206943);
\draw[line width=0.5pt,color=black] (-2.6749999664376425,0.35778124102206943) -- (-2.649999966901694,0.35112499122894897);
\draw[line width=0.5pt,color=black] (-2.649999966901694,0.35112499122894897) -- (-2.6249999673657456,0.3445312414335083);
\draw[line width=0.5pt,color=black] (-2.6249999673657456,0.3445312414335083) -- (-2.599999967829797,0.33799999163574734);
\draw[line width=0.5pt,color=black] (-2.599999967829797,0.33799999163574734) -- (-2.5749999682938487,0.3315312418356661);
\draw[line width=0.5pt,color=black] (-2.5749999682938487,0.3315312418356661) -- (-2.5499999687579002,0.3251249920332646);
\draw[line width=0.5pt,color=black] (-2.5499999687579002,0.3251249920332646) -- (-2.524999969221952,0.3187812422285429);
\draw[line width=0.5pt,color=black] (-2.524999969221952,0.3187812422285429) -- (-2.4999999696860034,0.3124999924215009);
\draw[line width=0.5pt,color=black] (-2.4999999696860034,0.3124999924215009) -- (-2.474999970150055,0.3062812426121386);
\draw[line width=0.5pt,color=black] (-2.474999970150055,0.3062812426121386) -- (-2.4499999706141065,0.3001249928004561);
\draw[line width=0.5pt,color=black] (-2.4499999706141065,0.3001249928004561) -- (-2.424999971078158,0.2940312429864534);
\draw[line width=0.5pt,color=black] (-2.424999971078158,0.2940312429864534) -- (-2.3999999715422096,0.28799999317013036);
\draw[line width=0.5pt,color=black] (-2.3999999715422096,0.28799999317013036) -- (-2.374999972006261,0.28203124335148705);
\draw[line width=0.5pt,color=black] (-2.374999972006261,0.28203124335148705) -- (-2.3499999724703127,0.27612499353052355);
\draw[line width=0.5pt,color=black] (-2.3499999724703127,0.27612499353052355) -- (-2.3249999729343642,0.2702812437072397);
\draw[line width=0.5pt,color=black] (-2.3249999729343642,0.2702812437072397) -- (-2.2999999733984158,0.26449999388163564);
\draw[line width=0.5pt,color=black] (-2.2999999733984158,0.26449999388163564) -- (-2.2749999738624673,0.25878124405371133);
\draw[line width=0.5pt,color=black] (-2.2749999738624673,0.25878124405371133) -- (-2.249999974326519,0.2531249942234668);
\draw[line width=0.5pt,color=black] (-2.249999974326519,0.2531249942234668) -- (-2.2249999747905704,0.24753124439090196);
\draw[line width=0.5pt,color=black] (-2.2249999747905704,0.24753124439090196) -- (-2.199999975254622,0.24199999455601687);
\draw[line width=0.5pt,color=black] (-2.199999975254622,0.24199999455601687) -- (-2.1749999757186735,0.23653124471881154);
\draw[line width=0.5pt,color=black] (-2.1749999757186735,0.23653124471881154) -- (-2.149999976182725,0.23112499487928592);
\draw[line width=0.5pt,color=black] (-2.149999976182725,0.23112499487928592) -- (-2.1249999766467766,0.2257812450374401);
\draw[line width=0.5pt,color=black] (-2.1249999766467766,0.2257812450374401) -- (-2.099999977110828,0.22049999519327398);
\draw[line width=0.5pt,color=black] (-2.099999977110828,0.22049999519327398) -- (-2.0749999775748798,0.21528124534678758);
\draw[line width=0.5pt,color=black] (-2.0749999775748798,0.21528124534678758) -- (-2.0499999780389313,0.21012499549798097);
\draw[line width=0.5pt,color=black] (-2.0499999780389313,0.21012499549798097) -- (-2.024999978502983,0.20503124564685407);
\draw[line width=0.5pt,color=black] (-2.024999978502983,0.20503124564685407) -- (-1.9999999789670346,0.19999999579340696);
\draw[line width=0.5pt,color=black] (-1.9999999789670346,0.19999999579340696) -- (-1.9749999794310864,0.1950312459376396);
\draw[line width=0.5pt,color=black] (-1.9749999794310864,0.1950312459376396) -- (-1.9499999798951382,0.19012499607955197);
\draw[line width=0.5pt,color=black] (-1.9499999798951382,0.19012499607955197) -- (-1.92499998035919,0.1852812462191441);
\draw[line width=0.5pt,color=black] (-1.92499998035919,0.1852812462191441) -- (-1.8999999808232417,0.18049999635641595);
\draw[line width=0.5pt,color=black] (-1.8999999808232417,0.18049999635641595) -- (-1.8749999812872935,0.17578124649136756);
\draw[line width=0.5pt,color=black] (-1.8749999812872935,0.17578124649136756) -- (-1.8499999817513453,0.1711249966239989);
\draw[line width=0.5pt,color=black] (-1.8499999817513453,0.1711249966239989) -- (-1.824999982215397,0.16653124675430997);
\draw[line width=0.5pt,color=black] (-1.824999982215397,0.16653124675430997) -- (-1.7999999826794488,0.16199999688230082);
\draw[line width=0.5pt,color=black] (-1.7999999826794488,0.16199999688230082) -- (-1.7749999831435006,0.1575312470079714);
\draw[line width=0.5pt,color=black] (-1.7749999831435006,0.1575312470079714) -- (-1.7499999836075524,0.1531249971313217);
\draw[line width=0.5pt,color=black] (-1.7499999836075524,0.1531249971313217) -- (-1.7249999840716042,0.14878124725235173);
\draw[line width=0.5pt,color=black] (-1.7249999840716042,0.14878124725235173) -- (-1.699999984535656,0.14449999737106153);
\draw[line width=0.5pt,color=black] (-1.699999984535656,0.14449999737106153) -- (-1.6749999849997077,0.14028124748745105);
\draw[line width=0.5pt,color=black] (-1.6749999849997077,0.14028124748745105) -- (-1.6499999854637595,0.13612499760152033);
\draw[line width=0.5pt,color=black] (-1.6499999854637595,0.13612499760152033) -- (-1.6249999859278113,0.13203124771326932);
\draw[line width=0.5pt,color=black] (-1.6249999859278113,0.13203124771326932) -- (-1.599999986391863,0.12799999782269808);
\draw[line width=0.5pt,color=black] (-1.599999986391863,0.12799999782269808) -- (-1.5749999868559148,0.1240312479298066);
\draw[line width=0.5pt,color=black] (-1.5749999868559148,0.1240312479298066) -- (-1.5499999873199666,0.12012499803459482);
\draw[line width=0.5pt,color=black] (-1.5499999873199666,0.12012499803459482) -- (-1.5249999877840184,0.11628124813706281);
\draw[line width=0.5pt,color=black] (-1.5249999877840184,0.11628124813706281) -- (-1.4999999882480701,0.11249999823721053);
\draw[line width=0.5pt,color=black] (-1.4999999882480701,0.11249999823721053) -- (-1.474999988712122,0.108781248335038);
\draw[line width=0.5pt,color=black] (-1.474999988712122,0.108781248335038) -- (-1.4499999891761737,0.1051249984305452);
\draw[line width=0.5pt,color=black] (-1.4499999891761737,0.1051249984305452) -- (-1.4249999896402255,0.10153124852373215);
\draw[line width=0.5pt,color=black] (-1.4249999896402255,0.10153124852373215) -- (-1.3999999901042772,0.09799999861459882);
\draw[line width=0.5pt,color=black] (-1.3999999901042772,0.09799999861459882) -- (-1.374999990568329,0.09453124870314525);
\draw[line width=0.5pt,color=black] (-1.374999990568329,0.09453124870314525) -- (-1.3499999910323808,0.09112499878937141);
\draw[line width=0.5pt,color=black] (-1.3499999910323808,0.09112499878937141) -- (-1.3249999914964325,0.08778124887327732);
\draw[line width=0.5pt,color=black] (-1.3249999914964325,0.08778124887327732) -- (-1.2999999919604843,0.08449999895486297);
\draw[line width=0.5pt,color=black] (-1.2999999919604843,0.08449999895486297) -- (-1.274999992424536,0.08128124903412837);
\draw[line width=0.5pt,color=black] (-1.274999992424536,0.08128124903412837) -- (-1.2499999928885879,0.0781249991110735);
\draw[line width=0.5pt,color=black] (-1.2499999928885879,0.0781249991110735) -- (-1.2249999933526396,0.07503124918569837);
\draw[line width=0.5pt,color=black] (-1.2249999933526396,0.07503124918569837) -- (-1.1999999938166914,0.07199999925800298);
\draw[line width=0.5pt,color=black] (-1.1999999938166914,0.07199999925800298) -- (-1.1749999942807432,0.06903124932798733);
\draw[line width=0.5pt,color=black] (-1.1749999942807432,0.06903124932798733) -- (-1.149999994744795,0.06612499939565142);
\draw[line width=0.5pt,color=black] (-1.149999994744795,0.06612499939565142) -- (-1.1249999952088467,0.06328124946099527);
\draw[line width=0.5pt,color=black] (-1.1249999952088467,0.06328124946099527) -- (-1.0999999956728985,0.06049999952401885);
\draw[line width=0.5pt,color=black] (-1.0999999956728985,0.06049999952401885) -- (-1.0749999961369503,0.057781249584722166);
\draw[line width=0.5pt,color=black] (-1.0749999961369503,0.057781249584722166) -- (-1.049999996601002,0.05512499964310522);
\draw[line width=0.5pt,color=black] (-1.049999996601002,0.05512499964310522) -- (-1.0249999970650538,0.05253124969916802);
\draw[line width=0.5pt,color=black] (-1.0249999970650538,0.05253124969916802) -- (-0.9999999975291055,0.04999999975291056);
\draw[line width=0.5pt,color=black] (-0.9999999975291055,0.04999999975291056) -- (-0.9749999979931572,0.04753124980433283);
\draw[line width=0.5pt,color=black] (-0.9749999979931572,0.04753124980433283) -- (-0.9499999984572088,0.04512499985343484);
\draw[line width=0.5pt,color=black] (-0.9499999984572088,0.04512499985343484) -- (-0.9249999989212605,0.042781249900216596);
\draw[line width=0.5pt,color=black] (-0.9249999989212605,0.042781249900216596) -- (-0.8999999993853122,0.040499999944678094);
\draw[line width=0.5pt,color=black] (-0.8999999993853122,0.040499999944678094) -- (-0.8749999998493638,0.03828124998681934);
\draw[line width=0.5pt,color=black] (-0.8749999998493638,0.03828124998681934) -- (-0.8500000003134155,0.03612500002664032);
\draw[line width=0.5pt,color=black] (-0.8500000003134155,0.03612500002664032) -- (-0.8250000007774672,0.03403125006414104);
\draw[line width=0.5pt,color=black] (-0.8250000007774672,0.03403125006414104) -- (-0.8000000012415188,0.03200000009932151);
\draw[line width=0.5pt,color=black] (-0.8000000012415188,0.03200000009932151) -- (-0.7750000017055705,0.030031250132181716);
\draw[line width=0.5pt,color=black] (-0.7750000017055705,0.030031250132181716) -- (-0.7500000021696221,0.028125000162721667);
\draw[line width=0.5pt,color=black] (-0.7500000021696221,0.028125000162721667) -- (-0.7250000026336738,0.026281250190941352);
\draw[line width=0.5pt,color=black] (-0.7250000026336738,0.026281250190941352) -- (-0.7000000030977255,0.024500000216840786);
\draw[line width=0.5pt,color=black] (-0.7000000030977255,0.024500000216840786) -- (-0.6750000035617771,0.022781250240419958);
\draw[line width=0.5pt,color=black] (-0.6750000035617771,0.022781250240419958) -- (-0.6500000040258288,0.021125000261678874);
\draw[line width=0.5pt,color=black] (-0.6500000040258288,0.021125000261678874) -- (-0.6250000044898805,0.01953125028061753);
\draw[line width=0.5pt,color=black] (-0.6250000044898805,0.01953125028061753) -- (-0.6000000049539321,0.01800000029723593);
\draw[line width=0.5pt,color=black] (-0.6000000049539321,0.01800000029723593) -- (-0.5750000054179838,0.01653125031153407);
\draw[line width=0.5pt,color=black] (-0.5750000054179838,0.01653125031153407) -- (-0.5500000058820355,0.015125000323511953);
\draw[line width=0.5pt,color=black] (-0.5500000058820355,0.015125000323511953) -- (-0.5250000063460871,0.013781250333169577);
\draw[line width=0.5pt,color=black] (-0.5250000063460871,0.013781250333169577) -- (-0.5000000068101388,0.012500000340506943);
\draw[line width=0.5pt,color=black] (-0.5000000068101388,0.012500000340506943) -- (-0.4750000072741905,0.011281250345524053);
\draw[line width=0.5pt,color=black] (-0.4750000072741905,0.011281250345524053) -- (-0.4500000077382422,0.010125000348220904);
\draw[line width=0.5pt,color=black] (-0.4500000077382422,0.010125000348220904) -- (-0.42500000820229394,0.009031250348597496);
\draw[line width=0.5pt,color=black] (-0.42500000820229394,0.009031250348597496) -- (-0.40000000866634566,0.00800000034665383);
\draw[line width=0.5pt,color=black] (-0.40000000866634566,0.00800000034665383) -- (-0.3750000091303974,0.007031250342389907);
\draw[line width=0.5pt,color=black] (-0.3750000091303974,0.007031250342389907) -- (-0.3500000095944491,0.006125000335805724);
\draw[line width=0.5pt,color=black] (-0.3500000095944491,0.006125000335805724) -- (-0.3250000100585008,0.005281250326901282);
\draw[line width=0.5pt,color=black] (-0.3250000100585008,0.005281250326901282) -- (-0.30000001052255254,0.004500000315676582);
\draw[line width=0.5pt,color=black] (-0.30000001052255254,0.004500000315676582) -- (-0.27500001098660426,0.0037812503021316234);
\draw[line width=0.5pt,color=black] (-0.27500001098660426,0.0037812503021316234) -- (-0.250000011450656,0.0031250002862664057);
\draw[line width=0.5pt,color=black] (-0.250000011450656,0.0031250002862664057) -- (-0.2250000119147077,0.0025312502680809304);
\draw[line width=0.5pt,color=black] (-0.2250000119147077,0.0025312502680809304) -- (-0.20000001237875942,0.002000000247575196);
\draw[line width=0.5pt,color=black] (-0.20000001237875942,0.002000000247575196) -- (-0.17500001284281114,0.0015312502247492032);
\draw[line width=0.5pt,color=black] (-0.17500001284281114,0.0015312502247492032) -- (-0.15000001330686286,0.0011250001996029517);
\draw[line width=0.5pt,color=black] (-0.15000001330686286,0.0011250001996029517) -- (-0.12500001377091458,0);
\draw[line width=0.5pt,color=black] (-0.12500001377091458,0) -- (-0.1000000142349663,0);
\draw[line width=0.5pt,color=black] (-0.1000000142349663,0) -- (-0.07500001469901801,0);
\draw[line width=0.5pt,color=black] (-0.07500001469901801,0) -- (-0.05000001516306973,0);
\draw[line width=0.5pt,color=black] (-0.05000001516306973,0) -- (-0.02500001562712145,0);
\draw[line width=0.5pt,color=black] (-0.02500001562712145,0) -- (0,0);
\draw[line width=0.5pt,color=black] (0,0) -- (0.02499998344477512,0);
\draw[line width=0.5pt,color=black] (0.02499998344477512,0) -- (0.049999982980723404,0);
\draw[line width=0.5pt,color=black] (0.049999982980723404,0) -- (0.07499998251667168,0);
\draw[line width=0.5pt,color=black] (0.07499998251667168,0) -- (0.09999998205261997,0);
\draw[line width=0.5pt,color=black] (0.09999998205261997,0) -- (0.12499998158856825,0);
\draw[line width=0.5pt,color=black] (0.12499998158856825,0) -- (0.14999998112451654,0.0011249997168677661);
\draw[line width=0.5pt,color=black] (0.14999998112451654,0.0011249997168677661) -- (0.17499998066046482,0.001531249661558153);
\draw[line width=0.5pt,color=black] (0.17499998066046482,0.001531249661558153) -- (0.1999999801964131,0.0019999996039282817);
\draw[line width=0.5pt,color=black] (0.1999999801964131,0.0019999996039282817) -- (0.22499997973236138,0.0025312495439781518);
\draw[line width=0.5pt,color=black] (0.22499997973236138,0.0025312495439781518) -- (0.24999997926830966,0.0031249994817077634);
\draw[line width=0.5pt,color=black] (0.24999997926830966,0.0031249994817077634) -- (0.27499997880425797,0.0037812494171171173);
\draw[line width=0.5pt,color=black] (0.27499997880425797,0.0037812494171171173) -- (0.29999997834020625,0.0044999993502062114);
\draw[line width=0.5pt,color=black] (0.29999997834020625,0.0044999993502062114) -- (0.32499997787615453,0.005281249280975047);
\draw[line width=0.5pt,color=black] (0.32499997787615453,0.005281249280975047) -- (0.3499999774121028,0.006124999209423624);
\draw[line width=0.5pt,color=black] (0.3499999774121028,0.006124999209423624) -- (0.3749999769480511,0.007031249135551943);
\draw[line width=0.5pt,color=black] (0.3749999769480511,0.007031249135551943) -- (0.3999999764839994,0.007999999059360002);
\draw[line width=0.5pt,color=black] (0.3999999764839994,0.007999999059360002) -- (0.42499997601994766,0.009031248980847804);
\draw[line width=0.5pt,color=black] (0.42499997601994766,0.009031248980847804) -- (0.44999997555589594,0.010124998900015348);
\draw[line width=0.5pt,color=black] (0.44999997555589594,0.010124998900015348) -- (0.4749999750918442,0.011281248816862632);
\draw[line width=0.5pt,color=black] (0.4749999750918442,0.011281248816862632) -- (0.4999999746277925,0.012499998731389657);
\draw[line width=0.5pt,color=black] (0.4999999746277925,0.012499998731389657) -- (0.5249999741637408,0.013781248643596426);
\draw[line width=0.5pt,color=black] (0.5249999741637408,0.013781248643596426) -- (0.5499999736996891,0.015124998553482935);
\draw[line width=0.5pt,color=black] (0.5499999736996891,0.015124998553482935) -- (0.5749999732356375,0.01653124846104919);
\draw[line width=0.5pt,color=black] (0.5749999732356375,0.01653124846104919) -- (0.5999999727715858,0.017999998366295185);
\draw[line width=0.5pt,color=black] (0.5999999727715858,0.017999998366295185) -- (0.6249999723075341,0.019531248269220924);
\draw[line width=0.5pt,color=black] (0.6249999723075341,0.019531248269220924) -- (0.6499999718434825,0.021124998169826402);
\draw[line width=0.5pt,color=black] (0.6499999718434825,0.021124998169826402) -- (0.6749999713794308,0.02278124806811162);
\draw[line width=0.5pt,color=black] (0.6749999713794308,0.02278124806811162) -- (0.6999999709153791,0.02449999796407658);
\draw[line width=0.5pt,color=black] (0.6999999709153791,0.02449999796407658) -- (0.7249999704513275,0.026281247857721287);
\draw[line width=0.5pt,color=black] (0.7249999704513275,0.026281247857721287) -- (0.7499999699872758,0.028124997749045734);
\draw[line width=0.5pt,color=black] (0.7499999699872758,0.028124997749045734) -- (0.7749999695232241,0.03003124763804992);
\draw[line width=0.5pt,color=black] (0.7749999695232241,0.03003124763804992) -- (0.7999999690591725,0.03199999752473385);
\draw[line width=0.5pt,color=black] (0.7999999690591725,0.03199999752473385) -- (0.8249999685951208,0.03403124740909751);
\draw[line width=0.5pt,color=black] (0.8249999685951208,0.03403124740909751) -- (0.8499999681310692,0.03612499729114093);
\draw[line width=0.5pt,color=black] (0.8499999681310692,0.03612499729114093) -- (0.8749999676670175,0.038281247170864084);
\draw[line width=0.5pt,color=black] (0.8749999676670175,0.038281247170864084) -- (0.8999999672029658,0.040499997048266984);
\draw[line width=0.5pt,color=black] (0.8999999672029658,0.040499997048266984) -- (0.9249999667389142,0.042781246923349614);
\draw[line width=0.5pt,color=black] (0.9249999667389142,0.042781246923349614) -- (0.9499999662748625,0.045124996796111996);
\draw[line width=0.5pt,color=black] (0.9499999662748625,0.045124996796111996) -- (0.9749999658108108,0.04753124666655412);
\draw[line width=0.5pt,color=black] (0.9749999658108108,0.04753124666655412) -- (0.9999999653467592,0.04999999653467598);
\draw[line width=0.5pt,color=black] (0.9999999653467592,0.04999999653467598) -- (1.0249999648827075,0.052531246400477585);
\draw[line width=0.5pt,color=black] (1.0249999648827075,0.052531246400477585) -- (1.0499999644186557,0.05512499626395892);
\draw[line width=0.5pt,color=black] (1.0499999644186557,0.05512499626395892) -- (1.074999963954604,0.05778124612511999);
\draw[line width=0.5pt,color=black] (1.074999963954604,0.05778124612511999) -- (1.0999999634905522,0.06049999598396081);
\draw[line width=0.5pt,color=black] (1.0999999634905522,0.06049999598396081) -- (1.1249999630265004,0.06328124584048136);
\draw[line width=0.5pt,color=black] (1.1249999630265004,0.06328124584048136) -- (1.1499999625624486,0.06612499569468167);
\draw[line width=0.5pt,color=black] (1.1499999625624486,0.06612499569468167) -- (1.1749999620983969,0.0690312455465617);
\draw[line width=0.5pt,color=black] (1.1749999620983969,0.0690312455465617) -- (1.199999961634345,0.0719999953961215);
\draw[line width=0.5pt,color=black] (1.199999961634345,0.0719999953961215) -- (1.2249999611702933,0.07503124524336101);
\draw[line width=0.5pt,color=black] (1.2249999611702933,0.07503124524336101) -- (1.2499999607062415,0.07812499508828027);
\draw[line width=0.5pt,color=black] (1.2499999607062415,0.07812499508828027) -- (1.2749999602421898,0.08128124493087928);
\draw[line width=0.5pt,color=black] (1.2749999602421898,0.08128124493087928) -- (1.299999959778138,0.08449999477115802);
\draw[line width=0.5pt,color=black] (1.299999959778138,0.08449999477115802) -- (1.3249999593140862,0.08778124460911652);
\draw[line width=0.5pt,color=black] (1.3249999593140862,0.08778124460911652) -- (1.3499999588500344,0.09112499444475475);
\draw[line width=0.5pt,color=black] (1.3499999588500344,0.09112499444475475) -- (1.3749999583859827,0.0945312442780727);
\draw[line width=0.5pt,color=black] (1.3749999583859827,0.0945312442780727) -- (1.3999999579219309,0.09799999410907041);
\draw[line width=0.5pt,color=black] (1.3999999579219309,0.09799999410907041) -- (1.424999957457879,0.10153124393774787);
\draw[line width=0.5pt,color=black] (1.424999957457879,0.10153124393774787) -- (1.4499999569938273,0.10512499376410506);
\draw[line width=0.5pt,color=black] (1.4499999569938273,0.10512499376410506) -- (1.4749999565297756,0.108781243588142);
\draw[line width=0.5pt,color=black] (1.4749999565297756,0.108781243588142) -- (1.4999999560657238,0.11249999340985867);
\draw[line width=0.5pt,color=black] (1.4999999560657238,0.11249999340985867) -- (1.524999955601672,0.1162812432292551);
\draw[line width=0.5pt,color=black] (1.524999955601672,0.1162812432292551) -- (1.5499999551376202,0.12012499304633124);
\draw[line width=0.5pt,color=black] (1.5499999551376202,0.12012499304633124) -- (1.5749999546735685,0.12403124286108713);
\draw[line width=0.5pt,color=black] (1.5749999546735685,0.12403124286108713) -- (1.5999999542095167,0.12799999267352277);
\draw[line width=0.5pt,color=black] (1.5999999542095167,0.12799999267352277) -- (1.624999953745465,0.13203124248363815);
\draw[line width=0.5pt,color=black] (1.624999953745465,0.13203124248363815) -- (1.6499999532814131,0.13612499229143327);
\draw[line width=0.5pt,color=black] (1.6499999532814131,0.13612499229143327) -- (1.6749999528173614,0.14028124209690815);
\draw[line width=0.5pt,color=black] (1.6749999528173614,0.14028124209690815) -- (1.6999999523533096,0.14449999190006277);
\draw[line width=0.5pt,color=black] (1.6999999523533096,0.14449999190006277) -- (1.7249999518892578,0.1487812417008971);
\draw[line width=0.5pt,color=black] (1.7249999518892578,0.1487812417008971) -- (1.749999951425206,0.15312499149941117);
\draw[line width=0.5pt,color=black] (1.749999951425206,0.15312499149941117) -- (1.7749999509611543,0.15753124129560503);
\draw[line width=0.5pt,color=black] (1.7749999509611543,0.15753124129560503) -- (1.7999999504971025,0.1619999910894786);
\draw[line width=0.5pt,color=black] (1.7999999504971025,0.1619999910894786) -- (1.8249999500330507,0.16653124088103188);
\draw[line width=0.5pt,color=black] (1.8249999500330507,0.16653124088103188) -- (1.849999949568999,0.17112499067026493);
\draw[line width=0.5pt,color=black] (1.849999949568999,0.17112499067026493) -- (1.8749999491049472,0.17578124045717772);
\draw[line width=0.5pt,color=black] (1.8749999491049472,0.17578124045717772) -- (1.8999999486408954,0.18049999024177027);
\draw[line width=0.5pt,color=black] (1.8999999486408954,0.18049999024177027) -- (1.9249999481768436,0.18528124002404256);
\draw[line width=0.5pt,color=black] (1.9249999481768436,0.18528124002404256) -- (1.9499999477127918,0.19012498980399456);
\draw[line width=0.5pt,color=black] (1.9499999477127918,0.19012498980399456) -- (1.97499994724874,0.1950312395816263);
\draw[line width=0.5pt,color=black] (1.97499994724874,0.1950312395816263) -- (1.9999999467846883,0.1999999893569378);
\draw[line width=0.5pt,color=black] (1.9999999467846883,0.1999999893569378) -- (2.0249999463206367,0.20503123912992907);
\draw[line width=0.5pt,color=black] (2.0249999463206367,0.20503123912992907) -- (2.049999945856585,0.2101249889006001);
\draw[line width=0.5pt,color=black] (2.049999945856585,0.2101249889006001) -- (2.0749999453925336,0.21528123866895088);
\draw[line width=0.5pt,color=black] (2.0749999453925336,0.21528123866895088) -- (2.099999944928482,0.2204999884349814);
\draw[line width=0.5pt,color=black] (2.099999944928482,0.2204999884349814) -- (2.1249999444644305,0.22578123819869164);
\draw[line width=0.5pt,color=black] (2.1249999444644305,0.22578123819869164) -- (2.149999944000379,0.23112498796008163);
\draw[line width=0.5pt,color=black] (2.149999944000379,0.23112498796008163) -- (2.1749999435363274,0.2365312377191514);
\draw[line width=0.5pt,color=black] (2.1749999435363274,0.2365312377191514) -- (2.199999943072276,0.24199998747590087);
\draw[line width=0.5pt,color=black] (2.199999943072276,0.24199998747590087) -- (2.2249999426082243,0.2475312372303301);
\draw[line width=0.5pt,color=black] (2.2249999426082243,0.2475312372303301) -- (2.2499999421441728,0.25312498698243907);
\draw[line width=0.5pt,color=black] (2.2499999421441728,0.25312498698243907) -- (2.274999941680121,0.25878123673222775);
\draw[line width=0.5pt,color=black] (2.274999941680121,0.25878123673222775) -- (2.2999999412160697,0.2644999864796962);
\draw[line width=0.5pt,color=black] (2.2999999412160697,0.2644999864796962) -- (2.324999940752018,0.2702812362248444);
\draw[line width=0.5pt,color=black] (2.324999940752018,0.2702812362248444) -- (2.3499999402879665,0.2761249859676723);
\draw[line width=0.5pt,color=black] (2.3499999402879665,0.2761249859676723) -- (2.374999939823915,0.28203123570818);
\draw[line width=0.5pt,color=black] (2.374999939823915,0.28203123570818) -- (2.3999999393598634,0.28799998544636746);
\draw[line width=0.5pt,color=black] (2.3999999393598634,0.28799998544636746) -- (2.424999938895812,0.29403123518223456);
\draw[line width=0.5pt,color=black] (2.424999938895812,0.29403123518223456) -- (2.4499999384317603,0.3001249849157815);
\draw[line width=0.5pt,color=black] (2.4499999384317603,0.3001249849157815) -- (2.474999937967709,0.3062812346470081);
\draw[line width=0.5pt,color=black] (2.474999937967709,0.3062812346470081) -- (2.4999999375036572,0.31249998437591453);
\draw[line width=0.5pt,color=black] (2.4999999375036572,0.31249998437591453) -- (2.5249999370396057,0.31878123410250064);
\draw[line width=0.5pt,color=black] (2.5249999370396057,0.31878123410250064) -- (2.549999936575554,0.3251249838267665);
\draw[line width=0.5pt,color=black] (2.549999936575554,0.3251249838267665) -- (2.5749999361115026,0.33153123354871217);
\draw[line width=0.5pt,color=black] (2.5749999361115026,0.33153123354871217) -- (2.599999935647451,0.3379999832683375);
\draw[line width=0.5pt,color=black] (2.599999935647451,0.3379999832683375) -- (2.6249999351833995,0.3445312329856426);
\draw[line width=0.5pt,color=black] (2.6249999351833995,0.3445312329856426) -- (2.649999934719348,0.3511249827006274);
\draw[line width=0.5pt,color=black] (2.649999934719348,0.3511249827006274) -- (2.6749999342552964,0.357781232413292);
\draw[line width=0.5pt,color=black] (2.6749999342552964,0.357781232413292) -- (2.699999933791245,0.3644999821236363);
\draw[line width=0.5pt,color=black] (2.699999933791245,0.3644999821236363) -- (2.7249999333271933,0.3712812318316604);
\draw[line width=0.5pt,color=black] (2.7249999333271933,0.3712812318316604) -- (2.7499999328631417,0.3781249815373642);
\draw[line width=0.5pt,color=black] (2.7499999328631417,0.3781249815373642) -- (2.77499993239909,0.3850312312407478);
\draw[line width=0.5pt,color=black] (2.77499993239909,0.3850312312407478) -- (2.7999999319350386,0.3919999809418111);
\draw[line width=0.5pt,color=black] (2.7999999319350386,0.3919999809418111) -- (2.824999931470987,0.3990312306405541);
\draw[line width=0.5pt,color=black] (2.824999931470987,0.3990312306405541) -- (2.8499999310069355,0.40612498033697686);
\draw[line width=0.5pt,color=black] (2.8499999310069355,0.40612498033697686) -- (2.874999930542884,0.41328123003107936);
\draw[line width=0.5pt,color=black] (2.874999930542884,0.41328123003107936) -- (2.8999999300788324,0.4204999797228617);
\draw[line width=0.5pt,color=black] (2.8999999300788324,0.4204999797228617) -- (2.924999929614781,0.4277812294123237);
\draw[line width=0.5pt,color=black] (2.924999929614781,0.4277812294123237) -- (2.9499999291507293,0.4351249790994654);
\draw[line width=0.5pt,color=black] (2.9499999291507293,0.4351249790994654) -- (2.9749999286866777,0.44253122878428686);
\draw[line width=0.5pt,color=black] (2.9749999286866777,0.44253122878428686) -- (2.999999928222626,0.4499999784667881);
\draw[line width=0.5pt,color=black] (2.999999928222626,0.4499999784667881) -- (3.0249999277585746,0.45753122814696906);
\draw[line width=0.5pt,color=black] (3.0249999277585746,0.45753122814696906) -- (3.049999927294523,0.4651249778248298);
\draw[line width=0.5pt,color=black] (3.049999927294523,0.4651249778248298) -- (3.0749999268304715,0.47278122750037027);
\draw[line width=0.5pt,color=black] (3.0749999268304715,0.47278122750037027) -- (3.09999992636642,0.4804999771735905);
\draw[line width=0.5pt,color=black] (3.09999992636642,0.4804999771735905) -- (3.1249999259023684,0.48828122684449043);
\draw[line width=0.5pt,color=black] (3.1249999259023684,0.48828122684449043) -- (3.149999925438317,0.4961249765130701);
\draw[line width=0.5pt,color=black] (3.149999925438317,0.4961249765130701) -- (3.1749999249742653,0.5040312261793296);
\draw[line width=0.5pt,color=black] (3.1749999249742653,0.5040312261793296) -- (3.1999999245102138,0.5119999758432687);
\draw[line width=0.5pt,color=black] (3.1999999245102138,0.5119999758432687) -- (3.224999924046162,0.5200312255048876);
\draw[line width=0.5pt,color=black] (3.224999924046162,0.5200312255048876) -- (3.2499999235821107,0.5281249751641862);
\draw[line width=0.5pt,color=black] (3.2499999235821107,0.5281249751641862) -- (3.274999923118059,0.5362812248211647);
\draw[line width=0.5pt,color=black] (3.274999923118059,0.5362812248211647) -- (3.2999999226540075,0.5444999744758228);
\draw[line width=0.5pt,color=black] (3.2999999226540075,0.5444999744758228) -- (3.324999922189956,0.5527812241281608);
\draw[line width=0.5pt,color=black] (3.324999922189956,0.5527812241281608) -- (3.3499999217259044,0.5611249737781784);
\draw[line width=0.5pt,color=black] (3.3499999217259044,0.5611249737781784) -- (3.374999921261853,0.5695312234258757);
\draw[line width=0.5pt,color=black] (3.374999921261853,0.5695312234258757) -- (3.3999999207978013,0.5779999730712528);
\draw[line width=0.5pt,color=black] (3.3999999207978013,0.5779999730712528) -- (3.42499992033375,0.5865312227143096);
\draw[line width=0.5pt,color=black] (3.42499992033375,0.5865312227143096) -- (3.4499999198696982,0.5951249723550462);
\draw[line width=0.5pt,color=black] (3.4499999198696982,0.5951249723550462) -- (3.4749999194056467,0.6037812219934626);
\draw[line width=0.5pt,color=black] (3.4749999194056467,0.6037812219934626) -- (3.499999918941595,0.6124999716295587);
\draw[line width=0.5pt,color=black] (3.499999918941595,0.6124999716295587) -- (3.5249999184775436,0.6212812212633345);
\draw[line width=0.5pt,color=black] (3.5249999184775436,0.6212812212633345) -- (3.549999918013492,0.63012497089479);
\draw[line width=0.5pt,color=black] (3.549999918013492,0.63012497089479) -- (3.5749999175494405,0.6390312205239254);
\draw[line width=0.5pt,color=black] (3.5749999175494405,0.6390312205239254) -- (3.599999917085389,0.6479999701507404);
\draw[line width=0.5pt,color=black] (3.599999917085389,0.6479999701507404) -- (3.6249999166213374,0.6570312197752353);
\draw[line width=0.5pt,color=black] (3.6249999166213374,0.6570312197752353) -- (3.649999916157286,0.6661249693974097);
\draw[line width=0.5pt,color=black] (3.649999916157286,0.6661249693974097) -- (3.6749999156932343,0.6752812190172639);
\draw[line width=0.5pt,color=black] (3.6749999156932343,0.6752812190172639) -- (3.6999999152291827,0.684499968634798);
\draw[line width=0.5pt,color=black] (3.6999999152291827,0.684499968634798) -- (3.724999914765131,0.6937812182500118);
\draw[line width=0.5pt,color=black] (3.724999914765131,0.6937812182500118) -- (3.7499999143010796,0.7031249678629052);
\draw[line width=0.5pt,color=black] (3.7499999143010796,0.7031249678629052) -- (3.774999913837028,0.7125312174734786);
\draw[line width=0.5pt,color=black] (3.774999913837028,0.7125312174734786) -- (3.7999999133729765,0.7219999670817314);
\draw[line width=0.5pt,color=black] (3.7999999133729765,0.7219999670817314) -- (3.824999912908925,0.7315312166876642);
\draw[line width=0.5pt,color=black] (3.824999912908925,0.7315312166876642) -- (3.8499999124448734,0.7411249662912767);
\draw[line width=0.5pt,color=black] (3.8499999124448734,0.7411249662912767) -- (3.874999911980822,0.7507812158925689);
\draw[line width=0.5pt,color=black] (3.874999911980822,0.7507812158925689) -- (3.8999999115167703,0.7604999654915409);
\draw[line width=0.5pt,color=black] (3.8999999115167703,0.7604999654915409) -- (3.9249999110527187,0.7702812150881926);
\draw[line width=0.5pt,color=black] (3.9249999110527187,0.7702812150881926) -- (3.949999910588667,0.7801249646825239);
\draw[line width=0.5pt,color=black] (3.949999910588667,0.7801249646825239) -- (3.9749999101246156,0.7900312142745352);
\draw[line width=0.5pt,color=black] (3.9749999101246156,0.7900312142745352) -- (3.999999909660564,0.7999999638642261);
\draw[line width=0.5pt,color=black] (3.999999909660564,0.7999999638642261) -- (4.024999909196512,0.8100312134515966);
\draw[line width=0.5pt,color=black] (4.024999909196512,0.8100312134515966) -- (4.0499999087324605,0.820124963036647);
\draw[line width=0.5pt,color=black] (4.0499999087324605,0.820124963036647) -- (4.074999908268409,0.8302812126193772);
\draw[line width=0.5pt,color=black] (4.074999908268409,0.8302812126193772) -- (4.099999907804357,0.8404999621997871);
\draw[line width=0.5pt,color=black] (4.099999907804357,0.8404999621997871) -- (4.124999907340306,0.8507812117778766);
\draw[line width=0.5pt,color=black] (4.124999907340306,0.8507812117778766) -- (4.149999906876254,0.861124961353646);
\draw[line width=0.5pt,color=black] (4.149999906876254,0.861124961353646) -- (4.174999906412203,0.8715312109270951);
\draw[line width=0.5pt,color=black] (4.174999906412203,0.8715312109270951) -- (4.199999905948151,0.881999960498224);
\draw[line width=0.5pt,color=black] (4.199999905948151,0.881999960498224) -- (4.2249999054841,0.8925312100670326);
\draw[line width=0.5pt,color=black] (4.2249999054841,0.8925312100670326) -- (4.249999905020048,0.903124959633521);
\draw[line width=0.5pt,color=black] (4.249999905020048,0.903124959633521) -- (4.2749999045559965,0.9137812091976891);
\draw[line width=0.5pt,color=black] (4.2749999045559965,0.9137812091976891) -- (4.299999904091945,0.9244999587595368);
\draw[line width=0.5pt,color=black] (4.299999904091945,0.9244999587595368) -- (4.324999903627893,0.9352812083190645);
\draw[line width=0.5pt,color=black] (4.324999903627893,0.9352812083190645) -- (4.349999903163842,0.9461249578762717);
\draw[line width=0.5pt,color=black] (4.349999903163842,0.9461249578762717) -- (4.37499990269979,0.9570312074311588);
\draw[line width=0.5pt,color=black] (4.37499990269979,0.9570312074311588) -- (4.399999902235739,0.9679999569837255);
\draw[line width=0.5pt,color=black] (4.399999902235739,0.9679999569837255) -- (4.424999901771687,0.9790312065339721);
\draw[line width=0.5pt,color=black] (4.424999901771687,0.9790312065339721) -- (4.449999901307636,0.9901249560818984);
\draw[line width=0.5pt,color=black] (4.449999901307636,0.9901249560818984) -- (4.474999900843584,1.0012812056275044);
\draw[line width=0.5pt,color=black] (4.474999900843584,1.0012812056275044) -- (4.499999900379533,1.0124999551707903);
\draw[line width=0.5pt,color=black] (4.499999900379533,1.0124999551707903) -- (4.524999899915481,1.0237812047117556);
\draw[line width=0.5pt,color=black] (4.524999899915481,1.0237812047117556) -- (4.5499998994514295,1.0351249542504009);
\draw[line width=0.5pt,color=black] (4.5499998994514295,1.0351249542504009) -- (4.574999898987378,1.0465312037867258);
\draw[line width=0.5pt,color=black] (4.574999898987378,1.0465312037867258) -- (4.599999898523326,1.0579999533207307);
\draw[line width=0.5pt,color=black] (4.599999898523326,1.0579999533207307) -- (4.624999898059275,1.069531202852415);
\draw[line width=0.5pt,color=black] (4.624999898059275,1.069531202852415) -- (4.649999897595223,1.0811249523817794);
\draw[line width=0.5pt,color=black] (4.649999897595223,1.0811249523817794) -- (4.674999897131172,1.0927812019088232);
\draw[line width=0.5pt,color=black] (4.674999897131172,1.0927812019088232) -- (4.69999989666712,1.1044999514335472);
\draw[line width=0.5pt,color=black] (4.69999989666712,1.1044999514335472) -- (4.724999896203069,1.1162812009559504);
\draw[line width=0.5pt,color=black] (4.724999896203069,1.1162812009559504) -- (4.749999895739017,1.1281249504760336);
\draw[line width=0.5pt,color=black] (4.749999895739017,1.1281249504760336) -- (4.7749998952749655,1.1400311999937967);
\draw[line width=0.5pt,color=black] (4.7749998952749655,1.1400311999937967) -- (4.799999894810914,1.1519999495092392);
\draw[line width=0.5pt,color=black] (4.799999894810914,1.1519999495092392) -- (4.824999894346862,1.1640311990223617);
\draw[line width=0.5pt,color=black] (4.824999894346862,1.1640311990223617) -- (4.849999893882811,1.1761249485331637);
\draw[line width=0.5pt,color=black] (4.849999893882811,1.1761249485331637) -- (4.874999893418759,1.188281198041646);
\draw[line width=0.5pt,color=black] (4.874999893418759,1.188281198041646) -- (4.899999892954708,1.2004999475478075);
\draw[line width=0.5pt,color=black] (4.899999892954708,1.2004999475478075) -- (4.924999892490656,1.2127811970516489);
\draw[line width=0.5pt,color=black] (4.924999892490656,1.2127811970516489) -- (4.949999892026605,1.22512494655317);
\draw[line width=0.5pt,color=black] (4.949999892026605,1.22512494655317) -- (4.974999891562553,1.2375311960523707);
\draw [line width=0.5pt,color=black] (0.3030987715829401,-0.9954065567332456)-- (-0.2899846049719912,1.004204553556038);
\draw [line width=0.5pt,color=black] (-0.23616858137162033,-0.9972112200586458)-- (-0.7504860449786124,1.028161465185382);
\draw [line width=0.5pt,color=black] (-0.9365907425683053,-0.9561398890467675)-- (-1.0798069832115704,1.0582991560496235);
\draw [line width=0.5pt,color=black] (-1.5012634934899811,-0.8873103961557128)-- (-1.5053722386277935,1.1133072788415628);
\draw [line width=0.5pt,color=black] (-2.13316292790151,-0.7724807961513329)-- (-1.87612438642158,1.1759921356662875);
\draw [line width=0.5pt,color=black] (-2.815376414521655,-0.6036827822277595)-- (-2.1842253974544645,1.2385420293442557);
\draw [line width=0.5pt,color=black] (-3.5125940320723466,-0.38308415829248665)-- (-2.487445824640453,1.3093693365260612);
\draw [line width=0.5pt,color=black] (-4.137597188064972,-0.14401447546584167)-- (-2.8016057612366225,1.3924497420697117);
\draw [line width=0.5pt,color=black] (-4.7420698139161646,0.12436130600274442)-- (-3.1889430251985162,1.5084678808981131);
\draw [line width=0.5pt,color=black] (-5.402116283401512,0.4591430169695885)-- (-3.5000096318086253,1.6125033711376575);
\draw [line width=0.5pt,color=black] (0.7466512682672537,-0.9721255941797451)-- (0.24150756926041694,1.0029162953005037);
\draw [line width=0.5pt,color=black] (1.2082524363133835,-0.9270063025071387)-- (0.7914798433754768,1.0313220171234834);
\draw [line width=0.5pt,color=black] (1.6008477471797518,-0.8718643245174756)-- (1.3862343971892477,1.0960822901975318);
\draw [line width=0.5pt,color=black] (2.0171976176586988,-0.7965456885656035)-- (2.0055842745718815,1.2011184141205011);
\draw [line width=0.5pt,color=black] (2.391854089683955,-0.713951700683107)-- (2.6276825113420763,1.34523576902065);
\draw [line width=0.5pt,color=black] (2.7908712474194326,-0.6105518840163751)-- (3.220266843150662,1.5185059270547765);
\draw [line width=0.5pt,color=black] (3.2491356425803417,-0.47215587880570153)-- (3.7969518670486764,1.7208421740342215);
\draw [line width=0.5pt,color=black] (3.687844397839502,-0.31999018486619)-- (4.3317998722228594,1.9382245066494992);
\draw [line width=0.5pt,color=black] (4.0810402791802085,-0.1672555119854363)-- (4.9177165270125425,2.209196792002615);
\end{tikzpicture}

==> figures/projective_billiard.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6,-1.2) rectangle (1.6,1.2);
\draw [rotate around={0:(0,0)}] (0,0) ellipse (1.41cm and 1cm);
\draw (-1.56,-0.1)-- (-1.27,0.11);
\draw (-1.51,0.3)-- (-1.12,0.39);
\draw (-1.24,0.73)-- (-0.96,0.53);
\draw (-0.88,0.99)-- (-0.64,0.69);
\draw (-0.3,1.18)-- (-0.2,0.79);
\draw (0.4,1.16)-- (0.31,0.78);
\draw (1.02,0.91)-- (0.77,0.64);
\draw (1.37,0.58)-- (1.09,0.42);
\draw (1.55,0.17)-- (1.28,-0.06);
\draw (1.07,-0.87)-- (0.76,-0.65);
\draw (0.66,-1.09)-- (0.37,-0.77);
\draw (0.14,-1.2)-- (0,-0.8);
\draw (-0.46,-1.15)-- (-0.39,-0.76);
\draw (-0.81,-1.03)-- (-0.79,-0.63);
\draw (-1.11,-0.85)-- (-1.03,-0.47);
\draw (-1.4,-0.54)-- (-1.24,-0.19);
\draw (1.11,-0.39)-- (1.52,-0.26);
\begin{scriptsize}
\draw[color=black] (-0.59,1.1) node {$\partial\Omega$};
\draw[color=black] (-0.8,0) node {$\Omega$};
\end{scriptsize}
\end{tikzpicture}

==> figures/projective_billiard2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6,-1.2) rectangle (1.6,1.2);
\draw [rotate around={0:(0,0)}] (0,0) ellipse (1.41cm and 1cm);
\draw [dotted](0.45,0.27)-- (-0.07,1);
\draw [dotted](0.45,0.27)-- (-0.89,0.78);
\draw [dotted](0.45,0.27)-- (-1.37,0.25);
\draw [dotted](0.45,0.27)-- (-1.29,-0.4);
\draw [dotted](0.45,0.27)-- (-0.69,-0.87);
\draw [dotted](0.45,0.27)-- (0.22,-0.99);
\draw [dotted](0.45,0.27)-- (0.97,-0.73);
\draw [dotted](0.45,0.27)-- (1.39,-0.19);
\draw [dotted](0.45,0.27)-- (1.29,0.41);
\draw [dotted](0.45,0.27)-- (0.73,0.86);
\begin{scriptsize}
\draw[color=black] (-0.59,1.1) node {$\partial\Omega$};
%\fill [color=black] (0.45,0.27) circle (1.5pt);
\draw[color=black] (0.43,0.55) node {$O$};
\end{scriptsize}
\end{tikzpicture}

==> figures/quadri_intro.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
\clip(-3,-3.5) rectangle (3,3.5);
\draw (-2,-2)-- (-3,1);
\draw (-3,1)-- (2,3);
\draw (2,3)-- (3,-2);
\draw (-2,-2)-- (3,-2);
\draw [dotted] (-2,-2)-- (2,3);
\draw [dotted] (-3,1)-- (3,-2);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (-2.94,-0.84);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (-0.48,2.46);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (2.95,0.71);
\draw [dash pattern=on 1pt off 1pt] (-0.57,-0.21)-- (0.4,-2.46);
\draw (-3.39,0.53)-- (-2.2,0.21);
\draw (-3.17,-0.15)-- (-2.06,-0.18);
\draw (-2.94,-0.84)-- (-1.93,-0.58);
\draw (-2.68,-1.62)-- (-1.78,-1.02);
\draw (-1.5,-2.46)-- (-1.11,-1.51);
\draw (-0.57,-1.51)-- (-0.56,-2.46);
\draw (-0.01,-1.51)-- (0.4,-2.46);
\draw (1.25,-2.46)-- (0.48,-1.51);
\draw (1.06,-1.51)-- (2.25,-2.46);
\draw (3.33,-1.23)-- (2.3,-0.96);
\draw (3.2,-0.55)-- (2.2,-0.46);
\draw (3.07,0.1)-- (2.1,0.01);
\draw (2.01,0.46)-- (2.95,0.71);
\draw (2.82,1.34)-- (1.92,0.93);
\draw (1.82,1.44)-- (2.68,2.04);
\draw (2.55,2.68)-- (1.72,1.92);
\draw (1.36,3.19)-- (0.7,2.03);
\draw (0.53,2.86)-- (0.15,1.81);
\draw (-0.48,2.46)-- (-0.51,1.54);
\draw (-0.96,1.37)-- (-1.16,2.19);
\draw (-1.96,1.87)-- (-1.48,1.16);
\draw (-1.95,0.97)-- (-2.65,1.58);
\begin{scriptsize}
%\fill [color=black] (-2,-2) circle (1.5pt);
%\draw[color=black] (-2.1,-2.13) node {$P_4$};
%\fill [color=black] (-3,1) circle (1.5pt);
%\draw[color=black] (-3.2,1.09) node {$P_1$};
%\fill [color=black] (2,3) circle (1.5pt);
%\draw[color=black] (2.12,3.2) node {$P_2$};
%\fill [color=black] (3,-2) circle (1.5pt);
%\draw[color=black] (3.19,-2.05) node {$P_3$};
%\fill [color=black] (-0.57,-0.21) circle (1.5pt);
%\draw[color=black] (-0.7,0.04) node {$O$};
%\draw[color=black] (-1.69,-0.34) node {$L_4$};
%\draw[color=black] (-0.33,1.17) node {$L_1$};
%\draw[color=black] (1.88,0.26) node {$L_2$};
%\draw[color=black] (-0.24,-1.35) node {$L_3$};
\end{scriptsize}
\end{tikzpicture}

==> figures/right_spherical.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.3cm,y=1.3cm]
\clip(-3.4,-2.5) rectangle (2.4,4);
\draw (2,1)-- (0,-2);
\draw (0,-2)-- (-3,3);
\draw (-3,3)-- (2,1);
\draw (-2.84,3.65)-- (-1.98,1.94);
\draw (-1.92,3.28)-- (-1.34,1.68);
\draw (-1.14,2.97)-- (-0.79,1.46);
\draw (-0.43,2.69)-- (-0.3,1.27);
\draw (0.2,2.43)-- (0.14,1.09);
\draw (0.86,2.17)-- (0.6,0.9);
\draw (1.58,1.88)-- (1.1,0.7);
\draw (-2.99,1.75)-- (-1.37,1.51);
\draw (-2.19,0.42)-- (-0.83,0.61);
\draw (-1.43,-0.84)-- (-0.32,-0.25);
\draw (-0.79,-1.91)-- (0.12,-0.97);
\draw (0.07,-0.71)-- (0.96,-1.79);
\draw (1.36,-1.2)-- (0.38,-0.25);
\draw (0.68,0.21)-- (1.75,-0.6);
\draw (0.96,0.62)-- (2.1,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.97,-0.82)-- (-3,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.22,0.55)-- (2,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.15,1.3)-- (0,-2);
\begin{scriptsize}
\fill [color=black] (2,1) circle (0.5pt);
\draw[color=black] (2.15,1.04) node {$P_3$};
\fill [color=black] (0,-2) circle (0.5pt);
\draw[color=black] (0.02,-2.17) node {$P_1$};
\fill [color=black] (-3,3) circle (0.5pt);
\draw[color=black] (-3.1,3.12) node {$P_2$};
\draw[color=black] (0.5,-0.1) node {$L_3$};
\draw[color=black] (-0.9,0.4) node {$L_1$};
\draw[color=black] (-0.0,1.2) node {$L_2$};
\end{scriptsize}
\end{tikzpicture}

==> figures/right_spherical_intro.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3.4,-2.5) rectangle (2.4,4);
\draw (2,1)-- (0,-2);
\draw (0,-2)-- (-3,3);
\draw (-3,3)-- (2,1);
\draw (-2.84,3.65)-- (-1.98,1.94);
\draw (-1.92,3.28)-- (-1.34,1.68);
\draw (-1.14,2.97)-- (-0.79,1.46);
\draw (-0.43,2.69)-- (-0.3,1.27);
\draw (0.2,2.43)-- (0.14,1.09);
\draw (0.86,2.17)-- (0.6,0.9);
\draw (1.58,1.88)-- (1.1,0.7);
\draw (-2.99,1.75)-- (-1.37,1.51);
\draw (-2.19,0.42)-- (-0.83,0.61);
\draw (-1.43,-0.84)-- (-0.32,-0.25);
\draw (-0.79,-1.91)-- (0.12,-0.97);
\draw (0.07,-0.71)-- (0.96,-1.79);
\draw (1.36,-1.2)-- (0.38,-0.25);
\draw (0.68,0.21)-- (1.75,-0.6);
\draw (0.96,0.62)-- (2.1,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.97,-0.82)-- (-3,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.22,0.55)-- (2,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.15,1.3)-- (0,-2);
\begin{scriptsize}
%\fill [color=black] (2,1) circle (0.5pt);
%\draw[color=black] (2.15,1.04) node {$P_3$};
%\fill [color=black] (0,-2) circle (0.5pt);
%\draw[color=black] (0.02,-2.17) node {$P_1$};
%\fill [color=black] (-3,3) circle (0.5pt);
%\draw[color=black] (-3.1,3.12) node {$P_2$};
%\draw[color=black] (0.5,-0.1) node {$L_3$};
%\draw[color=black] (-0.9,0.4) node {$L_1$};
%\draw[color=black] (-0.0,1.2) node {$L_2$};
\end{scriptsize}
\end{tikzpicture}

==> figures/right_spherical_orbit.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3.5,-2.5) rectangle (3,2.5);
\draw (-3,0)-- (0,-2);
\draw (0,-2)-- (2,2);
\draw (2,2)-- (-3,0);
\draw (-1.71,-0.86)-- (-0.41,1.04);
\draw (-0.41,1.04)-- (1.18,0.35);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.71,-0.86)-- (2,2);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-0.41,1.04)-- (0,-2);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.18,0.35)-- (-3,0);
\draw (-1.71,-0.86)-- (1.18,0.35);
\begin{scriptsize}
\draw[color=black] (-3.22,0.02) node {$P_2$};
\draw[color=black] (0.08,-2.17) node {$P_1$};
\draw[color=black] (2.2,2.1) node {$P_3$};
\draw[color=black] (-1.8,-1) node {$p_1$};
\draw[color=black] (-0.4,1.22) node {$p_2$};
\draw[color=black] (1.39,0.37) node {$p_3$};
\draw[color=black] (0.87,0.88) node {$L_1$};
\draw[color=black] (-0.35,-0.97) node {$L_2$};
\draw[color=black] (-1.38,0.35) node {$L_3$};
\end{scriptsize}
\end{tikzpicture}

==> figures/right_spherical_proof.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.4cm,y=1.4cm]
\clip(-3.5,-2.5) rectangle (3.5,2.5);
\draw (-3,0)-- (0,-1.89);
\draw (0,-1.89)-- (1.93,0.92);
\draw (1.93,0.92)-- (-3,0);
\draw (-1.71,-0.81)-- (0.6,0.67);
\draw (0.6,0.67)-- (1.06,-0.36);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-1.71,-0.81)-- (1.93,0.92);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.6,0.67)-- (0,-1.89);
\draw [dotted,domain=-4.91:4.59] plot(\x,{(--0.66--1.48*\x)/2.31});
\draw [dotted,domain=-4.91:4.59] plot(\x,{(--3.66-2.81*\x)/-1.93});
\draw (-1.71,-0.81)-- (0.78,-0.77);
\begin{scriptsize}
\fill [color=black] (-3,0) circle (0.5pt);
\draw[color=black] (-3.15,0.02) node {$P_2$};
\fill [color=black] (0,-1.89) circle (2pt);
\draw[color=black] (0.15,-1.9) node {$P_1$};
\fill [color=black] (1.93,0.92) circle (2pt);
\draw[color=black] (2.12,0.95) node {$P_3$};
\fill [color=black] (-1.71,-0.81) circle (0.5pt);
\draw[color=black] (-1.74,-0.89) node {$p_1$};
\fill [color=black] (0.6,0.67) circle (0.5pt);
\draw[color=black] (0.6,0.79) node {$p_2$};
\draw [color=black] (1.06,-0.36) circle (2pt);
\draw[color=black] (1.25,-0.35) node {$p_3$};
\draw[color=black] (-0.15,-0.17) node {$L_1$};
\draw[color=black] (0.31,-1) node {$L_2$};
\fill [color=black] (2.69,2.01) circle (2pt);
\draw[color=black] (2.78,1.98) node {$A$};
\draw [color=black] (0.78,-0.77) circle (2pt);
\draw[color=black] (1,-0.79) node {$p_3'$};
\end{scriptsize}
\end{tikzpicture}
